Deep learning of thermodynamics-aware reduced-order models from data

We present an algorithm to learn the relevant latent variables of a large-scale discretized physical system and predict its time evolution using thermodynamically-consistent deep neural networks. Our method relies on sparse autoencoders, which reduce the dimensionality of the full order model to a set of sparse latent variables with no prior knowledge of the coded space dimensionality. Then, a second neural network is trained to learn the metriplectic structure of those reduced physical variables and predict its time evolution with a so-called structure-preserving neural network. This data-based integrator is guaranteed to conserve the total energy of the system and the entropy inequality, and can be applied to both conservative and dissipative systems. The integrated paths can then be decoded to the original full-dimensional manifold and be compared to the ground truth solution. This method is tested with two examples applied to fluid and solid mechanics.

==> graphs/visco/results_e.txt <==
tsnap tspan GT_1 SPNN_1 GT_2 SPNN_2 GT_3 SPNN_3 GT_4 SPNN_4 GT_5 SPNN_5 GT_6 SPNN_6 GT_7 SPNN_7 GT_8 SPNN_8 GT_9 SPNN_9 GT_10 SPNN_10 GT_11 SPNN_11 GT_12 SPNN_12 GT_13 SPNN_13 GT_14 SPNN_14 GT_15 SPNN_15 GT_16 SPNN_16 GT_17 SPNN_17 GT_18 SPNN_18 GT_19 SPNN_19 GT_20 SPNN_20 GT_21 SPNN_21 GT_22 SPNN_22 GT_23 SPNN_23 GT_24 SPNN_24 GT_25 SPNN_25 GT_26 SPNN_26 GT_27 SPNN_27 GT_28 SPNN_28 GT_29 SPNN_29 GT_30 SPNN_30 GT_31 SPNN_31 GT_32 SPNN_32 GT_33 SPNN_33 GT_34 SPNN_34 GT_35 SPNN_35 GT_36 SPNN_36 GT_37 SPNN_37 GT_38 SPNN_38 GT_39 SPNN_39 GT_40 SPNN_40 GT_41 SPNN_41 GT_42 SPNN_42 GT_43 SPNN_43 GT_44 SPNN_44 GT_45 SPNN_45 GT_46 SPNN_46 GT_47 SPNN_47 GT_48 SPNN_48 GT_49 SPNN_49 GT_50 SPNN_50 GT_51 SPNN_51 GT_52 SPNN_52 GT_53 SPNN_53 GT_54 SPNN_54 GT_55 SPNN_55 GT_56 SPNN_56 GT_57 SPNN_57 GT_58 SPNN_58 GT_59 SPNN_59 GT_60 SPNN_60 GT_61 SPNN_61 GT_62 SPNN_62 GT_63 SPNN_63 GT_64 SPNN_64 GT_65 SPNN_65 GT_66 SPNN_66 GT_67 SPNN_67 GT_68 SPNN_68 GT_69 SPNN_69 GT_70 SPNN_70 GT_71 SPNN_71 GT_72 SPNN_72 GT_73 SPNN_73 GT_74 SPNN_74 GT_75 SPNN_75 GT_76 SPNN_76 GT_77 SPNN_77 GT_78 SPNN_78 GT_79 SPNN_79 GT_80 SPNN_80 GT_81 SPNN_81 GT_82 SPNN_82 GT_83 SPNN_83 GT_84 SPNN_84 GT_85 SPNN_85 GT_86 SPNN_86 GT_87 SPNN_87 GT_88 SPNN_88 GT_89 SPNN_89 GT_90 SPNN_90 GT_91 SPNN_91 GT_92 SPNN_92 GT_93 SPNN_93 GT_94 SPNN_94 GT_95 SPNN_95 GT_96 SPNN_96 GT_97 SPNN_97 GT_98 SPNN_98 GT_99 SPNN_99 GT_100 SPNN_100 
1 0.006666666666666667 0.00044474803 -0.0030815005 0.00034813667 -0.003251562 0.00027252626 -0.003470501 0.00021335171 -0.0033762278 0.00016704026 -0.0033719852 0.00013079579 -0.0033305436 0.00010242997 -0.003148551 8.023019e-05 -0.0029341779 6.28561e-05 -0.0025497116 4.9258713e-05 -0.0023696963 3.8617065e-05 -0.002105082 3.0288651e-05 -0.0016166831 2.377063e-05 -0.001263395 1.8669469e-05 -0.000964466 1.46771745e-05 -0.00055395416 1.1552707e-05 -0.00014490657 9.107423e-06 0.00021973543 7.1936834e-06 0.0006472352 5.6959443e-06 0.0009767308 4.523777e-06 0.0012800957 3.6064102e-06 0.0016087111 2.8884567e-06 0.0019585069 2.3265686e-06 0.0022624903 1.8868212e-06 0.0025022947 1.5426641e-06 0.0028850455 1.2733184e-06 0.0030711866 1.0625218e-06 0.0032637976 8.9754735e-07 0.0035928222 7.6843423e-07 0.0037059095 6.673872e-07 0.003951158 5.883053e-07 0.004060522 5.264138e-07 0.0042806836 4.779761e-07 0.004434853 4.4006754e-07 0.004463907 4.1039937e-07 0.004672897 3.8718034e-07 0.004750739 3.6900855e-07 0.0048297113 3.5478686e-07 0.0047974186 3.436566e-07 0.0049262894 3.349458e-07 0.0048821345 3.2812855e-07 0.0050043743 3.2279317e-07 0.004994275 3.1861757e-07 0.0048519373 3.1534967e-07 0.004880297 3.127921e-07 0.00494552 3.1079048e-07 0.004847816 3.09224e-07 0.004777533 3.07998e-07 0.004803025 3.0703853e-07 0.004743765 3.062876e-07 0.0046136146 3.0569993e-07 0.0045404234 3.0523998e-07 0.004398918 3.0488002e-07 0.004358685 3.045983e-07 0.0042624907 3.0437783e-07 0.004207651 3.042053e-07 0.004130438 3.0407026e-07 0.0040509473 3.0396455e-07 0.0038950248 3.0388185e-07 0.0037667064 3.038171e-07 0.003744133 3.0376646e-07 0.003627729 3.037268e-07 0.0035014004 3.0369577e-07 0.003420528 3.036715e-07 0.003264103 3.0365248e-07 0.0031817688 3.0363762e-07 0.003090909 3.0362597e-07 0.0029431712 3.0361684e-07 0.0028825644 3.036097e-07 0.0028037378 3.0360414e-07 0.002667799 3.0359976e-07 0.0025871752 3.0359635e-07 0.0024671208 3.0359368e-07 0.0023210994 3.0359158e-07 0.0022593231 3.0358996e-07 0.0021413404 3.0358868e-07 0.0021194445 3.0358765e-07 0.0020526773 3.035869e-07 0.001892464 3.0358626e-07 0.0018296557 3.0358578e-07 0.0017748601 3.035854e-07 0.0017310209 3.0358513e-07 0.0015986849 3.0358487e-07 0.0015619721 3.035847e-07 0.0014914619 3.0358456e-07 0.0014122142 3.0358444e-07 0.0014021104 3.0358436e-07 0.0012774158 3.035843e-07 0.0012962375 3.0358424e-07 0.0011927192 3.0358422e-07 0.0012037102 3.0358416e-07 0.001152618 3.0358416e-07 0.0010469207 3.0358413e-07 0.0010373954 3.035841e-07 0.0010579643 3.035841e-07 0.0010159631 3.035841e-07 0.00095939933 3.0358407e-07 0.00097375887 3.0358407e-07 0.00096565054 3.0358407e-07 0.0009421116 3.0358407e-07 0.0009008739 
2 0.013333333333333334 0.0018017377 -0.0031611351 0.0015020722 -0.003503982 0.0012498554 -0.00387148 0.0010381178 -0.0039115474 0.0008607868 -0.004025469 0.00071260234 -0.0041199108 0.000589032 -0.0040283743 0.0004861889 -0.0039169677 0.0004007537 -0.003664207 0.00032990274 -0.003568916 0.0002712424 -0.00339223 0.00022275011 -0.003005459 0.00018272197 -0.0027105198 0.00014972631 -0.0024864106 0.00012256338 -0.0021434713 0.000100230034 -0.0018008413 8.18894e-05 -0.0014938312 6.684473e-05 -0.0011246161 5.451704e-05 -0.0008351232 4.4426088e-05 -0.0005464812 3.6174177e-05 -0.00029829136 2.9432518e-05 3.2960914e-05 2.3929682e-05 0.00031764875 1.944192e-05 0.0005232004 1.578503e-05 0.00088373583 1.2807558e-05 0.0010749674 1.03851335e-05 0.0012494164 8.41574e-06 0.0015505899 6.8157906e-06 0.0016716039 5.5168675e-06 0.0019034036 4.4630283e-06 0.0020140514 3.6085723e-06 0.0022442997 2.9162018e-06 0.0023934743 2.3555015e-06 0.0024451008 1.9016904e-06 0.0026360573 1.5345947e-06 0.0027325435 1.2378031e-06 0.0028096964 9.979749e-07 0.0028199784 8.0427395e-07 0.0029538057 6.4790413e-07 0.0029286337 5.2172976e-07 0.0030421368 4.199662e-07 0.0030675433 3.3792676e-07 0.0029719882 2.7181662e-07 0.0029960182 2.1856485e-07 0.0030822945 1.7568765e-07 0.0030302387 1.4117722e-07 0.0029799012 1.13411396e-07 0.0030224544 9.108016e-08 0.0029923075 7.312616e-08 0.0028995778 5.8696344e-08 0.0028550476 4.71028e-08 0.002741879 3.7791043e-08 0.00272275 3.0314315e-08 0.0026708292 2.4312797e-08 0.0026332499 1.9496829e-08 0.002583657 1.5633304e-08 0.0025375932 1.2534704e-08 0.0024182901 1.0050234e-08 0.0023233555 8.058679e-09 0.002307431 6.4626327e-09 0.00223151 5.1838467e-09 0.0021387518 4.1594834e-09 0.002078717 3.3390979e-09 0.0019475309 2.6822045e-09 0.001895069 2.156321e-09 0.0018354153 1.7353935e-09 0.0017200273 1.3985312e-09 0.0016813703 1.1289861e-09 0.0016272772 9.133361e-10 0.0015176748 7.408265e-10 0.0014551991 6.028426e-10 0.0013670892 4.9248494e-10 0.0012487643 4.042293e-10 0.0012046624 3.3365347e-10 0.0011188304 2.772181e-10 0.0011072238 2.320911e-10 0.0010638332 1.9600654e-10 0.00093161286 1.6715201e-10 0.00088923733 1.4407792e-10 0.0008456625 1.2562514e-10 0.0008178979 1.1086691e-10 0.00071902294 9.906242e-11 0.00069030875 8.961949e-11 0.00063276605 8.206493e-11 0.0005649328 7.602062e-11 0.0005698889 7.11845e-11 0.00047181937 6.731534e-11 0.0004932267 6.4220546e-11 0.00040960617 6.1746434e-11 0.0004184163 5.977048e-11 0.00038154417 5.819511e-11 0.00030225667 5.6942766e-11 0.00029455096 5.5952e-11 0.00030834583 5.517434e-11 0.0002826507 5.457186e-11 0.00022977818 5.4115244e-11 0.0002523983 5.3782312e-11 0.00023979536 5.3556905e-11 0.0002209189 5.3428043e-11 0.00018471212 
3 0.02 0.0041904505 -0.0008663526 0.0036101853 -0.0014916891 0.0031047398 -0.0020790566 0.0026654627 -0.002381979 0.002284529 -0.002717991 0.0019548908 -0.0030279825 0.0016702268 -0.003142307 0.001424889 -0.003235728 0.0012138499 -0.0032093036 0.0010326505 -0.0032603843 0.0008773497 -0.0032655054 0.0007444753 -0.0030496395 0.00063097785 -0.0029075753 0.00053418695 -0.0028096852 0.00045177093 -0.0025962396 0.00038169936 -0.0023882785 0.0003222086 -0.002198583 0.0002717706 -0.0019503736 0.0002290646 -0.0017483726 0.00019295137 -0.0015431133 0.0001624506 -0.0013909193 0.00013672035 -0.0011437475 0.00011503899 -0.00090752484 9.678913e-05 -0.00076345255 8.144357e-05 -0.0004776324 6.855287e-05 -0.0003201632 5.7734527e-05 -0.00019162975 4.8663525e-05 6.0724444e-05 4.106411e-05 0.00016193464 3.470268e-05 0.00035871624 2.9381603e-05 0.00046970893 2.4933917e-05 0.0006682755 2.1218744e-05 0.00080383196 1.811736e-05 0.0008590022 1.552984e-05 0.0010297442 1.3372166e-05 0.0011294384 1.1573776e-05 0.0012074712 1.00754705e-05 0.0012326743 8.827631e-06 0.0013681042 7.788707e-06 0.0013613452 6.92394e-06 0.0014670431 6.2042714e-06 0.0015115831 5.605433e-06 0.0014476763 5.10717e-06 0.0015001537 4.6925893e-06 0.0015840697 4.3476116e-06 0.0015616782 4.06051e-06 0.0015534529 3.821522e-06 0.0016102685 3.6225254e-06 0.0016009604 3.4567654e-06 0.0015576163 3.318627e-06 0.0015422575 3.2034447e-06 0.001464365 3.1073423e-06 0.0014639787 3.0271015e-06 0.001456753 2.9600492e-06 0.00143248 2.903967e-06 0.0014234023 2.8570132e-06 0.0014051689 2.817659e-06 0.0013268804 2.784635e-06 0.0012796016 2.7568879e-06 0.0012715722 2.7335425e-06 0.0012167727 2.713872e-06 0.0011829606 2.6972727e-06 0.0011442712 2.6832427e-06 0.0010507923 2.6713644e-06 0.0010187783 2.6612904e-06 0.0009936995 2.6527314e-06 0.0009123733 2.645446e-06 0.0009012024 2.6392338e-06 0.0008722831 2.633926e-06 0.00079267717 2.6293828e-06 0.00076003565 2.6254866e-06 0.0006967111 2.622139e-06 0.0006173691 2.6192572e-06 0.0005905249 2.6167722e-06 0.00054079905 2.6146256e-06 0.0005348213 2.612768e-06 0.00051695434 2.611158e-06 0.00042411633 2.6097605e-06 0.00039437652 2.6085459e-06 0.00037072465 2.6074888e-06 0.00035510893 2.6065677e-06 0.00028732617 2.6057648e-06 0.0002665842 2.6050643e-06 0.0002303917 2.6044531e-06 0.00018307462 2.6039197e-06 0.00018899274 2.6034545e-06 0.00012681136 2.6030493e-06 0.000143037 2.602697e-06 8.980147e-05 2.602391e-06 9.1981026e-05 2.602127e-06 6.843485e-05 2.6019004e-06 1.3485027e-05 2.601707e-06 6.968883e-06 2.601544e-06 2.0242765e-05 2.6014088e-06 6.706341e-06 2.601299e-06 -3.202088e-05 2.6012133e-06 -9.092393e-06 2.6011498e-06 -2.5945126e-05 2.6011078e-06 -3.533579e-05 2.6010866e-06 -7.115351e-05 
4 0.02666666666666667 0.0077397283 0.0053843213 0.0068107336 0.004317674 0.005984212 0.0033208067 0.0052502602 0.0025981078 0.0045997296 0.0018694634 0.004024197 0.0011917567 0.0035159313 0.000705448 0.0030678613 0.00026573427 0.002673538 -3.8802624e-05 0.0023270985 -0.00040200073 0.0020232284 -0.0007018484 0.0017571247 -0.0007737621 0.0015244575 -0.00090708374 0.0013213353 -0.0010663613 0.0011442691 -0.0010878833 0.0009901389 -0.0011096927 0.00085616123 -0.0011280598 0.0007398595 -0.0010846062 0.00063903444 -0.0010671694 0.00055173796 -0.0010271467 0.000476248 -0.0010364479 0.00041104542 -0.00093847216 0.000354793 -0.0008322848 0.0003063158 -0.00081355445 0.00026458353 -0.0006482239 0.0002286943 -0.000590979 0.0001978601 -0.00055539154 0.00017139358 -0.00039447343 0.00014869614 -0.0003633682 0.00012924735 -0.00024134736 0.00011259544 -0.00019471243 9.83488e-05 -5.191588e-05 8.616847e-05 3.2381387e-05 7.5761476e-05 5.333789e-05 6.6874905e-05 0.00017683045 5.9290738e-05 0.00025034626 5.2821244e-05 0.00030398928 4.7304973e-05 0.0003166052 4.260323e-05 0.00042660616 3.8597e-05 0.00040978205 3.518427e-05 0.000504524 3.2277665e-05 0.0005509459 2.9802437e-05 0.00050219556 2.7694692e-05 0.0005493724 2.5899859e-05 0.0006310296 2.4371362e-05 0.0006178918 2.3069488e-05 0.0006238451 2.1960388e-05 0.00068711105 2.1015238e-05 0.00068989396 2.0209502e-05 0.00066406047 1.9522307e-05 0.000669708 1.8935907e-05 0.0006203735 1.8435217e-05 0.00063525746 1.8007417e-05 0.00064624345 1.7641622e-05 0.00064532756 1.7328584e-05 0.00065038423 1.7060453e-05 0.000656129 1.6830563e-05 0.0006021622 1.6633254e-05 0.00058124354 1.6463722e-05 0.0005935874 1.6317887e-05 0.0005655651 1.6192284e-05 0.0005510472 1.6083966e-05 0.0005397559 1.5990436e-05 0.00047145446 1.5909563e-05 0.00046560646 1.5839538e-05 0.00046224194 1.577882e-05 0.0004084213 1.57261e-05 0.00041641356 1.5680258e-05 0.00040290412 1.564034e-05 0.0003516157 1.560553e-05 0.00034106916 1.5575137e-05 0.00029578127 1.554856e-05 0.00024595132 1.552529e-05 0.00023404883 1.5504891e-05 0.0002029266 1.5486987e-05 0.0002138919 1.5471256e-05 0.0002094362 1.5457419e-05 0.0001453761 1.5445237e-05 0.00013132358 1.5434503e-05 0.00011886586 1.542504e-05 0.00011627385 1.5416692e-05 7.0015856e-05 1.5409327e-05 6.0498573e-05 1.5402828e-05 3.76776e-05 1.5397096e-05 -1.938024e-07 1.5392041e-05 2.162181e-05 1.5387592e-05 -3.2656622e-05 1.5383679e-05 -5.0823874e-06 1.5380248e-05 -5.2521493e-05 1.5377249e-05 -3.8929313e-05 1.537464e-05 -5.0564347e-05 1.5372383e-05 -9.696205e-05 1.5370448e-05 -9.740099e-05 1.5368807e-05 -8.067623e-05 1.5367441e-05 -9.297066e-05 1.5366328e-05 -0.00012395487 1.5365453e-05 -9.965257e-05 1.5364805e-05 -0.00011112878 1.5364376e-05 -0.00011705958 1.536416e-05 -0.00014834292 
5 0.03333333333333333 0.012291453 0.013164819 0.010968019 0.01159976 0.0097736195 0.010128117 0.008697461 0.008935436 0.0077294325 0.0077633047 0.006860082 0.00665743 0.0060806023 0.0057552643 0.00538281 0.0049145236 0.004759119 0.004229183 0.0042025177 0.0035017328 0.0037065435 0.0028731553 0.0032652519 0.002461995 0.0028731904 0.002017972 0.00252537 0.0015557706 0.0022172364 0.0012561625 0.0019446417 0.00097103254 0.0017038168 0.00070583087 0.0014913444 0.0005088302 0.0013041332 0.00030888437 0.0011393924 0.00014797621 0.0009946076 -5.6259625e-05 0.0008675186 -0.00013199779 0.00075609714 -0.0001863098 0.00065852684 -0.00032516505 0.00057318405 -0.00029905478 0.00049862015 -0.0003749982 0.0004335449 -0.00044843566 0.00037681128 -0.0004006367 0.0003274011 -0.0004675811 0.0002844122 -0.00043721462 0.00024704653 -0.0004708775 0.00021459904 -0.0004007439 0.0001864481 -0.0003841361 0.0001620462 -0.000421845 0.00014091191 -0.00035223784 0.00012262256 -0.00031807623 0.00010680746 -0.00030255294 9.314203e-05 -0.00032068067 8.1342405e-05 -0.0002421909 7.116065e-05 -0.00028254627 6.238046e-05 -0.00020565419 5.481337e-05 -0.00017152866 4.8295362e-05 -0.00022343057 4.268384e-05 -0.00018908514 3.785498e-05 -0.00011639844 3.370136e-05 -0.00012262503 3.0129888e-05 -0.00011449482 2.7059972e-05 -4.9812137e-05 2.44219e-05 -3.8031256e-05 2.2155436e-05 -5.50634e-05 2.0208565e-05 -3.7657097e-05 1.8536413e-05 -6.7738525e-05 1.7100305e-05 -4.3558655e-05 1.5866919e-05 -1.8843042e-05 1.48075815e-05 -6.369082e-07 1.389762e-05 1.8266379e-05 1.3115833e-05 4.138227e-05 1.2443999e-05 5.3101103e-06 1.18664775e-05 8.940697e-06 1.1369842e-05 3.7129445e-05 1.0942575e-05 3.0404306e-05 1.0574801e-05 3.339915e-05 1.0258057e-05 4.6799076e-05 9.985086e-06 -5.9642043e-06 9.749674e-06 1.4737976e-05 9.546499e-06 2.7469796e-05 9.371002e-06 -2.4118053e-06 9.2192795e-06 2.30906e-05 9.087987e-06 2.858258e-05 8.974263e-06 -2.699584e-06 8.875656e-06 6.255781e-06 8.790065e-06 -2.2667153e-05 8.715692e-06 -4.9967697e-05 8.650996e-06 -4.6270397e-05 8.594654e-06 -6.272232e-05 8.545532e-06 -3.2587035e-05 8.50266e-06 -2.4616456e-05 8.465202e-06 -7.048453e-05 8.432441e-06 -6.670007e-05 8.403762e-06 -6.9882604e-05 8.378635e-06 -5.854055e-05 8.356605e-06 -8.8832254e-05 8.33728e-06 -8.692473e-05 8.320322e-06 -9.760426e-05 8.305441e-06 -0.00012607867 8.292386e-06 -9.179903e-05 8.280943e-06 -0.0001392064 8.270924e-06 -0.00010008071 8.26217e-06 -0.00014190577 8.254544e-06 -0.000116755 8.247928e-06 -0.0001205725 8.242222e-06 -0.00015867456 8.237339e-06 -0.00015353042 8.233206e-06 -0.00013391388 8.229765e-06 -0.00014400485 8.2269635e-06 -0.00017144308 8.224762e-06 -0.00014468038 8.223128e-06 -0.000149503 8.222039e-06 -0.00015434904 8.221478e-06 -0.00018269429 
6 0.04 0.018086499 0.021479517 0.016315866 0.019405052 0.014700426 0.017448671 0.013228733 0.015770748 0.0118899485 0.0141437845 0.010673827 0.012599985 0.009570708 0.011269036 0.008571513 0.010015268 0.007667723 0.008934682 0.0068513667 0.007833618 0.006115 0.006864543 0.005451692 0.00609843 0.0048549976 0.0053308606 0.004318942 0.004556871 0.003837996 0.003965266 0.003407054 0.0034044257 0.003021412 0.0028803763 0.0026767435 0.0024310527 0.0023690793 0.002002782 0.0020947831 0.0016306068 0.0018505313 0.0012232607 0.0016332921 0.00096213416 0.0014403036 0.00073470396 0.0012690562 0.00043116906 0.0011172723 0.00030538574 0.0009828889 8.8614644e-05 0.0008640407 -0.00010190904 0.00075904414 -0.00017901522 0.0006663819 -0.0003503086 0.00058468874 -0.00042142195 0.00051273836 -0.00054196536 0.000449431 -0.00055417954 0.00039378167 -0.0006131651 0.00034490967 -0.00071455736 0.00030202864 -0.00070794043 0.0002644375 -0.00072052446 0.00023151196 -0.0007494178 0.00020269706 -0.000802706 0.00017749995 -0.0007639157 0.00015548363 -0.00083063706 0.00013626105 -0.00077953865 0.000119489865 -0.0007633371 0.000104867635 -0.00082077296 9.212749e-05 -0.0008039739 8.103422e-05 -0.0007466186 7.138074e-05 -0.0007496838 6.2984975e-05 -0.0007431597 5.5686953e-05 -0.0006829583 4.934632e-05 -0.000665816 4.384002e-05 -0.0006763241 3.90603e-05 -0.0006505032 3.4912882e-05 -0.00066327356 3.1315358e-05 -0.0006333423 2.8195764e-05 -0.0005983948 2.5491303e-05 -0.0005644889 2.3147235e-05 -0.0005343398 2.1115877e-05 -0.0004972493 1.9355719e-05 -0.0005160287 1.7830665e-05 -0.00048991217 1.6509337e-05 -0.00044909085 1.5364483e-05 -0.00043620064 1.4372453e-05 -0.00041787187 1.3512726e-05 -0.00038207107 1.2767514e-05 -0.00041854836 1.2121405e-05 -0.00037420905 1.156105e-05 -0.00034720698 1.1074894e-05 -0.00035326468 1.065294e-05 -0.00031292188 1.0286538e-05 -0.0002897767 9.968211e-06 -0.00030116615 9.691496e-06 -0.00027446807 9.450808e-06 -0.00028686292 9.24132e-06 -0.0002921625 9.058864e-06 -0.00027342406 8.899838e-06 -0.000275439 8.761133e-06 -0.00022869866 8.640065e-06 -0.00020927255 8.534313e-06 -0.00023590558 8.441873e-06 -0.00021562264 8.361018e-06 -0.00020965826 8.290254e-06 -0.00018563554 8.2282895e-06 -0.00019962163 8.174011e-06 -0.00018695358 8.126457e-06 -0.00018557334 8.084796e-06 -0.00020382469 8.0483105e-06 -0.00015937659 8.016382e-06 -0.00019796388 7.988478e-06 -0.00014973813 7.964138e-06 -0.00018401566 7.9429665e-06 -0.00014936746 7.924626e-06 -0.00014552656 7.908826e-06 -0.00017413197 7.89532e-06 -0.00016384125 7.883899e-06 -0.0001423268 7.874391e-06 -0.00014971798 7.866648e-06 -0.00017240072 7.860556e-06 -0.00014477118 7.856022e-06 -0.00014312181 7.852978e-06 -0.00014659997 7.851378e-06 -0.00017077127 
7 0.04666666666666667 0.024990592 0.030665442 0.02273528 0.02807824 0.020660179 0.025637168 0.0187534 0.023457158 0.01700359 0.021370318 0.015399925 0.019387726 0.013932106 0.017617054 0.012590359 0.015940322 0.0113654295 0.014447451 0.010248572 0.0129707875 0.009231539 0.011651118 0.008306575 0.010506241 0.0074663917 0.009399692 0.006704162 0.008309467 0.0060135014 0.0074064275 0.0053884513 0.0065531274 0.00482346 0.0057539456 0.004313366 0.0050359676 0.0038533793 0.004364662 0.003439063 0.0037688494 0.0030663149 0.0031499476 0.0027313484 0.0026850516 0.002430675 0.0022618545 0.002161086 0.0017874388 0.0019196353 0.001485232 0.0017036225 0.0011187949 0.0015105762 0.00079974334 0.0013382387 0.0005741982 0.0011845502 0.00029157102 0.0010476351 9.973673e-05 0.0009257875 -0.00011696131 0.0008174587 -0.00023096777 0.0007212448 -0.00038041663 0.0006358744 -0.0005516383 0.00056019856 -0.0006272062 0.0004931801 -0.0007009213 0.000433884 -0.00078588165 0.00038146856 -0.00088068214 0.00033517714 -0.00090015563 0.0002943304 -0.0009956053 0.00025831928 -0.0009884953 0.00022659833 -0.0010016947 0.00019867977 -0.0010666016 0.00017412784 -0.00107726 0.00015255381 -0.0010502526 0.00013361128 -0.0010573497 0.00011699193 -0.0010600054 0.000102421625 -0.0010188626 8.965696e-05 -0.0010041394 7.848201e-05 -0.0010117919 6.870543e-05 -0.0009848201 6.0157858e-05 -0.0009832955 5.2689556e-05 -0.0009561905 4.6168243e-05 -0.00091927394 4.047718e-05 -0.0008782957 3.5513473e-05 -0.0008432033 3.1186486e-05 -0.00080084626 2.741647e-05 -0.0008026614 2.4133324e-05 -0.0007586488 2.1275473e-05 -0.00071415317 1.8788887e-05 -0.0006856115 1.6626187e-05 -0.0006583161 1.4745873e-05 -0.00060578104 1.3111614e-05 -0.0006230249 1.1691636e-05 -0.00056313246 1.0458168e-05 -0.00052738003 9.386956e-06 -0.0005089597 8.456835e-06 -0.00046174962 7.649346e-06 -0.00042489794 6.948405e-06 -0.00041612046 6.340001e-06 -0.00037716984 5.8119417e-06 -0.00037222562 5.3536205e-06 -0.0003572661 4.955817e-06 -0.00032485815 4.610521e-06 -0.00031316717 4.3107766e-06 -0.00025800135 4.050546e-06 -0.00023009727 3.824593e-06 -0.00023435398 3.628377e-06 -0.0002016423 3.457964e-06 -0.00018695413 3.3099466e-06 -0.00015435867 3.1813743e-06 -0.00015124824 3.0696951e-06 -0.0001296268 2.9727023e-06 -0.000116803625 2.8884888e-06 -0.00012275847 2.8154084e-06 -7.497411e-05 2.7520407e-06 -9.905924e-05 2.6971622e-06 -4.9360257e-05 2.6497203e-06 -7.027105e-05 2.608811e-06 -3.276464e-05 2.5736604e-06 -2.1913424e-05 2.543608e-06 -3.7297927e-05 2.5180923e-06 -2.3174973e-05 2.4966403e-06 -3.1499567e-06 2.4788555e-06 -6.4323867e-06 2.464411e-06 -2.045327e-05 2.4530414e-06 2.7940769e-06 2.4445385e-06 1.0177384e-05 2.4387455e-06 8.994234e-06 2.4355538e-06 -6.885268e-06 
8 0.05333333333333334 0.033265308 0.040453907 0.03047908 0.03736968 0.027897459 0.034456927 0.025508286 0.031785212 0.023299852 0.029246278 0.021260913 0.026832603 0.019380687 0.02462634 0.017648868 0.022531148 0.016055612 0.020626508 0.014591546 0.018775865 0.01324776 0.017101258 0.012015797 0.015575325 0.010887653 0.014124757 0.0098557575 0.012716575 0.008912972 0.011494356 0.008052574 0.010341523 0.007268243 0.009259065 0.006554051 0.00826479 0.005904444 0.007340951 0.00531423 0.006509281 0.0047785616 0.005671245 0.004292923 0.004989143 0.0038531127 0.004357225 0.0034552289 0.0037029432 0.0030956534 0.0032087155 0.0027710367 0.002681213 0.0024782822 0.002218659 0.002214533 0.0018315305 0.001977156 0.001424873 0.001763728 0.0010986563 0.0015720235 0.0007726164 0.0014000003 0.00054086396 0.0012457876 0.0002880313 0.0011076742 3.4451485e-05 0.0009840968 -0.00013701757 0.0008736292 -0.00028722011 0.000774972 -0.0004417086 0.0006869433 -0.0005910224 0.00060846895 -0.000682364 0.0005385743 -0.0008180868 0.00047637607 -0.0008687717 0.0004210748 -0.00092487223 0.0003719477 -0.0010098033 0.00032834223 -0.001058862 0.00028966987 -0.0010739571 0.00025540052 -0.0010980986 0.00022505729 -0.0011208929 0.00019821155 -0.0011101222 0.0001744786 -0.0011091218 0.00015351347 -0.0011237364 0.00013500718 -0.001106455 0.00011868333 -0.0011012994 0.00010429485 -0.001085863 9.162117e-05 -0.0010563422 8.0465565e-05 -0.0010182436 7.0652764e-05 -0.0009867518 6.2026746e-05 -0.00094777043 5.4448796e-05 -0.0009399088 4.779566e-05 -0.0008876692 4.195797e-05 -0.0008465389 3.6838737e-05 -0.00081002596 3.2352047e-05 -0.0007798474 2.8421859e-05 -0.0007191074 2.4980924e-05 -0.0007212614 2.196983e-05 -0.00065411243 1.9336132e-05 -0.0006149702 1.7033566e-05 -0.00057859364 1.5021359e-05 -0.00052992237 1.3263609e-05 -0.0004848711 1.1728722e-05 -0.00046045566 1.0388921e-05 -0.00041454504 9.2198e-06 -0.0003959249 8.199935e-06 -0.0003655301 7.3105293e-06 -0.0003236452 6.5351055e-06 -0.0003015814 5.8592277e-06 -0.00024292353 5.2702603e-06 -0.00020956426 4.7571484e-06 -0.00019475399 4.310228e-06 -0.00015356732 3.9210577e-06 -0.0001322471 3.5822673e-06 -9.446283e-05 3.2874286e-06 -7.6941185e-05 3.0309382e-06 -4.8902286e-05 2.8079164e-06 -2.6898677e-05 2.6141179e-06 -2.2013264e-05 2.445852e-06 2.5996771e-05 2.2999159e-06 1.5834143e-05 2.1735323e-06 6.391252e-05 2.0642992e-06 5.5990746e-05 1.9701422e-06 9.362197e-05 1.8892758e-06 0.00011003557 1.8201691e-06 0.00010690447 1.7615153e-06 0.0001237575 1.7122069e-06 0.00014134723 1.671314e-06 0.00014180294 1.6380656e-06 0.00013631766 1.6118348e-06 0.00015441806 1.5921261e-06 0.00016621768 1.5785657e-06 0.000167164 1.5708938e-06 0.00015930319 
9 0.060000000000000005 0.042773493 0.05064294 0.039424025 0.047079243 0.036302354 0.043708667 0.03339618 0.0405594 0.030693587 0.037578203 0.028183058 0.03474243 0.025853485 0.032107916 0.023694174 0.029602187 0.021694852 0.027290355 0.019845659 0.025069099 0.018137166 0.023037858 0.016560359 0.021134142 0.01510664 0.019338693 0.013767826 0.017613288 0.012536142 0.016068332 0.011404208 0.014613105 0.010365035 0.013243225 0.009412019 0.011969095 0.00853892 0.010787081 0.007739865 0.0097107375 0.007009323 0.008648914 0.0063421014 0.0077403057 0.0057333293 0.0068911808 0.0051784455 0.006049939 0.004673186 0.0053538214 0.00421357 0.004656149 0.0037958878 0.0040381406 0.0034166847 0.0034807064 0.003072751 0.0029393737 0.0027611076 0.0024692686 0.002478994 0.0020231318 0.0022238547 0.0016620613 0.0019933286 0.00129612 0.001785236 0.00094945746 0.0015975685 0.0006719853 0.001428477 0.0004329905 0.0012762621 0.00019807252 0.0011393633 -1.6918522e-05 0.0010163499 -0.00019000005 0.0009059119 -0.000376384 0.0008068511 -0.0004954324 0.0007180729 -0.00060554245 0.0006385788 -0.0007222218 0.00056745886 -0.0008181449 0.00050388486 -0.0008841088 0.00044710387 -0.0009366538 0.00039643212 -0.0009889622 0.00035124953 -0.001017002 0.00031099422 -0.0010392033 0.00027515768 -0.0010696109 0.00024328027 -0.001071105 0.0002149469 -0.0010722147 0.00018978312 -0.0010754131 0.00016745154 -0.0010610304 0.0001476484 -0.001033874 0.00013010061 -0.0010127058 0.00011456281 -0.0009840459 0.0001008148 -0.0009731961 8.865918e-05 -0.0009211278 7.791913e-05 -0.00088853575 6.843645e-05 -0.0008506415 6.006971e-05 -0.0008220257 5.2692587e-05 -0.000760407 4.619238e-05 -0.0007516089 4.0468618e-05 -0.00068391627 3.5431807e-05 -0.00064512494 3.1002324e-05 -0.000597064 2.710937e-05 -0.00055071537 2.3690056e-05 -0.00050169113 2.0688563e-05 -0.00046607532 1.8055402e-05 -0.0004170613 1.5746713e-05 -0.00038817123 1.3723677e-05 -0.000346503 1.195195e-05 -0.00029862876 1.0401183e-05 -0.0002688968 9.044573e-06 -0.00021000882 7.858469e-06 -0.00017335941 6.822021e-06 -0.00014284962 5.9168633e-06 -9.633931e-05 5.126829e-06 -6.994018e-05 4.4377025e-06 -2.9305476e-05 3.8369944e-06 1.5395199e-07 3.3137417e-06 3.246929e-05 2.858333e-06 6.188548e-05 2.4623484e-06 7.6440076e-05 2.1184248e-06 0.00012250405 1.8201292e-06 0.00012532674 1.5618532e-06 0.00016995819 1.338716e-06 0.00017417857 1.1464807e-06 0.00021031682 9.814818e-07 0.00023115001 8.405599e-07 0.00023882116 7.2100664e-07 0.0002575607 6.2051635e-07 0.0002725824 5.3714496e-07 0.0002764715 4.6927462e-07 0.00027878518 4.1558485e-07 0.00029186218 3.7502812e-07 0.00030697777 3.4681088e-07 0.0003097821 3.303788e-07 0.00030899374 
10 0.06666666666666667 0.053671703 0.06179319 0.04972331 0.057790227 0.046024933 0.053993132 0.042564254 0.050400246 0.039329268 0.046999514 0.036308303 0.043755624 0.033490047 0.040707737 0.030863538 0.03779943 0.028418195 0.035087552 0.026143795 0.032490596 0.024030507 0.030101605 0.022068871 0.027817328 0.020249818 0.025671147 0.018564653 0.023609227 0.017005062 0.021731777 0.01556311 0.019957384 0.014231229 0.018282827 0.013002221 0.016709086 0.01186924 0.015247238 0.010825797 0.013908203 0.009865741 0.012591042 0.008983258 0.011437538 0.008172855 0.010348037 0.0074293516 0.009286456 0.0067478702 0.008372029 0.0061238264 0.007473775 0.005552913 0.006674956 0.0050310935 0.0059249606 0.004554588 0.005218369 0.0041198614 0.0045800614 0.0037236146 0.003985061 0.0033627697 0.0034749485 0.003034461 0.0029704582 0.0027360236 0.002501723 0.0024649815 0.0020952413 0.0022190385 0.0017461088 0.0019960671 0.0014076093 0.0017940985 0.0010990977 0.0016113138 0.000826295 0.0014460335 0.0005623258 0.0012967093 0.00035701273 0.001161916 0.00017297221 0.001040342 7.1374234e-07 0.00093078334 -0.0001650512 0.0008321345 -0.00029751204 0.0007433826 -0.00039616076 0.0006636003 -0.00049833045 0.0005919393 -0.00058080384 0.0005276251 -0.00064283493 0.00046995064 -0.0007083805 0.00041827155 -0.0007446285 0.00037200117 -0.00076991733 0.0003306058 -0.0008064308 0.00029360055 -0.0008216583 0.00026054523 -0.0008183014 0.00023104079 -0.00082205876 0.00020472567 -0.0008151524 0.00018127268 -0.00081666606 0.00016038609 -0.000776573 0.00014179872 -0.0007632902 0.00012526955 -0.00073491246 0.00011058128 -0.0007213146 9.7538235e-05 -0.00066675985 8.596435e-05 -0.0006635917 7.570134e-05 -0.00060223637 6.6607085e-05 -0.0005730763 5.8554037e-05 -0.00052416354 5.1427858e-05 -0.00048771175 4.5126144e-05 -0.00044271885 3.955725e-05 -0.00040680962 3.4639237e-05 -0.00036140022 3.029891e-05 -0.00033183064 2.647094e-05 -0.00028774425 2.3097064e-05 -0.00024107777 2.0125372e-05 -0.00021134221 1.7509654e-05 -0.00015557345 1.5208803e-05 -0.00012245143 1.3186293e-05 -8.481813e-05 1.1409689e-05 -3.6762605e-05 9.850223e-06 -1.2027438e-05 8.482399e-06 2.8175535e-05 7.283641e-06 6.276948e-05 6.2339864e-06 9.561337e-05 5.3157987e-06 0.00012727678 4.513517e-06 0.00014494156 3.813432e-06 0.00018862661 3.2034836e-06 0.0001973462 2.673084e-06 0.00023908008 2.212957e-06 0.0002489598 1.8149999e-06 0.00028377408 1.4721571e-06 0.0003058911 1.1783127e-06 0.0003197817 9.281943e-07 0.0003395361 7.1729005e-07 0.0003516554 5.417774e-07 0.00035591295 3.9846157e-07 0.0003625374 2.8472448e-07 0.00037134544 1.9848231e-07 0.00039035908 1.3815156e-07 0.00039363187 1.02623325e-07 0.000397583 
11 0.07333333333333333 0.066617884 0.073565945 0.062010854 0.069159135 0.057675958 0.064965755 0.05360093 0.06095721 0.04977377 0.057159126 0.046182755 0.05352595 0.042816456 0.050080206 0.03966374 0.046782535 0.036713798 0.043679822 0.033956148 0.04071291 0.03138063 0.037968963 0.02897744 0.035306234 0.026737107 0.032808814 0.024650505 0.030406967 0.022708865 0.028192202 0.020903759 0.026091566 0.019227108 0.024104336 0.01767118 0.022221655 0.016228585 0.020468831 0.014892264 0.018854987 0.013655494 0.01726884 0.012511877 0.015856782 0.011455332 0.014511792 0.010480087 0.0132138105 0.009580677 0.012065914 0.008751926 0.010949917 0.007988944 0.009952766 0.007287117 0.008994133 0.006642096 0.008104046 0.006049787 0.007280314 0.0055063423 0.006518192 0.005008149 0.00584153 0.0045518195 0.0051812753 0.004134183 0.0045724506 0.0037522714 0.004019502 0.0034033144 0.003542582 0.003084726 0.003083549 0.0027940967 0.0026631972 0.0025291836 0.0022749961 0.0022879017 0.0019164877 0.0020683147 0.0016090488 0.0018686267 0.0013348805 0.0016871735 0.0010905823 0.001522415 0.00083917665 0.0013729277 0.0006263837 0.0012373967 0.0004667486 0.0011146094 0.0003000435 0.0010034482 0.00014957285 0.0009028844 3.4133205e-05 0.0008119722 -8.006557e-05 0.0007298426 -0.00016426388 0.0006556983 -0.00022714812 0.0005888084 -0.0003083978 0.00052850344 -0.0003650242 0.00047417099 -0.00039693754 0.00042525126 -0.000436923 0.00038123308 -0.0004618934 0.0003416501 -0.00048609776 0.00030607733 -0.000468958 0.0002741277 -0.00048388448 0.00024544916 -0.00047412573 0.00021972164 -0.00048469304 0.00019665457 -0.00044605957 0.00017598423 -0.00045726646 0.0001574716 -0.00041054576 0.0001409002 -0.0003982054 0.00012607408 -0.00035679137 0.000112816095 -0.00033693138 0.0001009662 -0.00030285196 9.037992e-05 -0.0002736881 8.092693e-05 -0.00023804259 7.248981e-05 -0.00021384929 6.49628e-05 -0.00017367757 5.8250735e-05 -0.00013403513 5.2268082e-05 -0.00010939954 4.6937992e-05 -6.159149e-05 4.2191492e-05 -3.6844256e-05 3.796673e-05 2.6663402e-06 3.420827e-05 4.8059006e-05 3.08665e-05 6.70334e-05 2.7897038e-05 0.00010305004 2.5260231e-05 0.00013860602 2.2920682e-05 0.00016867528 2.0846837e-05 0.00019904618 1.90106e-05 0.00021646195 1.7386996e-05 0.0002552079 1.5953858e-05 0.0002669209 1.469155e-05 0.0003035625 1.3582729e-05 0.0003165002 1.2612116e-05 0.00034806054 1.1766301e-05 0.00036927836 1.1033574e-05 0.00038717908 1.0403766e-05 0.00040675997 9.868122e-06 0.00041503366 9.419176e-06 0.00041823968 9.050663e-06 0.00042780896 8.757422e-06 0.00043199363 8.535338e-06 0.0004543051 8.381277e-06 0.00045741675 8.293052e-06 0.00046514114 
12 0.08 0.08035001 0.0856018 0.07508525 0.08078892 0.07011257 0.07619639 0.065419845 0.07176915 0.060995188 0.06756994 0.056826916 0.06354357 0.052903596 0.059695613 0.04921405 0.05600429 0.045747366 0.052505914 0.04249291 0.049164128 0.03944034 0.046059616 0.036579616 0.043013353 0.03390099 0.040159207 0.03139504 0.03741223 0.029052647 0.034854393 0.02686502 0.032421876 0.02482368 0.030116295 0.022920474 0.027919186 0.021147562 0.02586966 0.019497428 0.023975039 0.017962866 0.022114564 0.016536986 0.020438133 0.015213204 0.018831957 0.013985235 0.017292375 0.012847095 0.015905362 0.011793088 0.014566355 0.0108178 0.013365277 0.009916095 0.0121930055 0.009083102 0.011114324 0.008314214 0.010100267 0.00760507 0.009166159 0.006951556 0.00831798 0.006349791 0.0074974624 0.0057961186 0.0067441026 0.0052870987 0.006040343 0.004819499 0.005431126 0.0043902854 0.004847405 0.0039966125 0.0043111015 0.0036358163 0.003803667 0.0033054054 0.00334691 0.003003051 0.0029336342 0.0027265798 0.0025656552 0.002473966 0.0022457242 0.0022433226 0.0019055295 0.0020328944 0.0016093557 0.0018410501 0.0013854243 0.0016662754 0.0011512197 0.0015071663 0.000929952 0.0013624218 0.0007583087 0.001230838 0.00059285125 0.001111302 0.00045806746 0.0010027856 0.00035494776 0.00090434076 0.00022679928 0.00081509294 0.00012654852 0.00073423714 5.7129015e-05 0.0006610328 -2.1091662e-05 0.00059479906 -7.9852645e-05 0.0005349108 -0.00012853649 0.00048079476 -0.00013642007 0.00043192517 -0.00018110586 0.0003878208 -0.00019162399 0.00034804127 -0.00022775191 0.0003121841 -0.00020675082 0.0002798817 -0.00023350773 0.00025079865 -0.00020299022 0.00022462921 -0.00020857665 0.00020109482 -0.00017606508 0.00017994198 -0.00017386547 0.0001609402 -0.0001517713 0.00014388002 -0.00013038423 0.00012857137 -0.00010549216 0.00011484176 -8.7494715e-05 0.00010253492 -5.2217438e-05 9.150934e-05 -2.0431597e-05 8.163697e-05 -1.5753758e-06 7.2802075e-05 3.7455873e-05 6.490012e-05 5.3224096e-05 5.7836773e-05 9.388973e-05 5.152698e-05 0.00013595374 4.5894143e-05 0.00014871647 4.086934e-05 0.00017998595 3.6390622e-05 0.00021594403 3.2402368e-05 0.0002427844 2.8854705e-05 0.00027142218 2.5702991e-05 0.00028826628 2.290731e-05 0.00032161674 2.0432053e-05 0.00033607899 1.8245515e-05 0.00036721473 1.6319547e-05 0.00038302416 1.462924e-05 0.00041096762 1.3152625e-05 0.00043099688 1.1870438e-05 0.00045267597 1.0765886e-05 0.0004719157 9.824449e-06 0.00047622243 9.03371e-06 0.00047826974 8.3832065e-06 0.0004906715 7.864309e-06 0.00049018033 7.470106e-06 0.00051561825 7.1953327e-06 0.00051849196 7.036298e-06 0.0005298583 
13 0.08666666666666667 0.09509954 0.09790187 0.08916644 0.092692204 0.083543874 0.08770772 0.07821996 0.08286916 0.07318297 0.07827363 0.068421364 0.07385827 0.063923776 0.06961133 0.05967906 0.065529585 0.055676293 0.06163721 0.05190478 0.05792132 0.04835407 0.054454464 0.045013987 0.051025283 0.0418746 0.047812827 0.03892627 0.0447196 0.036159627 0.04181591 0.033565596 0.03904864 0.03113539 0.03642119 0.028860511 0.0339065 0.02673276 0.031555876 0.024744233 0.02937476 0.022887323 0.027235754 0.021154718 0.02528902 0.019539395 0.02341594 0.018034624 0.021629658 0.01663396 0.01999713 0.015331241 0.018429125 0.014120583 0.017016571 0.012996372 0.015625061 0.01195326 0.014350984 0.010986159 0.01314039 0.010090235 0.012027488 0.009260899 0.011000717 0.008493801 0.010013754 0.00778482 0.009109121 0.0071300613 0.008248385 0.006525844 0.007499544 0.005968694 0.00678453 0.0054553384 0.006125372 0.004982694 0.005492758 0.004547863 0.0049313502 0.004148121 0.004406114 0.0037809128 0.0039378027 0.0034438428 0.003535299 0.0031346676 0.0031009978 0.0028512885 0.0027162994 0.0025917443 0.0024214983 0.002354205 0.002114274 0.0021369627 0.0018172251 0.0019384274 0.0015838654 0.0017571193 0.0013619584 0.001591662 0.0011713146 0.0014407774 0.0010222754 0.0013032795 0.0008431175 0.0011780692 0.0006948046 0.0010641279 0.00058321306 0.0009605137 0.0004627157 0.00086635584 0.0003662003 0.00078085007 0.00028908587 0.00070325437 0.00025145296 0.00063288485 0.00017392897 0.00056911155 0.00013938523 0.00051135494 7.484024e-05 0.0004590822 7.422874e-05 0.00041180395 2.9285446e-05 0.00036907117 3.9912848e-05 0.0003304721 1.405392e-05 0.00029562964 3.416353e-05 0.00026419852 1.6503735e-05 0.00023586316 2.4110428e-05 0.00021033511 3.5213554e-05 0.00018735114 4.704995e-05 0.0001666711 5.6870555e-05 0.0001480762 8.4744795e-05 0.00013136721 0.000106706495 0.000116362906 0.000118141936 0.00010289857 0.00014652222 9.0824666e-05 0.00015200942 8.000552e-05 0.00019180652 7.031818e-05 0.000228833 6.1651335e-05 0.00023440339 5.390432e-05 0.0002595597 4.6986217e-05 0.00029440585 4.081498e-05 0.00031690183 3.5316705e-05 0.00034267834 3.0424915e-05 0.00035804132 2.6079906e-05 0.00038496332 2.222818e-05 0.000401448 1.8821902e-05 0.00042615493 1.5818427e-05 0.00044419256 1.317986e-05 0.00046765714 1.0872671e-05 0.00048581144 8.8673405e-06 0.00051039184 7.1380505e-06 0.0005288815 5.6624112e-06 0.00052908575 4.4212206e-06 0.00052969495 3.398255e-06 0.0005445231 2.5800955e-06 0.00053938676 1.9559784e-06 0.00056732993 1.5176782e-06 0.0005698097 1.2594169e-06 0.0005843071 
14 0.09333333333333334 0.112002194 0.1103871 0.10535167 0.10484542 0.099029765 0.09952521 0.09302487 0.09433394 0.08732549 0.08938921 0.08192026 0.08462883 0.07679794 0.08002419 0.071947485 0.07559218 0.06735802 0.071340285 0.06301883 0.06727973 0.058919456 0.06346912 0.055049628 0.059686314 0.05139931 0.056134567 0.0479587 0.052715015 0.044718258 0.04947877 0.04166868 0.046388865 0.038800925 0.04344827 0.036106233 0.04062584 0.03357609 0.037977837 0.031202272 0.03550769 0.028976819 0.033093054 0.026892046 0.030871421 0.024940548 0.028727526 0.023115193 0.026691586 0.021409117 0.024805378 0.019815732 0.023000685 0.018328713 0.021361528 0.016942006 0.019743934 0.01564981 0.018261101 0.0144465845 0.01684311 0.013327038 0.015536855 0.012286123 0.014315929 0.011319035 0.013149664 0.010421198 0.012077494 0.009588266 0.011046357 0.008816113 0.010138554 0.008100826 0.009275168 0.0074386974 0.008474317 0.0068262205 0.0077016847 0.0062600793 0.007017485 0.0057371445 0.006363825 0.0052544624 0.0057762824 0.004809252 0.00526932 0.004398894 0.004726368 0.004020926 0.0042389096 0.0036730361 0.0038521015 0.0033530528 0.0034549814 0.0030589418 0.0030676445 0.0027887973 0.002754946 0.0025408363 0.0024599293 0.0023133922 0.0021963092 0.0021049087 0.0019819955 0.0019139335 0.0017390536 0.0017391136 0.0015283439 0.0015791885 0.0013590048 0.0014329858 0.0011831375 0.0012994157 0.0010356978 0.0011774662 0.0009164319 0.0010661985 0.0008322986 0.000964742 0.0007120232 0.00087229075 0.00064020226 0.0007880989 0.0005378597 0.00071147684 0.00050134014 0.00064178766 0.00042896316 0.0005784435 0.00040640755 0.0005209024 0.00035235297 0.00046866492 0.00034698527 0.0004212714 0.0003021349 0.00037829904 0.00028630358 0.00033935937 0.00027786155 0.00030409565 0.00026839203 0.00027218068 0.00026267587 0.00024331451 0.00027369076 0.00021722252 0.00027872884 0.0001936534 0.0002767124 0.00017237743 0.00028774817 0.00015318484 0.00027847273 0.00013588423 0.00030943492 0.000120301134 0.00033492153 0.00010627673 0.0003299202 9.366655e-05 0.00034397468 8.233938e-05 0.00037170335 7.217617e-05 0.00038572715 6.306908e-05 0.00040436626 5.49206e-05 0.0004147407 4.7642694e-05 0.00043159144 4.1156065e-05 0.00044701772 3.5389465e-05 0.00046212357 3.0279058e-05 0.00047966035 2.5767873e-05 0.0004955188 2.1805266e-05 0.0005091105 1.8346476e-05 0.00053301046 1.5352198e-05 0.0005491307 1.2788229e-05 0.00054496375 1.0625141e-05 0.00054314855 8.838004e-06 0.0005585926 7.406146e-06 0.00054925785 6.312959e-06 0.000577106 5.5457353e-06 0.00057855854 5.0955473e-06 0.00059398543 
15 0.1 0.12980762 0.12233529 0.12243769 0.11651461 0.11541292 0.11090729 0.10872203 0.105414 0.1023538 0.10016411 0.09629709 0.095100895 0.090540886 0.09017982 0.08507428 0.08543794 0.07988651 0.08086411 0.07496695 0.07649296 0.07030517 0.07236647 0.06589088 0.068264514 0.061714016 0.06440151 0.057764705 0.06068336 0.054033283 0.057139043 0.05051031 0.05374981 0.04718658 0.050516956 0.04405312 0.047408056 0.041101187 0.044479962 0.038322303 0.04173417 0.03570823 0.03905964 0.033250984 0.036574654 0.030942837 0.03417165 0.028776316 0.03189723 0.026744206 0.029765826 0.024839547 0.02773232 0.02305564 0.025869714 0.02138603 0.02403381 0.01982452 0.02234552 0.01836516 0.020724695 0.017002247 0.019226946 0.015730316 0.017813133 0.0145441415 0.016469574 0.013438727 0.015229456 0.012409305 0.014029194 0.011451332 0.012959818 0.010560477 0.011946157 0.009732621 0.011000424 0.008963848 0.010086677 0.008250442 0.009275876 0.007588876 0.008491228 0.0069758105 0.007780032 0.0064080823 0.007161798 0.005882703 0.0065077427 0.005396847 0.0059148464 0.0049478495 0.005428924 0.0045331977 0.004937144 0.004150525 0.0044560954 0.0037976047 0.00405832 0.0034723429 0.0036846967 0.0031727736 0.0033423183 0.0028970523 0.0030552933 0.00264345 0.0027447077 0.0024103466 0.002466857 0.0021962274 0.0022340193 0.0019996758 0.001998353 0.0018193685 0.0017952833 0.001654071 0.0016284073 0.0015026325 0.0014908663 0.0013639809 0.0013244739 0.0012371183 0.0012099018 0.001121117 0.001066504 0.0010151151 0.0009879307 0.0009183124 0.0008844021 0.00082996703 0.0008229873 0.0007493913 0.0007377835 0.0006759488 0.00070097786 0.00060905056 0.00062620884 0.0005481523 0.00058318843 0.0004927515 0.0005510553 0.00044238436 0.00051678234 0.00039662348 0.0004922538 0.0003550751 0.00048200224 0.0003173769 0.00046700457 0.00028319578 0.0004489142 0.0002522258 0.00043973516 0.00022418611 0.00041397614 0.0001988194 0.00043210672 0.00017588995 0.00044305628 0.00015518213 0.00042615342 0.00013649896 0.00042688177 0.00011966066 0.0004445191 0.000104503415 0.00044821654 9.087818e-05 0.00045768623 7.864959e-05 0.00046141515 6.769492e-05 0.0004666723 5.790319e-05 0.0004793497 4.9174272e-05 0.00048358637 4.141813e-05 0.00049914845 3.45541e-05 0.000506051 2.8510247e-05 0.0005138433 2.3222769e-05 0.0005350823 1.8635483e-05 0.00054806087 1.4699356e-05 0.00053959363 1.1372095e-05 0.0005349219 8.617789e-06 0.00054995477 6.406604e-06 0.0005368955 4.714529e-06 0.0005631967 3.5231683e-06 0.00056329696 2.8195839e-06 0.0005783895 
16 0.10666666666666667 0.13561314 0.12995537 0.12936895 0.1242193 0.123237 0.118658915 0.11723827 0.113213055 0.11138985 0.107965164 0.105705455 0.10289358 0.10019579 0.0979457 0.09486894 0.09317672 0.08973073 0.088547505 0.084784955 0.084107965 0.080033734 0.07986927 0.07547768 0.07569361 0.07111618 0.07172237 0.066947505 0.06790729 0.06296907 0.06423474 0.059177507 0.06071831 0.055568825 0.05734932 0.052138533 0.05411178 0.048881732 0.051035702 0.045793194 0.048120745 0.042867456 0.045306742 0.040098872 0.0426519 0.037481677 0.040083934 0.035010036 0.03766023 0.0326781 0.035355754 0.030480012 0.033160537 0.028409973 0.03111128 0.026462246 0.029123094 0.024631185 0.02726505 0.022911262 0.025485694 0.02129707 0.023821738 0.019783342 0.02223722 0.018364964 0.020742308 0.017036974 0.019343277 0.015794583 0.017993996 0.014633157 0.016757736 0.013548245 0.015592292 0.012535561 0.014491134 0.011590995 0.013439428 0.01071061 0.01248659 0.009890638 0.011563539 0.009127481 0.010709111 0.008417706 0.009943523 0.0077580446 0.00916969 0.0071453867 0.008461825 0.0065767774 0.007838505 0.006049413 0.0072279004 0.005560635 0.0066375067 0.0051079285 0.0061236136 0.0046889135 0.005641151 0.0043013417 0.005188303 0.003943093 0.0047857356 0.0036121672 0.0043875854 0.0033066815 0.0040164273 0.0030248647 0.0036878597 0.0027650518 0.0033678035 0.0025256795 0.0030825585 0.0023052816 0.002835986 0.002102484 0.0026039146 0.0019159999 0.0023733194 0.0017446261 0.0021837808 0.0015872375 0.001980957 0.0014427841 0.0018238698 0.001310286 0.0016671899 0.00118883 0.0015327911 0.0010775658 0.0013994962 0.000975702 0.0012948716 0.00088250305 0.0011750434 0.0007972859 0.001082226 0.0007194163 0.0010012093 0.0006483066 0.0009212723 0.0005834123 0.0008579196 0.0005242293 0.00079951226 0.00047029176 0.0007459973 0.0004211691 0.0006955398 0.00037646404 0.00064940855 0.00033581027 0.0005970616 0.00029887044 0.00057752815 0.0002653341 0.00055539946 0.000234916 0.00051865185 0.00020735436 0.0004928724 0.00018240916 0.0004818595 0.00015986073 0.00046393147 0.0001395084 0.00045191217 0.00012116903 0.00043835945 0.000104676 0.00042305546 8.9877976e-05 0.000422634 7.663792e-05 0.00040852462 6.483213e-05 0.0004124311 5.4349402e-05 0.00040232856 4.5090223e-05 0.00039656815 3.696605e-05 0.00040269748 2.98987e-05 0.0004077318 2.3819748e-05 0.00039569056 1.8670034e-05 0.00038566638 1.4399226e-05 0.00039355882 1.0965428e-05 0.00037999928 8.3348805e-06 0.00039550092 6.4816936e-06 0.00039256318 5.387655e-06 0.00039902888 
17 0.11333333333333334 0.14056028 0.13572375 0.13495837 0.13022278 0.129408 0.12484807 0.1239254 0.11959452 0.11852548 0.11447632 0.11322165 0.10951889 0.108025864 0.10466478 0.10294859 0.099986605 0.097998865 0.095413126 0.093184315 0.09100641 0.08851125 0.086740844 0.083984725 0.082594186 0.07960861 0.078599885 0.07538569 0.07477225 0.07131775 0.07104725 0.067405656 0.06747605 0.06364946 0.064036764 0.060048472 0.060737092 0.05660133 0.057568952 0.053306103 0.05453022 0.05016035 0.051627766 0.047161184 0.048843145 0.04430535 0.04615047 0.041589275 0.043615654 0.039009128 0.041169282 0.03656086 0.03884138 0.03424026 0.036621988 0.032043 0.034510005 0.029964644 0.03249825 0.028000727 0.030579854 0.02614674 0.02876141 0.024398182 0.027016545 0.022750577 0.02538204 0.021199493 0.02382904 0.019740555 0.022340095 0.018369474 0.020935897 0.017082041 0.019619083 0.015874151 0.018359238 0.014741807 0.017171782 0.0136811305 0.016071446 0.012688361 0.0150078535 0.011759866 0.014003022 0.010892142 0.013076099 0.010081815 0.012179806 0.009325645 0.011353747 0.008620526 0.010577966 0.007963479 0.0098393 0.0073516597 0.009133845 0.006782353 0.00849173 0.00625297 0.007888625 0.005761046 0.0073128724 0.0053042388 0.0067777364 0.0048803245 0.006284297 0.004487194 0.005809649 0.0041228514 0.0053725303 0.003785406 0.0049584596 0.0034730735 0.004580599 0.0031841688 0.0042415345 0.0029171035 0.0038985275 0.0026703815 0.0035965831 0.0024425949 0.0033191869 0.0022324207 0.0030497354 0.0020386165 0.0027994628 0.0018600168 0.0025808862 0.0016955294 0.0023598403 0.0015441317 0.0021717497 0.001404867 0.001984658 0.0012768415 0.0018137135 0.0011592206 0.001662076 0.0010512258 0.0015220465 0.00095213164 0.0013880897 0.00086126267 0.0012778554 0.00077799056 0.001160464 0.00070173165 0.0010609799 0.0006319439 0.00097163575 0.00056812476 0.0008818031 0.0005098086 0.00079884916 0.00045656448 0.00073158834 0.00040799414 0.0006689293 0.0003637299 0.000609191 0.0003234327 0.00055155094 0.0002867904 0.00050439854 0.00025351605 0.00046029754 0.00022334633 0.00042177952 0.00019604003 0.0003866892 0.00017137671 0.00034722226 0.00014915544 0.00032944127 0.00012919356 0.00029401312 0.00011132559 0.00028236042 9.5402276e-05 0.00025200404 8.12896e-05 0.0002295869 6.8867994e-05 0.00021550244 5.8031557e-05 0.00021067217 4.8687387e-05 0.00019539543 4.075498e-05 0.000178983 3.4165707e-05 0.00017700775 2.8862369e-05 0.00016431336 2.4798808e-05 0.00016522396 2.1939612e-05 0.00015855067 2.0259873e-05 0.0001530014 
18 0.12000000000000001 0.14465672 0.14041372 0.13953643 0.1352048 0.13443515 0.1300696 0.12936628 0.12506473 0.12434247 0.12012765 0.11937559 0.11533407 0.114476666 0.110623464 0.10965584 0.106084816 0.10492236 0.10161429 0.100284554 0.09728417 0.095749825 0.09303101 0.091324665 0.08895791 0.0870147 0.08497966 0.082824655 0.08117771 0.078758456 0.07743631 0.07481921 0.07384513 0.071009286 0.07036804 0.06733033 0.06703864 0.063783355 0.06380742 0.060368724 0.060670584 0.05708626 0.057706308 0.053935267 0.054815426 0.050914574 0.052021496 0.048022598 0.049397442 0.04525738 0.046829294 0.04261662 0.04438745 0.04009775 0.04201271 0.037697934 0.039795056 0.035414133 0.03764347 0.033243127 0.035600785 0.03118156 0.033639833 0.029225957 0.03174623 0.027372753 0.029983459 0.025618332 0.028285421 0.023959031 0.026667072 0.022391183 0.02510178 0.02091111 0.023640377 0.019515164 0.022227317 0.018199725 0.020911 0.016961224 0.019667167 0.015796153 0.018468197 0.014701067 0.017316313 0.013672602 0.016228849 0.012707481 0.015214239 0.011802515 0.014273694 0.010954611 0.013345366 0.010160774 0.012480096 0.009418114 0.011662041 0.008723842 0.01089189 0.008075278 0.01016812 0.0074698445 0.009469278 0.0069050714 0.008799739 0.0063785953 0.008211717 0.0058881543 0.007633541 0.0054315925 0.007086879 0.005006853 0.0065785847 0.0046119792 0.0061074924 0.004245111 0.005674244 0.0039044826 0.0052178195 0.0035884199 0.0048444364 0.0032953375 0.004477257 0.0030237357 0.0041408665 0.0027721976 0.003794914 0.002539386 0.0035132351 0.0023240405 0.0032032232 0.0021249738 0.0029597268 0.0019410694 0.0026872244 0.001771278 0.002464681 0.0016146143 0.0022527615 0.0014701545 0.0020517553 0.0013370333 0.0018624042 0.0012144409 0.0017037315 0.0011016198 0.0015251052 0.0009978631 0.0013783117 0.000902511 0.0012488675 0.0008149489 0.0011142185 0.0007346044 0.0010002095 0.0006609456 0.00088277954 0.0005934785 0.0007780639 0.00053174497 0.000694932 0.00047532073 0.00060441747 0.0004238136 0.00051933975 0.0003768614 0.0004481788 0.00033413048 0.00038208233 0.00029531404 0.00032450288 0.00026013065 0.00026032416 0.0002283228 0.00022403942 0.00019965554 0.00016687419 0.00017391542 0.00013862463 0.00015090924 8.74197e-05 0.00013046303 4.7701145e-05 0.00011242113 1.2004733e-05 9.664535e-05 -3.1160016e-06 8.3014194e-05 -2.137811e-05 7.142214e-05 -4.4312557e-05 6.177908e-05 -5.6956895e-05 5.4009815e-05 -6.823417e-05 4.8053593e-05 -8.29437e-05 4.3863773e-05 -9.352203e-05 4.1407562e-05 -0.00011209864 
19 0.12666666666666668 0.14823243 0.14448045 0.1435077 0.13958599 0.13878031 0.13471201 0.1340617 0.12997788 0.1293629 0.125248 0.12469444 0.12064009 0.12006633 0.11609385 0.11548803 0.111718 0.11096837 0.10737432 0.10651556 0.103145994 0.10213715 0.09892914 0.09784005 0.09494708 0.09363049 0.09100905 0.089514054 0.08725056 0.08549565 0.083516575 0.08157954 0.07992419 0.07776938 0.076428436 0.074068174 0.07308813 0.07047837 0.06981224 0.06700186 0.06659839 0.063639976 0.06358958 0.060393564 0.060601316 0.057263006 0.057722803 0.05424822 0.05502462 0.051348746 0.05234906 0.048563734 0.049802978 0.045891993 0.04729343 0.043332025 0.044978283 0.040882062 0.042700797 0.038540084 0.040542748 0.036303848 0.038448676 0.03417093 0.036417075 0.032138743 0.034535777 0.03020456 0.032700337 0.028365543 0.030959915 0.02661876 0.029240951 0.024961215 0.027644029 0.023389855 0.026081365 0.021901602 0.024642011 0.020493355 0.023258671 0.019162016 0.021932043 0.017904496 0.02063616 0.01671773 0.01939366 0.015598692 0.018261662 0.014544396 0.017209714 0.013551909 0.016129686 0.012618359 0.015140683 0.0117409425 0.014213885 0.010916923 0.013319144 0.010143644 0.01247579 0.009418527 0.011656478 0.008739075 0.010855942 0.008102876 0.010171755 0.007507606 0.009489436 0.006951025 0.008835186 0.006430983 0.008236743 0.005945416 0.007672716 0.0054923473 0.0071440144 0.005069886 0.0065753786 0.004676227 0.0061297184 0.004309648 0.0056725508 0.0039685103 0.0052696397 0.0036512532 0.0048297844 0.0033563955 0.004483226 0.003082532 0.004085241 0.0028283305 0.0037823173 0.0025925313 0.0034281723 0.0023739426 0.0031512328 0.0021714398 0.002878094 0.001983962 0.0026159496 0.0018105101 0.0023735692 0.0016501439 0.0021615233 0.0015019797 0.0019251144 0.001365188 0.001726822 0.0012389913 0.0015568254 0.001122661 0.0013792939 0.0010155161 0.0012309614 0.00091692025 0.0010620032 0.0008262798 0.00091687497 0.00074304175 0.0008110589 0.0006666918 0.00068728306 0.00059675245 0.00056322344 0.00053278106 0.000463894 0.00047436805 0.00037148662 0.00042113545 0.00028984965 0.00037273526 0.00020004134 0.00032884785 0.00014789391 0.00028918078 6.647422e-05 0.00025346738 2.0740572e-05 0.00022146555 -5.107127e-05 0.00019295674 -0.00010865556 0.00016774487 -0.00016864446 0.00014565543 -0.00019205073 0.00012653467 -0.00021303908 0.000110248795 -0.00024100348 9.668338e-05 -0.00026685014 8.57428e-05 -0.000278429 7.734971e-05 -0.00030865532 7.14447e-05 -0.0003216737 6.798602e-05 -0.00035216194 
20 0.13333333333333333 0.15124287 0.14800227 0.1468684 0.14343747 0.1424756 0.1388392 0.13807441 0.13437815 0.13367449 0.12988253 0.1292852 0.1254725 0.1249156 0.121124916 0.12057434 0.11691422 0.11626969 0.11272609 0.11200945 0.10861718 0.10780099 0.10448229 0.10365117 0.10060207 0.099566385 0.0967332 0.09555248 0.093031794 0.09161484 0.089332566 0.087758295 0.08575494 0.083987184 0.08227371 0.08030532 0.07893233 0.076716036 0.07563073 0.073222175 0.07237769 0.0698261 0.0693379 0.06652972 0.06626625 0.06333451 0.06333379 0.060241528 0.06057131 0.057251427 0.057804186 0.054364502 0.055166394 0.05158068 0.052557494 0.048899576 0.05014753 0.04632049 0.047765046 0.043842457 0.045497216 0.041464247 0.043288216 0.039184403 0.041133594 0.037001252 0.03913425 0.034912955 0.037180446 0.032917485 0.035320178 0.03101269 0.03346415 0.029196287 0.031735398 0.027465893 0.03003907 0.025819035 0.028481323 0.024253175 0.026952587 0.02276572 0.025501886 0.021354042 0.024075245 0.020015484 0.022687485 0.018747378 0.021439087 0.017547062 0.02026484 0.016411876 0.019046996 0.015339187 0.017938334 0.014326388 0.016899735 0.013370907 0.015882151 0.012470217 0.014915195 0.011621841 0.01398401 0.010823357 0.01306463 0.010072398 0.012274708 0.009366664 0.011487438 0.008703919 0.0107291965 0.008081998 0.010040945 0.0074988008 0.009381195 0.006952305 0.008746553 0.006440558 0.008077013 0.0059616813 0.0075526093 0.00551387 0.006999986 0.005095393 0.006521942 0.004704592 0.0059984806 0.0043398803 0.0055754087 0.003999744 0.0051001995 0.0036827377 0.0047229026 0.0033874859 0.004297554 0.00311268 0.0039616968 0.002857077 0.003623174 0.0026194975 0.0032945941 0.0023988246 0.0030015295 0.0021940009 0.002727609 0.0020040276 0.0024422887 0.001827962 0.0021847559 0.0016649157 0.001966879 0.001514052 0.0017490031 0.0013745851 0.0015609884 0.0012457768 0.001339304 0.0011269355 0.0011531733 0.001017414 0.0010179474 0.0009166078 0.00086479617 0.0008239529 0.0006990731 0.0007389245 0.0005708448 0.00066103507 0.0004502807 0.00058983295 0.0003449954 0.0005249007 0.00022823311 0.00046585363 0.00015190276 0.0004123385 5.120181e-05 0.00036403225 -1.9845967e-05 0.00032064074 -0.000107544336 0.00028189758 -0.00018161007 0.0002475633 -0.00026583226 0.00021742414 -0.00030165957 0.00019129146 -0.00032922172 0.00016900076 -0.00035989445 0.00015041116 -0.00040201217 0.00013540474 -0.00041323702 0.00012388604 -0.0004572646 0.00011578173 -0.00046746107 0.00011104022 -0.0005088439 
21 0.14 0.15501945 0.15095308 0.15093239 0.14672853 0.14681536 0.14241493 0.14267707 0.13821702 0.13852607 0.13397388 0.13437077 0.1297757 0.13021936 0.1256627 0.12607972 0.1216132 0.12195956 0.117605396 0.117866196 0.11363145 0.11380667 0.109623685 0.10978764 0.10585858 0.1058154 0.102084994 0.10189587 0.09846412 0.098034546 0.09481828 0.094236545 0.09127554 0.09050655 0.0878459 0.08684885 0.08451332 0.083267294 0.08120742 0.079765335 0.07795084 0.07634601 0.07490734 0.07301196 0.07177228 0.069765426 0.06881448 0.06660829 0.066001765 0.06354204 0.06315554 0.060567826 0.06044774 0.057686467 0.057775587 0.05489844 0.05527455 0.05220394 0.05281318 0.049602855 0.050441507 0.047094822 0.048144106 0.04467922 0.04587517 0.042355202 0.043758407 0.040121704 0.04171532 0.03797747 0.039736923 0.035921063 0.037760444 0.0339509 0.035900984 0.03206524 0.03409643 0.030262237 0.0324232 0.028539922 0.030752033 0.02689624 0.029172508 0.025329059 0.027631728 0.023836177 0.026110532 0.022415347 0.02475094 0.021064281 0.02344316 0.019780664 0.022108113 0.018562166 0.020882068 0.01740645 0.01972638 0.016311184 0.018586574 0.015274043 0.017494064 0.014292724 0.016461117 0.013364951 0.015436673 0.012488478 0.014531681 0.011661098 0.013642263 0.010880645 0.012780224 0.010145003 0.011997678 0.009452103 0.011239372 0.008799931 0.010492608 0.00818653 0.009731532 0.0076100025 0.009122131 0.007068508 0.00846976 0.0065602693 0.007904133 0.0060835723 0.007306091 0.0056367647 0.0067992434 0.0052182586 0.0062549096 0.004826528 0.0057905866 0.0044601113 0.0053012357 0.0041176085 0.0049032546 0.0037976818 0.0044936705 0.0034990541 0.0040942887 0.0032205086 0.0037478127 0.0029608866 0.0034123682 0.0027190878 0.0030829553 0.0024940674 0.0027604029 0.0022848353 0.0024875926 0.0020904555 0.0022261082 0.0019100424 0.0019951125 0.0017427615 0.001720496 0.0015878266 0.0014902061 0.0014444985 0.001315908 0.0013120838 0.0011357582 0.0011899323 0.00092805113 0.0010774371 0.00077121943 0.0009740315 0.0006173068 0.00087918877 0.00049080484 0.00079242 0.00034609096 0.00071327336 0.00023156789 0.0006413323 0.00011815144 0.0005762147 1.590748e-05 0.0005175716 -8.455359e-05 0.0004650862 -0.00017355192 0.0004184728 -0.0002759031 0.00037747598 -0.0003336884 0.0003418697 -0.00037483545 0.00031145656 -0.0004059566 0.00028606725 -0.00046379794 0.00026555985 -0.0004734042 0.00024981942 -0.00053047773 0.00023875757 -0.00053330464 0.00023231223 -0.00058487523 
22 0.14666666666666667 0.15624641 0.15355013 0.1524583 0.1496285 0.14863175 0.14561348 0.14477438 0.14167097 0.14089373 0.13768029 0.13699724 0.13370714 0.13309227 0.1298166 0.129186 0.12593931 0.12528543 0.12210197 0.12139735 0.118276335 0.11752834 0.11442367 0.11368472 0.11077488 0.10987252 0.10709891 0.1060975 0.10356057 0.10236511 0.09999239 0.09868047 0.096503854 0.09504838 0.09313108 0.091473326 0.08981041 0.08795943 0.08652508 0.084510475 0.08327778 0.0811299 0.08022643 0.077820815 0.07706597 0.07458597 0.074096575 0.07142778 0.071219206 0.068348356 0.0683295 0.06534947 0.06557306 0.062432576 0.06285117 0.059598844 0.060258914 0.056849144 0.057724185 0.05418407 0.055265747 0.051603958 0.052886263 0.049108878 0.050521784 0.04669868 0.048301443 0.04437298 0.046158113 0.042131193 0.044073775 0.039972547 0.041991103 0.037896078 0.040019237 0.035900667 0.03810099 0.033985052 0.036318496 0.032147825 0.034528222 0.030387465 0.032819696 0.028702343 0.031167258 0.02709074 0.029537398 0.025550848 0.02806866 0.024080798 0.026626457 0.02267866 0.025175558 0.021342458 0.023840278 0.020070182 0.022572126 0.018859794 0.021308927 0.01770924 0.02011183 0.016616458 0.018980125 0.015579381 0.017847832 0.014595956 0.016835092 0.013664137 0.015847845 0.0127819 0.014880131 0.011947248 0.013994788 0.011158209 0.013135861 0.0104128495 0.012291798 0.0097092725 0.011454135 0.009045623 0.010742819 0.008420091 0.010003181 0.007830913 0.009347006 0.0072763767 0.008674481 0.0067548184 0.008085974 0.006264629 0.007471204 0.0058042533 0.0069284523 0.005372189 0.006371728 0.0049669915 0.0059083872 0.0045872685 0.005421283 0.0042316862 0.0049611963 0.0038989633 0.004557997 0.0035878757 0.0041540214 0.003297252 0.003784923 0.0030259762 0.0033900908 0.0027729839 0.0030742225 0.0025372633 0.0027632124 0.0023178542 0.0024839102 0.002113846 0.0021800243 0.0019243776 0.0019021559 0.0017486357 0.0016802893 0.0015858534 0.0014644285 0.0014353098 0.0012252857 0.0012963283 0.0010326543 0.0011682754 0.00084548176 0.0010505597 0.0006913139 0.00094263064 0.00052123726 0.0008439774 0.00037603267 0.0007541278 0.00023900146 0.0006726475 0.000109848566 0.00059913856 -3.7955324e-06 0.0005332388 -0.00010380312 0.00047462096 -0.00021294288 0.00042299167 -0.0003001771 0.00037809092 -0.0003567565 0.00033969124 -0.00039458543 0.00030759722 -0.00046132854 0.00028164484 -0.00047472387 0.0002617012 -0.0005377793 0.00024766408 -0.0005466067 0.00023946154 -0.0005926285 
23 0.15333333333333335 0.15775561 0.15578403 0.15422969 0.1521595 0.1506591 0.14844556 0.14705049 0.14475909 0.14341047 0.14102237 0.13974571 0.13727832 0.13606277 0.13361058 0.1323681 0.12991054 0.12866811 0.12624548 0.12496904 0.12257372 0.12127698 0.11888414 0.11759785 0.11535646 0.11393736 0.11178296 0.11030103 0.108331695 0.10669415 0.10485004 0.10312173 0.10142408 0.099588566 0.09811368 0.09609917 0.09481108 0.09265778 0.09155569 0.089268364 0.08832511 0.08593458 0.08527034 0.082659826 0.0820968 0.07944719 0.07912359 0.07629947 0.076185025 0.0732192 0.07326385 0.0702086 0.07046773 0.06726962 0.06770368 0.06440394 0.065026596 0.061612975 0.0624248 0.05889786 0.05988835 0.0562595 0.057433203 0.053698547 0.054982286 0.05121543 0.052666336 0.04881034 0.050426055 0.04648328 0.04824355 0.044234037 0.04606252 0.042062223 0.043986548 0.039967272 0.041958816 0.037948452 0.040073264 0.036004882 0.038172606 0.034135554 0.036340494 0.032339312 0.03458159 0.030614909 0.03285145 0.028960979 0.0312784 0.02737607 0.029706722 0.025858652 0.02814451 0.024407117 0.02670547 0.023019806 0.025329992 0.021695001 0.023947494 0.02043095 0.022653 0.019225864 0.021426674 0.01807793 0.02018969 0.016985323 0.019074066 0.015946204 0.01799317 0.014958731 0.016923018 0.01402107 0.015936848 0.013131395 0.0149802575 0.012287894 0.014044311 0.0114887785 0.013135279 0.010732279 0.012322372 0.01001666 0.011500267 0.009340215 0.010755829 0.008701272 0.01001132 0.008098201 0.009343713 0.007529408 0.008660678 0.0069933455 0.008043289 0.0064885067 0.007420636 0.0060134344 0.0068935 0.0055667153 0.006330065 0.0051469863 0.0058127036 0.0047529326 0.005353961 0.004383288 0.0048821275 0.004036836 0.004475277 0.00371241 0.0040089767 0.0034088932 0.0036532872 0.0031252177 0.003293349 0.0028603645 0.0029662896 0.0026133638 0.0026378836 0.0023832934 0.0023132537 0.0021692787 0.002043668 0.0019704914 0.0017917504 0.0017861499 0.0015237833 0.0016155173 0.0012951798 0.0014579014 0.001075651 0.0013126535 0.00089339586 0.0011791674 0.00069934153 0.0010568793 0.000525273 0.00094526587 0.00036370655 0.0008438446 0.00020889152 0.0007521722 8.256959e-05 0.00066984416 -2.7432128e-05 0.0005964942 -0.00014132842 0.0005317931 -0.0002585217 0.0004754487 -0.0003303574 0.00042720494 -0.00037576235 0.00038684148 -0.00045012758 0.0003541733 -0.00046796992 0.00032905024 -0.00053566427 0.00031135674 -0.0005526268 0.0003010117 -0.00059060194 
24 0.16 0.15981703 0.1578078 0.15651734 0.15445387 0.15316835 0.15102947 0.14977582 0.14758632 0.14634565 0.14409155 0.1428837 0.14057209 0.13939588 0.13711694 0.13588801 0.13360079 0.1323659 0.13009694 0.12883526 0.12659323 0.12530173 0.12304919 0.12177082 0.11965426 0.1182479 0.11619883 0.11473818 0.11284146 0.111246735 0.109457485 0.10777843 0.10609286 0.10433794 0.102850616 0.10092972 0.099578984 0.09755804 0.096367374 0.0942269 0.09317453 0.0909401 0.09011431 0.087701194 0.0869448 0.08451347 0.08398233 0.081379995 0.080998875 0.07830357 0.078061365 0.07528675 0.07523652 0.07233185 0.07243368 0.069440946 0.06969952 0.066615835 0.06704371 0.063858114 0.064439826 0.061169125 0.06192718 0.058549996 0.05940365 0.056001626 0.057003804 0.053524703 0.054683164 0.05111971 0.052404374 0.048786934 0.050141715 0.046526473 0.047974028 0.044338252 0.04584698 0.042222023 0.043867636 0.040177383 0.041867305 0.038203776 0.039919462 0.036300506 0.03806812 0.034466766 0.036240816 0.032701608 0.034561068 0.03100399 0.032879815 0.02937277 0.031215452 0.027806714 0.029679324 0.026304511 0.028199324 0.024864784 0.026708059 0.023486085 0.025320353 0.022166926 0.023999695 0.020905763 0.022664329 0.019701026 0.021441968 0.018551107 0.020276539 0.017454384 0.01909923 0.016409215 0.01801795 0.015413948 0.016972218 0.014466936 0.015951054 0.013566525 0.014967183 0.012711076 0.0140508935 0.011898958 0.013147643 0.011128559 0.012324292 0.010398287 0.011503166 0.009706576 0.010753663 0.009051885 0.009997031 0.008432708 0.009310971 0.007847565 0.008620544 0.00729502 0.008026894 0.0067736683 0.007389383 0.0062821484 0.006811225 0.005819138 0.006295204 0.005383357 0.0057573253 0.004973569 0.005307777 0.004588581 0.0047765533 0.004227246 0.004379569 0.0038884606 0.0039615743 0.0035711676 0.0035847065 0.0032743553 0.0032253293 0.0029970582 0.0028553973 0.0027383557 0.0025410247 0.002497373 0.00224815 0.0022732806 0.0019512732 0.002065294 0.0016836718 0.0018726728 0.0014313054 0.001694721 0.0012171683 0.0015307865 0.0009977944 0.00138026 0.00080146175 0.0012425748 0.00060883665 0.0011172065 0.00043510122 0.0010036726 0.00028502394 0.00090153125 0.00016240778 0.00081038155 4.1421532e-05 0.0007298627 -0.00010214878 0.0006596537 -0.00018778817 0.0005994728 -0.00024140724 0.00054907723 -0.00032271974 0.00050826307 -0.00034982793 0.00047686457 -0.0004250604 0.00045475422 -0.00044353632 0.00044184254 -0.00048450567 
25 0.16666666666666669 0.16071893 0.1596251 0.15764186 0.15651587 0.15451239 0.1533414 0.15133558 0.15013233 0.14811654 0.14686811 0.14486049 0.14356317 0.14157262 0.14030927 0.13825819 0.13698044 0.13492237 0.13364786 0.13157038 0.13031986 0.12820736 0.12692583 0.12483836 0.12366162 0.12146839 0.12034769 0.11810233 0.117078125 0.11474494 0.11380529 0.11140086 0.11052022 0.108074576 0.107343964 0.10477042 0.104135565 0.10149256 0.10097974 0.09824498 0.09784337 0.09503147 0.094775215 0.09185562 0.09166295 0.08872085 0.08870315 0.085630335 0.085710905 0.08258706 0.082781814 0.07959379 0.079938784 0.076653086 0.07711394 0.073767275 0.07435109 0.070938475 0.07165314 0.068168595 0.069004774 0.06545934 0.06643615 0.06281219 0.063873366 0.060228422 0.06140139 0.057709128 0.059015445 0.05525519 0.05665094 0.052867312 0.05432882 0.05054601 0.05208127 0.048291627 0.049880903 0.046104338 0.047806915 0.043984164 0.045722548 0.041930966 0.043682393 0.039944462 0.041749407 0.03802424 0.039837755 0.036169756 0.038046032 0.034380358 0.036273774 0.03265527 0.03452639 0.030993624 0.03288743 0.029394459 0.031308126 0.027856728 0.029729052 0.026379308 0.028245823 0.02496101 0.026821813 0.02360058 0.025400728 0.02229672 0.02407487 0.021048076 0.022818882 0.019853266 0.021547565 0.01871087 0.02036851 0.017619444 0.019237056 0.016577525 0.018130895 0.01558364 0.017066171 0.014636303 0.016053151 0.013734032 0.015077902 0.012875341 0.014164864 0.012058755 0.013265125 0.011282808 0.012429442 0.010546051 0.011602726 0.009847051 0.010839895 0.009184399 0.0100868475 0.008556709 0.009415393 0.007962624 0.008714662 0.007400815 0.008068331 0.0068699876 0.007482953 0.0063688806 0.006886168 0.0058962675 0.006374931 0.0054509607 0.0058002677 0.0050318097 0.0053436714 0.0046377047 0.004868273 0.004267576 0.0044370573 0.003920396 0.00402703 0.0035951787 0.0036179053 0.0032909806 0.003259016 0.0030069014 0.0029206872 0.0027420835 0.002589923 0.0024957133 0.0022866337 0.00226702 0.001996901 0.002055277 0.001745281 0.0018597997 0.0014994534 0.0016799485 0.0012777193 0.0015151259 0.0010554234 0.0013647773 0.0008601994 0.0012283912 0.00068614393 0.0011054986 0.0005395772 0.0009956725 0.00040429865 0.00089852815 0.00024979236 0.00081372255 0.00014633201 0.0007409543 8.059849e-05 0.00067996344 -1.3705954e-05 0.00063053117 -5.333394e-05 0.0005924797 -0.00013302744 0.0005656723 -0.00015539072 0.00055001286 -0.00019733235 
26 0.17333333333333334 0.16233958 0.16099723 0.15945294 0.158139 0.15651183 0.15520453 0.1535206 0.15223898 0.15048377 0.14921269 0.14740591 0.146126 0.14429162 0.14308059 0.14114562 0.13994552 0.13797255 0.13680542 0.13477713 0.1336572 0.13156402 0.13043453 0.12833789 0.12730277 0.12510332 0.124144316 0.12186488 0.12096384 0.11862702 0.11781298 0.115394115 0.114628136 0.11217044 0.11152263 0.10896015 0.108398 0.10576727 0.10530632 0.10259569 0.10223393 0.09944915 0.099166304 0.09633124 0.09614146 0.09324537 0.093180515 0.0901948 0.09019944 0.087182604 0.08729365 0.084211685 0.08444031 0.08128474 0.08160947 0.0784043 0.07882714 0.0755727 0.07609405 0.0727921 0.0734166 0.07006444 0.070790224 0.0673915 0.06820723 0.06477487 0.06567069 0.062215943 0.063225426 0.059715945 0.060787793 0.05727592 0.05841631 0.05489674 0.056095432 0.0525791 0.05383694 0.05032355 0.051669274 0.048130475 0.049509577 0.0460001 0.0473925 0.043932524 0.045381878 0.04192769 0.043396216 0.03998543 0.041496396 0.038105432 0.039638285 0.03628728 0.037818514 0.03453045 0.036074165 0.032834314 0.034402125 0.031198142 0.03274592 0.029621132 0.031167492 0.028102389 0.029638745 0.026640953 0.028139489 0.025235798 0.026718272 0.023885837 0.025366627 0.02258993 0.024015367 0.021346897 0.022737285 0.020155514 0.02152069 0.019014528 0.020328673 0.017922655 0.019184636 0.016878594 0.01808287 0.015881024 0.017042834 0.014928617 0.016031247 0.014020034 0.015056914 0.0131539395 0.014136227 0.012328997 0.0132471 0.011543879 0.012401727 0.010797268 0.011591957 0.01008786 0.010839821 0.009414367 0.010082975 0.008775526 0.009367784 0.008170091 0.008708891 0.0075968453 0.0080577945 0.007054599 0.007477882 0.0065421923 0.0068702474 0.006058497 0.0063456227 0.005602418 0.0058200248 0.0051728967 0.005334346 0.004768909 0.0048666378 0.004389469 0.004422256 0.00403363 0.0040184744 0.0037004834 0.0036360289 0.0033891618 0.0032691874 0.0030988383 0.0029347895 0.002828727 0.0026061032 0.0025780844 0.0023165562 0.0023462088 0.0020454542 0.002132441 0.0017930528 0.0019361645 0.0015464388 0.0017568053 0.00132473 0.001593833 0.001133538 0.0014467596 0.00095844583 0.0013151405 0.0008060519 0.001198574 0.00064784655 0.0010967016 0.0005240463 0.0010092077 0.00044442774 0.0009358199 0.0003331913 0.00087630865 0.00028241065 0.0008304875 0.00020183239 0.00079821283 0.00017047905 0.00077938405 0.00013475772 
27 0.18000000000000002 0.16312195 0.16195536 0.16042008 0.15931784 0.15766266 0.15660134 0.15485346 0.15384883 0.15199642 0.15103969 0.14909549 0.14815907 0.14615478 0.14530553 0.14317839 0.14235382 0.14017051 0.13939327 0.13713536 0.13642836 0.13407716 0.1333672 0.13100013 0.13036233 0.12790848 0.12735936 0.1248064 0.12428188 0.12169802 0.12125405 0.11858744 0.11817597 0.115478665 0.11515175 0.11237563 0.112123094 0.10928219 0.10910891 0.10620207 0.10610658 0.10313891 0.10306768 0.1000962 0.100136206 0.09707735 0.09718916 0.09408557 0.094247974 0.09112396 0.0913694 0.08819549 0.088531576 0.08530293 0.085710995 0.08244893 0.082922004 0.07963596 0.08017912 0.076866336 0.07748917 0.0741422 0.074826814 0.07146553 0.0722338 0.06883814 0.06965117 0.06626168 0.0671709 0.06373763 0.064675994 0.061267313 0.06226678 0.058851883 0.059888054 0.056492347 0.057594314 0.05418955 0.055342395 0.051944196 0.05312857 0.049756832 0.05094351 0.047627874 0.048867255 0.0455576 0.046824064 0.043546155 0.044833586 0.04159356 0.04289578 0.039699715 0.041011352 0.037864417 0.039174523 0.036087345 0.037418276 0.034368087 0.035691388 0.032706134 0.034029827 0.03110088 0.03240222 0.029551655 0.030833982 0.028057702 0.02932399 0.0266182 0.027882311 0.025232263 0.026453039 0.023898954 0.025081044 0.022617282 0.023780487 0.02138621 0.022509169 0.020204669 0.021285828 0.01907155 0.020096011 0.017985718 0.018990962 0.01694602 0.01788635 0.01595128 0.016831975 0.015000312 0.015836328 0.014091919 0.014878749 0.0132249035 0.013949767 0.012398064 0.013083584 0.011610205 0.012248322 0.010860139 0.01143205 0.010146687 0.010650035 0.009468685 0.009913325 0.008824986 0.0092090145 0.008214464 0.008559566 0.0076360125 0.007915921 0.0070885513 0.007322528 0.006571026 0.0067379763 0.006082412 0.0061968146 0.005621714 0.005671328 0.00518797 0.0051849307 0.004780251 0.0047359266 0.0043976638 0.004303881 0.00403935 0.003900234 0.00370449 0.0035307908 0.0033923017 0.003160396 0.0031020425 0.0028341382 0.0028330097 0.0025301992 0.002584541 0.0022493487 0.0023560154 0.0019705542 0.0021468538 0.0017239483 0.0019565187 0.0015096838 0.0017845157 0.0013045055 0.0016303926 0.0011366522 0.0014937405 0.00096964487 0.001374194 0.00082313886 0.0012714309 0.00073143607 0.0011851727 0.00060442067 0.0011151849 0.00053995114 0.0010612764 0.0004540215 0.0010233005 0.0004140581 0.0010011543 0.00038765837 
28 0.18666666666666668 0.16488841 0.16268522 0.1623408 0.16024108 0.15973698 0.15772414 0.15708022 0.15516017 0.15437393 0.15254958 0.15162158 0.14986128 0.1488268 0.14718269 0.14599322 0.14440581 0.1431246 0.1416142 0.14022471 0.13882248 0.13729736 0.135917 0.1343464 0.1330415 0.13137567 0.13018705 0.12838903 0.12722315 0.1253903 0.12431621 0.1223833 0.12135457 0.119371764 0.11842117 0.11635943 0.11549505 0.11334993 0.11256772 0.11034685 0.10964419 0.10735367 0.10665841 0.10437381 0.103817604 0.101410575 0.10090433 0.09846714 0.09802121 0.095546596 0.095179126 0.092651896 0.09237439 0.08978588 0.08957796 0.08695123 0.0867999 0.08415053 0.08406505 0.08138618 0.08137996 0.07866047 0.07870211 0.07597553 0.07610899 0.07333335 0.07350135 0.07073577 0.07099937 0.06818447 0.068469256 0.065681 0.06603427 0.06322677 0.06361447 0.06082301 0.061296005 0.05847083 0.0589774 0.05617121 0.05672397 0.053924967 0.054484658 0.051732797 0.052352693 0.049595263 0.05026146 0.0475128 0.048196476 0.045485724 0.046190877 0.043514222 0.044248372 0.04159838 0.04233334 0.039738167 0.040500708 0.037933458 0.03870859 0.036184017 0.036972508 0.034489527 0.03525657 0.032849584 0.033624485 0.03126369 0.032032944 0.029731285 0.03050642 0.028251735 0.029002301 0.026824342 0.027542867 0.025448347 0.02616148 0.024122937 0.02481385 0.022847254 0.02351362 0.021620397 0.022238765 0.020441424 0.02106322 0.019309366 0.019873701 0.018223222 0.018738873 0.01718197 0.017671658 0.016184567 0.016642302 0.015229959 0.015631912 0.014317081 0.014703768 0.013444863 0.013786432 0.012612233 0.012907292 0.011818117 0.012059587 0.011061453 0.011244712 0.010341183 0.010484547 0.009656261 0.009764733 0.009005655 0.009077964 0.008388353 0.008415773 0.0078033605 0.007769054 0.0072497055 0.0071702674 0.0067264414 0.006588213 0.0062326468 0.006054753 0.0057674292 0.005557205 0.005329927 0.005073529 0.0049193087 0.0046291156 0.004534778 0.0042187474 0.0041755717 0.003806158 0.0038409634 0.0034400916 0.0035302627 0.0031003063 0.0032428184 0.0027880808 0.0029780169 0.0024756624 0.0027352853 0.0022023588 0.0025140909 0.0019606536 0.0023139417 0.0017254621 0.002134388 0.0015381528 0.001975022 0.0013596604 0.0018354785 0.0011906199 0.0017154353 0.0010838545 0.0016146139 0.00094352145 0.0015327791 0.00086297665 0.0014697398 0.0007710372 0.0014253488 0.0007233429 0.0013995033 0.0007047225 
29 0.19333333333333336 0.16437334 0.16356155 0.1619918 0.16126366 0.15955448 0.15891524 0.15706417 0.15650079 0.15452379 0.15405478 0.15193634 0.15152657 0.14930493 0.14898671 0.14663278 0.14636502 0.14392318 0.14372008 0.14117947 0.14105844 0.13840505 0.13829646 0.13560337 0.13555655 0.13277788 0.13282157 0.1299321 0.1299749 0.12706953 0.12717308 0.12419363 0.12434028 0.121307895 0.1215033 0.11841577 0.118674904 0.11552068 0.11583639 0.11262597 0.11300176 0.10973497 0.11009639 0.10685091 0.107323214 0.10397696 0.104476295 0.10111622 0.10166013 0.09827168 0.09887094 0.09544625 0.09611085 0.09264274 0.093352 0.08986383 0.090614684 0.08711211 0.08790181 0.08439003 0.08524586 0.08169995 0.08257919 0.079044096 0.07999809 0.07642454 0.077398896 0.073843256 0.074877515 0.07130207 0.07235362 0.0688027 0.06990979 0.0663467 0.06747461 0.06393551 0.06512983 0.061570447 0.06278078 0.05925268 0.06049996 0.056983266 0.058233682 0.054763123 0.0560574 0.052593052 0.053922515 0.050473735 0.051806122 0.04840573 0.049757972 0.04638948 0.04776544 0.044425327 0.045796245 0.042513493 0.04389799 0.040654104 0.042047326 0.038847193 0.040245328 0.037092686 0.03846381 0.03539043 0.03677075 0.03374018 0.03510941 0.032141626 0.03350541 0.030594362 0.03193319 0.029097928 0.030398553 0.027651792 0.028943475 0.026255365 0.027519286 0.024908004 0.026149826 0.023609012 0.024797514 0.02235765 0.023534968 0.021153139 0.022277735 0.019994661 0.021068485 0.01888137 0.019926231 0.01781239 0.018823594 0.016786829 0.017739676 0.01580377 0.0167329 0.014862282 0.01573965 0.013961432 0.014792173 0.01310027 0.013879737 0.012277852 0.012991163 0.011493228 0.012165957 0.010745457 0.011374191 0.010033602 0.010628015 0.009356737 0.00989751 0.00871395 0.009190764 0.008104345 0.008529568 0.00752704 0.007894975 0.006981178 0.0073084245 0.0064659244 0.006752794 0.0059804674 0.00621864 0.0055240234 0.00572296 0.0050958367 0.005259159 0.004695182 0.0048067383 0.004321367 0.004389894 0.0039737304 0.00401552 0.0036516478 0.0036599836 0.0033545292 0.0033205114 0.0030818214 0.0030129116 0.0028330097 0.0027387887 0.002607618 0.0024760386 0.0024052095 0.0022552884 0.0022253883 0.002063836 0.0020677985 0.001876019 0.0019321269 0.0017426847 0.0018181013 0.0015951518 0.0017254924 0.0014944916 0.0016541138 0.0014007398 0.0016038218 0.0013472666 0.0015745163 0.0013283174 
30 0.2 0.16562827 0.16433142 0.16338101 0.1621648 0.16107851 0.1599668 0.15872313 0.1576865 0.15631734 0.15538616 0.15386376 0.15300412 0.15136506 0.15058841 0.14882404 0.14811434 0.1462436 0.14560382 0.1436267 0.14306688 0.14097637 0.14044553 0.13829568 0.1378313 0.13558775 0.13520989 0.13285577 0.13248704 0.1301029 0.12978822 0.12733237 0.12707973 0.12454736 0.12434234 0.12175108 0.121613376 0.11894671 0.118867874 0.11613741 0.11611902 0.1133263 0.113310985 0.11051648 0.11060164 0.107710965 0.107833445 0.104912736 0.10509294 0.1021247 0.10236003 0.09934969 0.09965461 0.09659046 0.09694461 0.09384968 0.09425224 0.09112993 0.09157558 0.08843369 0.08895407 0.085763335 0.08631059 0.08312116 0.08375027 0.08050931 0.081168704 0.077929854 0.07864348 0.07538474 0.07613614 0.0728758 0.07369067 0.07040474 0.07125181 0.06797315 0.0688892 0.06558252 0.06651968 0.06323421 0.06422087 0.060929447 0.06194202 0.05866937 0.059729416 0.056454986 0.057560347 0.05428719 0.055404782 0.052166775 0.05331759 0.050094403 0.051280774 0.048070658 0.04926754 0.046095993 0.04731357 0.044170782 0.045408696 0.042295285 0.043547366 0.040469684 0.041711662 0.038694058 0.039961163 0.036968403 0.038234934 0.035292644 0.03656 0.03366661 0.03492491 0.032090075 0.03332338 0.03056273 0.031796325 0.02908421 0.03030106 0.027654085 0.028863376 0.026271874 0.027440034 0.024937041 0.026092986 0.023649003 0.024773194 0.022407137 0.02349085 0.021210782 0.022276115 0.02005924 0.02109987 0.018951787 0.019943876 0.017887669 0.018861953 0.016866118 0.017793512 0.01588634 0.016778557 0.014947533 0.015801493 0.014048881 0.014840839 0.013189564 0.013950193 0.012368758 0.013087407 0.01158564 0.012280791 0.010839388 0.0114823785 0.010129186 0.010713565 0.009454232 0.009991142 0.00881373 0.009304824 0.008206902 0.008661657 0.0076329852 0.008047573 0.007091237 0.0074622747 0.0065809367 0.0069133574 0.006101385 0.0063970396 0.0056519103 0.0059032277 0.0052318675 0.0054405825 0.0048406394 0.005023541 0.0044776415 0.0046277116 0.0041423193 0.004256771 0.0038341524 0.003915891 0.0035526548 0.0036078675 0.0032973764 0.0033170732 0.0030679032 0.0030659274 0.0028638593 0.0028553233 0.002684907 0.0026496144 0.0025307478 0.0024891137 0.0024011228 0.0023353489 0.0022958133 0.0022149766 0.0022146415 0.0021162871 0.0021574711 0.0020571644 0.0021242066 0.002037312 
31 0.2066666666666667 0.16692603 0.16505873 0.1648002 0.1630191 0.16262007 0.16095857 0.16038764 0.15881152 0.15810497 0.15664126 0.15577431 0.154398 0.15339796 0.1521042 0.15097836 0.14976878 0.148518 0.14738981 0.14601949 0.14497305 0.14348552 0.14249822 0.1409188 0.13999917 0.13832217 0.13748531 0.13569845 0.13489589 0.13305053 0.13230799 0.13038133 0.1297154 0.12769377 0.12707645 0.12499081 0.12444711 0.12227541 0.121795624 0.11955049 0.119135104 0.11681899 0.11643203 0.11408381 0.11378813 0.111347824 0.11110282 0.10861388 0.10843845 0.105884746 0.105769336 0.103163175 0.103119835 0.10045184 0.10046563 0.09775335 0.09782305 0.09507026 0.095193855 0.092405014 0.092602156 0.08976001 0.089995235 0.087137535 0.08745823 0.08453981 0.08490075 0.081968926 0.08238112 0.07942692 0.07989755 0.0769157 0.077453524 0.0744371 0.07502134 0.0719928 0.07264586 0.06958444 0.07026463 0.067213506 0.067951 0.06488141 0.0656704 0.06258943 0.063426375 0.06033876 0.061227843 0.058130484 0.05904296 0.055965576 0.056917764 0.053844914 0.054840807 0.05176927 0.052791826 0.049739324 0.050788034 0.047755655 0.048831824 0.045818742 0.04691818 0.043928992 0.045036666 0.042086698 0.043228325 0.040292088 0.04143935 0.038545303 0.039700575 0.036846396 0.03800586 0.035195358 0.03634825 0.033592105 0.03475022 0.03203648 0.03318726 0.030528272 0.0316836 0.029067202 0.030200431 0.02765294 0.028771108 0.026285104 0.027389199 0.024963267 0.026039617 0.023686951 0.024752585 0.022455648 0.023501895 0.021268807 0.022276055 0.020125851 0.021122623 0.01902617 0.019981178 0.017969133 0.018898576 0.016954089 0.017856788 0.015980368 0.01682986 0.015047291 0.015870692 0.014154165 0.014939069 0.013300291 0.014071188 0.01248497 0.013204337 0.011707498 0.012377307 0.010967179 0.011596225 0.010263319 0.010856924 0.009595235 0.010155425 0.008962251 0.009484169 0.008363711 0.008845716 0.007798969 0.008246266 0.0072673997 0.0076797307 0.006768398 0.0071431706 0.0063013807 0.006639719 0.005865789 0.006175247 0.0054610902 0.0057363845 0.0050867787 0.0053359237 0.004742378 0.004964524 0.004427443 0.0046221283 0.0041415584 0.004303897 0.0038843444 0.0040269922 0.0036554532 0.0037897327 0.0034545728 0.0035657724 0.003281427 0.003379529 0.0031357761 0.0032188122 0.0030174176 0.0030804826 0.0029261867 0.0029778583 0.0028619568 0.0029111747 0.00282464 0.0028867493 
32 0.21333333333333335 0.1681543 0.16569634 0.16613708 0.16377631 0.1640667 0.16184223 0.1619448 0.15981849 0.15977319 0.15776649 0.1575537 0.15565652 0.15528835 0.1534768 0.15297922 0.15126511 0.15062852 0.14901292 0.14823852 0.14671068 0.14581159 0.14438011 0.14335014 0.14199007 0.14085667 0.13957721 0.13833375 0.1371201 0.135784 0.13464426 0.13321003 0.13216412 0.13061453 0.12961957 0.12800023 0.12708564 0.12536982 0.12452628 0.12272604 0.12195227 0.12007161 0.11936007 0.117409274 0.11678221 0.11474172 0.11418007 0.11207164 0.111594394 0.1094017 0.10899347 0.10673452 0.106403306 0.10407268 0.10380488 0.10141872 0.10121929 0.0987751 0.098644055 0.09614427 0.0960841 0.09352857 0.093525454 0.09093028 0.091012195 0.08835164 0.08848793 0.08579476 0.08597797 0.08326172 0.083526164 0.080754474 0.081089616 0.07827492 0.07867167 0.07582485 0.076294094 0.073405966 0.07390698 0.07101989 0.07158597 0.06866813 0.06930787 0.066352114 0.067040876 0.064073175 0.06481818 0.061832547 0.06261716 0.059631366 0.060458817 0.057470676 0.0583484 0.055351425 0.056270685 0.053274475 0.054224726 0.05124059 0.052225377 0.049250446 0.050266482 0.047304634 0.04834564 0.04540366 0.046485562 0.043547947 0.04464012 0.04173783 0.042844012 0.03997358 0.04109642 0.03825538 0.039390262 0.03658335 0.037723597 0.034957543 0.03610011 0.033377938 0.034535684 0.031844463 0.0329971 0.030356983 0.031491563 0.028915305 0.030051814 0.02751919 0.028642105 0.026168352 0.027284099 0.024862459 0.025965124 0.023601137 0.02467494 0.02238398 0.023451556 0.02121055 0.02224023 0.020080373 0.021094592 0.018992957 0.019991847 0.01794778 0.01890314 0.01694431 0.017876765 0.01598199 0.01687683 0.015060261 0.015952509 0.014178545 0.015018385 0.013336265 0.014137509 0.012532838 0.013301212 0.011767682 0.012507918 0.011040216 0.011748505 0.010349868 0.011024001 0.00969607 0.010332098 0.009078266 0.009686203 0.008495915 0.009068355 0.007948486 0.008491956 0.007435471 0.007948333 0.0069563766 0.0074378294 0.0065107327 0.0069556492 0.006098092 0.006526441 0.0057180305 0.0061265132 0.0053701517 0.0057491814 0.0050540846 0.005407078 0.0047694887 0.0051046433 0.0045160525 0.004837468 0.0042934953 0.0045971526 0.0041015693 0.0043842057 0.0039400575 0.004219133 0.0038087787 0.004061996 0.0037075835 0.0039587687 0.003636359 0.0038827336 0.0035950255 0.0038546473 
33 0.22 0.16835971 0.16624945 0.16645075 0.16444336 0.1644903 0.16262613 0.16247965 0.1607159 0.1604203 0.15877414 0.15831378 0.15679258 0.1561618 0.15471447 0.15396611 0.15261617 0.15172862 0.15048628 0.14945127 0.14829254 0.14713614 0.1461059 0.14478534 0.1438187 0.1424011 0.14149983 0.13998568 0.13917197 0.1375414 0.13680567 0.13507065 0.13443512 0.13257584 0.13198325 0.13005944 0.12953956 0.12752391 0.1270704 0.124971785 0.12457586 0.12240557 0.12210148 0.119827785 0.11958731 0.11724097 0.11707199 0.11464765 0.11456759 0.11205031 0.11203719 0.10945146 0.109507576 0.106853545 0.106966935 0.10425901 0.10444204 0.10167023 0.10192367 0.09908956 0.0993999 0.09651931 0.09689508 0.09396171 0.09440945 0.09141896 0.09192604 0.08889318 0.089428656 0.08638645 0.087014705 0.08390074 0.08459201 0.08143798 0.08219503 0.07900002 0.07982186 0.076588616 0.07743408 0.07420546 0.07511324 0.071852155 0.0728436 0.06953023 0.07056151 0.06724112 0.068319805 0.06498617 0.0661157 0.06276666 0.06392715 0.06058375 0.06179093 0.05843856 0.05968979 0.056332093 0.05760949 0.05426527 0.055575907 0.052238934 0.053575836 0.05025385 0.051623385 0.048310697 0.0497192 0.046410073 0.047823552 0.044552505 0.045974456 0.04273844 0.044183977 0.040968258 0.04243481 0.03924226 0.04070113 0.037560683 0.039024293 0.03592371 0.03740491 0.03433144 0.03581449 0.032783933 0.03423968 0.031281188 0.032747637 0.029823141 0.031284533 0.02840969 0.029855644 0.02704068 0.028477058 0.025715921 0.027127815 0.02443517 0.025837723 0.02319816 0.024560023 0.022004582 0.023357647 0.020854102 0.022197952 0.019746356 0.021051154 0.01868096 0.019960813 0.017657507 0.01889376 0.016675573 0.017917609 0.015734717 0.016920216 0.014834496 0.015987864 0.013974448 0.015099526 0.013154112 0.014254136 0.012373022 0.013437869 0.011630713 0.012663054 0.010926722 0.011919988 0.01026059 0.011229059 0.009631869 0.010560626 0.009040118 0.00994718 0.008484907 0.009365832 0.007965823 0.0088084545 0.007482466 0.008287346 0.007034455 0.007828167 0.006621429 0.00740085 0.0062430482 0.0069887596 0.0058989935 0.0066262847 0.005588971 0.00629981 0.0053127124 0.006000357 0.0050699743 0.0057462887 0.0048605422 0.005504096 0.0046842285 0.0053374064 0.0045408746 0.005161358 0.0044303527 0.0050599575 0.0043525635 0.0049734283 0.0043074396 0.004942779 
34 0.22666666666666668 0.17024161 0.16652177 0.1684174 0.16482107 0.16654317 0.16311185 0.16462001 0.16130723 0.16264911 0.15946798 0.16063178 0.15760502 0.15856941 0.15562169 0.1564635 0.15362938 0.15431567 0.1516138 0.15212761 0.14952104 0.1499011 0.14746866 0.14763804 0.14527813 0.14534032 0.14304765 0.14301 0.14084035 0.14064914 0.13857698 0.13825987 0.13630982 0.13584436 0.13394551 0.13340487 0.13158722 0.13094366 0.12920347 0.128463 0.12678443 0.12596525 0.12442106 0.12345273 0.121968165 0.1209278 0.119535595 0.11839283 0.11710847 0.11585017 0.11464635 0.113302186 0.11217506 0.110751204 0.1096906 0.10819956 0.107225 0.105649546 0.10476167 0.10310344 0.10227466 0.100563474 0.09982221 0.09803185 0.09736585 0.09551072 0.094923355 0.0930022 0.092440404 0.09050833 0.090065084 0.08803112 0.08765858 0.08557252 0.08528431 0.08313438 0.08291854 0.08071855 0.080533944 0.07832675 0.07821646 0.07596066 0.075958624 0.073621884 0.073666185 0.071311966 0.07141013 0.06903234 0.069206685 0.066784404 0.066994146 0.06456945 0.06483802 0.062388707 0.06271879 0.060243323 0.060610607 0.058134373 0.05854907 0.056062847 0.056514487 0.054029666 0.054536477 0.05203567 0.052594993 0.05008163 0.050656684 0.048168242 0.048762154 0.046296127 0.0469361 0.044465844 0.04515064 0.042677872 0.04335865 0.040932637 0.041635774 0.039230496 0.03996916 0.037571736 0.038334373 0.035956603 0.036698796 0.03438527 0.035161693 0.032857865 0.03365267 0.031374462 0.03216115 0.029935084 0.030730946 0.028539717 0.029330233 0.027188297 0.02798139 0.025880722 0.02664548 0.024616856 0.025393689 0.023396527 0.024183994 0.022219531 0.022986356 0.02108564 0.02183945 0.019994602 0.020712908 0.018946135 0.019691344 0.01793995 0.01863786 0.016975733 0.017660636 0.01605316 0.016726445 0.015171897 0.0158351 0.014331601 0.014968519 0.013531925 0.014149079 0.012772518 0.013360865 0.0120530315 0.012629881 0.011373115 0.011916537 0.0107324235 0.011270508 0.010130622 0.010655774 0.009567381 0.010056778 0.009042381 0.009500798 0.008555316 0.009015453 0.0081058955 0.008563759 0.007693842 0.008120924 0.0073188967 0.0077405646 0.0069808196 0.007392676 0.0066793896 0.0070642494 0.0064144074 0.0067982874 0.0061856965 0.006529745 0.0059931017 0.006361814 0.005836493 0.0061689005 0.0057157637 0.0060694823 0.0056308336 0.0059734606 0.0055816467 0.0059403786 
35 0.23333333333333334 0.16941981 0.1665678 0.16768946 0.16496396 0.16591121 0.16335373 0.16408592 0.16164671 0.1622145 0.1599019 0.160298 0.15814783 0.15833758 0.1562524 0.15633449 0.15435828 0.15429008 0.15244824 0.15220578 0.15044886 0.15008312 0.14852017 0.14792372 0.14641991 0.14572926 0.1442719 0.1435015 0.14217599 0.14124227 0.14000846 0.13895346 0.13783738 0.13663703 0.13555484 0.13429496 0.1332766 0.1319293 0.13097262 0.12954213 0.12862454 0.12713559 0.12636426 0.12471179 0.123969525 0.12227292 0.12161485 0.11982117 0.11926017 0.117358714 0.11686293 0.11488776 0.11444688 0.11241051 0.11201612 0.10992916 0.109607264 0.10744588 0.107196234 0.10496284 0.10474549 0.10248219 0.10234317 0.100006044 0.09991636 0.09753649 0.097513765 0.09507558 0.095046416 0.09262532 0.09270919 0.0901877 0.090320274 0.08776462 0.08796943 0.08535797 0.08561297 0.08296957 0.08323428 0.080601186 0.08092237 0.07825451 0.07867839 0.075931214 0.0763794 0.07363286 0.07411277 0.071360976 0.07191265 0.06911702 0.06968144 0.06690236 0.06751005 0.06471833 0.065377 0.062566176 0.06324648 0.060447074 0.061162375 0.058362134 0.05909895 0.0563124 0.05710045 0.054298844 0.055127636 0.052322365 0.053153284 0.050383803 0.051220123 0.04848392 0.049364492 0.046623424 0.047548752 0.04480295 0.04570641 0.043023072 0.043944005 0.041284304 0.04223699 0.039587103 0.040564533 0.037931863 0.03887618 0.036318924 0.037300427 0.034748577 0.03575216 0.033221055 0.034205727 0.031736545 0.032731045 0.03029519 0.031285826 0.028897088 0.029885704 0.027542295 0.02849908 0.026230827 0.02720456 0.02496267 0.025951218 0.023737768 0.02470947 0.02255604 0.023512943 0.021417381 0.022334037 0.02032165 0.021273108 0.019268693 0.020170359 0.018258331 0.01915424 0.01729037 0.018180005 0.0163646 0.017248355 0.0154808005 0.016337618 0.014638739 0.015478932 0.013838178 0.014651191 0.013078871 0.013884907 0.012360574 0.013132075 0.011683039 0.012457619 0.011046021 0.011813438 0.010449276 0.011177943 0.00989257 0.010591015 0.009375671 0.010083072 0.008898359 0.009609819 0.008460424 0.009140052 0.008061667 0.008744156 0.0077019036 0.0083772065 0.007380964 0.008023136 0.0070986925 0.0077469503 0.0068549523 0.007454863 0.006649623 0.0072860536 0.0064826035 0.0070782346 0.0063538104 0.006980879 0.0062631816 0.006876383 0.006210674 0.0068410616 
36 0.24000000000000002 0.16936709 0.16672452 0.1677163 0.16518725 0.16601971 0.16365394 0.16427796 0.16201417 0.16249175 0.1603384 0.16066194 0.15867357 0.15878943 0.15683617 0.15687522 0.15501943 0.15492047 0.15319136 0.15292637 0.15127091 0.15089421 0.1494494 0.14882536 0.14741641 0.14672129 0.14533111 0.14458351 0.1433385 0.14241363 0.1412525 0.14021334 0.1391686 0.13798434 0.13695236 0.1357284 0.13474466 0.1334474 0.13251096 0.13114318 0.13021818 0.12881769 0.12806834 0.12647286 0.12571828 0.1241107 0.1234402 0.1217332 0.12116502 0.11934241 0.11882299 0.11694037 0.116465025 0.11452914 0.114086345 0.11211077 0.11173197 0.10968733 0.10937998 0.10726087 0.10696579 0.10483344 0.104619466 0.10240706 0.10222238 0.09998376 0.09986485 0.09756551 0.09741599 0.095154285 0.09512787 0.092752 0.09276034 0.09036057 0.09043921 0.087981835 0.08810641 0.08561761 0.08573249 0.08326968 0.08343748 0.080939755 0.08121934 0.07862951 0.07892012 0.07634057 0.076652385 0.0740745 0.07447043 0.07183281 0.072223835 0.06961695 0.07004407 0.06742832 0.06790881 0.06526825 0.065765105 0.06313801 0.063667044 0.061038807 0.06158487 0.058971796 0.059574872 0.056938063 0.057583306 0.054938626 0.05557988 0.05297445 0.053614866 0.05104643 0.05173982 0.04915541 0.049905375 0.047302168 0.048015002 0.04548742 0.04622221 0.043711822 0.04448432 0.041975986 0.04278105 0.040280458 0.04104243 0.03862573 0.039441206 0.037012246 0.03785823 0.0354404 0.036266845 0.03391053 0.03475166 0.032422945 0.033267777 0.030977888 0.031822763 0.029575573 0.030387597 0.028216174 0.02905721 0.026899822 0.027769009 0.025626617 0.026485734 0.024396624 0.025246212 0.02320988 0.0240157 0.022066392 0.022924375 0.020966142 0.02177416 0.019909088 0.020719787 0.018895168 0.019711562 0.0179243 0.018745262 0.016996387 0.017790003 0.01611132 0.016894914 0.015268972 0.016027646 0.014469214 0.0152303055 0.013711903 0.014437813 0.012996895 0.013738436 0.012324042 0.013067784 0.01169319 0.012394577 0.011104191 0.011778915 0.010556894 0.011249608 0.010051157 0.010757717 0.009586838 0.010260275 0.009163804 0.009851608 0.0087819295 0.009467711 0.008441098 0.009085263 0.008141203 0.008800367 0.007882148 0.008483832 0.007663851 0.008319629 0.007486242 0.008093922 0.0073492625 0.007998846 0.00725287 0.00788544 0.007197036 0.007852641 
37 0.24666666666666667 0.16877575 0.16696624 0.16719958 0.16548285 0.16557999 0.16398051 0.16391739 0.16240598 0.16221231 0.1607899 0.16046537 0.15916292 0.1586773 0.1574065 0.15684886 0.15565982 0.15498099 0.15388165 0.15307465 0.15201896 0.15113093 0.15025608 0.14915098 0.14829391 0.14713605 0.14629346 0.14508744 0.14436293 0.14300652 0.14233547 0.14089476 0.14033216 0.13875365 0.13818622 0.1365848 0.13605271 0.1343898 0.13389295 0.13217038 0.13167383 0.12992822 0.12957542 0.1276651 0.12729397 0.12538284 0.125082 0.12308326 0.122862436 0.12076825 0.12058211 0.11843968 0.11828366 0.11609946 0.11597496 0.11374952 0.11366712 0.111391775 0.11136938 0.10902817 0.10901298 0.106660634 0.10670546 0.104291104 0.10435641 0.10192149 0.10204312 0.09955372 0.09964674 0.097189665 0.097384825 0.09483121 0.09504959 0.092480205 0.09274921 0.090138465 0.090450816 0.08780778 0.08811159 0.08548991 0.08583609 0.08318657 0.08362205 0.08089944 0.081345566 0.07863016 0.079097725 0.07638031 0.07691205 0.07415146 0.074679464 0.071945086 0.07251697 0.06976265 0.07036527 0.06760554 0.06822839 0.0654751 0.066125944 0.06337263 0.06404013 0.061299346 0.06201906 0.059256442 0.06000723 0.05724504 0.05799415 0.055266205 0.056021146 0.053320948 0.054124903 0.051410228 0.052264713 0.049534947 0.05036277 0.047695946 0.04854321 0.045894023 0.046774756 0.044129916 0.045042157 0.042404305 0.04328282 0.04071783 0.041647043 0.039071072 0.040030044 0.037464574 0.03840583 0.03589882 0.036860935 0.034374252 0.03534412 0.032891273 0.033864103 0.03145024 0.03239693 0.030051475 0.031028856 0.028695252 0.029698217 0.027381813 0.028382173 0.026111368 0.02711192 0.024884094 0.0258437 0.023700135 0.02470268 0.022559611 0.023524735 0.021462614 0.022439577 0.020409208 0.021396384 0.019399444 0.020388238 0.018433342 0.019409336 0.017510915 0.018471634 0.016632155 0.01757796 0.01579704 0.016752396 0.015005534 0.015933631 0.014257597 0.015199114 0.013553175 0.014495682 0.012892213 0.013802414 0.012274644 0.013167743 0.011700406 0.012608358 0.011169428 0.012091333 0.010681643 0.011577338 0.010236984 0.0111473985 0.009835386 0.010748915 0.009476787 0.010353469 0.009161131 0.010049818 0.008888367 0.0097290855 0.008658447 0.009541397 0.008471335 0.0093233455 0.008326999 0.009212617 0.008225417 0.009092726 0.008166574 0.009056252 
38 0.25333333333333335 0.16928044 0.16709465 0.16776423 0.16566806 0.1662068 0.16418825 0.16460842 0.16268502 0.16296941 0.16113181 0.16129023 0.15953243 0.15957138 0.15787037 0.1578135 0.15619712 0.15601732 0.15446502 0.15418358 0.15265787 0.1523132 0.1509439 0.15040712 0.1490596 0.14846638 0.14715533 0.1464921 0.14527781 0.14448546 0.14330658 0.14244772 0.1413851 0.14038022 0.1393149 0.13828431 0.13725992 0.13616145 0.13517836 0.13401313 0.1330426 0.13184093 0.13097896 0.1296464 0.12877701 0.12743121 0.12663007 0.12519702 0.124459445 0.12294556 0.12224636 0.12067855 0.120008655 0.11839777 0.11777712 0.11610501 0.115515746 0.11380207 0.11327109 0.111490756 0.110980324 0.10917292 0.108707204 0.10685038 0.10641317 0.10452497 0.104144625 0.102198526 0.10181151 0.09987286 0.09956901 0.097549796 0.097270295 0.09523112 0.094988585 0.092918634 0.09272672 0.09061407 0.09043273 0.08831919 0.08817688 0.08603568 0.08596042 0.08376522 0.08371383 0.08150948 0.08149166 0.079270035 0.07929483 0.07704849 0.07708598 0.07484635 0.074948505 0.07266513 0.07277573 0.07050627 0.07065146 0.06837116 0.06854745 0.06626119 0.06646196 0.06417764 0.064429864 0.062121786 0.062396485 0.06009484 0.06037968 0.05809797 0.058405746 0.056132283 0.056487516 0.054198846 0.054599058 0.052298672 0.052697085 0.050432727 0.05085141 0.04860192 0.049052183 0.046807118 0.047290865 0.04504913 0.045520265 0.043328732 0.04384618 0.041646637 0.042195998 0.040003516 0.04054161 0.0384 0.038970817 0.036836673 0.037422918 0.035314072 0.03591075 0.033832695 0.034417104 0.032393 0.033010833 0.030995412 0.031634875 0.029640308 0.0302893 0.028328037 0.028991662 0.027058912 0.027690448 0.025833217 0.026493607 0.0246512 0.025294276 0.023513086 0.024181351 0.02241907 0.023102717 0.021369327 0.022050446 0.020364 0.021054842 0.01940322 0.020072844 0.018487094 0.019157385 0.017615711 0.018304203 0.016789146 0.017463775 0.016007457 0.016691213 0.015270692 0.015953116 0.014578885 0.015245777 0.013932064 0.014594885 0.013330244 0.014003362 0.012773437 0.013459117 0.012261647 0.012932458 0.0117948735 0.012478671 0.011373116 0.012066088 0.010996367 0.011662987 0.01066462 0.011337715 0.01037787 0.011018956 0.010136109 0.010798853 0.009939332 0.0105965715 0.009787533 0.010465199 0.009680713 0.010339647 0.00961887 0.010296816 
39 0.26 0.16903782 0.16732226 0.1675765 0.16594829 0.16607627 0.16450566 0.16453725 0.16306101 0.16295962 0.16156077 0.16134366 0.16001049 0.15968978 0.15842493 0.1579984 0.15681191 0.15627007 0.15513064 0.15450542 0.1533921 0.15270515 0.15171294 0.15087004 0.1499147 0.14900096 0.1480894 0.14709884 0.14626591 0.1451647 0.14435467 0.14319961 0.14250012 0.1412047 0.14050663 0.1391812 0.13852523 0.13713036 0.13651659 0.13505352 0.13445896 0.13295205 0.1324397 0.1308274 0.13031581 0.12868102 0.12822461 0.12651443 0.12610686 0.12432922 0.12395894 0.122126944 0.12177322 0.11990926 0.119606055 0.1176778 0.117406905 0.11543426 0.11520733 0.113180324 0.11298591 0.11091771 0.110752895 0.10864815 0.10850582 0.10637338 0.10628213 0.10409512 0.10400553 0.10181515 0.10179061 0.099535175 0.0995314 0.09725694 0.097279415 0.094982184 0.09504792 0.0927126 0.09279953 0.0904499 0.090566784 0.08819576 0.0883601 0.08595184 0.0861431 0.08371977 0.083941564 0.08150116 0.08175086 0.079297595 0.0795676 0.07711062 0.077445045 0.07494174 0.07527191 0.072792456 0.07315962 0.0706642 0.07105926 0.068558365 0.06897818 0.06647634 0.06693516 0.06441943 0.064890675 0.062388927 0.062878594 0.060386065 0.060904503 0.05841204 0.058969315 0.056468006 0.05705455 0.054555062 0.0551552 0.05267427 0.053292647 0.050826646 0.051470302 0.04901316 0.049689163 0.047234733 0.047910552 0.045492247 0.046200532 0.04378654 0.044524007 0.0421184 0.04285373 0.040488575 0.041256238 0.038897775 0.0396829 0.03734666 0.03814417 0.03583586 0.03663119 0.034365956 0.035188094 0.032937493 0.03377637 0.03155098 0.03240829 0.030206898 0.031081023 0.02890568 0.029759802 0.027647736 0.028516218 0.026433436 0.027293265 0.025263129 0.026156522 0.02413713 0.02504529 0.023055727 0.02395598 0.022019185 0.02294179 0.02102774 0.02192944 0.02008161 0.0209908 0.01918099 0.020110402 0.018326055 0.01925365 0.017516963 0.018447548 0.016753854 0.017682653 0.016036853 0.016961496 0.015366068 0.016290685 0.014741599 0.015672166 0.0141635295 0.015102253 0.013631936 0.014568823 0.013146884 0.0140940575 0.012708429 0.013661783 0.012316621 0.013252888 0.011971502 0.01291546 0.011673108 0.012597013 0.011421471 0.012350304 0.011216615 0.012155017 0.011058564 0.012009335 0.0109473355 0.011881326 0.010882942 0.011829009 
40 0.26666666666666666 0.16953926 0.16759266 0.16812232 0.16626345 0.16666867 0.16485938 0.16517827 0.16346844 0.16365123 0.16201366 0.16208766 0.16051772 0.16048782 0.15899827 0.15885201 0.15744029 0.15718064 0.15581167 0.15547416 0.15414557 0.15373313 0.15249527 0.1519582 0.15078029 0.15015006 0.14902319 0.14830947 0.14725594 0.1464373 0.14540248 0.14453445 0.14360552 0.14260192 0.14169067 0.14064077 0.13977666 0.13865206 0.1378369 0.136637 0.13585584 0.13459681 0.13388544 0.13253276 0.13183238 0.13044617 0.12979499 0.12833843 0.12773287 0.12621094 0.12564892 0.12406518 0.123512134 0.12190263 0.121402636 0.11972482 0.11927144 0.1175333 0.11711456 0.11532966 0.11496173 0.113115504 0.11277284 0.11089245 0.11056963 0.10866216 0.10839009 0.10642626 0.106169105 0.10418642 0.1039856 0.10194432 0.10176861 0.09970162 0.09955191 0.09745999 0.09735264 0.09522108 0.09514767 0.09298657 0.09294165 0.09075809 0.09075396 0.08853729 0.088566124 0.08632577 0.08638428 0.08412514 0.08420928 0.08193697 0.08205461 0.07976283 0.07994423 0.07760424 0.07778359 0.07546271 0.07568352 0.0733397 0.073593184 0.07123666 0.07151833 0.06915501 0.06946844 0.067096114 0.067422405 0.06506131 0.065418266 0.0630519 0.06344679 0.061069157 0.061500404 0.0591143 0.05956575 0.057188522 0.057669744 0.05529296 0.05579684 0.053428728 0.05395814 0.05159689 0.05216234 0.04979847 0.050379846 0.048034444 0.048639946 0.046305764 0.046942495 0.044613324 0.045263354 0.042957988 0.043642014 0.041340575 0.042048518 0.039761867 0.04048879 0.038222603 0.038960733 0.03672349 0.037484903 0.035265192 0.036045164 0.03384834 0.03465817 0.032473527 0.03330304 0.031141307 0.03196936 0.029852211 0.03068601 0.028606731 0.029439813 0.027405325 0.028284485 0.026248427 0.027143996 0.025136437 0.026024178 0.024069726 0.024989858 0.023048647 0.023955813 0.022073515 0.022996001 0.02114463 0.022089556 0.020262266 0.021217747 0.019426674 0.020383568 0.018638086 0.019596001 0.017896714 0.018862497 0.017202748 0.018171404 0.016556367 0.017531332 0.01595773 0.016937288 0.01540698 0.016399112 0.014904246 0.015906338 0.014449642 0.015454189 0.0140432725 0.015041867 0.013685227 0.01469408 0.013375585 0.01437551 0.013114413 0.014107504 0.012901769 0.013914065 0.0127377 0.01375715 0.012622244 0.013629934 0.012555429 0.013565663 
41 0.2733333333333334 0.16978805 0.1679847 0.16841033 0.16669373 0.16699812 0.16533215 0.16555132 0.16398482 0.16406986 0.16257119 0.1625538 0.16112117 0.16100323 0.15965636 0.15941834 0.15815225 0.15779941 0.15657601 0.15614675 0.15497546 0.1544608 0.15336275 0.15274203 0.1517124 0.15099101 0.15001824 0.14920837 0.14829953 0.14739482 0.14651504 0.1455511 0.14475378 0.14367808 0.14292336 0.14177665 0.14106558 0.13984776 0.1391856 0.13789244 0.13727456 0.13591178 0.13534436 0.13390689 0.13336428 0.13187897 0.13138598 0.12982927 0.12937663 0.12775904 0.12734956 0.12566963 0.12526886 0.1235624 0.123212025 0.12143875 0.12114066 0.11930011 0.119030334 0.11714797 0.1169298 0.114983805 0.11478694 0.112809144 0.11263744 0.110625535 0.11049761 0.10843454 0.1083346 0.10623773 0.10617897 0.104036696 0.104006365 0.10183304 0.10183124 0.09962836 0.09966087 0.09742427 0.097498074 0.09522238 0.09532546 0.093024276 0.093161725 0.09083157 0.091001935 0.08864586 0.088843875 0.08646871 0.0866898 0.0843017 0.08456113 0.08214637 0.0824615 0.08000426 0.080328256 0.07787687 0.07824178 0.075765714 0.07616665 0.07367223 0.07409938 0.07159787 0.0720538 0.06954404 0.07001757 0.06751213 0.0680228 0.06550349 0.06605559 0.06351944 0.064104915 0.061561264 0.062165827 0.059630215 0.06027467 0.05772751 0.058397878 0.05585433 0.05654758 0.05401183 0.054743867 0.052201107 0.052964233 0.05042324 0.051204916 0.048679255 0.04949698 0.04697016 0.04780779 0.045296904 0.046169933 0.04366041 0.04456352 0.042061567 0.042986203 0.040501215 0.04145025 0.03898017 0.03995174 0.0374992 0.038491786 0.036059044 0.037086744 0.034660406 0.035708074 0.033303954 0.0343704 0.03199032 0.033059597 0.0307201 0.03180236 0.029493868 0.030621387 0.02831216 0.029456742 0.027175479 0.028321013 0.026084304 0.027262649 0.025039079 0.026218245 0.024040224 0.0252377 0.023088131 0.024309615 0.022183167 0.023422563 0.021325674 0.022569567 0.020515965 0.021762343 0.019754337 0.021018848 0.019041058 0.0203128 0.01837638 0.019658122 0.017760532 0.019046193 0.01719372 0.018498419 0.016676135 0.017991006 0.016207948 0.017528584 0.015789313 0.017111558 0.015420364 0.016750852 0.015101221 0.016430935 0.014831987 0.016150534 0.014612749 0.015953498 0.014443579 0.015789388 0.014324533 0.015664656 0.014255651 0.015590329 
42 0.28 0.17057337 0.16847397 0.16922772 0.16721776 0.16784981 0.16589044 0.16643941 0.16457833 0.16499637 0.1631982 0.16352062 0.16178475 0.16201214 0.16036063 0.16047102 0.15890034 0.1588974 0.15737277 0.15729149 0.15582818 0.15565357 0.15425256 0.153984 0.1526536 0.15228322 0.15101343 0.15055174 0.14933555 0.14879009 0.14761369 0.14699894 0.14588355 0.14517896 0.14412625 0.14333095 0.14231896 0.14145571 0.14049292 0.13955413 0.13864234 0.13762714 0.13675044 0.13567577 0.13484089 0.13370107 0.13291608 0.13170412 0.13095646 0.1296861 0.12897989 0.1276482 0.12695341 0.12559168 0.124947846 0.1235178 0.12293079 0.12142789 0.12086706 0.11932333 0.11881364 0.117205486 0.1167185 0.115075804 0.1146213 0.112935714 0.11251991 0.1107867 0.11041546 0.10863025 0.10828722 0.10646788 0.106160596 0.10430111 0.104026355 0.102131486 0.10188895 0.09996056 0.09976998 0.09778987 0.097632 0.09562099 0.09549638 0.09345548 0.09336796 0.09129489 0.09123932 0.08914078 0.089109816 0.0869947 0.08701099 0.08485818 0.08492354 0.08273276 0.082823865 0.08061994 0.08075558 0.07852123 0.07870206 0.07643811 0.076647624 0.07437202 0.0746144 0.07232443 0.07259741 0.07029675 0.07061575 0.06829035 0.06865541 0.06630661 0.06671048 0.06434688 0.064773895 0.06241245 0.06289247 0.060504604 0.061018307 0.05862459 0.059166607 0.056773633 0.05735987 0.054952905 0.05558986 0.053163562 0.053819936 0.051406723 0.05210827 0.049683463 0.05041633 0.047994837 0.048766967 0.04634185 0.04715667 0.04472549 0.045568213 0.04314669 0.044029698 0.04160636 0.042517174 0.040105373 0.041044988 0.038644563 0.039628316 0.03722474 0.038233623 0.03584667 0.03689395 0.034511082 0.035565972 0.03321868 0.03430592 0.03197014 0.03310372 0.030766083 0.0319217 0.029607125 0.030775905 0.028493831 0.02969976 0.027426744 0.028648006 0.02640638 0.027650097 0.025433214 0.026706684 0.024507705 0.025808208 0.023630278 0.024941755 0.022801327 0.024120051 0.022021228 0.0233705 0.021290323 0.022654198 0.020608934 0.021986857 0.019977354 0.021361766 0.019395854 0.02080694 0.018864686 0.020288786 0.018384067 0.019817576 0.017954204 0.01939916 0.017575273 0.019027095 0.017247437 0.018706134 0.016970826 0.018417973 0.01674556 0.018217651 0.016571732 0.018047359 0.016449416 0.017926175 0.016378667 0.017841985 
43 0.2866666666666667 0.17064068 0.16902056 0.16932483 0.16778117 0.16797909 0.16647235 0.16660318 0.16517912 0.16519682 0.16381586 0.16375986 0.16242415 0.16229218 0.16102225 0.16079377 0.15959021 0.15926461 0.15809728 0.15770485 0.15659718 0.15611462 0.15504456 0.1544942 0.15348294 0.15284386 0.15188375 0.151164 0.15023541 0.14945504 0.14856642 0.14771749 0.14685805 0.14595194 0.14516269 0.144159 0.14339778 0.14233938 0.14161657 0.14049384 0.13981555 0.13862316 0.13795777 0.13672826 0.13611081 0.13481003 0.13423496 0.13286947 0.13232264 0.13090758 0.13038993 0.12892547 0.12841487 0.12692425 0.12645665 0.124905095 0.12448995 0.1228692 0.122472025 0.120817825 0.12046367 0.118752256 0.11841557 0.116673805 0.11636966 0.11458382 0.11430693 0.11248369 0.11226061 0.11037481 0.110162675 0.108258605 0.10808327 0.10613653 0.10599089 0.10401005 0.103892244 0.10188065 0.101817265 0.09974981 0.09971754 0.09761905 0.097616285 0.09548986 0.09552283 0.09336377 0.093428 0.0912423 0.09133075 0.089126945 0.08926543 0.08701924 0.08719321 0.08492069 0.08513441 0.08283279 0.08309153 0.08075704 0.08106637 0.07869491 0.079031475 0.07664788 0.077016875 0.074617386 0.075028025 0.07260488 0.073066175 0.07061177 0.07111908 0.06863945 0.06918902 0.06668929 0.06726393 0.064762644 0.06539727 0.06286084 0.0635335 0.06098517 0.061689645 0.0591369 0.05988721 0.057317287 0.058133174 0.05552753 0.056363303 0.053768817 0.054655053 0.052042305 0.05296926 0.05034911 0.051315263 0.04869032 0.049709644 0.047066994 0.04811707 0.04548016 0.04658353 0.043930795 0.045065146 0.042419873 0.043589454 0.040948305 0.04216799 0.039516985 0.04076559 0.038126774 0.039429225 0.03677849 0.038092565 0.035472922 0.036836263 0.03421083 0.03561894 0.032992937 0.034427553 0.031819932 0.033278525 0.030692475 0.032189324 0.02961119 0.031136243 0.028576674 0.03012567 0.02758949 0.029172648 0.02665017 0.028267073 0.025759215 0.02739249 0.024917098 0.026560495 0.024124261 0.025809769 0.023381116 0.025087232 0.022688048 0.02441148 0.022045413 0.023775803 0.021453537 0.023218216 0.020912722 0.022693034 0.020423241 0.022215175 0.01998534 0.021797163 0.019599238 0.0214164 0.01926513 0.021096012 0.018983182 0.02080334 0.018753536 0.020600531 0.018576307 0.020424286 0.018451588 0.02030706 0.018379444 0.020214867 
44 0.29333333333333333 0.17144768 0.16941035 0.17015192 0.16818911 0.16882853 0.16689996 0.16747713 0.16562726 0.16609739 0.16428235 0.16468906 0.16291371 0.16325194 0.1615356 0.16178592 0.16013348 0.16029091 0.15867704 0.15876694 0.1572227 0.15721408 0.15569481 0.15563245 0.15417266 0.15402228 0.1526162 0.15238379 0.15099886 0.15071735 0.14938477 0.14902334 0.14770001 0.14730221 0.14606832 0.1455545 0.14434773 0.14378075 0.14261301 0.14198165 0.14086337 0.14015786 0.13904138 0.13831015 0.13725887 0.13643932 0.13543384 0.13454625 0.13357037 0.13263185 0.13168374 0.13069707 0.12976158 0.12874293 0.1278523 0.12677051 0.12593807 0.1247809 0.123967454 0.122775234 0.12200606 0.12075471 0.12000665 0.11872055 0.118013896 0.116674006 0.11599168 0.11461637 0.11400496 0.11254896 0.111939274 0.110473126 0.109908834 0.108390234 0.10786006 0.10630168 0.1058017 0.10420889 0.10377263 0.10211328 0.10171257 0.100016296 0.09964771 0.09791941 0.0975909 0.095824085 0.0955312 0.093731806 0.093467996 0.09164404 0.09143801 0.08956229 0.08938267 0.087488025 0.08736631 0.08542274 0.08535067 0.083367914 0.0833555 0.081325024 0.08134163 0.07929553 0.0793473 0.077280894 0.07738801 0.075282566 0.07544766 0.07330196 0.07351541 0.071340516 0.071601845 0.06939962 0.06968985 0.067480646 0.0678396 0.065584965 0.065987594 0.06371391 0.06415312 0.061868798 0.06235662 0.060050916 0.06061996 0.058261536 0.05885157 0.056501895 0.057148274 0.054773204 0.05546984 0.053076643 0.053812776 0.051413376 0.052213155 0.04978452 0.050617773 0.048191167 0.049090616 0.046634387 0.04756774 0.04511521 0.046089645 0.043634634 0.044664692 0.042193625 0.043255743 0.040793117 0.041923746 0.039434016 0.04057954 0.03811719 0.039328035 0.036843468 0.038096912 0.035613656 0.036897186 0.034428526 0.035745744 0.033288807 0.03464458 0.03219521 0.03359107 0.031148398 0.03256884 0.03014901 0.031606916 0.029197648 0.030695125 0.028294886 0.029813195 0.02744126 0.028971607 0.026637277 0.028220475 0.025883412 0.027492175 0.025180107 0.026808815 0.024527773 0.026162991 0.02392679 0.025603259 0.023377508 0.025071533 0.022880241 0.024587281 0.02243528 0.02417011 0.022042878 0.023781078 0.021703264 0.023461545 0.02141663 0.023164472 0.021183144 0.022959493 0.021002943 0.02277751 0.020876128 0.0226643 0.020802781 0.022564074 
45 0.30000000000000004 0.17142889 0.1696457 0.1701515 0.16844374 0.16884881 0.16717537 0.16752042 0.16592488 0.1661659 0.16459967 0.16478495 0.16325533 0.16337731 0.16190276 0.16194277 0.16053198 0.16048115 0.15911399 0.15899242 0.15770666 0.15747654 0.15620513 0.15593356 0.15472448 0.15436357 0.15321255 0.15276675 0.15162767 0.15114333 0.15007025 0.14949358 0.14841099 0.14781788 0.14684471 0.14611663 0.14517017 0.1443903 0.14348368 0.14263941 0.14178716 0.14086457 0.14000246 0.13906641 0.13828625 0.13724564 0.13651386 0.13540299 0.13470066 0.1335393 0.1328621 0.1316554 0.13099442 0.1297522 0.12913579 0.12783065 0.12727587 0.12589177 0.12535405 0.12393659 0.12344141 0.12196619 0.12149227 0.1199817 0.11955465 0.11798428 0.11757462 0.11597512 0.11564886 0.11395547 0.1136174 0.11192657 0.1116376 0.10988972 0.10963413 0.107846245 0.10761745 0.10579748 0.10563617 0.10374478 0.10361723 0.10168954 0.10159056 0.09963316 0.099572115 0.09757705 0.09754887 0.095522635 0.09552136 0.09347136 0.09352859 0.09142467 0.09149172 0.08938401 0.08951923 0.087350845 0.08753263 0.08532662 0.085569024 0.0833128 0.083577625 0.08131084 0.081605226 0.079322174 0.07967689 0.07734826 0.077759616 0.075390525 0.07584373 0.07345039 0.07394834 0.071529254 0.072051 0.06962853 0.07021873 0.0677496 0.06837982 0.06589381 0.06655624 0.064062506 0.06476731 0.06225702 0.06304942 0.060478654 0.061283905 0.058728687 0.059587076 0.05700837 0.057917092 0.05531894 0.056258496 0.053661596 0.054666266 0.052037515 0.0530693 0.05044785 0.05154993 0.04889372 0.05002388 0.04737621 0.04854452 0.045896392 0.047117364 0.044455286 0.045702957 0.04305389 0.044376355 0.041693177 0.043025825 0.040374074 0.041780125 0.039097488 0.04053643 0.037864283 0.03932946 0.036675297 0.03817638 0.035531323 0.03706431 0.034433138 0.036011327 0.033381466 0.034978386 0.032377012 0.034008324 0.03142044 0.03309118 0.03051238 0.03220265 0.029653426 0.031352118 0.02884414 0.030601412 0.028085053 0.029867755 0.027376655 0.029177636 0.026719408 0.028522057 0.026113734 0.027960842 0.025560023 0.02742301 0.025058633 0.026932621 0.024609886 0.026516763 0.02421407 0.026119946 0.02387144 0.025801444 0.023582216 0.02550015 0.023346586 0.025293285 0.0231647 0.025105774 0.02303668 0.024996623 0.022962607 0.024888342 
46 0.3066666666666667 0.17119095 0.17028701 0.169928 0.16907144 0.1686421 0.16781119 0.16733275 0.16655345 0.16599952 0.16523993 0.16464199 0.16390549 0.16325986 0.1625468 0.16185287 0.16118173 0.16042076 0.1597914 0.15896341 0.15839316 0.15748072 0.15690084 0.15597264 0.15544234 0.1544392 0.15395664 0.15288047 0.15238911 0.15129662 0.1508644 0.1496878 0.14923696 0.1480543 0.14769435 0.14639643 0.14605701 0.14471456 0.14440832 0.14300913 0.14273325 0.14128062 0.14098822 0.13952959 0.13930987 0.1377566 0.13757655 0.13596234 0.13579468 0.13414751 0.13400154 0.13231283 0.13218829 0.13045916 0.13036615 0.1285873 0.1285412 0.1266982 0.12666778 0.12479277 0.124795996 0.12287201 0.12289778 0.12093695 0.120996624 0.11898866 0.11906949 0.11702826 0.11718459 0.11505687 0.1151978 0.113075696 0.11326074 0.11108594 0.11130497 0.10908882 0.10933032 0.10708564 0.10738851 0.10507766 0.105406746 0.10306622 0.103424266 0.10105265 0.10145354 0.09903831 0.099472485 0.09702457 0.0974841 0.095012814 0.09552907 0.09300445 0.093529396 0.09100089 0.09159277 0.08900355 0.089643486 0.087013856 0.08771312 0.08503324 0.08576037 0.083063126 0.08382104 0.08110495 0.081922546 0.07916013 0.08003782 0.0772301 0.078147754 0.07531629 0.0762795 0.073420085 0.074415706 0.0715429 0.07260719 0.06968611 0.07079517 0.067851104 0.06899674 0.06603924 0.06722807 0.06425186 0.06552937 0.062490296 0.0637978 0.060755845 0.062111218 0.0590498 0.0604547 0.057373423 0.05881804 0.05572796 0.057238813 0.054114617 0.055661324 0.052534595 0.054158036 0.050989054 0.05264475 0.04947913 0.051175915 0.04800594 0.04976005 0.04657055 0.048355065 0.04517402 0.04704068 0.043817364 0.045702774 0.04250157 0.04446231 0.04122759 0.04322405 0.039996352 0.04202578 0.038808737 0.04088093 0.037665606 0.039774578 0.036567774 0.038725745 0.03551603 0.037701685 0.03451113 0.036732867 0.033553783 0.035816986 0.03264467 0.034932945 0.03178444 0.034089252 0.030973703 0.03333883 0.030213023 0.03260484 0.029502943 0.031922285 0.028843962 0.031263705 0.02823654 0.030704273 0.027681107 0.030166129 0.027178051 0.029675389 0.026727725 0.029259821 0.026330445 0.028865857 0.025986489 0.028550219 0.0256961 0.02824636 0.025459481 0.02804031 0.0252768 0.02785223 0.025148189 0.027744304 0.025073739 0.027635833 
47 0.31333333333333335 0.17172334 0.17098302 0.1704679 0.16975076 0.16919175 0.1684954 0.16789433 0.1672267 0.16657516 0.16592346 0.1652338 0.16460021 0.16386989 0.16323256 0.16248307 0.1618703 0.16107306 0.16050385 0.15963966 0.15910628 0.1581827 0.15762663 0.15670206 0.15618686 0.1551977 0.15472136 0.15366961 0.15317327 0.15211786 0.15167351 0.15054257 0.15007813 0.14894392 0.14855242 0.14732212 0.1469515 0.14567748 0.14533745 0.14401032 0.14368245 0.14232105 0.14197819 0.14061013 0.14032955 0.13887806 0.13863342 0.1371254 0.13688211 0.13535276 0.13513072 0.1335608 0.13336885 0.13175026 0.13158444 0.12992188 0.12978746 0.12807646 0.1279639 0.12621488 0.12613003 0.12433802 0.12428718 0.12244684 0.12241846 0.120542325 0.12054528 0.11862549 0.11869658 0.11669741 0.11675473 0.11475917 0.11486195 0.11281192 0.11295458 0.11085682 0.1110216 0.10889507 0.1091187 0.106927894 0.10717235 0.104956545 0.105237335 0.102982305 0.10331485 0.10100647 0.10137738 0.09903036 0.099431984 0.097055316 0.097515255 0.09508269 0.0955551 0.093113855 0.09365746 0.09115019 0.09174491 0.08919308 0.08984974 0.08724394 0.08794066 0.085304156 0.08603827 0.083375156 0.084173 0.08145834 0.082321174 0.07955511 0.08045991 0.07766689 0.07862494 0.075795084 0.07680157 0.073941074 0.075015195 0.07210627 0.07323513 0.07029204 0.07146809 0.06849977 0.06972414 0.06673079 0.06804904 0.06498647 0.06635472 0.06326812 0.064684615 0.061577052 0.063045375 0.059914563 0.061435837 0.058281917 0.05987308 0.05668036 0.058319308 0.05511112 0.05683715 0.053575397 0.055341925 0.05207436 0.053885493 0.050609168 0.05248641 0.04918093 0.051097732 0.047790743 0.049797658 0.046439666 0.048476864 0.04512873 0.04724232 0.043858938 0.046018586 0.042631254 0.044832453 0.041446615 0.043701593 0.04030592 0.042606052 0.039210036 0.041563474 0.038159795 0.04055461 0.037155993 0.039586928 0.036199387 0.038675923 0.035290703 0.0378025 0.03443063 0.036968663 0.033619814 0.036220998 0.032858863 0.035488665 0.032148357 0.034817368 0.031488832 0.03415512 0.030880777 0.033601698 0.030324655 0.03306559 0.029820882 0.032573633 0.029369839 0.032161456 0.028971864 0.03177248 0.02862726 0.03146058 0.028336283 0.031157464 0.028099155 0.03095209 0.027916059 0.030765709 0.02778713 0.03065801 0.027712472 0.030551976 
48 0.32 0.17222501 0.1716187 0.17097256 0.17037193 0.16970158 0.16912049 0.16841151 0.16784206 0.16710182 0.16654857 0.16577202 0.16523959 0.1644217 0.16386499 0.16305049 0.1625068 0.16165805 0.1611628 0.16024409 0.15976511 0.15880843 0.15830295 0.15735085 0.15688215 0.15587127 0.15543468 0.15436962 0.15390974 0.15284587 0.15243258 0.1513001 0.1508684 0.1497324 0.14936061 0.1481429 0.14779678 0.14653184 0.1462166 0.14489946 0.14458537 0.1432461 0.14292225 0.14157212 0.14130163 0.13987795 0.13964337 0.13816404 0.137925 0.13643096 0.13621327 0.13467926 0.13450062 0.13290957 0.13275719 0.13112257 0.13098595 0.12931901 0.12921378 0.12749963 0.12741698 0.12566525 0.12563303 0.12381674 0.12379691 0.121955015 0.12197731 0.12008101 0.12016451 0.118195705 0.11826686 0.11630013 0.11642127 0.11439534 0.11456268 0.11248244 0.11267162 0.110562555 0.11080894 0.108636834 0.1088979 0.10670646 0.107012615 0.10477267 0.10513787 0.1028367 0.1032448 0.10089979 0.101345524 0.09896326 0.09946814 0.09702839 0.09754685 0.095096506 0.09569271 0.09316896 0.09381585 0.09124709 0.09195798 0.08933227 0.0900946 0.08742586 0.08823121 0.085529245 0.08640274 0.08364382 0.08458342 0.08177096 0.08275263 0.07991206 0.08095516 0.07806851 0.07917551 0.076241694 0.077410005 0.07443301 0.0756643 0.07264382 0.07393231 0.07087549 0.07221534 0.06912939 0.070567936 0.06740686 0.06890965 0.065709256 0.06726108 0.06403787 0.06564205 0.06239402 0.064060904 0.060778994 0.062517345 0.05919405 0.060987987 0.057640444 0.059530474 0.056119394 0.058055792 0.0546321 0.056612153 0.05317974 0.055232856 0.05176346 0.053864278 0.050384384 0.05257979 0.049043607 0.05127744 0.04774219 0.050050236 0.04648117 0.048846036 0.045261543 0.047672924 0.044084284 0.0465597 0.042950325 0.045476932 0.041860573 0.044442285 0.04081589 0.04345118 0.039817106 0.04248361 0.038865022 0.041579854 0.03796039 0.040720575 0.037103932 0.039896972 0.03629633 0.039154567 0.035538226 0.038425032 0.034830224 0.037766177 0.03417288 0.03709895 0.033566732 0.036554787 0.03301225 0.036022045 0.032509882 0.035527524 0.032060027 0.03512152 0.03166304 0.034737885 0.03131925 0.03443028 0.031028917 0.034130372 0.030792285 0.033925377 0.030609539 0.03374176 0.03048083 0.033633996 0.030406263 0.033531316 
49 0.32666666666666666 0.17445393 0.17218284 0.17319731 0.17092228 0.17192422 0.16967511 0.17063405 0.16838779 0.16932625 0.16710465 0.16800031 0.16581032 0.16665576 0.16442962 0.16529219 0.16307624 0.16390923 0.16175531 0.16250655 0.16035801 0.16108388 0.15891401 0.15964101 0.15751305 0.15817776 0.15608434 0.15669402 0.15458299 0.15518972 0.15312918 0.15366484 0.1515968 0.15211941 0.15010755 0.15055354 0.14858149 0.14896736 0.14703557 0.14736106 0.14542876 0.14573488 0.14380732 0.14408915 0.1422153 0.1424242 0.1405955 0.14074042 0.13891053 0.1390383 0.1372391 0.13731831 0.13557604 0.13558103 0.13387407 0.13382705 0.13212927 0.132057 0.1304088 0.1302716 0.12864965 0.1284716 0.12692492 0.12665777 0.12512209 0.12483095 0.12335641 0.12299201 0.121579915 0.121141866 0.11972706 0.11928146 0.11792912 0.117411815 0.11611979 0.115533926 0.11427088 0.11364888 0.11244915 0.11175775 0.11057367 0.10986168 0.108738765 0.107961826 0.10691214 0.10605937 0.10506373 0.10415553 0.10321098 0.10225153 0.10137354 0.10034864 0.0994916 0.09844813 0.09768127 0.0965513 0.09584067 0.094659455 0.094020516 0.09277394 0.092203215 0.09089608 0.09037928 0.08902723 0.08858792 0.08716876 0.08680162 0.085322015 0.08500179 0.08348838 0.0832423 0.081669234 0.081506714 0.07986594 0.079762585 0.07807987 0.078051694 0.0763124 0.076355115 0.0745649 0.07466565 0.07283871 0.0730464 0.07113519 0.07142449 0.06945569 0.069797985 0.06780153 0.06819949 0.066174015 0.06664715 0.06457445 0.06512326 0.06300412 0.063618705 0.06146428 0.062186304 0.059956178 0.060732577 0.05848103 0.059302147 0.057040036 0.057943042 0.05563437 0.056594893 0.054265175 0.055326328 0.052933574 0.054042794 0.051640656 0.052823327 0.050387483 0.05163904 0.049175087 0.050479338 0.048004467 0.04938394 0.046876583 0.04831433 0.04579238 0.047287982 0.04475274 0.046314903 0.04375853 0.045347746 0.042810574 0.044451527 0.04190966 0.043606635 0.041056536 0.042793475 0.040251907 0.04205667 0.039496448 0.0413301 0.038790785 0.04068393 0.038135506 0.04001194 0.03753116 0.039477203 0.03697825 0.038948003 0.036477234 0.038451016 0.036028538 0.038051415 0.035632532 0.037673254 0.03528955 0.037370015 0.03499988 0.037073355 0.03476377 0.036868826 0.03458141 0.036688056 0.034452964 0.03658026 0.03437854 0.03648085 
50 0.33333333333333337 0.17446628 0.17304215 0.1732079 0.17177793 0.17193525 0.17052469 0.1706477 0.1692357 0.1693447 0.16795307 0.16802567 0.16665775 0.16669016 0.16529413 0.1653377 0.16394676 0.16396786 0.16262868 0.16258031 0.16124135 0.16117473 0.15981798 0.15975083 0.15842962 0.15830843 0.15701477 0.15684733 0.15553874 0.15536742 0.15409987 0.15386863 0.15259533 0.15235093 0.1511204 0.15081437 0.14961822 0.149259 0.14809585 0.14768498 0.14652628 0.14609247 0.14493538 0.1444817 0.14337072 0.14285296 0.1417764 0.14120659 0.1401269 0.13954297 0.13849394 0.1378625 0.13686277 0.1361657 0.13519661 0.13445306 0.13349137 0.1327252 0.13180573 0.13098268 0.1300871 0.12922624 0.12839618 0.12745653 0.12664032 0.12567434 0.12491175 0.123880446 0.12317029 0.12207571 0.121368535 0.12026099 0.11961018 0.11843723 0.11784077 0.11660537 0.11603569 0.114766404 0.114255 0.112921365 0.112427734 0.1110713 0.110632695 0.109217316 0.10884594 0.10736053 0.10704073 0.105502084 0.10523139 0.103643164 0.10343568 0.10178496 0.10160388 0.0999287 0.09982847 0.09807563 0.09802894 0.096227005 0.09624692 0.09438412 0.09447113 0.09254825 0.09269058 0.09072071 0.0909346 0.08890283 0.0891857 0.08709592 0.08742822 0.08530134 0.08570503 0.083520405 0.08400516 0.08175448 0.08229884 0.0800049 0.080622606 0.07827302 0.07896223 0.076560184 0.07730901 0.074867725 0.07571515 0.073196985 0.07412331 0.07154928 0.07253223 0.06992594 0.07096665 0.06832827 0.069444574 0.06675755 0.06794719 0.065215066 0.066472575 0.06370208 0.065059915 0.062219832 0.06363604 0.060769547 0.062233668 0.059352428 0.060895953 0.057969652 0.05957396 0.05662238 0.05831982 0.05531173 0.057062313 0.05403881 0.055860873 0.052804697 0.054695383 0.05161043 0.053555913 0.050457023 0.05247619 0.049345456 0.051424064 0.048276674 0.05041357 0.047251597 0.049455877 0.046271093 0.048505154 0.045336004 0.04762255 0.04444714 0.046790116 0.043605257 0.04599118 0.042811085 0.045259632 0.042065304 0.044545777 0.041368566 0.04390528 0.04072147 0.043252703 0.04012457 0.0427178 0.039578393 0.042196427 0.03908341 0.04170911 0.038640052 0.041312482 0.038248707 0.040940393 0.037909713 0.040637933 0.037623364 0.040350493 0.037389915 0.04014343 0.03720957 0.039966967 0.037082493 0.039857782 0.03700879 0.03976608 
51 0.34 0.17522965 0.1738837 0.17396334 0.17261752 0.17268486 0.17135723 0.17139362 0.17006786 0.17008899 0.16878518 0.16877042 0.16748737 0.1674374 0.16614391 0.16608948 0.16480313 0.16472617 0.16348612 0.16334713 0.16211031 0.16195196 0.16070817 0.1605404 0.15933196 0.15911219 0.15793094 0.15766709 0.15648076 0.15620495 0.15505631 0.15472566 0.15357947 0.15322912 0.15211886 0.15171534 0.15063941 0.15018433 0.14913958 0.14863616 0.14760907 0.14707097 0.14604771 0.14548892 0.14451061 0.14389022 0.14294064 0.14227514 0.14132705 0.14064401 0.13973273 0.13899718 0.13813162 0.13733508 0.13650092 0.13565816 0.13483721 0.13396692 0.13318464 0.13226192 0.13150702 0.13054375 0.1298473 0.12881306 0.12814023 0.12707055 0.12644705 0.1253169 0.12474076 0.12355293 0.12299096 0.121779434 0.12127155 0.11999726 0.11954118 0.1182073 0.11778033 0.11641047 0.11604094 0.11460774 0.114263445 0.1128001 0.11250742 0.11098859 0.11075976 0.10917425 0.10899783 0.10735818 0.10723153 0.1055415 0.105478056 0.103725344 0.10369777 0.10191088 0.1019565 0.10009931 0.10019889 0.09829183 0.09845526 0.09648967 0.0967205 0.094694085 0.094984055 0.09290634 0.09326339 0.09112771 0.09155263 0.08935947 0.08983894 0.087602936 0.088152155 0.0858594 0.086487256 0.08413019 0.08482085 0.08241661 0.08317935 0.08071997 0.08155546 0.07904161 0.079939686 0.077382825 0.07837118 0.075744934 0.07680885 0.07412925 0.07525501 0.07253708 0.07372381 0.07096969 0.07223237 0.06942839 0.07076248 0.06791443 0.069318585 0.066429056 0.0679253 0.06497352 0.0665325 0.063549034 0.06516003 0.062156796 0.06384404 0.060797986 0.06254905 0.059473757 0.061309356 0.05818524 0.060078874 0.056933537 0.058896802 0.05571973 0.057750233 0.054544866 0.05663192 0.053409964 0.055567745 0.052316014 0.054533765 0.051263966 0.05354018 0.05025474 0.052597765 0.049289227 0.051665388 0.04836827 0.05079726 0.04749269 0.04997719 0.046663254 0.049192954 0.0458807 0.048466846 0.045145724 0.04776688 0.044458974 0.047131423 0.04382107 0.046501055 0.043232575 0.045965064 0.042694017 0.04545202 0.04220588 0.04497587 0.041768603 0.044581927 0.041382574 0.044216037 0.041048147 0.04391401 0.040765617 0.043636438 0.040535245 0.04342663 0.040357236 0.04325467 0.040231753 0.04314395 0.040158913 0.043060392 
52 0.3466666666666667 0.17637385 0.17466755 0.17509533 0.17339973 0.17380667 0.1721329 0.17250723 0.17084382 0.1711964 0.16956149 0.16987365 0.16826157 0.16853842 0.16693866 0.16719025 0.16560505 0.16582866 0.1642897 0.16445324 0.16292576 0.16306363 0.16154517 0.1616595 0.16018184 0.16024055 0.15879507 0.15880653 0.15737104 0.15735726 0.15596154 0.15589257 0.15451284 0.15441234 0.15306708 0.15291654 0.15161072 0.1514051 0.1501338 0.14987807 0.14864264 0.14833553 0.14711113 0.14677759 0.14560205 0.14520441 0.14405678 0.14361621 0.14247939 0.14201327 0.14092405 0.14039585 0.13935333 0.13876434 0.13775828 0.13711913 0.13613641 0.13546064 0.13451713 0.1337894 0.13288093 0.13210593 0.13125257 0.13041079 0.12959464 0.12870462 0.12793711 0.12698807 0.12626614 0.12526186 0.124568574 0.123526715 0.122888364 0.12178344 0.121197335 0.120032854 0.11948079 0.118275814 0.11778304 0.11651322 0.11605536 0.114746004 0.114338726 0.112975135 0.1126303 0.11120161 0.11091173 0.109426446 0.10918876 0.10765071 0.1074778 0.10587549 0.105749145 0.10410189 0.1040422 0.10233105 0.10232673 0.10056412 0.10062176 0.09880229 0.09892822 0.09704675 0.09723601 0.095298715 0.095550865 0.093559414 0.09387847 0.0918301 0.09220873 0.09011201 0.09055851 0.08840642 0.08892879 0.08671461 0.087302566 0.08503786 0.085696 0.083377436 0.0841088 0.081734635 0.08253066 0.08011074 0.08098779 0.07850704 0.07945512 0.07692482 0.07793877 0.07536535 0.07644206 0.0738299 0.074981496 0.072319716 0.07353932 0.07083607 0.07212628 0.06938018 0.07075269 0.06795327 0.06939113 0.06655656 0.06804871 0.065191224 0.0667547 0.063858435 0.065486796 0.06255934 0.0642618 0.06129505 0.063058466 0.060066678 0.06189598 0.058875296 0.06076857 0.057721946 0.05967157 0.056607645 0.05862309 0.05553338 0.057607464 0.054500103 0.05663097 0.053508736 0.05570398 0.05256017 0.054790035 0.05165525 0.053936563 0.0507948 0.053128958 0.04997959 0.052359547 0.049210355 0.051639087 0.0484878 0.050953034 0.04781258 0.050322827 0.04718531 0.04971463 0.046606563 0.04917779 0.04607687 0.048673175 0.04559672 0.048208173 0.04516655 0.047817 0.04478675 0.047457427 0.044457685 0.047155865 0.04417965 0.04688815 0.0439529 0.04667568 0.043777656 0.046508256 0.04365407 0.046396058 0.043582264 0.046320565 
53 0.35333333333333333 0.17738149 0.1756261 0.17609031 0.17434615 0.17479104 0.17306405 0.17348303 0.17176569 0.17216566 0.17047513 0.17083839 0.16916354 0.16950063 0.16785222 0.16815192 0.1665154 0.16679175 0.16519526 0.16541971 0.16383597 0.16403541 0.16246648 0.16263847 0.16110924 0.16122861 0.15973035 0.15980552 0.1583228 0.158369 0.15692419 0.15691884 0.15549527 0.15545489 0.15405747 0.15397705 0.15261959 0.15248525 0.15115894 0.15097949 0.14970282 0.1494598 0.14819334 0.14792623 0.14670885 0.14637889 0.14518216 0.14481798 0.14363436 0.14324369 0.14211519 0.14165625 0.14057198 0.14005598 0.13900809 0.13844323 0.13742225 0.13681836 0.13583234 0.13518181 0.13423371 0.13353407 0.13263343 0.13187565 0.13102323 0.13020709 0.12939814 0.12852901 0.127759 0.12684205 0.12611154 0.12514688 0.12446891 0.123444244 0.122814335 0.12173489 0.12114083 0.12001961 0.119482964 0.118299246 0.11780283 0.11657467 0.11612496 0.11484677 0.11445514 0.11311651 0.11277933 0.11138483 0.11110028 0.10965274 0.10943195 0.10792127 0.107752346 0.10619146 0.10608091 0.1044644 0.10440862 0.102741174 0.10274242 0.10102292 0.101091616 0.09931078 0.099444345 0.09760591 0.09779622 0.0959095 0.09616357 0.09422273 0.094538614 0.09254682 0.09292727 0.09088299 0.09133558 0.08923246 0.08975022 0.087596476 0.08818036 0.08597628 0.08663347 0.08437311 0.085094504 0.08278822 0.083578885 0.08122286 0.08207959 0.07967828 0.0806028 0.07815572 0.079143815 0.076656416 0.07771648 0.07518161 0.076304935 0.07373252 0.074925244 0.07231034 0.07357497 0.0709163 0.07224795 0.069551565 0.07093826 0.0682173 0.0696689 0.06691466 0.06843224 0.06564478 0.06722367 0.06440876 0.0660513 0.063207686 0.06491221 0.06204262 0.06380614 0.0609146 0.06273435 0.059824623 0.061705213 0.058773678 0.060709994 0.0577627 0.059753943 0.056792613 0.058845915 0.055864293 0.057951488 0.054978587 0.05711519 0.054136302 0.05632309 0.053338215 0.055570688 0.05258506 0.05485889 0.051877532 0.054188807 0.051216286 0.053566344 0.050601933 0.052981056 0.050035052 0.052445896 0.049516167 0.05195109 0.049045764 0.051497314 0.04862428 0.05111138 0.048252117 0.050759688 0.047929622 0.050460245 0.047657102 0.05020433 0.047434807 0.049989145 0.047262955 0.049825925 0.047141705 0.049712572 0.04707117 0.049646445 
54 0.36000000000000004 0.17825148 0.17696038 0.1769455 0.17564808 0.17563343 0.17433435 0.17431463 0.17300849 0.1729885 0.17169315 0.17165446 0.17035142 0.17031194 0.16903453 0.16896044 0.16767508 0.16759947 0.1663375 0.16622858 0.16496918 0.16484737 0.16359104 0.16345546 0.1622267 0.1620525 0.16084309 0.1606382 0.15943408 0.1592123 0.15803815 0.1577746 0.15661336 0.15632488 0.15517047 0.15486303 0.1537418 0.15338893 0.15228468 0.15190256 0.15085518 0.15040389 0.14935304 0.14889292 0.14788634 0.14736977 0.1463666 0.14583454 0.14483601 0.14428738 0.14334734 0.14272851 0.14182605 0.14115815 0.14028475 0.13957661 0.13872379 0.13798422 0.13715576 0.13638134 0.13558751 0.13476841 0.13400877 0.13314588 0.13244341 0.13151425 0.13084435 0.12987407 0.12923047 0.12822591 0.12762916 0.12657039 0.12602085 0.12490819 0.12439711 0.12323999 0.122764155 0.121566534 0.1211427 0.1198886 0.11950566 0.11820699 0.1178653 0.11652255 0.116232626 0.11483615 0.11459836 0.11314869 0.112964176 0.11146112 0.1113383 0.10977439 0.10970308 0.10808951 0.10806905 0.10640748 0.106441505 0.10472936 0.104814366 0.10305621 0.10320893 0.10138911 0.10160765 0.09972917 0.099999286 0.09807753 0.09840888 0.09643531 0.096829966 0.094803676 0.095261656 0.0931838 0.093712874 0.09157686 0.09216972 0.089984044 0.09063982 0.08840655 0.0891397 0.08684558 0.08764261 0.08530233 0.08615698 0.08377802 0.08469779 0.08227386 0.08326455 0.08079105 0.08184902 0.07933078 0.08045905 0.07789426 0.07908346 0.07648268 0.0777415 0.07509721 0.07642124 0.07373903 0.075134605 0.07240928 0.07386271 0.07110911 0.07262265 0.069839634 0.0714248 0.068601966 0.070235774 0.06739719 0.06910134 0.06622637 0.067992575 0.065090545 0.06691181 0.06399073 0.06587224 0.0629279 0.06486923 0.061903037 0.06389811 0.06091706 0.06296858 0.059970874 0.06208598 0.059065342 0.061212875 0.0582013 0.060398344 0.057379548 0.059627194 0.056600846 0.058895852 0.055865925 0.05819812 0.05517546 0.05754777 0.054530114 0.056937594 0.05393048 0.05637661 0.053377133 0.055847753 0.05287059 0.055365283 0.052411336 0.05492293 0.051999804 0.054546542 0.051636387 0.054205615 0.05132143 0.053911254 0.051055234 0.053670842 0.050838057 0.053452697 0.050670106 0.05329309 0.050551537 0.05317916 0.050482474 0.05312486 
55 0.3666666666666667 0.17853624 0.17824793 0.17721365 0.17690374 0.17588694 0.17555864 0.17455548 0.17420578 0.17321865 0.1728661 0.17187586 0.17149483 0.17052658 0.17017277 0.16917029 0.16879112 0.16780649 0.16743675 0.16643472 0.16605964 0.16505459 0.16467337 0.16366567 0.16330256 0.16226764 0.1619148 0.16086017 0.16050465 0.15944298 0.15911199 0.15801582 0.15769184 0.1565785 0.15624423 0.15513083 0.15482533 0.15367272 0.15337223 0.15220407 0.15196975 0.15072481 0.15047531 0.14923495 0.14902699 0.14773454 0.14751461 0.14622363 0.14600167 0.14470236 0.14454395 0.14317086 0.14304501 0.14162937 0.14152662 0.1400781 0.13999115 0.13851734 0.13844527 0.13694742 0.13690783 0.1353687 0.135351 0.1337816 0.13383095 0.13218653 0.13225833 0.13058402 0.13067003 0.12897457 0.12911534 0.12735875 0.12754174 0.12573718 0.12594923 0.12411046 0.12435711 0.12247929 0.122772515 0.12084439 0.121178865 0.11920649 0.119576514 0.11756638 0.11798131 0.115924865 0.11638892 0.114282794 0.114799894 0.11264104 0.113217 0.11100051 0.11162639 0.109362125 0.11003017 0.10772685 0.10844775 0.106095664 0.106859975 0.10446958 0.105300196 0.10284962 0.103745304 0.101236835 0.10217694 0.099632286 0.10062915 0.09803706 0.099096596 0.09645226 0.0975717 0.094878994 0.096066155 0.09331839 0.09456555 0.09177159 0.09307584 0.09023972 0.09162278 0.08872395 0.09016798 0.08722543 0.08871279 0.08574531 0.08729382 0.08428477 0.08590447 0.08284494 0.08453269 0.08142701 0.083180375 0.08003211 0.08184104 0.0786614 0.08053707 0.07731601 0.07924707 0.07599707 0.078001104 0.074705705 0.07676727 0.07344301 0.0755568 0.07221008 0.07439797 0.07100798 0.073228754 0.06983777 0.07213246 0.068700485 0.071054295 0.067597136 0.06999911 0.0665287 0.06899194 0.065496154 0.068015255 0.06450042 0.06706842 0.06354242 0.06616565 0.06262302 0.06530866 0.061743073 0.064457074 0.060903393 0.06366447 0.06010476 0.0629144 0.05934792 0.06220433 0.058633585 0.06152082 0.05796242 0.060890302 0.057335068 0.060292587 0.056752115 0.059755974 0.056214124 0.05923356 0.055721596 0.058763564 0.05527501 0.05833265 0.054874796 0.057965953 0.05452133 0.05763589 0.054214958 0.05734669 0.053955972 0.05712173 0.05374462 0.056900725 0.053581115 0.056744743 0.053465612 0.05663027 0.053398218 0.056587793 
56 0.37333333333333335 0.18033597 0.1796146 0.17899252 0.17823975 0.17764689 0.1768645 0.17629845 0.1754858 0.17494659 0.17412244 0.17359075 0.17272373 0.17223035 0.1713938 0.17086491 0.16999176 0.16949391 0.16862097 0.16811691 0.1672346 0.16673346 0.16584006 0.16534318 0.16446246 0.16394569 0.16307014 0.16254066 0.16165863 0.16112779 0.16026771 0.15970683 0.15885168 0.15827756 0.15740104 0.15683976 0.15599051 0.15539329 0.15454179 0.15393804 0.15316162 0.15247393 0.15167584 0.15100092 0.1502439 0.14951901 0.14874059 0.14802824 0.14724518 0.14652869 0.14581485 0.14502047 0.1443371 0.14350374 0.1428409 0.14197871 0.14133045 0.1404456 0.13980702 0.1389047 0.13829921 0.13735633 0.136765 0.13580081 0.13528618 0.13423859 0.13374063 0.13267004 0.13217893 0.13109569 0.13066778 0.12951604 0.12912826 0.1279316 0.12756759 0.12634297 0.12601516 0.12475078 0.12446717 0.12315567 0.12291563 0.12155834 0.12135148 0.1199595 0.119793914 0.11835991 0.11824273 0.11676034 0.11669792 0.11516163 0.115157455 0.1135646 0.1136111 0.111970134 0.11205352 0.11037912 0.110516 0.108792484 0.10896853 0.10721117 0.10745377 0.10563616 0.10594466 0.10406842 0.10441733 0.10250898 0.102912605 0.100958854 0.10142622 0.09941909 0.09994504 0.097890735 0.09848293 0.09637487 0.09702551 0.09487258 0.0955769 0.09338494 0.09417022 0.09191306 0.092758365 0.090458035 0.09133652 0.08902098 0.08995876 0.08760301 0.08861321 0.08620524 0.087284975 0.08482876 0.08597142 0.08347469 0.084669776 0.08214413 0.0834045 0.08083817 0.082147084 0.07955791 0.08094165 0.078304425 0.079746395 0.077078775 0.07856758 0.07588201 0.07744739 0.07471517 0.07630186 0.07357926 0.0752432 0.0724753 0.07419651 0.071404256 0.073168926 0.07036709 0.07219439 0.06936474 0.07124501 0.068398096 0.07032412 0.06746806 0.06944864 0.06657547 0.06861776 0.065721154 0.06778935 0.064905904 0.06701968 0.06413048 0.06629142 0.0633956 0.06560297 0.06270196 0.06493554 0.06205022 0.064325005 0.06144099 0.0637414 0.06087485 0.06322788 0.060352344 0.06271423 0.05987397 0.06225734 0.05944018 0.06183869 0.059051402 0.061481934 0.058708005 0.06116281 0.05841032 0.060879536 0.05815864 0.060668282 0.0579532 0.06044667 0.057794213 0.060294677 0.05768182 0.060180478 0.05761614 0.060147487 
57 0.38 0.18140075 0.18147136 0.18003629 0.18007071 0.17867152 0.17867069 0.17730583 0.17727089 0.17593864 0.17588499 0.17456934 0.17446893 0.17319743 0.17311713 0.17182238 0.17170212 0.1704437 0.1703156 0.16906092 0.16891587 0.1676736 0.16751158 0.16628136 0.16612412 0.1648838 0.16472365 0.16348061 0.1633082 0.16207144 0.16191088 0.16065603 0.16049446 0.15923415 0.15904658 0.15780558 0.1576359 0.15637013 0.15619226 0.15492769 0.15480986 0.15347812 0.15333581 0.15202138 0.151909 0.15055744 0.15042125 0.1490863 0.1489411 0.147608 0.1475192 0.14612262 0.14605549 0.14463028 0.14457627 0.14313117 0.1430869 0.14162543 0.14158502 0.14011334 0.14009914 0.13859513 0.13858907 0.13707116 0.13712998 0.13554174 0.13561231 0.13400725 0.13408019 0.13246813 0.13259594 0.13092484 0.13108541 0.12937784 0.12955737 0.12782769 0.12803721 0.12627494 0.12652253 0.1247202 0.12500519 0.12316409 0.12347779 0.12160727 0.12195661 0.12005042 0.12044156 0.118494295 0.11893406 0.116939634 0.11743151 0.115387216 0.115925156 0.11383786 0.11440859 0.112292394 0.11291209 0.11075169 0.111407034 0.10921662 0.10993237 0.1076881 0.10846431 0.10616706 0.10698049 0.10465444 0.105518945 0.10315122 0.10407558 0.10165836 0.102637336 0.10017688 0.10121752 0.09870777 0.09980428 0.09725208 0.09839942 0.095810816 0.09703334 0.094385035 0.09566557 0.09297578 0.09428933 0.09158411 0.092954725 0.09021106 0.09165058 0.08885772 0.0903636 0.08752513 0.089092016 0.08621434 0.087832585 0.08492642 0.086607605 0.0836624 0.08539166 0.08242333 0.0842244 0.08121023 0.08306851 0.08002414 0.08192935 0.07886604 0.080844484 0.077736944 0.079739474 0.07663782 0.07871433 0.07556963 0.07770186 0.074533306 0.07671003 0.07352979 0.075767525 0.07255995 0.07484922 0.07162469 0.073960066 0.07072484 0.07311365 0.06986122 0.07230975 0.06903463 0.07151136 0.06824583 0.07076774 0.06749555 0.07006357 0.06678449 0.069398105 0.06611332 0.068754174 0.06548268 0.06816367 0.06489316 0.0676008 0.06434531 0.0671035 0.06383965 0.06660871 0.06337669 0.06616793 0.06295685 0.06576443 0.06258053 0.06541851 0.062248114 0.06511009 0.061959907 0.064836204 0.061716195 0.0646296 0.06151721 0.064417936 0.061363142 0.06427121 0.06125415 0.06416099 0.061190337 0.064126655 
58 0.3866666666666667 0.18333744 0.18329872 0.18194944 0.18187246 0.18056296 0.18044788 0.17917742 0.17902726 0.17779222 0.17761907 0.1764068 0.17618601 0.17502064 0.17481254 0.17363322 0.17338489 0.17224406 0.17198303 0.17085269 0.17057021 0.16945869 0.16915646 0.16806163 0.16775958 0.16666116 0.16635144 0.16525692 0.1649323 0.16384858 0.16352901 0.16243586 0.16211255 0.16101849 0.16066796 0.15959628 0.15925752 0.158169 0.15781936 0.15673651 0.15643527 0.15529868 0.15497327 0.15385543 0.15355204 0.15240668 0.15208024 0.15095243 0.15061587 0.14949268 0.14920293 0.1480275 0.14775355 0.14655694 0.14629169 0.14508115 0.14482403 0.14360027 0.14334421 0.14211452 0.14188074 0.1406241 0.14039528 0.1391293 0.13895638 0.1376304 0.13746718 0.13612776 0.13596506 0.13462172 0.13450827 0.13311271 0.13302726 0.13160118 0.13153234 0.13008758 0.13004485 0.12857245 0.12856403 0.1270563 0.12708133 0.12553972 0.12559128 0.124023326 0.12410706 0.122507736 0.122628696 0.12099363 0.12115893 0.11948169 0.11969488 0.11797265 0.11822913 0.11646726 0.116754085 0.11496629 0.11529918 0.11347054 0.113837115 0.11198084 0.11240299 0.11049803 0.11097655 0.10902298 0.10953667 0.107556574 0.10811886 0.106099725 0.106719136 0.10465334 0.10532437 0.10321837 0.103947364 0.10179575 0.10257882 0.100386456 0.101218246 0.09899145 0.09989321 0.097611725 0.098570086 0.09624826 0.09724001 0.09490205 0.09594907 0.093574114 0.09468689 0.09226543 0.0934416 0.090977006 0.0922124 0.08970984 0.09099578 0.088464946 0.089811504 0.0872433 0.08863757 0.086045906 0.08750893 0.08487373 0.08639282 0.083727755 0.08529383 0.08260892 0.08424464 0.081518196 0.08318058 0.0804565 0.08218931 0.079424754 0.08121154 0.07842386 0.08025582 0.07745468 0.0793458 0.07651808 0.07845887 0.0756149 0.07760185 0.07474595 0.07678477 0.07391202 0.076008216 0.07311385 0.07524008 0.07235219 0.074522875 0.071627736 0.073843084 0.070941165 0.073200814 0.070293106 0.07258071 0.06968417 0.07201042 0.06911493 0.07146864 0.06858592 0.07098769 0.06809764 0.070512 0.067650564 0.070087396 0.06724511 0.06969928 0.066881664 0.06936434 0.06656058 0.0690668 0.06628217 0.06880235 0.066046685 0.06860049 0.06585437 0.06839885 0.065705396 0.06825747 0.065599926 0.068151295 0.06553804 0.06811553 
59 0.39333333333333337 0.18476363 0.18511824 0.18335105 0.18366645 0.18194178 0.18221717 0.1805352 0.1807758 0.17913076 0.1793454 0.17772794 0.17789525 0.17632619 0.17650032 0.17492501 0.17506011 0.17352396 0.17364302 0.17212254 0.1722173 0.17072035 0.17079428 0.16931698 0.1693882 0.16791204 0.16797248 0.16650519 0.16654997 0.1650961 0.16514091 0.16368449 0.16372478 0.16227008 0.16228369 0.16085264 0.16087385 0.15943196 0.15944144 0.15800788 0.15805592 0.15658022 0.15660635 0.15514892 0.15519106 0.15371387 0.15373574 0.15227503 0.15228745 0.15083238 0.1508839 0.14938597 0.14944921 0.14793582 0.14800516 0.14648204 0.14655967 0.14502475 0.1451024 0.14356409 0.1436618 0.14210027 0.14220142 0.14063351 0.14078327 0.13916408 0.13932303 0.13769226 0.13785148 0.13621837 0.1364226 0.13474278 0.1349717 0.1332659 0.13351053 0.13178813 0.13205624 0.13030994 0.1306099 0.1288318 0.12916245 0.12735426 0.12771042 0.12587786 0.12626371 0.12440317 0.12482256 0.1229308 0.123391144 0.12146141 0.12196627 0.11999563 0.12054168 0.11853417 0.11910884 0.11707774 0.117696196 0.11562708 0.11627778 0.11418295 0.11488484 0.11274614 0.113500595 0.11131745 0.11210542 0.109897695 0.110732034 0.10848773 0.10937655 0.10708841 0.10802594 0.1057006 0.106692396 0.10432519 0.10536924 0.10296309 0.104053475 0.1016152 0.1027702 0.10028244 0.1014924 0.098965734 0.1002092 0.097666025 0.098962545 0.09638425 0.09774291 0.09512134 0.09653989 0.09387825 0.09535378 0.09265592 0.09418053 0.09145528 0.093037546 0.090277284 0.09190627 0.08912285 0.090816826 0.087992914 0.08974109 0.08688838 0.08868275 0.08581016 0.087669864 0.08475916 0.08664726 0.083736256 0.08569044 0.0827423 0.08474782 0.08177817 0.08382874 0.08084467 0.08295168 0.079942636 0.08209658 0.07907285 0.08127219 0.07823608 0.0804849 0.07743308 0.079736084 0.07666457 0.078998685 0.07593123 0.07830824 0.07523375 0.07765314 0.07457275 0.07703443 0.07394885 0.07643848 0.073362626 0.075888716 0.07281461 0.075368226 0.07230533 0.0749039 0.07183526 0.074447624 0.07140483 0.074039504 0.07101446 0.07366685 0.0706645 0.073343076 0.0703553 0.07305655 0.07008716 0.07280169 0.06986032 0.072604656 0.069675 0.0724132 0.06953137 0.07227726 0.06942959 0.07217513 0.06936973 0.07213797 
60 0.4 0.18488699 0.18694928 0.18345124 0.18547171 0.18202049 0.1839975 0.18059419 0.18253519 0.1791718 0.18108234 0.1777528 0.17961507 0.17633665 0.17819846 0.17492288 0.17674565 0.17351103 0.17531335 0.17210065 0.17387454 0.17069131 0.17244236 0.16928262 0.17102718 0.16787419 0.16960396 0.16646567 0.16817808 0.16505674 0.16676337 0.1636471 0.16534771 0.16223648 0.16391045 0.16082464 0.1625013 0.15941137 0.16107495 0.15799646 0.15968798 0.15657976 0.15825126 0.15516116 0.15684213 0.15374054 0.1554037 0.15231784 0.15397187 0.15089303 0.152578 0.14946611 0.15115844 0.1480371 0.14973249 0.14660606 0.14830974 0.14517309 0.14687543 0.14373828 0.14545822 0.14230184 0.14402351 0.14086391 0.14262654 0.13942474 0.14119574 0.13798457 0.13975534 0.13654368 0.13835508 0.13510239 0.13693482 0.13366105 0.13550799 0.13222003 0.13408758 0.13077974 0.1326764 0.12934063 0.13126469 0.12790316 0.12985142 0.12646781 0.12844296 0.12503514 0.12703966 0.12360565 0.12564735 0.12217997 0.124262385 0.12075868 0.12287969 0.11934242 0.121489786 0.117931835 0.120120175 0.11652761 0.11874614 0.11513044 0.11739508 0.11374104 0.116053864 0.112360165 0.11470407 0.110988565 0.113375865 0.10962702 0.11206544 0.10827633 0.11075978 0.10693729 0.10947045 0.10561073 0.10819347 0.10429748 0.10692334 0.1029984 0.10568257 0.10171432 0.10445088 0.10044613 0.10321533 0.099194676 0.10201374 0.097960845 0.10083743 0.09674552 0.099677324 0.09554957 0.09853506 0.09437388 0.09740603 0.09321933 0.09630502 0.0920868 0.09521711 0.090977155 0.09416754 0.08989127 0.09313287 0.08883 0.09211594 0.08779419 0.09113983 0.0867847 0.09015953 0.08580233 0.08923768 0.08484792 0.0883308 0.08392226 0.08744906 0.083026126 0.08660552 0.08216029 0.08578277 0.0813255 0.08499155 0.08052248 0.08423455 0.07975192 0.08351394 0.079014525 0.08280779 0.07831093 0.0821446 0.07764177 0.08151468 0.077007644 0.08091988 0.07640914 0.08034852 0.075846784 0.079819575 0.07532109 0.07932085 0.074832566 0.07887342 0.074381635 0.07843682 0.07396872 0.07804546 0.07359422 0.07768855 0.073258474 0.07737615 0.07296179 0.07710087 0.07270446 0.076855764 0.072486706 0.07666356 0.07230875 0.07648249 0.07217076 0.07635208 0.07207285 0.07625411 0.07201513 0.076215476 
61 0.4066666666666667 0.18671346 0.18890534 0.18525198 0.18740249 0.18379728 0.1859037 0.18234883 0.18442063 0.18090607 0.18294571 0.1794685 0.18146084 0.17803562 0.18002303 0.17660694 0.17855711 0.17518201 0.17711015 0.17376038 0.17565805 0.17234166 0.17421615 0.17092541 0.17279221 0.16951129 0.17136106 0.16809891 0.16993108 0.16668798 0.16851082 0.16527818 0.1670948 0.16386922 0.16566028 0.16246086 0.16425155 0.16105288 0.16283046 0.15964508 0.1614427 0.15823726 0.16001673 0.15682931 0.15861413 0.1554211 0.1571909 0.15401252 0.15577388 0.15260354 0.15439004 0.15119413 0.15298486 0.14978428 0.15157618 0.14837402 0.15017514 0.14696342 0.14876239 0.14555258 0.14736775 0.14414158 0.14595775 0.14273061 0.1445819 0.14131984 0.14317963 0.13990948 0.14176919 0.13849978 0.14039679 0.137091 0.13900676 0.13568343 0.13761339 0.13427743 0.13622597 0.13287334 0.1348495 0.13147156 0.13347282 0.1300725 0.13209744 0.1286766 0.13072683 0.12728432 0.12936097 0.12589619 0.12800734 0.124512695 0.12666228 0.123134404 0.12532096 0.12176188 0.12397365 0.12039573 0.12264671 0.11903655 0.12131693 0.11768499 0.12000772 0.11634172 0.11870973 0.11500739 0.1174051 0.113682725 0.11612199 0.11236841 0.1148566 0.1110652 0.11359622 0.10977383 0.11235156 0.10849506 0.11112088 0.10722965 0.10989648 0.105978385 0.108698964 0.10474206 0.10751363 0.10352147 0.106325865 0.10231742 0.10516962 0.101130724 0.10403746 0.09996219 0.10292065 0.09881265 0.10182294 0.0976829 0.1007385 0.09657377 0.099680044 0.09548608 0.09863618 0.09442064 0.09762741 0.09337825 0.09663405 0.09235972 0.09565916 0.09136584 0.09472069 0.090397395 0.09378277 0.08945515 0.09289701 0.08853988 0.09202669 0.087652326 0.09118296 0.08679322 0.09037364 0.08596328 0.089584075 0.0851632 0.08882667 0.08439366 0.088100724 0.08365531 0.08740939 0.08294881 0.08673447 0.08227476 0.086099185 0.08163375 0.08549529 0.08102634 0.084925026 0.080453075 0.084378876 0.079914466 0.08387137 0.07941099 0.08339484 0.07894311 0.08296485 0.07851124 0.08254827 0.078115776 0.08217393 0.07775708 0.08183273 0.07743548 0.08153269 0.07715127 0.08126884 0.07690471 0.08103376 0.07669603 0.08084723 0.07652542 0.08067617 0.07639304 0.08055144 0.076299004 0.080457754 0.076243415 0.08041784 
62 0.4133333333333334 0.18877853 0.1907391 0.18729067 0.18921295 0.18581128 0.18769103 0.18433985 0.18618897 0.18287584 0.18469352 0.18141878 0.1831923 0.17996815 0.1817353 0.17852351 0.18025722 0.1770844 0.17879702 0.1756504 0.17733276 0.17422108 0.17588218 0.17279606 0.17445074 0.17137496 0.17301257 0.16995744 0.17157899 0.16854316 0.17015424 0.16713183 0.16873828 0.16572315 0.16730686 0.16431686 0.1658991 0.16291274 0.16448326 0.16151059 0.1630955 0.16011019 0.16167994 0.1587114 0.16028434 0.15731409 0.15887584 0.15591817 0.15747295 0.15452354 0.15609951 0.15313014 0.15470836 0.15173797 0.1533164 0.15034702 0.15193647 0.14895733 0.15054445 0.14756896 0.14917172 0.14618199 0.14778565 0.14479654 0.14643063 0.14341277 0.14505577 0.14203084 0.14367408 0.14065094 0.1423286 0.13927333 0.14096804 0.13789825 0.13960673 0.13652597 0.13825099 0.13515684 0.13690814 0.13379118 0.135565 0.13242935 0.13422625 0.13107175 0.13289212 0.12971878 0.13156216 0.12837091 0.1302459 0.1270286 0.12893951 0.12569232 0.12763779 0.12436261 0.1263316 0.12303999 0.1250458 0.12172502 0.123758614 0.12041827 0.12248976 0.11912035 0.121233456 0.11783187 0.119972125 0.11655346 0.11873259 0.11528578 0.11751061 0.114029475 0.116293915 0.11278524 0.1150924 0.111553766 0.113906436 0.11033575 0.112726 0.10913192 0.11157036 0.10794298 0.11042969 0.10676969 0.109288044 0.10561277 0.108175494 0.10447297 0.107085995 0.10335104 0.10601087 0.10224774 0.104956165 0.10116381 0.103914894 0.10010002 0.102897495 0.099057116 0.10189618 0.09803585 0.100926876 0.09703696 0.09997336 0.0960612 0.09903901 0.0951093 0.098136954 0.09418198 0.09723978 0.09327996 0.09638905 0.09240395 0.09555409 0.091554634 0.094747074 0.09073271 0.093970925 0.08993882 0.093213394 0.08917362 0.0924887 0.08843774 0.09179288 0.08773181 0.0911299 0.0870564 0.090485014 0.08641208 0.08987676 0.08579941 0.08929816 0.085218914 0.0887515 0.084671095 0.08822988 0.08415642 0.08774298 0.08367534 0.08728793 0.08322829 0.086874895 0.08281565 0.08647766 0.08243779 0.08611979 0.08209504 0.08579352 0.08178773 0.08550563 0.0815161 0.085252896 0.081280425 0.08502754 0.0810809 0.08484656 0.08091771 0.084685124 0.080791004 0.084565915 0.08070089 0.08447638 0.080647446 0.084435254 
63 0.42000000000000004 0.19017802 0.19233614 0.18866323 0.19078943 0.18715857 0.18924694 0.18566352 0.18772829 0.18417759 0.18621488 0.18270032 0.1846993 0.18123122 0.18322547 0.17976983 0.18173732 0.17831571 0.18026608 0.17686847 0.17879134 0.17542769 0.17733362 0.17399298 0.17589654 0.17256397 0.17445292 0.17114033 0.17301685 0.16972172 0.17158908 0.16830784 0.17017414 0.1668984 0.16874664 0.16549313 0.16734076 0.16409181 0.16593075 0.1626942 0.16454403 0.16130012 0.16313878 0.15990941 0.16175064 0.15852189 0.16035677 0.15713747 0.15896782 0.15575604 0.15760505 0.15437753 0.15622763 0.15300189 0.15485196 0.1516291 0.15349261 0.1502592 0.15212055 0.14889216 0.15076894 0.14752808 0.1494057 0.14616704 0.14807083 0.14480916 0.14672208 0.14345455 0.14536782 0.14210339 0.14404806 0.14075588 0.14271551 0.13941222 0.14138474 0.13807267 0.14005885 0.13673747 0.13874803 0.13540694 0.13743651 0.13408138 0.13613246 0.13276115 0.1348328 0.13144659 0.13353662 0.13013811 0.13225564 0.12883613 0.1309858 0.12754105 0.12972155 0.12625335 0.1284539 0.12497352 0.12720689 0.123702034 0.12595984 0.12243942 0.12472895 0.12118621 0.12351184 0.119942956 0.12229125 0.118710235 0.12109259 0.11748862 0.11991138 0.11627873 0.1187358 0.11508116 0.11757485 0.113896556 0.116430886 0.11272554 0.11529162 0.11156878 0.11417536 0.11042691 0.11307675 0.10930062 0.1119783 0.108190574 0.11090667 0.10709745 0.10985726 0.10602193 0.10882116 0.10496471 0.10780695 0.10392648 0.106806085 0.10290792 0.1058271 0.10190973 0.10486573 0.10093258 0.10393354 0.09997717 0.103017256 0.09904418 0.102120966 0.09813428 0.10125301 0.09724813 0.10039403 0.096386395 0.0995761 0.09554972 0.098774314 0.094738744 0.09800181 0.093954094 0.09725673 0.09319638 0.096529156 0.09246619 0.09583511 0.091764115 0.09516751 0.091090724 0.094531246 0.09044655 0.093914345 0.08983212 0.09333143 0.08924795 0.0927765 0.08869452 0.09225199 0.08817229 0.091753356 0.087681696 0.09128574 0.08722316 0.09085092 0.08679707 0.09045373 0.086403795 0.09007467 0.08604366 0.08973221 0.085716985 0.08941986 0.08542406 0.08914342 0.08516512 0.088901184 0.0849404 0.088684835 0.08475011 0.08850908 0.08459439 0.088356644 0.0844734 0.08824261 0.08438723 0.08815694 0.08433596 0.08811468 
64 0.4266666666666667 0.19170454 0.1939709 0.1901637 0.192403 0.18863459 0.19083966 0.1871167 0.18930405 0.18560956 0.18777224 0.1841127 0.18624215 0.18262567 0.18475097 0.18114802 0.18325233 0.17967935 0.1817698 0.17821923 0.1802843 0.17676726 0.17881924 0.17532308 0.17737603 0.17388633 0.1759267 0.17245665 0.17448789 0.17103373 0.17305684 0.16961727 0.17164275 0.16820696 0.17021887 0.16680257 0.16881472 0.16540383 0.1674104 0.16401051 0.1660244 0.16262244 0.16462947 0.16123942 0.1632486 0.15986128 0.16186936 0.1584879 0.16049421 0.15711917 0.15914193 0.15575498 0.1577782 0.1543953 0.15641883 0.15304007 0.15507996 0.15168926 0.1537278 0.1503429 0.15239735 0.149001 0.15105699 0.14766362 0.14974225 0.14633085 0.14841977 0.1450028 0.14709286 0.14367957 0.14579906 0.14236134 0.14449441 0.14104827 0.14319432 0.13974057 0.14189844 0.13843846 0.1406198 0.13714221 0.13933995 0.13585205 0.13807078 0.13456832 0.13680576 0.13329129 0.13554353 0.13202134 0.134298 0.13075879 0.13306487 0.12950407 0.13183811 0.12825754 0.13060933 0.12701963 0.12940136 0.12579079 0.12819457 0.12457148 0.1270018 0.12336216 0.12582415 0.12216333 0.1246445 0.12097551 0.12348698 0.119799204 0.12234682 0.11863496 0.121212535 0.117483325 0.120092385 0.11634487 0.11899064 0.11522015 0.11789282 0.11410978 0.11681612 0.113014325 0.11575972 0.11193439 0.11470477 0.11087061 0.11367433 0.10982356 0.11266529 0.10879389 0.11166838 0.10778221 0.11069486 0.106789134 0.10973472 0.10581531 0.10879448 0.10486134 0.10787324 0.103927866 0.10697838 0.1030155 0.10609957 0.10212486 0.10524158 0.101256564 0.10440793 0.100411214 0.1035873 0.099589415 0.10280239 0.09879175 0.102033965 0.098018795 0.1012962 0.09727114 0.10058236 0.09654932 0.099884994 0.09585389 0.09922177 0.09518538 0.09858259 0.09454431 0.09797317 0.09393117 0.097384475 0.09334644 0.09682704 0.09279059 0.096296005 0.09226406 0.09579374 0.09176728 0.09531825 0.09130064 0.094869986 0.090864524 0.094455585 0.090459295 0.09407426 0.090085275 0.09371348 0.08974279 0.093386486 0.089432105 0.09308823 0.08915349 0.092823274 0.08890718 0.09259157 0.08869339 0.0923844 0.08851227 0.09221378 0.088364005 0.09207045 0.08824871 0.09196163 0.08816647 0.09187983 0.08811736 0.09183641 
65 0.43333333333333335 0.19253016 0.19564386 0.19096318 0.19405444 0.1894094 0.19246976 0.18786839 0.1909169 0.18633968 0.1893663 0.1848228 0.18782127 0.18331732 0.1863124 0.18182284 0.18480293 0.18033893 0.18330862 0.1788652 0.18181214 0.17740126 0.18033944 0.17594676 0.17888983 0.17450131 0.17743443 0.17306463 0.17599268 0.17163636 0.1745581 0.17021622 0.17314456 0.1688039 0.17172424 0.16739917 0.17032155 0.16600177 0.16892274 0.16461144 0.16753724 0.16322802 0.16615252 0.1618513 0.16477874 0.16048113 0.16341402 0.15911733 0.16205265 0.15775979 0.16071072 0.15640841 0.15936068 0.15506312 0.15801756 0.15372384 0.15669914 0.15239052 0.15536685 0.15106317 0.15405752 0.1497418 0.15274021 0.1484264 0.15144548 0.14711706 0.15014926 0.14581384 0.14884989 0.14451681 0.14758201 0.14322613 0.14630552 0.14194192 0.14503612 0.14066434 0.1437704 0.13939358 0.14252388 0.13812985 0.141276 0.13687335 0.14004186 0.13562436 0.1388116 0.13438314 0.13758352 0.13314998 0.13637358 0.1319252 0.13517731 0.1307091 0.13398832 0.12950204 0.13279864 0.1283044 0.13162982 0.12711655 0.13046351 0.1259389 0.12930909 0.12477186 0.12817116 0.123615876 0.12703264 0.12247138 0.1259165 0.12133884 0.12481759 0.12021873 0.12372484 0.119111545 0.12264572 0.11801777 0.12158647 0.116937935 0.120530404 0.11587255 0.119493484 0.11482214 0.11847959 0.11378725 0.11746842 0.11276841 0.11647946 0.11176619 0.11551095 0.110781126 0.11455355 0.10981378 0.11362096 0.10886471 0.11270175 0.10793449 0.1118004 0.107023664 0.11091965 0.1061328 0.110062286 0.10526246 0.109221235 0.10441319 0.10840179 0.103585556 0.10760263 0.102780096 0.10682067 0.10199735 0.106068976 0.10123785 0.105334215 0.100502126 0.1046313 0.099790685 0.103948936 0.09910404 0.103281885 0.098442666 0.10264975 0.097807065 0.10203911 0.09719769 0.10145671 0.09661499 0.10089644 0.096059404 0.10036467 0.09553135 0.09985757 0.09503124 0.099377796 0.09455944 0.09892557 0.09411632 0.098496854 0.093702234 0.09810287 0.0933175 0.09773762 0.092962414 0.09739521 0.09263726 0.09708384 0.0923423 0.09679971 0.09207777 0.09654634 0.09184388 0.096325204 0.091640815 0.09612725 0.091468744 0.09596187 0.0913278 0.095827684 0.0912181 0.09572411 0.091139734 0.095646225 0.091092765 0.09560164 
66 0.44 0.19495891 0.19734503 0.19336417 0.19573379 0.19178417 0.19412754 0.19021848 0.19255713 0.18866661 0.19098742 0.18712819 0.18942715 0.18560275 0.18790044 0.18408991 0.18637997 0.18258928 0.1848735 0.18110046 0.18336585 0.17962308 0.18188515 0.1781568 0.1804289 0.17670125 0.17896727 0.17525612 0.17752238 0.17382109 0.17608392 0.17239587 0.17467083 0.17098016 0.17325376 0.1695737 0.17185244 0.16817625 0.17045891 0.16678756 0.16907386 0.16540743 0.16769926 0.16403566 0.16633245 0.16267209 0.16498204 0.16131653 0.16363437 0.15996884 0.16230272 0.15862893 0.16096619 0.15729669 0.15963916 0.15597202 0.15834115 0.15465486 0.15702885 0.1533452 0.15574057 0.152043 0.15444624 0.15074825 0.15317146 0.149461 0.15190151 0.14818127 0.15062967 0.14690913 0.14938763 0.14564466 0.14813931 0.14438798 0.14690067 0.14313917 0.1456651 0.14189842 0.14445083 0.14066587 0.14323491 0.13944171 0.14203578 0.13822615 0.14084032 0.13701941 0.13964652 0.13582173 0.13847218 0.13463335 0.13731287 0.13345458 0.13616167 0.13228568 0.13501108 0.131127 0.13388154 0.12997885 0.13275589 0.12884158 0.13163994 0.12771553 0.13054165 0.1266011 0.12944451 0.12549867 0.12836982 0.12440864 0.12731229 0.12333142 0.12626119 0.12226745 0.12522317 0.121217154 0.12420653 0.12018099 0.12319225 0.1191594 0.122195266 0.11815286 0.121223934 0.11716184 0.12025663 0.11618683 0.11930924 0.115228295 0.11838142 0.114286736 0.1174637 0.11336265 0.11657216 0.11245652 0.11569398 0.11156886 0.11483171 0.11070016 0.113991454 0.10985092 0.11317169 0.109021634 0.112368524 0.10821279 0.11158772 0.1074249 0.11082319 0.10665844 0.11008005 0.10591388 0.10936168 0.10519171 0.10866054 0.104492396 0.107992634 0.1038164 0.107341856 0.10316416 0.10670529 0.10253613 0.106104255 0.101932734 0.10552227 0.10135438 0.10496692 0.10080149 0.10443517 0.10027445 0.10392912 0.09977362 0.10344607 0.09929938 0.10298881 0.09885206 0.10255988 0.09843199 0.102150835 0.098039486 0.10177733 0.09767483 0.10142818 0.0973383 0.101104245 0.09703014 0.10080851 0.096750595 0.10053858 0.09649987 0.100296795 0.09627815 0.10008629 0.096085615 0.0998975 0.0959224 0.099737495 0.09578864 0.0996124 0.09568444 0.09951409 0.095609866 0.099440135 0.09556499 0.099394396 
67 0.4466666666666667 0.19745784 0.19929911 0.19583534 0.19767018 0.19422905 0.19604672 0.19263855 0.1944581 0.19106339 0.1928725 0.1895032 0.1913005 0.18795756 0.18975751 0.18642609 0.18822667 0.18490839 0.18670751 0.18340412 0.18519132 0.1819129 0.18370341 0.18043439 0.18223755 0.17896825 0.18076839 0.17751417 0.17932165 0.17607182 0.1778769 0.17464092 0.17646185 0.17322119 0.17504545 0.17181236 0.17364295 0.17041416 0.17225246 0.16902639 0.17086717 0.1676488 0.16950074 0.16628122 0.16813783 0.16492343 0.16679598 0.16357526 0.16546041 0.16223659 0.16413403 0.16090725 0.16280898 0.15958714 0.16149549 0.15827616 0.16021143 0.15697421 0.15891664 0.15568127 0.15764412 0.15439725 0.15636984 0.15312214 0.15511025 0.15185595 0.1538617 0.15059868 0.15261468 0.14935035 0.15139262 0.14811102 0.15016794 0.14688075 0.14895564 0.14565963 0.14774744 0.14444777 0.14655936 0.14324531 0.1453734 0.14205235 0.1442027 0.14086908 0.14303768 0.13969567 0.14187625 0.13853231 0.14073342 0.13737921 0.13960557 0.13623661 0.13848883 0.13510473 0.13737348 0.13398385 0.13627738 0.13287425 0.13518853 0.1317762 0.13410841 0.13069001 0.13304645 0.129616 0.13198777 0.12855451 0.13095027 0.12750585 0.12993005 0.12647042 0.12891664 0.12544855 0.12791647 0.12444064 0.12693825 0.12344706 0.12596382 0.12246821 0.1250042 0.12150449 0.12407125 0.12055631 0.12314476 0.11962409 0.1222354 0.118708245 0.12134533 0.11780921 0.12046624 0.11692741 0.11961212 0.116063274 0.11877186 0.115217246 0.117947325 0.11438976 0.117143795 0.11358125 0.11635938 0.11279215 0.11559238 0.1120229 0.11484726 0.11127392 0.114116296 0.11054566 0.11340977 0.10983852 0.11272331 0.109152935 0.112054415 0.10848931 0.11141812 0.107848056 0.110796906 0.10722957 0.11019069 0.10663423 0.10961857 0.10606242 0.10906411 0.10551452 0.10853405 0.10499088 0.10802968 0.10449183 0.10754799 0.10401773 0.107088216 0.10356888 0.106653355 0.10314559 0.106245026 0.102748156 0.10585643 0.10237683 0.10550064 0.1020319 0.105168864 0.10171359 0.10486076 0.10142213 0.104579955 0.101157725 0.10432451 0.10092055 0.104093954 0.100710794 0.10389278 0.1005286 0.103713304 0.100374095 0.10355969 0.1002474 0.10344174 0.10014859 0.103348486 0.10007775 0.10327855 0.10003493 0.10323294 
68 0.45333333333333337 0.19960476 0.2013073 0.19795468 0.19966182 0.19632222 0.19802313 0.19470696 0.19641577 0.19310851 0.19481543 0.19152649 0.19323315 0.18996052 0.1916742 0.18841022 0.19013347 0.18687522 0.18860085 0.18535519 0.18707748 0.18384975 0.1855826 0.1823586 0.18410528 0.18088138 0.18262804 0.1794178 0.18118018 0.17796756 0.1797278 0.17653036 0.17830975 0.17510593 0.17689292 0.17369398 0.17548822 0.17229429 0.17409985 0.17090659 0.17271383 0.16953069 0.17135538 0.16816635 0.1699948 0.1668134 0.16865914 0.16547164 0.16733539 0.16414092 0.1660119 0.16282108 0.16469786 0.161512 0.163397 0.16021356 0.1621241 0.15892565 0.16084637 0.15764819 0.15958741 0.15638112 0.15833238 0.15512437 0.15708578 0.15387793 0.15585676 0.15264177 0.15463406 0.1514159 0.1534293 0.15020032 0.15222661 0.14899509 0.15103927 0.14780022 0.14985752 0.14661583 0.14869307 0.14544196 0.1475368 0.14427873 0.1463919 0.14312628 0.14525558 0.14198469 0.14412618 0.14085415 0.14301339 0.1397348 0.14191471 0.13862683 0.14083117 0.13753045 0.1397498 0.13644584 0.13868485 0.13537322 0.13763133 0.13431287 0.13658628 0.13326499 0.13555934 0.13222986 0.13453837 0.13120776 0.13353646 0.13019897 0.13255204 0.1292038 0.13157469 0.12822253 0.13061105 0.12725548 0.1296696 0.126303 0.12873447 0.1253654 0.1278113 0.12444304 0.12691481 0.12353625 0.1260281 0.12264539 0.12515545 0.12177083 0.124301836 0.120912924 0.12346127 0.12007204 0.12264297 0.119248554 0.12183937 0.11844283 0.12105217 0.11765526 0.120283626 0.11688621 0.11953364 0.11613606 0.11880226 0.11540518 0.118091606 0.11469395 0.11739377 0.11400273 0.11672317 0.11333189 0.116067976 0.1126818 0.11543078 0.11205281 0.1148245 0.111445285 0.11423196 0.11085956 0.113656126 0.110295966 0.11311193 0.109754845 0.11258449 0.109236516 0.11207884 0.10874128 0.111601636 0.10826946 0.11114356 0.10782132 0.11070669 0.107397154 0.1102942 0.10699723 0.10990517 0.10662179 0.10953761 0.10627108 0.10919814 0.10594533 0.108884335 0.10564474 0.108590856 0.10536951 0.108324744 0.105119824 0.10808412 0.10489585 0.10786442 0.10469773 0.107671864 0.104525596 0.10750176 0.104379565 0.107355066 0.10425974 0.10724336 0.10416618 0.10715501 0.104098976 0.10708919 0.104058154 0.1070443 
69 0.46 0.20194831 0.20328993 0.20027064 0.2016281 0.19861184 0.19997421 0.19697155 0.19834845 0.1953494 0.19673346 0.19374503 0.19514115 0.19215809 0.1935665 0.19058822 0.19201578 0.18903507 0.19046992 0.18749833 0.18893944 0.18597765 0.18743767 0.18447272 0.18594903 0.18298322 0.1844638 0.18150885 0.1830148 0.18004933 0.1815549 0.17860435 0.18013383 0.17717366 0.1787165 0.175757 0.17730959 0.1743541 0.17592333 0.17296475 0.17453648 0.17158872 0.17318602 0.17022577 0.17182772 0.16887572 0.17049812 0.16753839 0.16918585 0.16621359 0.1678653 0.16490118 0.16656204 0.163601 0.16527355 0.16231291 0.16401157 0.16103682 0.16275074 0.1597726 0.16150519 0.15852019 0.16026905 0.15727949 0.15903518 0.15605047 0.15782538 0.15483306 0.1566266 0.15362725 0.15543906 0.15243302 0.15425798 0.15125038 0.15309507 0.15007934 0.1519395 0.14891993 0.15079832 0.14777221 0.14967129 0.14663622 0.1485517 0.14551206 0.14744379 0.14439982 0.146346 0.14329958 0.14526276 0.1422115 0.14419287 0.14113566 0.14314198 0.14007226 0.14209405 0.13902143 0.14105976 0.13798335 0.14004119 0.1369582 0.13903065 0.13594618 0.13803819 0.1349475 0.13705431 0.13396238 0.13608745 0.13299103 0.13513827 0.13203372 0.1341964 0.13109069 0.13326882 0.13016218 0.13236362 0.12924848 0.13146722 0.12834986 0.13057993 0.12746659 0.12971947 0.12659895 0.12887193 0.12574728 0.12803538 0.12491183 0.12721774 0.12409293 0.12641509 0.123290874 0.12563215 0.12250599 0.12486463 0.12173858 0.124114215 0.120988965 0.12338023 0.12025746 0.12266411 0.11954438 0.121967845 0.118850045 0.12129109 0.11817478 0.120626 0.11751887 0.11999073 0.11688266 0.11936632 0.11626644 0.11876038 0.11567052 0.11818365 0.11509519 0.117619425 0.11454076 0.11707352 0.11400751 0.116556875 0.11349572 0.11605605 0.11300567 0.11557441 0.11253762 0.11512394 0.11209183 0.11468917 0.11166855 0.11427485 0.11126801 0.11388447 0.110890456 0.11351443 0.11053608 0.11316758 0.110205114 0.112844154 0.10989774 0.11254809 0.109614134 0.11226912 0.109354466 0.11201733 0.1091189 0.111791305 0.10890757 0.11158231 0.10872061 0.11139836 0.108558126 0.11123745 0.10842022 0.11109763 0.10830698 0.11099202 0.108218476 0.11090852 0.10815476 0.11084676 0.10811587 0.11080256 
70 0.4666666666666667 0.20447291 0.20562945 0.20276824 0.20394339 0.20108369 0.20226741 0.19941895 0.2006188 0.19777365 0.19898328 0.19614746 0.19737242 0.19454005 0.19577777 0.19295108 0.19420987 0.19138023 0.19264701 0.18982717 0.19110228 0.18829161 0.18958692 0.18677323 0.18808343 0.18527173 0.18658705 0.18378681 0.18512736 0.18231821 0.18365823 0.18086563 0.18222816 0.17942882 0.18080495 0.17800751 0.17939192 0.17660147 0.17800166 0.17521045 0.1766114 0.17383422 0.17525996 0.17247257 0.17390114 0.1711253 0.17257258 0.1697922 0.17126289 0.16847312 0.16994473 0.16716786 0.1686465 0.16587627 0.16736513 0.1645982 0.16610922 0.16333354 0.16485786 0.16208214 0.1636212 0.16084391 0.16239673 0.15961874 0.16117397 0.15840657 0.15997744 0.15720733 0.15879427 0.15602094 0.15762053 0.15484738 0.15645613 0.15368661 0.15531133 0.15253864 0.15417485 0.15140344 0.15305269 0.15028104 0.15194671 0.14917146 0.15084845 0.14807472 0.14976315 0.1469909 0.14868943 0.14592005 0.1476297 0.14486223 0.14658387 0.14381757 0.14555883 0.14278613 0.14453758 0.14176804 0.14352986 0.14076342 0.14253923 0.1397724 0.14155677 0.13879514 0.14059266 0.13783178 0.139639 0.1368825 0.13870151 0.13594747 0.13778163 0.13502686 0.13687009 0.13412088 0.13597277 0.13322975 0.1350979 0.13235363 0.13423313 0.1314928 0.13337688 0.13064744 0.13254695 0.12981778 0.13173157 0.12900408 0.13092588 0.12820657 0.13013928 0.12742549 0.12936766 0.12666109 0.12861538 0.12591365 0.12787855 0.12518339 0.12715891 0.124470584 0.12645486 0.12377549 0.12576817 0.123098366 0.12510148 0.12243948 0.12445383 0.12179908 0.1238171 0.12117744 0.1232106 0.12057481 0.12261321 0.119991444 0.122034304 0.1194276 0.12148334 0.11888352 0.12094417 0.11835945 0.120423526 0.11785563 0.11993061 0.1173723 0.1194528 0.116909675 0.11899305 0.116468 0.11856443 0.11604747 0.11815008 0.1156483 0.11775516 0.1152707 0.11738334 0.114914834 0.1170309 0.114580914 0.116701 0.1142691 0.116392925 0.11397955 0.116110936 0.11371242 0.11584567 0.11346786 0.1156061 0.11324599 0.11539163 0.11304693 0.11519226 0.1128708 0.11501688 0.11271768 0.11486379 0.11258767 0.1147301 0.11248082 0.114629805 0.11239721 0.114550315 0.11233688 0.11449154 0.11229986 0.11444867 
71 0.4733333333333334 0.20689264 0.20823735 0.2051617 0.2065211 0.2034521 0.2048176 0.20176348 0.20314299 0.20009555 0.20148236 0.19844799 0.19984676 0.19682048 0.19822867 0.19521272 0.19663802 0.1936244 0.19505517 0.19205521 0.19349094 0.19050486 0.1919568 0.18897307 0.1904356 0.18745954 0.18892585 0.18596399 0.18744834 0.18448614 0.1859685 0.18302573 0.1845248 0.18158251 0.18309158 0.18015622 0.18166931 0.1787466 0.18027052 0.17735344 0.17887488 0.1759765 0.17751548 0.17461556 0.17615403 0.17327042 0.17482266 0.17194086 0.17350858 0.17062671 0.17219253 0.1693278 0.17089479 0.16804393 0.16961621 0.16677496 0.1683627 0.16552074 0.16711529 0.16428114 0.165884 0.16305602 0.16466548 0.16184527 0.16345258 0.1606488 0.16226459 0.15946649 0.16109073 0.15829828 0.15992796 0.1571441 0.15877648 0.15600389 0.15764473 0.1548776 0.15652192 0.1537652 0.15541539 0.15266669 0.15432419 0.15158202 0.15324397 0.1505112 0.15217677 0.14945427 0.15112145 0.14841121 0.15008055 0.14738211 0.1490552 0.14636695 0.14805034 0.14536585 0.14705056 0.14437884 0.14606598 0.14340599 0.1450981 0.14244741 0.1441388 0.14150319 0.14319806 0.14057343 0.14226909 0.13965824 0.14135657 0.13875777 0.1404613 0.13787213 0.1395758 0.13700147 0.13870439 0.13614592 0.13785526 0.13530566 0.13701652 0.13448085 0.1361874 0.13367164 0.13538377 0.13287821 0.13459495 0.13210076 0.13381614 0.13133946 0.13305658 0.1305945 0.13231057 0.12986608 0.13158509 0.12915437 0.13087478 0.12845962 0.13018118 0.12778199 0.12950361 0.12712169 0.12884276 0.12647894 0.12820126 0.12585394 0.1275788 0.1252469 0.12696713 0.12465802 0.12638421 0.124087505 0.12581085 0.12353557 0.12525572 0.12300241 0.124727376 0.12248822 0.124210745 0.12199321 0.12371163 0.121517554 0.12323948 0.12106146 0.12278179 0.12062511 0.12234226 0.12020867 0.12193158 0.11981233 0.12153547 0.11943625 0.12115744 0.119080596 0.12080145 0.11874553 0.120465495 0.11843118 0.12014952 0.11813771 0.11985622 0.11786524 0.11958545 0.1176139 0.11933319 0.1173838 0.11910423 0.11717506 0.1188989 0.11698776 0.11870833 0.116822 0.11854144 0.11667786 0.11839508 0.1165554 0.11826697 0.11645469 0.118171364 0.116375774 0.1180952 0.11631869 0.11803857 0.11628346 0.11799753 
72 0.48000000000000004 0.20983735 0.21081124 0.20807992 0.2090652 0.20634496 0.20733462 0.20463218 0.20563436 0.20294125 0.20394896 0.20127192 0.20228887 0.19962388 0.20064773 0.19799685 0.19903442 0.19639052 0.19743197 0.19480464 0.1958485 0.19323888 0.19429587 0.19169301 0.19275722 0.19016673 0.1912342 0.18865976 0.1897389 0.18717186 0.18824872 0.18570277 0.18679138 0.18425222 0.18534823 0.18281998 0.18391691 0.18140578 0.18250966 0.18000942 0.1811086 0.17863065 0.17974143 0.17726925 0.1783774 0.175925 0.1770432 0.17459773 0.17572486 0.1732872 0.17441067 0.17199326 0.17311347 0.17071569 0.1718377 0.16945434 0.1705866 0.16820905 0.16934302 0.16697967 0.16811688 0.16576603 0.1669042 0.16456804 0.165701 0.16338553 0.16452152 0.1622184 0.16335668 0.16106658 0.16220489 0.15992993 0.16106611 0.15880838 0.15994713 0.15770186 0.15883777 0.1566103 0.1577467 0.15553364 0.15666987 0.15447186 0.15560752 0.1534249 0.15455821 0.15239275 0.15352093 0.15137537 0.15249863 0.15037279 0.15149331 0.14938499 0.15050843 0.14841199 0.14952983 0.14745381 0.14856808 0.1465105 0.14762254 0.1455821 0.14668606 0.14466862 0.14576831 0.14377017 0.14486371 0.14288679 0.14397587 0.14201856 0.14310484 0.14116557 0.14224507 0.14032789 0.14139904 0.13950562 0.14057527 0.1386989 0.13976225 0.1379078 0.13895994 0.13713245 0.13818209 0.13637297 0.13741957 0.13562949 0.13666715 0.13490213 0.13593426 0.13419105 0.13521346 0.13349636 0.13451456 0.13281824 0.13383031 0.13215679 0.13316233 0.1315122 0.13251084 0.1308846 0.13187553 0.13027415 0.13125877 0.129681 0.13066114 0.12910533 0.13007419 0.12854727 0.12951446 0.12800696 0.12896483 0.1274846 0.12843305 0.12698032 0.12792702 0.12649427 0.12743264 0.12602662 0.12695478 0.12557748 0.12650311 0.12514704 0.12606528 0.12473542 0.12564564 0.12434277 0.1252526 0.12396921 0.124874406 0.12361489 0.12451305 0.12327994 0.12417267 0.12296445 0.12385298 0.12266857 0.12355072 0.12239239 0.12327196 0.12213603 0.12301227 0.121899575 0.12277288 0.12168312 0.12255431 0.12148675 0.122358024 0.12131055 0.12217607 0.12115458 0.12201758 0.12101891 0.1218779 0.12090359 0.12175522 0.12080866 0.121664256 0.12073418 0.12159139 0.12068016 0.12153688 0.12064664 0.12149763 
73 0.4866666666666667 0.21129772 0.21336685 0.20951442 0.21159185 0.20775461 0.20983502 0.206018 0.20810938 0.20430434 0.20639981 0.20261334 0.20471583 0.20094477 0.20305206 0.19929834 0.20141669 0.19767377 0.1997946 0.19607082 0.19819233 0.19448921 0.19662152 0.1929287 0.19506533 0.191389 0.19352916 0.18986987 0.19201656 0.18837106 0.19051577 0.18689232 0.18904491 0.18543339 0.18759184 0.18399402 0.18615115 0.18257402 0.18473537 0.1811731 0.18332882 0.17979108 0.18195394 0.17842773 0.18058686 0.1770828 0.17924966 0.17575611 0.17792682 0.17444746 0.17661417 0.17315666 0.17531724 0.1718835 0.17404401 0.1706278 0.17279468 0.1693894 0.17155486 0.16816813 0.1703335 0.16696382 0.16912633 0.16577631 0.16793229 0.1646055 0.1667608 0.16345121 0.16560484 0.16231334 0.16446334 0.16119176 0.16333672 0.16008636 0.16223015 0.15899704 0.16113392 0.15792371 0.16005762 0.15686628 0.15899499 0.15582469 0.15794976 0.15479885 0.15691777 0.15378872 0.1558982 0.15279424 0.15489398 0.15181537 0.15390801 0.15085207 0.15294263 0.14990433 0.15198463 0.14897211 0.15104502 0.14805543 0.15012133 0.14715427 0.14920722 0.14626865 0.148312 0.14539856 0.14743128 0.14454405 0.14656739 0.14370513 0.1457201 0.14288186 0.1448854 0.14207424 0.1440642 0.14128235 0.14326522 0.14050624 0.1424773 0.13974597 0.14170133 0.1390016 0.14094876 0.13827321 0.14021187 0.13756086 0.13948527 0.13686466 0.13877852 0.13618468 0.13808258 0.135521 0.13740948 0.13487372 0.13675088 0.13424295 0.13610807 0.13362877 0.13548198 0.1330313 0.13487174 0.13245061 0.13427927 0.13188685 0.1337061 0.1313401 0.13314338 0.13081048 0.1326064 0.1302981 0.13208002 0.12980305 0.1315712 0.12932545 0.13108696 0.12886542 0.13061427 0.12842306 0.13015737 0.12799849 0.12972572 0.12759179 0.12930734 0.12720308 0.12890726 0.12683244 0.12853165 0.12648001 0.12817095 0.12614585 0.12782598 0.12583007 0.127501 0.12553275 0.12719719 0.12525399 0.12690847 0.12499385 0.12664382 0.12475243 0.12639515 0.124529794 0.12616824 0.124326006 0.1259599 0.124141134 0.12577263 0.12397523 0.12559912 0.12382836 0.12544881 0.12370055 0.12531562 0.12359186 0.12519842 0.12350232 0.1251119 0.123431966 0.12504226 0.12338081 0.124989845 0.12334888 0.12495245 
74 0.49333333333333335 0.21425706 0.21581593 0.21244894 0.21401368 0.21066533 0.21223238 0.20890597 0.21048285 0.20717062 0.20875077 0.20545904 0.20704468 0.20377098 0.20535962 0.2021062 0.20370345 0.20046441 0.20206298 0.19884542 0.20044321 0.19724894 0.19885539 0.19567473 0.19728248 0.19412255 0.19573393 0.19259216 0.194205 0.1910833 0.19269429 0.18959573 0.19121058 0.18812922 0.18974818 0.18668352 0.1882988 0.1852584 0.18687503 0.18385366 0.18546346 0.18246903 0.18408142 0.1811043 0.18271163 0.17975926 0.18137144 0.17843372 0.18004467 0.17712742 0.17873351 0.17584018 0.17743702 0.17457183 0.1761666 0.17332213 0.1749189 0.17209092 0.17368287 0.17087801 0.17246616 0.16968323 0.17126463 0.16850641 0.17007941 0.1673474 0.16891575 0.16620603 0.16776863 0.16508214 0.1666372 0.16397563 0.16552244 0.16288632 0.16442798 0.16181411 0.16334462 0.16075885 0.16228269 0.15972047 0.16123405 0.15869883 0.1602055 0.15769385 0.15919045 0.15670542 0.1581884 0.15573347 0.15720165 0.15477791 0.15623459 0.1538387 0.15528832 0.15291573 0.15435055 0.15200898 0.15343244 0.15111838 0.15253004 0.15024391 0.1516378 0.14938551 0.15076466 0.14854316 0.14990738 0.14771686 0.14906687 0.14690655 0.14824267 0.14611226 0.14743243 0.14533398 0.14663562 0.14457169 0.1458607 0.14382541 0.14509761 0.14309517 0.14434724 0.14238095 0.14361936 0.1416828 0.14290753 0.14100076 0.1422062 0.14033484 0.14152491 0.13968508 0.14085343 0.13905153 0.14020565 0.13843423 0.13957193 0.13783322 0.13895386 0.13724858 0.13835259 0.13668032 0.13776669 0.13612853 0.13719817 0.13559327 0.13664871 0.13507457 0.13610971 0.13457252 0.13559523 0.13408718 0.13509144 0.13361861 0.13460521 0.13316688 0.13414213 0.13273205 0.13369067 0.1323142 0.1332544 0.13191338 0.13284239 0.13152967 0.13244303 0.13116314 0.13206184 0.13081382 0.13170332 0.13048181 0.13135988 0.13016717 0.13103095 0.12986994 0.13072109 0.1295902 0.13043264 0.129328 0.13015726 0.12908338 0.12990637 0.1288564 0.1296686 0.12864713 0.12945388 0.12845558 0.12925544 0.12828182 0.129077 0.12812588 0.1289118 0.1279878 0.12876941 0.1278676 0.1286427 0.12776531 0.1285309 0.12768097 0.12844864 0.1276146 0.1283822 0.12756622 0.12833184 0.1275358 0.1282963 
75 0.5 0.2159285 0.21821044 0.21409704 0.21638161 0.21229099 0.21457648 0.21051012 0.21280363 0.20875421 0.21104945 0.20702302 0.20932171 0.20531636 0.2076159 0.20363396 0.2059395 0.20197561 0.20428117 0.20034106 0.20264427 0.1987301 0.20104013 0.19714247 0.19945097 0.19557795 0.19789046 0.1940363 0.19634557 0.19251731 0.19482547 0.19102071 0.19332935 0.18954629 0.19185796 0.1880938 0.19040033 0.18666303 0.18896897 0.18525375 0.18755266 0.18386574 0.18616375 0.18249877 0.18479174 0.18115263 0.18344887 0.17982708 0.18211836 0.17852193 0.18080902 0.17723697 0.17951335 0.17597198 0.17824586 0.17472678 0.17700025 0.17350116 0.17576821 0.17229494 0.1745564 0.17110792 0.1733606 0.1699399 0.17218447 0.16879074 0.17102894 0.16766024 0.16989061 0.16654825 0.16876936 0.1654546 0.16766673 0.16437912 0.16658454 0.16332167 0.16551414 0.16228212 0.16446666 0.16126032 0.16343218 0.16025612 0.16242024 0.15926942 0.16142222 0.15830007 0.16043769 0.15734798 0.15946867 0.15641302 0.15852052 0.1554951 0.15759343 0.15459412 0.15667583 0.15370998 0.1557792 0.15284261 0.15489827 0.15199192 0.15402794 0.15115783 0.15317675 0.15034027 0.15234293 0.1495392 0.15152583 0.14875455 0.15072468 0.14798626 0.14993899 0.1472343 0.14916638 0.14649862 0.14841564 0.14577918 0.14767724 0.14507596 0.14695254 0.14438893 0.1462492 0.14371808 0.1455625 0.14306337 0.14488637 0.1424248 0.14423053 0.14180237 0.14358336 0.14119607 0.14296083 0.1406059 0.142352 0.14003184 0.14175862 0.13947394 0.1411821 0.13893218 0.14062059 0.13840659 0.14007585 0.13789718 0.13955006 0.13740395 0.13903488 0.13692695 0.13854259 0.13646619 0.13806151 0.13602169 0.13759771 0.13559346 0.13715589 0.13518156 0.13672559 0.13478601 0.13630977 0.13440682 0.13591726 0.13404404 0.13553695 0.13369769 0.13517478 0.1333678 0.13483332 0.13305442 0.13450697 0.13275756 0.13419403 0.13247725 0.13389915 0.13221355 0.13362615 0.13196644 0.13336416 0.13173598 0.13312685 0.1315222 0.13289997 0.13132511 0.13269731 0.13114475 0.13250893 0.13098113 0.13233928 0.1308343 0.13218231 0.13070424 0.13204788 0.13059099 0.13192755 0.13049458 0.13182117 0.130415 0.13174313 0.13035227 0.13167992 0.13030641 0.1316316 0.13027743 0.13159792 
76 0.5066666666666667 0.21713302 0.22084673 0.2152788 0.21898875 0.21345079 0.21715742 0.21164876 0.21535873 0.20987251 0.21358033 0.20812187 0.21182868 0.2063966 0.21009988 0.20469649 0.20840096 0.20302133 0.20672259 0.20137094 0.20506677 0.19974506 0.20344424 0.19814348 0.20183668 0.19656599 0.20026259 0.19501236 0.19870014 0.19348238 0.19716886 0.19197582 0.19565855 0.19049245 0.19417682 0.18903206 0.19270943 0.18759443 0.19126907 0.18617932 0.18984696 0.18478651 0.18845004 0.18341582 0.18707454 0.18206698 0.18572798 0.18073979 0.18439297 0.17943405 0.18308452 0.17814954 0.18178895 0.17688604 0.18052387 0.17564335 0.17927958 0.17442128 0.17805104 0.1732196 0.17684372 0.17203814 0.17565334 0.17087667 0.17448606 0.16973503 0.1733383 0.16861302 0.17220888 0.16751046 0.17109765 0.16642717 0.17000706 0.16536295 0.16893724 0.16431767 0.1678801 0.16329114 0.16684726 0.1622832 0.16582716 0.16129369 0.16483234 0.16032246 0.16385165 0.15936935 0.16288525 0.15843424 0.16193436 0.15751697 0.16100562 0.15661742 0.16009836 0.15573545 0.15920165 0.15487093 0.15832722 0.15402377 0.15746829 0.15319382 0.15662073 0.15238099 0.15579236 0.15158518 0.15498286 0.15080628 0.15419008 0.1500442 0.15341294 0.14929885 0.15265267 0.14857015 0.15190522 0.14785801 0.15117954 0.14716236 0.15046695 0.14648314 0.14976895 0.14582026 0.1490911 0.14517367 0.1484306 0.14454332 0.14778067 0.14392915 0.14715135 0.14333111 0.14652966 0.14274915 0.14593339 0.14218323 0.14535046 0.14163333 0.14478286 0.1410994 0.14423211 0.14058138 0.14369603 0.1400793 0.14317612 0.1395931 0.14267519 0.13912277 0.14218476 0.13866827 0.14171578 0.13822962 0.14125831 0.13780677 0.14081794 0.13739973 0.14039817 0.13700849 0.13998993 0.13663304 0.1395957 0.13627335 0.13922356 0.13592947 0.1388631 0.13560134 0.13852076 0.135289 0.13819708 0.13499244 0.1378886 0.13471165 0.13759238 0.13444664 0.13731332 0.13419741 0.13705628 0.13396397 0.13680828 0.13374633 0.13658533 0.13354449 0.13636963 0.13335843 0.13617976 0.1331882 0.13600175 0.13303378 0.1358414 0.13289519 0.13569304 0.13277242 0.13556682 0.13266547 0.13545315 0.13257436 0.13535245 0.13249911 0.13527888 0.1324397 0.13521895 0.13239615 0.13517277 0.13236846 0.13514112 
77 0.5133333333333334 0.2201139 0.22373503 0.21823718 0.2218453 0.21638744 0.21998543 0.2145645 0.2181584 0.21276818 0.21635331 0.21099831 0.21457551 0.2092547 0.21282135 0.20753714 0.2110977 0.20584548 0.20939696 0.20417948 0.20772023 0.20253895 0.20607731 0.2009237 0.20444915 0.19933352 0.20285961 0.1977682 0.20127761 0.1962275 0.19973351 0.19471125 0.19820735 0.19321923 0.19671375 0.1917512 0.19523491 0.19030695 0.19378424 0.18888627 0.19235507 0.18748894 0.19094893 0.18611474 0.1895689 0.18476346 0.18821771 0.18343487 0.18687701 0.18212876 0.18556851 0.1808449 0.18427241 0.17958309 0.18300916 0.17834312 0.18176535 0.17712474 0.18054001 0.17592779 0.17933661 0.17475201 0.17815137 0.17359723 0.17699249 0.17246322 0.17585248 0.1713498 0.17473187 0.17025675 0.17363052 0.16918387 0.17255208 0.16813096 0.17149468 0.16709785 0.1704511 0.16608435 0.16943291 0.16509025 0.16842765 0.16411538 0.16745013 0.16315956 0.16648732 0.16222262 0.16553964 0.16130437 0.16460738 0.16040467 0.16369855 0.15952334 0.16281156 0.1586602 0.16193658 0.15781513 0.16108501 0.15698797 0.16024898 0.15617853 0.15942506 0.15538673 0.15862027 0.15461239 0.15783615 0.15385538 0.15706849 0.15311557 0.15631627 0.15239283 0.15558241 0.15168706 0.15486117 0.15099812 0.1541615 0.15032588 0.15347579 0.14967026 0.15280549 0.14903113 0.15215427 0.14840841 0.15152101 0.147802 0.15089841 0.14721179 0.1502968 0.14663771 0.14970173 0.14607964 0.14913271 0.14553754 0.14857683 0.14501129 0.14803618 0.14450087 0.14751224 0.14400615 0.14700261 0.14352709 0.14650877 0.14306363 0.14603357 0.1426157 0.14556916 0.14218327 0.14512452 0.14176625 0.14469174 0.1413646 0.14427581 0.14097828 0.14387901 0.14060724 0.1434939 0.14025144 0.14312214 0.13991083 0.14277129 0.1395854 0.1424315 0.13927509 0.14210981 0.13897988 0.14180486 0.13869976 0.14151502 0.13843466 0.1412363 0.13818458 0.14097366 0.13794951 0.1407333 0.1377294 0.14050011 0.13752426 0.14029194 0.13733406 0.14008823 0.13715878 0.13991146 0.13699843 0.13974425 0.13685298 0.13959374 0.13672242 0.13945432 0.13660674 0.1393367 0.13650595 0.13923009 0.13642003 0.13913532 0.13634898 0.13906632 0.13629282 0.13900986 0.1362515 0.13896595 0.13622506 0.13893642 
78 0.52 0.22448605 0.22658809 0.22258852 0.22466701 0.22071879 0.22277904 0.2188767 0.22092375 0.2170621 0.21909243 0.21527481 0.21728887 0.21351469 0.21550955 0.21178152 0.21376142 0.21007514 0.2120384 0.20839538 0.21034104 0.20674203 0.20867789 0.2051149 0.20702933 0.2035138 0.20542441 0.20193852 0.2038232 0.20038886 0.20226622 0.19886462 0.20072427 0.19736558 0.19921869 0.19589153 0.1977286 0.19444226 0.19626759 0.19301756 0.19483119 0.19161719 0.19341591 0.19024095 0.19203119 0.18888861 0.19067511 0.18755996 0.1893289 0.18625477 0.18802004 0.18497281 0.18672322 0.18371387 0.18546167 0.18247771 0.18421802 0.18126413 0.18299572 0.18007289 0.18179591 0.17890377 0.18061565 0.17775655 0.17946483 0.17663102 0.17833206 0.17552693 0.17722005 0.1744441 0.17612812 0.17338228 0.17506143 0.17234127 0.17401612 0.17132087 0.17298561 0.17032084 0.17198166 0.169341 0.17099085 0.16838111 0.17003001 0.167441 0.16908461 0.16652045 0.16815525 0.16561925 0.16724105 0.16473724 0.16635147 0.16387418 0.16548441 0.16302991 0.16463047 0.16220424 0.16380122 0.16139698 0.16298743 0.16060795 0.16218649 0.15983696 0.1614047 0.15908387 0.16064537 0.15834849 0.1599022 0.15763064 0.15917425 0.15693016 0.15846609 0.15624692 0.15777032 0.15558073 0.15709609 0.15493146 0.15643664 0.15429895 0.1557935 0.15368307 0.15516804 0.15308367 0.15456139 0.1525006 0.15396556 0.15193376 0.15339078 0.151383 0.15282178 0.15084821 0.1522794 0.15032925 0.15174988 0.14982602 0.15123554 0.1493384 0.15073779 0.14886628 0.15025401 0.14840958 0.14978552 0.14796816 0.14933553 0.14754194 0.14889644 0.14713083 0.14847563 0.14673474 0.14806691 0.1463536 0.14767487 0.1459873 0.14730044 0.14563578 0.14693789 0.14529897 0.14658818 0.14497678 0.1462581 0.14466916 0.14593843 0.14437604 0.1456369 0.14409736 0.14535028 0.14383306 0.14507867 0.14358309 0.1448169 0.14334741 0.14457048 0.14312597 0.14434633 0.1429187 0.14412746 0.1427256 0.1439338 0.14254661 0.14374174 0.14238171 0.14357781 0.14223085 0.14342125 0.14209403 0.14328036 0.1419712 0.1431496 0.14186235 0.1430404 0.14176747 0.14294064 0.14168653 0.14285178 0.14161953 0.14278714 0.14156646 0.14273402 0.14152731 0.14269234 0.14150207 0.14266492 
79 0.5266666666666667 0.2278214 0.22936027 0.2259039 0.22740874 0.2240149 0.22549349 0.22215426 0.22361094 0.22032183 0.22175398 0.2185175 0.21992537 0.21674107 0.2181216 0.21499239 0.21634969 0.2132713 0.21460503 0.21157762 0.21288759 0.2099112 0.21120468 0.20827182 0.20953608 0.2066593 0.20791614 0.20507348 0.20629613 0.20351413 0.20472664 0.20198107 0.20316933 0.2004741 0.20165199 0.19899298 0.2001508 0.19753754 0.1986797 0.19610755 0.1972362 0.19470279 0.19581194 0.19332305 0.19442236 0.1919681 0.19306155 0.19063772 0.19170982 0.1893317 0.19040051 0.1880498 0.18910283 0.18679178 0.1878427 0.18555743 0.18659918 0.1843465 0.18537971 0.18315877 0.18418317 0.181994 0.18300748 0.18085198 0.18186435 0.17973246 0.18073842 0.17863521 0.17963451 0.17755999 0.17855169 0.17650658 0.1774962 0.17547473 0.17646223 0.17446423 0.17544442 0.17347483 0.17445403 0.17250632 0.17347693 0.17155847 0.17253226 0.17063104 0.17160341 0.16972381 0.1706916 0.16883655 0.16979478 0.16796906 0.1689237 0.1671211 0.1680758 0.16629247 0.16724202 0.16548294 0.16643412 0.16469231 0.1656417 0.16392036 0.16486292 0.1631669 0.16410324 0.16243169 0.16336769 0.16171457 0.16264814 0.16101532 0.16194345 0.16033375 0.16126005 0.15966967 0.16058885 0.15902288 0.15993892 0.15839322 0.15930475 0.15778048 0.15868767 0.15718451 0.15808707 0.15660511 0.15750587 0.15604213 0.15693586 0.15549539 0.15638687 0.15496473 0.15584299 0.15445 0.15532623 0.15395103 0.15482213 0.1534677 0.15433306 0.15299982 0.15386043 0.15254728 0.15340151 0.15210994 0.1529576 0.15168765 0.1525318 0.15128028 0.15211706 0.15088774 0.15171911 0.15050986 0.15133348 0.15014656 0.15096454 0.14979771 0.15061168 0.1494632 0.15027079 0.14914294 0.14994228 0.14883682 0.14963213 0.14854476 0.14933193 0.14826664 0.14904985 0.1480024 0.14878082 0.14775196 0.14852661 0.14751522 0.14828141 0.14729214 0.14805043 0.14708263 0.14784196 0.14688662 0.14763696 0.14670406 0.14745711 0.1465349 0.14727631 0.14637908 0.14712477 0.14623657 0.14697841 0.14610732 0.14684668 0.14599128 0.14672434 0.14588843 0.14662313 0.14579874 0.14653003 0.14572218 0.14644684 0.14565875 0.14638647 0.14560841 0.14633664 0.14557116 0.14629701 0.145547 0.14627166 
80 0.5333333333333333 0.23069309 0.2320542 0.22875775 0.23007314 0.2268516 0.2281314 0.22497448 0.22622228 0.22312628 0.22434047 0.22130686 0.22248752 0.21951608 0.22066 0.21775378 0.21886489 0.21601982 0.2170991 0.21431403 0.21536215 0.21263625 0.21366003 0.21098629 0.21197198 0.20936398 0.21033733 0.20776913 0.20869915 0.20620157 0.20711723 0.20466109 0.20554487 0.20314749 0.20401606 0.20166059 0.202504 0.20020014 0.20102288 0.19876598 0.19957234 0.19735785 0.19813932 0.19597556 0.19674495 0.19461888 0.19537933 0.19328758 0.19402215 0.19198143 0.19271222 0.19070022 0.19141366 0.1894437 0.19015472 0.18821162 0.18891115 0.18700376 0.18769418 0.18581988 0.18650085 0.18465973 0.18532942 0.18352307 0.1841935 0.18240967 0.18307412 0.18131928 0.18197802 0.18025163 0.18090373 0.17920649 0.17985882 0.17818362 0.1788359 0.17718276 0.17783009 0.17620367 0.17685266 0.17524609 0.1758889 0.17430979 0.17495956 0.17339452 0.17404664 0.17250001 0.17315172 0.17162605 0.17227149 0.17077237 0.17141818 0.16993874 0.17058857 0.16912492 0.16977426 0.16833065 0.16898684 0.16755572 0.168215 0.16679989 0.16745755 0.16606289 0.16671903 0.16534454 0.16600633 0.16464457 0.16530946 0.16396278 0.16462728 0.16329892 0.16396756 0.16265279 0.16331998 0.16202417 0.16269353 0.16141284 0.1620836 0.16081858 0.1614916 0.16024119 0.16091485 0.15968046 0.16035825 0.15913619 0.15981306 0.1586082 0.15928891 0.15809627 0.1587691 0.15760021 0.15827705 0.15711986 0.1577973 0.15665501 0.15733263 0.1562055 0.15688427 0.15577117 0.15644921 0.15535182 0.15602888 0.15494728 0.15562639 0.15455744 0.15523517 0.15418209 0.15485926 0.15382113 0.15449592 0.15347436 0.15414916 0.15314169 0.15381697 0.15282296 0.15349695 0.15251805 0.15318893 0.15222682 0.15289794 0.15194915 0.1526165 0.15168495 0.15235306 0.1514341 0.15210092 0.15119646 0.15186366 0.15097198 0.15163419 0.15076056 0.15141816 0.15056208 0.1512248 0.15037648 0.1510332 0.15020369 0.15086664 0.15004362 0.15069668 0.14989622 0.15055695 0.14976142 0.1504205 0.14963917 0.15029769 0.14952941 0.15018342 0.14943212 0.15008993 0.14934723 0.1500032 0.14927474 0.14992538 0.1492146 0.14986922 0.1491668 0.14982244 0.14913131 0.14978488 0.14910814 0.14976151 
81 0.54 0.23329212 0.23482855 0.23134041 0.23282269 0.22941847 0.23085846 0.2275262 0.22892646 0.22566348 0.22702348 0.2238302 0.22514997 0.2220262 0.22330226 0.22025134 0.22148769 0.21850549 0.21970385 0.21678849 0.21795036 0.21510018 0.21623163 0.2134404 0.21452725 0.21180898 0.21287951 0.21020573 0.2112264 0.20863049 0.2096333 0.20708303 0.20804827 0.2055632 0.2065093 0.20407078 0.20498784 0.20260556 0.20349798 0.20116735 0.20204079 0.1997559 0.20060034 0.19837104 0.19920121 0.19701251 0.1978308 0.1956801 0.19646907 0.19437356 0.19515754 0.19309269 0.19385768 0.19183722 0.1925989 0.19060692 0.19135456 0.18940155 0.19013916 0.18822086 0.18894768 0.18706459 0.18777937 0.1859325 0.18664838 0.18482433 0.18553373 0.18373983 0.18444347 0.18267873 0.18337554 0.18164077 0.18233857 0.18062572 0.18132408 0.17963327 0.1803277 0.1786632 0.17936012 0.1777152 0.17840677 0.17678905 0.17748919 0.17588446 0.17658874 0.17500116 0.17570704 0.1741389 0.17484024 0.17329742 0.1740008 0.17247644 0.17318565 0.1716757 0.17238687 0.17089495 0.17161566 0.17013392 0.17086016 0.16939233 0.17011978 0.16866997 0.1693984 0.16796653 0.16870397 0.16728179 0.1680253 0.16661549 0.16736113 0.16596736 0.16672054 0.16533719 0.16609202 0.1647247 0.16548449 0.16412966 0.16489433 0.16355184 0.16432257 0.16299097 0.16376527 0.16244687 0.16322856 0.16191927 0.16270353 0.16140795 0.16219948 0.16091269 0.1616997 0.16043328 0.16122754 0.15996951 0.16076772 0.15952115 0.16032284 0.159088 0.15989433 0.15866987 0.15947881 0.15826656 0.15907788 0.15787788 0.15869439 0.15750363 0.15832235 0.15714365 0.15796463 0.15679775 0.15761963 0.15646577 0.15729105 0.15614752 0.15697576 0.15584287 0.15667295 0.15555164 0.1563818 0.1552737 0.1561066 0.15500891 0.15584068 0.15475713 0.15559237 0.1545182 0.15535441 0.15429203 0.15513091 0.1540785 0.15491462 0.15387748 0.15471105 0.15368888 0.15452982 0.15351258 0.15434942 0.15334852 0.15419368 0.15319657 0.15403295 0.1530567 0.15390278 0.15292878 0.15377448 0.1528128 0.15365914 0.15270866 0.15355156 0.15261632 0.15346439 0.15253574 0.15338297 0.15246688 0.15330982 0.15240969 0.15325694 0.15236416 0.1532127 0.15233026 0.15317693 0.15230799 0.15315513 
82 0.5466666666666667 0.23669043 0.23821129 0.23472103 0.2361986 0.23278193 0.2342265 0.23087303 0.23228647 0.22899422 0.2303761 0.22714539 0.22849597 0.22532643 0.2266418 0.22353722 0.22482125 0.22177762 0.22303136 0.22004749 0.22127259 0.21834669 0.21954747 0.21667504 0.21783887 0.21503243 0.21618374 0.21341863 0.21452866 0.21183352 0.21292898 0.21027687 0.21134038 0.20874853 0.2097963 0.20724829 0.208271 0.20577593 0.20677722 0.20433128 0.205315 0.2029141 0.20387252 0.20152418 0.20246847 0.20016132 0.20109366 0.19882526 0.19973081 0.19751577 0.19841382 0.19623263 0.19711168 0.19497558 0.19584872 0.1937444 0.19460166 0.19253883 0.19338387 0.1913586 0.19218992 0.19020346 0.19101992 0.18907316 0.1898851 0.18796743 0.18876868 0.186886 0.18767707 0.18582861 0.1866075 0.18479498 0.18556823 0.18378484 0.18455201 0.18279792 0.183555 0.18183392 0.1825858 0.1808926 0.1816327 0.17997363 0.18071331 0.17907678 0.17981195 0.17820172 0.1789303 0.17734821 0.17806432 0.17651594 0.17722501 0.17570463 0.17640972 0.174914 0.17561176 0.17414376 0.17484042 0.17339365 0.17408575 0.17266336 0.17334695 0.17195262 0.17262712 0.17126116 0.17193383 0.17058869 0.17125669 0.16993494 0.17059457 0.16929963 0.16995549 0.1686825 0.16932957 0.16808327 0.16872412 0.16750166 0.16813661 0.16693741 0.16756696 0.16639028 0.16701259 0.16586 0.16647837 0.16534631 0.16595669 0.16484895 0.16545501 0.16436769 0.1649599 0.16390227 0.16449016 0.16345246 0.16403377 0.16301802 0.16359232 0.16259873 0.163167 0.16219434 0.16275497 0.16180466 0.16235776 0.16142945 0.16197747 0.1610685 0.16160914 0.16072161 0.16125524 0.16038859 0.16091394 0.16006923 0.16058883 0.15976335 0.16027677 0.15947077 0.1599774 0.1591913 0.15969 0.15892477 0.15941782 0.15867104 0.15915562 0.15842994 0.15891026 0.1582013 0.15867548 0.157985 0.15845487 0.1577809 0.15824194 0.15758888 0.15804172 0.1574088 0.15786217 0.15724054 0.15768519 0.15708402 0.15753068 0.15693912 0.15737341 0.15680574 0.15724415 0.15668382 0.15711808 0.15657325 0.15700452 0.156474 0.15689896 0.15638597 0.15681258 0.15630913 0.15673266 0.15624341 0.15666117 0.1561888 0.15660869 0.15614524 0.15656492 0.15611275 0.15653008 0.15609127 0.15650855 
83 0.5533333333333333 0.23974918 0.24149694 0.2377634 0.2394774 0.23580837 0.23749751 0.23388402 0.23554936 0.23199026 0.23363157 0.23012702 0.23174518 0.22829416 0.2298845 0.22649162 0.2280581 0.22471924 0.22626218 0.22297691 0.22449805 0.2212645 0.22276652 0.21958184 0.22105347 0.21792883 0.21939112 0.21630526 0.21773401 0.21471098 0.21612774 0.21314582 0.21453562 0.2116096 0.21298625 0.21010211 0.21145709 0.20862319 0.2099593 0.2071726 0.20849201 0.20575015 0.20704757 0.20435561 0.20563865 0.20298877 0.20425941 0.20164941 0.20289534 0.20033728 0.20157287 0.19905213 0.20026837 0.19779374 0.19900118 0.19656183 0.19775137 0.19535618 0.19653113 0.19417651 0.19533467 0.19302255 0.19416294 0.19189405 0.19302432 0.19079073 0.19190598 0.1897123 0.19081298 0.1886585 0.18974169 0.18762903 0.18870005 0.18662363 0.18768224 0.18564197 0.1866845 0.18468381 0.18571354 0.18374881 0.1847606 0.18283671 0.18383941 0.18194719 0.18293707 0.18107995 0.18205523 0.18023472 0.1811902 0.17941116 0.18035081 0.17860898 0.17953518 0.1778279 0.17873809 0.1770676 0.17796667 0.17632776 0.17721261 0.1756081 0.17647518 0.17490833 0.17575681 0.17422812 0.17506447 0.17356718 0.17438887 0.17292522 0.17372854 0.17230193 0.17309102 0.17169702 0.17246737 0.17111021 0.17186397 0.17054118 0.17127892 0.16998968 0.17071116 0.1694554 0.17015962 0.16893804 0.16962788 0.16843736 0.16910926 0.16795306 0.16860986 0.16748486 0.1681191 0.16703252 0.16765179 0.16659576 0.16719848 0.16617431 0.16676033 0.16576794 0.16633812 0.16537638 0.1659293 0.1649994 0.16553575 0.16463673 0.16515854 0.16428818 0.16479383 0.1639535 0.16444345 0.16363247 0.16410562 0.16332486 0.16378382 0.16303049 0.16347478 0.16274913 0.16317876 0.1624806 0.16289498 0.16222468 0.16262579 0.16198124 0.16236709 0.16175006 0.16212432 0.161531 0.16189268 0.16132388 0.16167475 0.16112855 0.16146506 0.16094488 0.16126807 0.16077271 0.16109017 0.16061193 0.16091642 0.16046241 0.1607632 0.16032404 0.16060926 0.1601967 0.16048087 0.16008033 0.16035667 0.15997481 0.16024494 0.15988009 0.16014135 0.15979606 0.16005568 0.15972269 0.15997732 0.1596599 0.15990739 0.15960768 0.15985532 0.15956597 0.15981197 0.15953475 0.159778 0.15951401 0.1597567 
84 0.56 0.24430163 0.24468644 0.2422995 0.24266005 0.2403285 0.24067257 0.23838864 0.2387163 0.23647983 0.23679127 0.23460199 0.2348984 0.23275504 0.23303132 0.23093888 0.23119894 0.22915342 0.22939679 0.22739854 0.22762737 0.22567412 0.22588952 0.22398002 0.22417194 0.2223161 0.22250237 0.2206822 0.22084312 0.2190782 0.2192302 0.21750388 0.21763442 0.21595909 0.2160799 0.21444364 0.21454674 0.21295734 0.21304488 0.21149999 0.21157251 0.21007138 0.21012592 0.2086713 0.20871215 0.20729952 0.20732835 0.2059558 0.20596302 0.20463994 0.20463501 0.20335168 0.20332816 0.20209076 0.20205672 0.20085692 0.20080405 0.19964993 0.19958141 0.1984695 0.19838232 0.19731538 0.19720876 0.19618727 0.19606629 0.19508491 0.19494596 0.19400801 0.19385143 0.19295627 0.19277847 0.1919294 0.19173437 0.1909271 0.19071479 0.1899491 0.18971625 0.18899506 0.18874362 0.18806468 0.18779065 0.18715766 0.18686754 0.1862737 0.18596421 0.18541245 0.18508211 0.18457362 0.1842178 0.1837569 0.18337817 0.18296196 0.18256228 0.18218847 0.18176587 0.18143612 0.18099417 0.1807046 0.18024062 0.17999355 0.17950441 0.1793027 0.17878741 0.17863171 0.17809595 0.17798026 0.17742161 0.17734802 0.17676303 0.17673469 0.1761267 0.17613994 0.17550534 0.17556345 0.17490387 0.17500493 0.17432104 0.17446406 0.17375523 0.17394054 0.17320605 0.17343405 0.17267664 0.1729443 0.17216091 0.17247099 0.17166361 0.17201383 0.17117718 0.17157252 0.17071202 0.1711468 0.17026176 0.17073636 0.16982651 0.17034094 0.16940731 0.16996026 0.16900162 0.16959406 0.16861145 0.16924208 0.16823712 0.16890408 0.16787577 0.16857979 0.16752887 0.16826898 0.16719432 0.1679714 0.16687565 0.16768685 0.16656953 0.16741508 0.16627666 0.16715588 0.16599631 0.16690907 0.16572978 0.1666744 0.16547462 0.16645174 0.16523425 0.16624086 0.16500568 0.16604161 0.1647903 0.1658538 0.1645837 0.16567728 0.16438977 0.16551192 0.1642134 0.16535755 0.16404279 0.16521405 0.16389063 0.16508128 0.16373995 0.16495915 0.16361222 0.16484754 0.16348995 0.16474636 0.16338016 0.16465552 0.16327824 0.16457494 0.16319339 0.16450454 0.16311629 0.1644443 0.16304795 0.16439414 0.16299625 0.16435403 0.16295332 0.16432393 0.1629201 0.16430382 0.16289909 
85 0.5666666666666667 0.24717028 0.24778448 0.24515405 0.24575123 0.24316928 0.24375613 0.24121591 0.24179196 0.23929392 0.23985954 0.23740321 0.23796037 0.23554376 0.23608671 0.23371544 0.23424849 0.23191819 0.23244008 0.23015189 0.23066536 0.22841644 0.22892118 0.22671172 0.22719905 0.2250376 0.22552222 0.22339392 0.22386056 0.22178054 0.22224121 0.2201973 0.22064169 0.21864404 0.21908177 0.21712056 0.21754465 0.2156267 0.21603867 0.21416225 0.21456122 0.212727 0.21311237 0.21132074 0.21169364 0.20994326 0.21030541 0.20859434 0.2089386 0.20727374 0.20760512 0.2059812 0.20629583 0.20471649 0.2050202 0.20347935 0.20376447 0.20226951 0.20253932 0.20108671 0.20133765 0.1999307 0.20016219 0.19880114 0.19901572 0.19769782 0.19789338 0.19662039 0.19679745 0.19556858 0.19572246 0.19454208 0.19467592 0.19354059 0.19365457 0.1925638 0.19265518 0.19161142 0.1916806 0.19068311 0.1907276 0.18977855 0.18980259 0.18889742 0.1888981 0.1880394 0.1880157 0.18720418 0.18715204 0.1863914 0.18631211 0.18560074 0.18549578 0.18483189 0.18469992 0.18408448 0.18392783 0.18335819 0.18317465 0.18265268 0.18243966 0.18196765 0.18172379 0.18130271 0.18103321 0.18065757 0.18035994 0.18003185 0.17970294 0.17942527 0.17906782 0.17883746 0.17844844 0.1782681 0.17784855 0.17771687 0.17726807 0.17718342 0.17670387 0.17666745 0.1761571 0.17616864 0.17562972 0.17568666 0.17511687 0.17522119 0.17462148 0.17477193 0.17413904 0.17433856 0.17367582 0.17392081 0.17322847 0.17351836 0.17279606 0.1731309 0.17237966 0.17275816 0.17197685 0.17239988 0.17158987 0.17205574 0.17121834 0.1717255 0.17086013 0.17140888 0.17051657 0.17110562 0.17018512 0.1708155 0.16986948 0.17053823 0.16956599 0.17027362 0.16927612 0.1700214 0.16899908 0.16978136 0.16873522 0.16955331 0.16848326 0.16933702 0.16824524 0.16913229 0.16801956 0.16893895 0.16780652 0.16875681 0.16760288 0.16858572 0.16741198 0.16842547 0.16723692 0.16827595 0.16706933 0.16813701 0.16691817 0.16800852 0.16677064 0.16789034 0.1666436 0.16778235 0.16652322 0.16768448 0.16641502 0.16759661 0.16631486 0.16751866 0.16623056 0.16745056 0.16615498 0.16739227 0.16608809 0.16734369 0.16603667 0.16730481 0.1659941 0.1672756 0.16596171 0.16725601 0.16594093 
86 0.5733333333333334 0.2507497 0.25079527 0.24871908 0.24875525 0.24672022 0.24675258 0.2447531 0.24478042 0.24281771 0.24284078 0.24091397 0.24093524 0.23904185 0.23905511 0.23720126 0.237211 0.23539212 0.2353963 0.23361437 0.23361628 0.23186788 0.23186561 0.23015253 0.23013881 0.22846824 0.22845486 0.22681482 0.22679077 0.22519217 0.22516482 0.22360012 0.2235614 0.22203851 0.2219964 0.22050716 0.22045514 0.21900588 0.21894498 0.2175345 0.21746242 0.2160928 0.21601126 0.21468058 0.21458739 0.21329762 0.21319471 0.21194369 0.21182635 0.21061856 0.21048743 0.20932198 0.20917568 0.2080537 0.20789571 0.20681345 0.20663698 0.205601 0.2054093 0.20441607 0.20420484 0.20325835 0.20302752 0.20212758 0.20187701 0.20102346 0.2007527 0.1999457 0.19965509 0.198894 0.19857827 0.19786805 0.19752917 0.19686753 0.19650593 0.19589211 0.1955057 0.1949415 0.1945291 0.19401537 0.19357604 0.19311337 0.19264893 0.19223519 0.19174333 0.19138046 0.19086058 0.19054888 0.18999727 0.18974009 0.18915693 0.18895374 0.18834005 0.18818949 0.18754467 0.18744701 0.18677214 0.18672593 0.1860193 0.1860259 0.18528546 0.18534659 0.18457054 0.18468763 0.18388064 0.18404868 0.18320844 0.18342938 0.18255277 0.1828294 0.18191865 0.18224837 0.18130125 0.18168595 0.1807029 0.18114182 0.18012445 0.1806156 0.17956182 0.18010698 0.17901719 0.1796156 0.17849183 0.17914113 0.17798157 0.17868327 0.17748794 0.17824164 0.17700933 0.17781594 0.17654808 0.17740588 0.17610323 0.1770111 0.17567366 0.17663132 0.17525983 0.17626622 0.17485978 0.17591552 0.17447591 0.1755789 0.17410688 0.17525612 0.17375182 0.17494684 0.17341128 0.17465085 0.17308284 0.17436783 0.17277004 0.17409755 0.17246911 0.17383975 0.17218207 0.17359419 0.17190817 0.17336065 0.17164671 0.17313889 0.17139791 0.17292868 0.17116201 0.17272982 0.17093918 0.17254211 0.17072845 0.17236538 0.17052759 0.17219941 0.17033948 0.17204407 0.1701657 0.17189917 0.17000103 0.17176455 0.16985084 0.1716401 0.16970626 0.17152567 0.16957992 0.17142114 0.16946115 0.1713264 0.16935469 0.17124136 0.16925605 0.17116591 0.16917247 0.17109999 0.16909812 0.17104352 0.1690327 0.17099646 0.16898157 0.17095874 0.16893941 0.17093036 0.1689077 0.17091127 0.16888721 
87 0.5800000000000001 0.25288177 0.25372264 0.2508392 0.2516759 0.24882855 0.24966578 0.24684976 0.24768573 0.24490285 0.24573882 0.24298775 0.24382702 0.24110447 0.24194038 0.2392529 0.2400903 0.237433 0.23826925 0.23564468 0.236484 0.23388787 0.23472697 0.23216246 0.23299542 0.23046832 0.23130436 0.22880535 0.22963779 0.2271734 0.22800517 0.22557233 0.2263978 0.22400199 0.22482753 0.2224622 0.22328216 0.22095281 0.22176783 0.21947362 0.22028011 0.21802442 0.21882659 0.21660502 0.2173977 0.21521522 0.21600048 0.21385477 0.21463057 0.21252346 0.2132861 0.21122104 0.21197177 0.20994726 0.2106876 0.20870186 0.20942569 0.2074846 0.20819551 0.20629518 0.20698822 0.20513333 0.20580888 0.20399877 0.20465457 0.20289122 0.20352796 0.20181035 0.20242871 0.20075586 0.20134993 0.19972748 0.20029822 0.19872484 0.19927311 0.19774765 0.19827177 0.19679558 0.19729333 0.19586828 0.19633989 0.19496545 0.19541086 0.19408673 0.19450393 0.19323176 0.19362064 0.19240023 0.19275795 0.19159177 0.191917 0.19080603 0.1910995 0.19004266 0.19030458 0.1893013 0.1895315 0.18858159 0.18877885 0.18788318 0.18804592 0.18720572 0.1873319 0.18654881 0.18664254 0.18591213 0.18597129 0.18529531 0.18531694 0.18469799 0.18468371 0.1841198 0.18406801 0.1835604 0.18347111 0.18301941 0.18289459 0.1824965 0.18233342 0.18199131 0.1817908 0.18150349 0.18126719 0.18103269 0.1807595 0.18057856 0.18026745 0.1801408 0.17979258 0.17971902 0.17933291 0.17931293 0.17889069 0.17892218 0.1784637 0.17854646 0.17805238 0.17818546 0.17765482 0.17783886 0.17727394 0.17750637 0.17690735 0.17718767 0.17655507 0.17688249 0.17621756 0.17659053 0.17589195 0.17631152 0.17558193 0.17604521 0.17528322 0.17579131 0.17499897 0.17554957 0.17472808 0.17531976 0.17446898 0.17510164 0.17422311 0.17489497 0.17398928 0.17469956 0.17376915 0.17451517 0.17356047 0.17434162 0.17336233 0.1741787 0.17317693 0.17402627 0.17300436 0.17388412 0.17284252 0.17375211 0.1726931 0.17363009 0.17255142 0.17351793 0.17242569 0.17341548 0.17230864 0.17332265 0.17220366 0.17323934 0.17210667 0.17316541 0.17202358 0.17310084 0.17195052 0.17304552 0.17188638 0.1729994 0.17183565 0.17296244 0.17179377 0.17293459 0.1717628 0.17291583 0.17174254 
88 0.5866666666666667 0.25480267 0.25667608 0.2527488 0.25462434 0.2507269 0.25260872 0.24873704 0.25062206 0.24677913 0.24866967 0.2448532 0.24675319 0.24295919 0.24486142 0.24109706 0.24300699 0.23926678 0.24118087 0.23746826 0.23939182 0.23570143 0.23762968 0.23396617 0.23589431 0.2322624 0.23419705 0.23059002 0.23252925 0.22894888 0.23089087 0.22733884 0.22928059 0.22575976 0.22770573 0.22421148 0.22615686 0.22269385 0.224639 0.22120667 0.22314654 0.21974973 0.22169125 0.21832287 0.22025765 0.21692586 0.21885613 0.21555848 0.21748504 0.21422051 0.21613486 0.21291171 0.21481818 0.21163183 0.21352965 0.21038061 0.21226446 0.20915781 0.21103172 0.20796314 0.20982125 0.20679633 0.20863967 0.20565708 0.20748065 0.20454511 0.20635137 0.20346013 0.20525023 0.20240182 0.20416856 0.20136985 0.20311359 0.20036393 0.20208573 0.19938374 0.20108284 0.19842891 0.2001013 0.19749914 0.19914687 0.19659409 0.19821458 0.19571342 0.19730535 0.19485675 0.1964207 0.19402376 0.19555724 0.19321409 0.19471449 0.19242737 0.19389503 0.19166325 0.19309935 0.19092137 0.19232419 0.19020136 0.19157043 0.18950287 0.1908372 0.1888255 0.19012277 0.18816891 0.1894326 0.18753272 0.18876071 0.18691657 0.18810627 0.1863201 0.18747221 0.18574291 0.1868568 0.18518467 0.18625975 0.184645 0.1856837 0.18412353 0.18512248 0.18361992 0.18458012 0.18313378 0.18405688 0.1826648 0.18355007 0.18221259 0.18305802 0.1817768 0.18258546 0.18135713 0.18212593 0.18095319 0.18168463 0.18056467 0.18125874 0.18019123 0.18084823 0.17983256 0.18045183 0.17948833 0.18007244 0.17915823 0.17970677 0.17884195 0.179356 0.1785392 0.1790202 0.17824967 0.17869592 0.17797309 0.17838725 0.17770919 0.17808954 0.17745768 0.17780672 0.1772183 0.17753756 0.17699082 0.17727962 0.17677498 0.17703559 0.17657055 0.17680266 0.1763773 0.17658408 0.17619501 0.17637658 0.1760235 0.1761802 0.17586254 0.1759966 0.17571197 0.17582427 0.1755716 0.17566453 0.17544128 0.17551501 0.17532085 0.17537557 0.17521016 0.17524968 0.1751091 0.17513363 0.17501752 0.17502984 0.17493534 0.1749338 0.17486246 0.17485079 0.17479877 0.17477864 0.17474423 0.1747156 0.17469876 0.17466478 0.1746623 0.17462307 0.17463484 0.17459273 0.17461635 0.17457266 
89 0.5933333333333334 0.25712427 0.25961056 0.25506115 0.25755358 0.2530301 0.25553232 0.25103113 0.253539 0.24906422 0.25158098 0.24712938 0.2496598 0.24522659 0.24776289 0.2433558 0.2459038 0.24151698 0.24407245 0.23971005 0.24227954 0.23793493 0.24051218 0.23619157 0.23877285 0.23447984 0.23706946 0.23279965 0.2354002 0.23115088 0.2337559 0.2295334 0.23214246 0.22794707 0.2305629 0.22639172 0.2290105 0.2248672 0.22748895 0.22337334 0.22599155 0.22190994 0.22453456 0.2204768 0.22309597 0.21907376 0.22169015 0.21770054 0.2203179 0.21635696 0.21896183 0.21504278 0.21764262 0.21375775 0.21634977 0.21250162 0.21508096 0.2112741 0.21384561 0.21007498 0.21263184 0.20890392 0.21144809 0.20776068 0.21028435 0.20664494 0.20915222 0.20555641 0.20804904 0.20449479 0.20696448 0.20345975 0.2059061 0.20245099 0.20487551 0.20146815 0.20387098 0.20051095 0.2028862 0.199579 0.20193078 0.198672 0.2009951 0.19778956 0.20008339 0.19693136 0.19919747 0.19609705 0.19833314 0.19528624 0.19748831 0.19449861 0.19666712 0.19373375 0.19587043 0.19299133 0.19509323 0.19227096 0.1943382 0.19157226 0.19360463 0.19089489 0.19288953 0.19023845 0.19219857 0.18960257 0.191526 0.18898688 0.19087121 0.18839101 0.19023651 0.18781458 0.1896212 0.1872572 0.18902388 0.18671854 0.1884483 0.18619817 0.18788677 0.1856958 0.18734473 0.18521099 0.18682165 0.18474342 0.1863158 0.18429272 0.18582356 0.18385853 0.18535332 0.1834405 0.18489374 0.1830383 0.18445331 0.18265156 0.18402846 0.18227996 0.18361872 0.18192317 0.18322319 0.18158084 0.18284537 0.18125267 0.18248054 0.18093835 0.18213116 0.18063757 0.18179695 0.18035002 0.181474 0.1800754 0.18116665 0.17981346 0.18086985 0.1795639 0.18058838 0.17932646 0.18032096 0.17910087 0.18006404 0.17888689 0.17982173 0.17868428 0.17958963 0.1784928 0.17937274 0.17831224 0.17916627 0.17814238 0.17897147 0.17798303 0.17878968 0.17783399 0.17861755 0.17769508 0.17845973 0.17756616 0.17831004 0.17744702 0.17817298 0.17733756 0.17804681 0.17723761 0.1779318 0.17714708 0.17782918 0.17706585 0.17773402 0.1769938 0.17765102 0.17693086 0.17757976 0.17687696 0.17751786 0.17683202 0.17746697 0.17679602 0.17742538 0.17676888 0.17739561 0.1767506 0.17737578 
90 0.6000000000000001 0.25942293 0.26252598 0.25735137 0.2604637 0.255312 0.25843677 0.25330478 0.2564366 0.25132975 0.25447273 0.24938688 0.2525468 0.24747618 0.25064448 0.2455976 0.2487808 0.24375112 0.246944 0.24193665 0.24514717 0.24015415 0.24337432 0.23840353 0.24163096 0.2366847 0.23992115 0.23499756 0.23825042 0.23334198 0.23660004 0.23171784 0.2349834 0.23012501 0.23339894 0.22856335 0.23184285 0.22703268 0.23031753 0.22553283 0.2288151 0.22406363 0.2273563 0.22262488 0.22591259 0.22121638 0.22450225 0.21983792 0.22312868 0.21848926 0.22176674 0.2171702 0.22044489 0.21588045 0.21914767 0.21461982 0.21787527 0.21338798 0.21663715 0.21218473 0.21542 0.21100974 0.21423386 0.20986275 0.21306533 0.20874347 0.2119304 0.20765157 0.21082509 0.20658678 0.20973754 0.20554876 0.20867556 0.2045372 0.20764221 0.20355177 0.2066359 0.20259213 0.20564784 0.20165795 0.20469137 0.20074888 0.20375231 0.19986455 0.20283814 0.19900465 0.20195067 0.19816878 0.20108551 0.19735661 0.20023865 0.19656776 0.19941552 0.19580185 0.19861777 0.19505852 0.1978385 0.1943374 0.19708222 0.19363812 0.1963481 0.19296028 0.19563235 0.19230351 0.19494057 0.19166744 0.19426724 0.19105168 0.19361213 0.19045585 0.19297655 0.1898796 0.19236128 0.18932252 0.19176362 0.18878423 0.19118848 0.18826437 0.19062674 0.18776256 0.19008483 0.18727842 0.18956187 0.18681161 0.1890568 0.18636173 0.18856451 0.18592845 0.18809642 0.1855114 0.18763676 0.18511021 0.187197 0.18472455 0.18677329 0.18435407 0.18636414 0.18399844 0.18596946 0.18365732 0.18559325 0.18333039 0.18522908 0.18301731 0.18488115 0.1827178 0.1845484 0.18243153 0.18422675 0.18215823 0.18392071 0.18189758 0.18362458 0.18164931 0.18334444 0.18141316 0.18307883 0.18118885 0.1828229 0.18097612 0.18258215 0.18077475 0.18235086 0.18058448 0.18213552 0.1804051 0.18192999 0.18023638 0.18173681 0.18007813 0.18155687 0.17993017 0.18138474 0.17979227 0.18122897 0.1796643 0.18107912 0.17954607 0.18094428 0.17943746 0.1808178 0.17933832 0.18070383 0.17924851 0.18060225 0.17916796 0.18050809 0.1790965 0.18042506 0.17903411 0.18035465 0.17898066 0.18029377 0.17893614 0.18024294 0.17890044 0.18020141 0.17887355 0.18017223 0.17885546 0.18015261 
91 0.6066666666666667 0.26265123 0.2654693 0.26057208 0.263402 0.25852513 0.26136944 0.25651044 0.2593629 0.254528 0.2573934 0.25257778 0.25546244 0.25065982 0.2535548 0.24877407 0.2516861 0.24692047 0.24984385 0.245099 0.24804255 0.24330957 0.24626417 0.24155213 0.24451625 0.23982657 0.24280013 0.23813282 0.24112678 0.23647074 0.23947027 0.23484023 0.23784955 0.23324114 0.23626006 0.23167333 0.23469956 0.23013665 0.23316982 0.22863092 0.23166221 0.22715597 0.23020042 0.22571161 0.22875133 0.22429764 0.22733603 0.22291385 0.22595996 0.22156 0.2245918 0.2202359 0.22326669 0.21894127 0.22196439 0.2176759 0.22068769 0.21643949 0.21944602 0.21523179 0.21822494 0.21405253 0.21703538 0.21290141 0.21586171 0.21177815 0.21472317 0.21068245 0.21361469 0.20961401 0.21252349 0.20857249 0.21145757 0.20755759 0.21042061 0.20656897 0.20941162 0.2056063 0.20841967 0.20466922 0.20746103 0.20375742 0.20651795 0.20287052 0.20560054 0.20200819 0.20471072 0.20117004 0.20384364 0.20035572 0.20299394 0.19956486 0.20216812 0.19879709 0.20136857 0.19805205 0.20058645 0.19732933 0.19982798 0.19662859 0.1990925 0.1959494 0.19837514 0.19529144 0.19768158 0.19465429 0.19700658 0.19403756 0.1963502 0.19344087 0.19571297 0.19286387 0.19509682 0.19230613 0.19449808 0.1917673 0.19392218 0.19124699 0.19335933 0.19074483 0.19281669 0.19026043 0.19229305 0.18979342 0.19178782 0.18934345 0.19129446 0.18891014 0.1908273 0.18849312 0.19036685 0.18809204 0.1899271 0.18770656 0.18950336 0.1873363 0.18909413 0.18698095 0.18869957 0.18664016 0.18832366 0.18631358 0.18795958 0.18600093 0.18761212 0.18570186 0.18728006 0.18541607 0.18695879 0.18514326 0.18665324 0.18488315 0.18635727 0.18463542 0.18607758 0.18439981 0.18581285 0.18417607 0.18555726 0.18396392 0.18531749 0.18376312 0.18508638 0.18357342 0.18487196 0.18339463 0.18466674 0.18322647 0.18447462 0.18306878 0.1842957 0.18292134 0.18412346 0.18278398 0.18396892 0.18265651 0.18381868 0.18253878 0.18368533 0.18243062 0.18355854 0.1823319 0.18344508 0.18224251 0.1833442 0.18216233 0.18325065 0.18209122 0.18316749 0.18202914 0.18309766 0.18197598 0.18303753 0.18193167 0.18298657 0.1818962 0.18294504 0.18186948 0.18291628 0.1818515 0.18289684 
92 0.6133333333333334 0.26579487 0.2685557 0.26370713 0.2664832 0.2616515 0.26444525 0.25962803 0.26243353 0.25763673 0.2604586 0.2556776 0.25852203 0.25375065 0.2566092 0.2518559 0.2547348 0.24999328 0.25288725 0.24816276 0.2510802 0.24636428 0.24929594 0.2445978 0.24754268 0.24286321 0.24582088 0.24116042 0.2441416 0.23948936 0.2424796 0.23784988 0.24085289 0.23624188 0.23925741 0.23466519 0.23769125 0.23311968 0.23615551 0.2316052 0.23464207 0.23012155 0.23317415 0.22866857 0.23171917 0.22724605 0.23029767 0.22585379 0.2289154 0.22449157 0.22754158 0.22315916 0.22621045 0.22185634 0.22490199 0.22058286 0.22361934 0.21933846 0.22237152 0.21812288 0.22114444 0.21693584 0.2199489 0.21577707 0.21876949 0.21464626 0.21762505 0.21354313 0.21651047 0.21246737 0.21541372 0.21141867 0.21434183 0.21039672 0.21329913 0.20940116 0.21228425 0.20843169 0.2112868 0.20748796 0.21032228 0.20656961 0.20937376 0.20567632 0.20845091 0.20480771 0.20755546 0.20396343 0.20668322 0.2031431 0.20582834 0.2023464 0.20499714 0.20157291 0.2041924 0.20082226 0.20340528 0.2000941 0.20264179 0.19938804 0.2019015 0.19870369 0.20117943 0.19804068 0.20048098 0.19739862 0.1998015 0.19677712 0.19914056 0.1961758 0.19849907 0.1955943 0.19787863 0.1950322 0.19727555 0.19448912 0.19669561 0.1939647 0.1961288 0.19345856 0.19558242 0.19297032 0.19505474 0.1924996 0.19454591 0.19204602 0.19404908 0.19160923 0.19357842 0.19118886 0.19311453 0.19078456 0.19267155 0.19039595 0.19224454 0.1900227 0.19183226 0.18966448 0.19143489 0.18932092 0.19105606 0.18899171 0.19068924 0.1886765 0.19033933 0.18837501 0.19000438 0.1880869 0.18968073 0.18781187 0.18937297 0.18754964 0.18907474 0.1872999 0.1887931 0.1870624 0.18852629 0.18683684 0.18826869 0.18662298 0.18802714 0.18642057 0.18779439 0.18622936 0.18757817 0.18604912 0.18737152 0.18587965 0.18717791 0.18572071 0.18699768 0.18557212 0.18682417 0.18543369 0.18666844 0.18530524 0.18651722 0.18518662 0.18638293 0.18507767 0.18625517 0.18497823 0.18614092 0.1848882 0.18603918 0.18480745 0.18594502 0.18473588 0.1858615 0.1846734 0.18579125 0.18461992 0.18573089 0.1845754 0.18567948 0.18453975 0.18563771 0.18451296 0.18560877 0.184495 0.18558942 
93 0.62 0.2663029 0.27166438 0.2642083 0.2695879 0.2621456 0.2675456 0.2601149 0.26552978 0.25811625 0.26355007 0.25614965 0.2616077 0.2542151 0.25968972 0.25231257 0.25780958 0.2504421 0.2559564 0.2486036 0.25414264 0.24679707 0.25235245 0.24502243 0.25059298 0.24327962 0.24886477 0.24156855 0.24717805 0.23988913 0.24550954 0.23824124 0.24387595 0.23662478 0.24227332 0.23503959 0.24069998 0.23348556 0.2391569 0.23196252 0.23763694 0.2304703 0.23616084 0.22900872 0.23469904 0.2275776 0.23327033 0.22617674 0.23187982 0.22480592 0.23049977 0.22346494 0.22916089 0.22215354 0.22784531 0.22087151 0.22655576 0.21961857 0.22530012 0.21839449 0.22406617 0.21719898 0.2228632 0.21603179 0.22167753 0.2148926 0.22052598 0.21378115 0.21940394 0.2126971 0.21830066 0.21164018 0.21722233 0.21061006 0.21617286 0.20960641 0.21515094 0.20862891 0.21414748 0.20767722 0.21317607 0.20675099 0.21222171 0.20584989 0.21129264 0.20497356 0.21039079 0.20412165 0.20951231 0.20329379 0.20865187 0.20248961 0.2078149 0.20170876 0.20700426 0.20095088 0.20621186 0.20021555 0.20544279 0.19950242 0.20469692 0.19881113 0.20396964 0.19814128 0.2032659 0.19749248 0.20258139 0.19686437 0.2019156 0.19625655 0.20126939 0.19566864 0.20064433 0.19510028 0.20003685 0.19455107 0.19945203 0.19402061 0.19888104 0.19350858 0.19833057 0.19301456 0.19779861 0.19253819 0.1972856 0.1920791 0.19678518 0.19163693 0.19631027 0.19121131 0.19584313 0.19080189 0.1953965 0.1904083 0.19496599 0.19003022 0.1945505 0.18966727 0.19415 0.18931915 0.19376788 0.1889855 0.19339809 0.18866602 0.19304521 0.18836038 0.19270727 0.18806827 0.19238107 0.18778938 0.19207065 0.18752344 0.1917703 0.18727013 0.19148625 0.18702921 0.1912171 0.18680039 0.19095744 0.1865834 0.19071391 0.18637802 0.19047956 0.18618397 0.19026111 0.18600106 0.19005293 0.18582906 0.1898577 0.18566775 0.18967576 0.18551694 0.18950114 0.18537644 0.18934381 0.18524607 0.18919167 0.18512568 0.189056 0.1850151 0.1889275 0.18491422 0.18881227 0.18482287 0.18870944 0.18474096 0.18861477 0.18466839 0.18853074 0.18460506 0.1884598 0.1845509 0.18839905 0.18450582 0.18834738 0.18446979 0.1883055 0.18444276 0.18827632 0.18442471 0.18825693 
94 0.6266666666666667 0.2708196 0.2747631 0.26872006 0.27268267 0.26665235 0.27063602 0.2646165 0.26861626 0.26261252 0.26663163 0.2606405 0.26468366 0.25870043 0.26276058 0.25679228 0.26087436 0.25491607 0.25901547 0.25307173 0.2571947 0.25125927 0.25539833 0.24947862 0.25363252 0.2477297 0.2518977 0.24601246 0.250203 0.24432679 0.24852793 0.24267259 0.2468868 0.24104977 0.24527685 0.23945817 0.24369611 0.23789768 0.24214524 0.23636812 0.24061847 0.23486936 0.23913367 0.23340122 0.23766494 0.23196352 0.23622854 0.23055604 0.2348294 0.22917861 0.23344293 0.22783099 0.23209596 0.22651297 0.23077303 0.2252243 0.22947617 0.22396475 0.22821267 0.22273406 0.22697128 0.22153197 0.22576073 0.22035821 0.22456843 0.21921247 0.22340962 0.21809451 0.22227983 0.21700399 0.22116989 0.21594062 0.22008488 0.2149041 0.21902849 0.2138941 0.21799937 0.21291028 0.21698965 0.21195234 0.2160111 0.21101992 0.21505047 0.21011268 0.21411523 0.20923027 0.21320684 0.20837235 0.21232194 0.20753855 0.21145579 0.2067285 0.21061312 0.20594186 0.20979635 0.20517823 0.20899834 0.20443727 0.20822376 0.20371857 0.20747228 0.2030218 0.20673968 0.20234653 0.20603044 0.20169243 0.2053408 0.20105909 0.20467 0.20044614 0.20401913 0.1998532 0.20338924 0.19927989 0.20277719 0.19872582 0.20218766 0.19819063 0.20161249 0.19767393 0.20105764 0.19717537 0.20052144 0.19669455 0.20000413 0.19623111 0.19950017 0.1957847 0.19902085 0.19535494 0.19855037 0.19494149 0.19810003 0.19454399 0.19766593 0.19416207 0.19724713 0.19379543 0.19684356 0.19344372 0.19645806 0.19310659 0.19608526 0.19278374 0.19572937 0.19247484 0.19538832 0.19217959 0.19505945 0.19189768 0.1947464 0.19162881 0.19444385 0.19137272 0.19415745 0.1911291 0.1938858 0.19089772 0.19362424 0.19067828 0.19337833 0.19047056 0.19314243 0.19027431 0.19292186 0.19008932 0.19271192 0.18991533 0.19251506 0.18975216 0.19233145 0.1895996 0.19215561 0.18945749 0.19199659 0.18932562 0.19184366 0.18920384 0.19170654 0.18909201 0.19157735 0.18898998 0.19146115 0.18889762 0.19135717 0.18881482 0.19126196 0.18874146 0.19117752 0.18867747 0.19110587 0.18862277 0.19104467 0.18857728 0.19099264 0.18854095 0.19095066 0.18851374 0.19092122 0.18849564 0.1909018 
95 0.6333333333333334 0.27325985 0.27784166 0.27115566 0.27575755 0.2690831 0.2737065 0.26704228 0.27168238 0.26503322 0.2696929 0.26305595 0.26773924 0.26111045 0.2658108 0.2591968 0.26391828 0.25731492 0.2620536 0.2554648 0.26022592 0.2536464 0.25842324 0.25185972 0.25665087 0.25010464 0.25490937 0.24838111 0.25320667 0.24668905 0.251525 0.24502836 0.24987642 0.24339893 0.24825893 0.24180064 0.24667056 0.24023335 0.2451121 0.23869692 0.24357843 0.23719119 0.24208494 0.23571599 0.24060912 0.23427115 0.23916519 0.2328565 0.23775731 0.23147179 0.23636428 0.23011686 0.23500937 0.22879146 0.23367898 0.22749537 0.23237476 0.22622836 0.23110335 0.22499016 0.22985467 0.22378053 0.22863644 0.22259918 0.22743756 0.22144586 0.22627139 0.22032027 0.22513396 0.21922211 0.2240172 0.2181511 0.22292553 0.21710694 0.22186232 0.2160893 0.22082591 0.21509784 0.21980993 0.21413226 0.21882434 0.21319222 0.21785763 0.2122774 0.21691602 0.21138743 0.21600132 0.21052197 0.21510988 0.20968066 0.21423805 0.20886315 0.21338947 0.20806909 0.21256673 0.20729809 0.21176322 0.20654981 0.21098296 0.20582387 0.2102259 0.20511988 0.20948802 0.2044375 0.20877345 0.20377633 0.20807867 0.20313601 0.20740284 0.20251617 0.20674734 0.2019164 0.20611265 0.20133635 0.20549594 0.20077565 0.20490155 0.20023392 0.20432226 0.19971079 0.2037633 0.19920589 0.20322278 0.19871883 0.20270115 0.19824928 0.20219362 0.19779687 0.20170987 0.19736123 0.20123602 0.19694202 0.20078212 0.19653888 0.20034435 0.19615147 0.19992232 0.19577946 0.1995156 0.1954225 0.19912669 0.19508028 0.19875106 0.19475247 0.19839211 0.19443876 0.19804797 0.19413884 0.19771644 0.19385242 0.19740076 0.1935792 0.19709596 0.1933189 0.1968071 0.19307125 0.1965331 0.19283597 0.19626951 0.19261281 0.19602144 0.19240154 0.19578391 0.19220191 0.19556125 0.19201368 0.19534965 0.19183666 0.19515108 0.19167061 0.19496572 0.19151536 0.19478881 0.19137071 0.19462815 0.19123651 0.19447435 0.19111256 0.19433577 0.19099875 0.19420582 0.19089492 0.19408862 0.19080094 0.19398355 0.1907167 0.19388779 0.19064209 0.19380282 0.19057703 0.19373055 0.19052145 0.19366889 0.19047527 0.1936165 0.19043843 0.19357443 0.19041091 0.19354469 0.19039267 0.19352527 
96 0.64 0.275927 0.2809014 0.27382097 0.27881306 0.27174637 0.27675742 0.26970324 0.274729 0.26769167 0.27273446 0.26571164 0.27077493 0.2637632 0.26884106 0.2618463 0.26694235 0.25996098 0.26507163 0.25810722 0.2632369 0.25628495 0.26142785 0.25449413 0.25964886 0.25273475 0.25790066 0.25100672 0.2561899 0.24930994 0.25450137 0.24764434 0.25284535 0.2460098 0.25122032 0.2444062 0.2496243 0.24283344 0.248058 0.24129134 0.2465174 0.2397798 0.24501537 0.23829862 0.24353246 0.23684765 0.24208081 0.23542671 0.2406642 0.23403558 0.23926474 0.23267409 0.23790178 0.231342 0.23656397 0.2300391 0.23525234 0.22876516 0.23397282 0.22751993 0.23271696 0.22630316 0.231491 0.22511458 0.23028564 0.22395396 0.22911212 0.22282098 0.22796693 0.22171536 0.22684354 0.22063684 0.22574513 0.21958509 0.22467501 0.2185598 0.22363141 0.21756068 0.2226092 0.2165874 0.22161663 0.21563962 0.22064368 0.21471702 0.21969587 0.21381927 0.21877462 0.21294601 0.21787676 0.21209691 0.2169992 0.21127163 0.21614496 0.21046978 0.21531622 0.20969103 0.2145071 0.20893502 0.21372125 0.20820136 0.2129586 0.20748971 0.21221556 0.20679972 0.21149543 0.20613097 0.21079558 0.20548312 0.21011478 0.20485581 0.2094546 0.20424867 0.20881508 0.20366131 0.20819388 0.20309336 0.20759472 0.20254447 0.20701121 0.20201427 0.20644794 0.20150238 0.20590328 0.20100847 0.20537747 0.20053215 0.20486629 0.2000731 0.20437817 0.19963092 0.203901 0.19920528 0.2034435 0.19879586 0.2030021 0.19840229 0.20257682 0.19802426 0.2021669 0.19766141 0.20177461 0.19731346 0.20139603 0.19698007 0.20103411 0.19666094 0.20068684 0.19635575 0.20035268 0.1960642 0.20003441 0.19578604 0.19972736 0.19552097 0.19943611 0.1952687 0.19915985 0.195029 0.19889408 0.19480161 0.19864391 0.19458626 0.1984046 0.19438276 0.19817984 0.19419084 0.19796659 0.19401032 0.1977664 0.19384098 0.19757922 0.19368263 0.19740131 0.19353507 0.19723888 0.19339816 0.1970843 0.19327173 0.19694433 0.19315562 0.1968136 0.1930497 0.19669536 0.19295384 0.19658926 0.19286793 0.19649296 0.19279188 0.19640747 0.19272557 0.19633451 0.19266896 0.1962724 0.19262196 0.19621967 0.19258453 0.19617757 0.19255662 0.19614759 0.1925382 0.19612812 
97 0.6466666666666667 0.27940816 0.2839424 0.27729854 0.28185004 0.27522013 0.2797897 0.273173 0.2777567 0.27115723 0.27575704 0.2691728 0.27379143 0.26721975 0.2718522 0.2652981 0.26994702 0.26340783 0.2680703 0.26154894 0.26622835 0.2597214 0.26441297 0.25792515 0.2626272 0.25616017 0.26087207 0.25442636 0.25915328 0.2527237 0.2574579 0.25105202 0.25579432 0.24941128 0.25416166 0.24780138 0.25255802 0.24622215 0.25098392 0.24467349 0.24943635 0.24315526 0.24792565 0.24166729 0.24643552 0.2402094 0.24497616 0.23878144 0.243551 0.2373832 0.2421448 0.2360145 0.24077384 0.23467514 0.23942855 0.23336487 0.2381096 0.23208348 0.23682217 0.23083074 0.235559 0.2296064 0.23432536 0.22841021 0.23311333 0.22724189 0.23193246 0.22610119 0.23077972 0.2249878 0.2296495 0.22390147 0.2285445 0.22284189 0.22746743 0.22180875 0.22641666 0.22080174 0.22538821 0.21982057 0.2243885 0.2188649 0.22340943 0.21793441 0.22245532 0.21702877 0.22152776 0.21614763 0.22062352 0.21529067 0.21974018 0.21445753 0.21888012 0.21364786 0.21804541 0.21286133 0.21723083 0.21209756 0.21643937 0.2113562 0.21567114 0.21063688 0.21492283 0.20993927 0.21419738 0.20926298 0.2134924 0.20860766 0.21280663 0.20797293 0.21214174 0.20735843 0.2114974 0.20676382 0.21087168 0.2061887 0.21026786 0.20563272 0.20968015 0.20509553 0.20911257 0.20457676 0.20856372 0.20407605 0.20803364 0.20359306 0.20751883 0.20312741 0.20702635 0.2026788 0.20654598 0.20224684 0.2060847 0.20183122 0.20563982 0.20143159 0.20521125 0.20104763 0.20479819 0.200679 0.2044026 0.2003254 0.20402102 0.19998652 0.20365609 0.19966203 0.2033058 0.19935165 0.20296903 0.19905509 0.20264807 0.19877207 0.20233883 0.19850229 0.20204519 0.19824551 0.20176642 0.19800146 0.20149879 0.1977699 0.20124641 0.19755057 0.20100546 0.19734323 0.20077857 0.1971477 0.20056362 0.19696374 0.2003618 0.19679116 0.20017295 0.19662975 0.19999383 0.19647935 0.19982986 0.19633977 0.19967425 0.19621089 0.19953297 0.19609252 0.19940135 0.19598454 0.19928224 0.19588684 0.19917507 0.19579929 0.19907823 0.1957218 0.19899224 0.19565427 0.19891861 0.19559665 0.19885604 0.19554883 0.19880296 0.1955108 0.19876075 0.19548252 0.1987305 0.19546394 0.198711 
98 0.6533333333333333 0.28261632 0.286971 0.28050482 0.28487417 0.2784243 0.28280887 0.27637485 0.28077134 0.2743565 0.27876645 0.2723693 0.2767946 0.27041328 0.27484983 0.2684884 0.272938 0.2665947 0.27105513 0.26473218 0.26920593 0.2629008 0.26738387 0.2611005 0.2655913 0.25933126 0.26382932 0.257593 0.26210234 0.25588566 0.2603999 0.25420916 0.25872868 0.2525634 0.25708836 0.25094825 0.25547707 0.24936365 0.25389513 0.24780941 0.25234035 0.24628542 0.25082088 0.24479154 0.24932353 0.24332757 0.2478565 0.24189337 0.24642245 0.24048874 0.2450098 0.23911351 0.24363062 0.23776746 0.24227794 0.23645036 0.24095155 0.23516203 0.23965614 0.23390222 0.23838553 0.23267066 0.23714423 0.23146716 0.23592556 0.23029143 0.2347374 0.22914319 0.23357688 0.22802219 0.23243986 0.22692814 0.23132819 0.22586077 0.23024416 0.22481976 0.22918627 0.22380483 0.22815149 0.22281566 0.22714466 0.22185193 0.2261594 0.22091334 0.22519907 0.21999954 0.22426504 0.21911022 0.22335437 0.21824506 0.22246537 0.21740368 0.22159937 0.21658579 0.22075869 0.21579099 0.21993852 0.21501897 0.21914148 0.21426937 0.21836755 0.21354184 0.21761408 0.21283601 0.21688305 0.21215156 0.21617296 0.21148808 0.21548219 0.21084526 0.21481256 0.21022272 0.21416348 0.20962012 0.21353322 0.20903707 0.21292451 0.20847325 0.21233259 0.20792829 0.2117608 0.20740183 0.21120755 0.20689352 0.21067318 0.20640303 0.21015474 0.20593001 0.20965798 0.20547411 0.20917404 0.205035 0.2087091 0.20461234 0.2082606 0.20420583 0.2078287 0.2038151 0.20741248 0.20343986 0.20701349 0.2030798 0.20662889 0.2027346 0.20626098 0.20240398 0.20590761 0.20208763 0.20556793 0.20178525 0.20524445 0.2014966 0.20493287 0.20122139 0.20463692 0.20095935 0.20435561 0.20071024 0.20408595 0.20047382 0.2038313 0.20024982 0.20358868 0.20003805 0.20335956 0.19983827 0.20314294 0.19965029 0.20293947 0.19947389 0.20274882 0.1993089 0.20256847 0.19915514 0.20240289 0.19901244 0.20224634 0.19888066 0.20210369 0.19875963 0.20197134 0.19864923 0.20185116 0.19854935 0.20174286 0.19845985 0.20164536 0.19838065 0.20155898 0.19831167 0.20148456 0.19825283 0.20142162 0.19820406 0.20136814 0.19816531 0.2013258 0.19813655 0.20129523 0.19811776 0.20127578 
99 0.66 0.28515077 0.29017806 0.28303766 0.28808433 0.2809553 0.2860212 0.27890375 0.28398553 0.276883 0.28198197 0.27489316 0.28001085 0.27293426 0.27806666 0.27100623 0.27615497 0.26910913 0.2742718 0.26724294 0.2724217 0.26540765 0.27059847 0.2636032 0.26880512 0.26182956 0.2670407 0.2600867 0.2653118 0.25837448 0.2636067 0.2566929 0.26193315 0.2550418 0.26028937 0.25342113 0.25867474 0.25183076 0.25708917 0.25027055 0.2555304 0.24874038 0.2540065 0.2472401 0.25250491 0.24576956 0.25103322 0.24432859 0.24959457 0.24291702 0.24817641 0.24153464 0.24679196 0.24018127 0.2454333 0.2388567 0.24410157 0.23756073 0.24279998 0.23629312 0.24152349 0.23505364 0.24027587 0.23384206 0.23905082 0.2326581 0.23785594 0.23150153 0.23668861 0.23037207 0.2355449 0.22926946 0.23442636 0.2281934 0.2333351 0.22714362 0.23227 0.22611982 0.23122779 0.22512169 0.23021373 0.22414894 0.22922087 0.22320126 0.22825307 0.22227833 0.22731116 0.22137982 0.22639288 0.2205054 0.22549628 0.21965475 0.22462262 0.21882756 0.22377412 0.21802346 0.222946 0.21724212 0.22214119 0.21648319 0.22135934 0.21574636 0.2205981 0.21503124 0.2198592 0.2143375 0.21914102 0.2136648 0.21844268 0.21301278 0.21776515 0.2123811 0.21710837 0.2117694 0.21647055 0.21117735 0.21585391 0.21060458 0.21525455 0.21005076 0.21467525 0.20951553 0.21411453 0.20899858 0.21357282 0.20849952 0.21304715 0.20801806 0.21254303 0.20755385 0.21205223 0.20710655 0.21158023 0.20667584 0.21112497 0.20626143 0.21068639 0.20586295 0.21026354 0.20548013 0.2098581 0.20511265 0.20946708 0.20476022 0.2090928 0.20442253 0.20873356 0.20409931 0.20838815 0.20379029 0.20805866 0.20349516 0.20774186 0.20321369 0.20744039 0.20294562 0.20715389 0.20269068 0.20687942 0.20244865 0.20661995 0.20221929 0.20637266 0.20200239 0.2061393 0.20179772 0.20591837 0.2016051 0.20571104 0.20142432 0.20551664 0.2012552 0.20533282 0.20109756 0.20516372 0.20095125 0.20500408 0.20081611 0.20485865 0.200692 0.20472355 0.20057881 0.20460099 0.20047638 0.20449051 0.20038463 0.20439124 0.20030347 0.20430294 0.2002328 0.20422703 0.20017254 0.20416276 0.20012265 0.20410843 0.20008308 0.20406541 0.20005377 0.20403454 0.20003471 0.20401455 
100 0.6666666666666667 0.2887693 0.29337716 0.2866543 0.2912868 0.28456977 0.28922617 0.28251576 0.2871925 0.28049237 0.28519058 0.27849957 0.28322053 0.27653745 0.28127742 0.274606 0.279366 0.2727052 0.27748317 0.27083507 0.27563232 0.26899558 0.27380824 0.26718673 0.27201444 0.26540846 0.27024785 0.2636607 0.2685176 0.26194337 0.26680982 0.26025647 0.2651344 0.25859982 0.2634874 0.2569734 0.26186964 0.25537705 0.26028088 0.25381067 0.25871798 0.25227413 0.25719014 0.2507673 0.25568438 0.24929 0.25420818 0.24784209 0.25276515 0.2464234 0.2513417 0.24503373 0.24995212 0.2436729 0.24858765 0.24234073 0.24725057 0.24103698 0.24594298 0.23976144 0.24466068 0.2385139 0.24340701 0.23729411 0.24217544 0.23610184 0.24097401 0.2349368 0.23979995 0.23379879 0.23864938 0.2326875 0.23752399 0.23160267 0.23642553 0.23054403 0.23535344 0.22951128 0.23430383 0.22850412 0.23328233 0.22752228 0.23228174 0.22656544 0.23130643 0.2256333 0.23035681 0.22472553 0.22943106 0.22384182 0.22852665 0.22298186 0.22764519 0.2221453 0.22678877 0.22133185 0.22595263 0.22054113 0.2251399 0.21977286 0.22435005 0.21902665 0.22358097 0.21830222 0.222834 0.21759918 0.22210771 0.2169172 0.22140156 0.21625596 0.22071606 0.21561512 0.22005138 0.21499431 0.21940584 0.21439321 0.2187813 0.21381149 0.2181743 0.21324879 0.2175873 0.2127048 0.21701902 0.21217914 0.21646965 0.21167153 0.21593662 0.21118161 0.21542522 0.21070907 0.21492726 0.21025358 0.21444817 0.20981483 0.21398595 0.20939249 0.21354038 0.20898628 0.21311074 0.20859587 0.21269865 0.20822097 0.21230118 0.2078613 0.21192022 0.20751657 0.2115551 0.20718648 0.21120384 0.20687076 0.21086825 0.20656918 0.21054593 0.20628145 0.21023892 0.20600733 0.20994706 0.20574658 0.20966752 0.20549895 0.20940316 0.20526423 0.20915098 0.2050422 0.20891339 0.20483264 0.20868815 0.20463538 0.20847672 0.2044502 0.20827846 0.20427695 0.20809089 0.20411544 0.20791847 0.20396551 0.20775546 0.20382702 0.20760737 0.20369984 0.20746924 0.20358384 0.2073443 0.20347887 0.20723157 0.20338488 0.20713064 0.20330174 0.2070402 0.20322937 0.20696288 0.2031677 0.20689718 0.2031167 0.20684193 0.20307627 0.20679817 0.20304641 0.20676693 0.20302708 0.2067466 
101 0.6733333333333333 0.29300618 0.2965575 0.29088995 0.29447028 0.28880385 0.29241198 0.286748 0.29038033 0.2847224 0.28837994 0.28272712 0.2864109 0.28076223 0.2844683 0.27882767 0.2825572 0.2769235 0.28067428 0.27504975 0.27882287 0.27320632 0.27699777 0.27139324 0.27520317 0.26961046 0.2734343 0.26785794 0.27170262 0.2661356 0.2699921 0.2644434 0.2683146 0.26278123 0.26666433 0.261149 0.2650435 0.2595466 0.26345125 0.25797397 0.26188433 0.25643092 0.26035228 0.25491735 0.25884235 0.25343308 0.25736165 0.251978 0.25591418 0.2505519 0.25448525 0.24915466 0.25309053 0.24778606 0.25172022 0.2464459 0.25037774 0.245134 0.24906428 0.24385013 0.24777603 0.24259408 0.24651626 0.24136563 0.24527818 0.24016452 0.24407014 0.23899053 0.24288937 0.23784341 0.24173218 0.23672289 0.24059978 0.2356287 0.23949412 0.23456058 0.23841506 0.23351824 0.23735785 0.23250142 0.23632914 0.23150982 0.23532088 0.23054314 0.23433806 0.22960107 0.23338063 0.22868332 0.23244734 0.22778958 0.23153529 0.22691955 0.230646 0.22607289 0.22978182 0.22524929 0.22893772 0.22444844 0.2281171 0.22366999 0.22731923 0.22291364 0.2265424 0.22217906 0.22578737 0.22146589 0.22505298 0.22077383 0.22433919 0.22010253 0.22364573 0.21945168 0.22297323 0.21882093 0.22231999 0.21820995 0.22168756 0.21761842 0.22107293 0.21704601 0.22047824 0.21649238 0.21990241 0.21595722 0.21934564 0.21544021 0.21880507 0.21494102 0.2182865 0.21445933 0.21778142 0.21399485 0.21729518 0.21354723 0.21682613 0.21311621 0.21637365 0.21270145 0.21593742 0.2123027 0.21551867 0.21191964 0.21511476 0.21155198 0.2147274 0.21119945 0.21435626 0.21086179 0.21399918 0.21053872 0.21365744 0.21023 0.21332963 0.20993535 0.21301715 0.20965454 0.21272 0.20938735 0.21243563 0.20913354 0.2121664 0.20889288 0.21190932 0.20866516 0.21166736 0.20845021 0.21143787 0.2082478 0.21122248 0.20805776 0.21102045 0.20787992 0.21082912 0.20771411 0.21065333 0.20756018 0.21048705 0.20741798 0.21033622 0.20728737 0.21019521 0.20716825 0.2100679 0.20706049 0.20995298 0.20696397 0.20985016 0.20687863 0.20975772 0.20680438 0.20967884 0.20674115 0.20961194 0.20668888 0.20955572 0.20664752 0.20951127 0.20661703 0.20947962 0.20659739 0.20945884 
102 0.68 0.29607806 0.29972363 0.29396164 0.2976397 0.29187506 0.29558337 0.28981835 0.29355353 0.28779158 0.2915543 0.28579476 0.2895861 0.283828 0.28764415 0.28189126 0.28573304 0.2799846 0.28385007 0.27810794 0.28199786 0.27626136 0.2801715 0.2744448 0.27837616 0.2726582 0.27660492 0.27090156 0.27487147 0.26917478 0.27315804 0.26747787 0.2714785 0.26581067 0.2698248 0.26417312 0.2682008 0.26256514 0.26660502 0.2609866 0.265034 0.25943738 0.2634979 0.25791737 0.26198354 0.25642645 0.26049826 0.2549644 0.2590464 0.25353113 0.25761202 0.25212646 0.25621212 0.25075015 0.25483587 0.24940212 0.25348794 0.2480821 0.25216854 0.2467899 0.25087446 0.24552533 0.2496085 0.24428815 0.24836381 0.24307813 0.24714923 0.24189505 0.24596183 0.24073866 0.24479769 0.23960872 0.24365857 0.23850496 0.24254566 0.23742713 0.24145962 0.23637494 0.24039495 0.23534815 0.23935895 0.23434646 0.23834307 0.23336959 0.23735264 0.23241724 0.23638763 0.23148914 0.2354468 0.23058495 0.23452704 0.22970441 0.23362993 0.22884719 0.23275806 0.228013 0.23190577 0.2272015 0.2310774 0.2264124 0.23027168 0.22564538 0.22948697 0.22490011 0.22872405 0.22417629 0.22798155 0.2234736 0.22726013 0.22279169 0.22655873 0.22213025 0.22587846 0.221489 0.22521757 0.22086756 0.22457719 0.22026564 0.22395505 0.21968293 0.22335277 0.2191191 0.22276945 0.21857384 0.2222052 0.21804683 0.22165728 0.21753776 0.22113158 0.21704634 0.22061937 0.21657225 0.22012603 0.2161152 0.21965015 0.2156749 0.21919087 0.21525106 0.21874791 0.21484336 0.21832268 0.21445157 0.21791224 0.21407539 0.21751842 0.21371454 0.21714143 0.21336876 0.2167785 0.21303782 0.21643078 0.21272144 0.21609768 0.21241938 0.21577965 0.21213143 0.2154772 0.21185732 0.21518786 0.21159686 0.21491373 0.21134984 0.21465185 0.21111603 0.21440569 0.21089527 0.2141719 0.21068734 0.21395262 0.21049207 0.21374679 0.2103093 0.21355182 0.21013887 0.2133726 0.20998062 0.21320301 0.20983443 0.21304959 0.20970015 0.21290556 0.20957766 0.21277592 0.20946687 0.21265882 0.20936766 0.21255417 0.20927995 0.21245979 0.20920368 0.21237947 0.20913875 0.21231124 0.20908512 0.212254 0.20904274 0.21220887 0.20901157 0.2121769 0.2089916 0.21215573 
103 0.6866666666666668 0.2977445 0.3029246 0.2956296 0.30084345 0.2935441 0.29878917 0.2914881 0.29676092 0.2894617 0.29476315 0.28746486 0.2927956 0.28549767 0.29085442 0.2835601 0.28894335 0.28165224 0.28706026 0.279774 0.28520742 0.27792546 0.28337994 0.27610657 0.28158382 0.27431726 0.2798105 0.27255756 0.2780754 0.27082735 0.27635956 0.26912662 0.27467793 0.26745525 0.273021 0.2658132 0.27139392 0.2642004 0.26979488 0.26261666 0.26822007 0.26106194 0.2666798 0.2595361 0.26516134 0.258039 0.26367158 0.25657052 0.26221535 0.25513047 0.26077595 0.25371873 0.2593709 0.25233513 0.25798896 0.25097948 0.25663581 0.24965158 0.25531048 0.24835125 0.25401062 0.2470783 0.25273845 0.2458325 0.2514875 0.24461365 0.25026628 0.24342151 0.24907225 0.24225585 0.24790147 0.24111645 0.24675538 0.24000305 0.2456353 0.23891538 0.24454218 0.23785323 0.24347018 0.23681629 0.2424266 0.2358043 0.24140313 0.23481701 0.2404051 0.23385413 0.23943228 0.23291537 0.23848376 0.23200046 0.23755619 0.23110907 0.23665114 0.23024096 0.2357713 0.22939578 0.234911 0.22857328 0.23407455 0.22777312 0.2332606 0.226995 0.232468 0.22623864 0.2316967 0.22550371 0.23094596 0.22478992 0.23021662 0.22409692 0.22950698 0.22342445 0.2288187 0.22277218 0.22814983 0.22213979 0.2275013 0.221527 0.22687119 0.22093348 0.22626102 0.22035894 0.22566986 0.21980305 0.22509782 0.21926554 0.22454216 0.2187461 0.2240088 0.21824443 0.22348922 0.21776025 0.22298838 0.21729326 0.22250542 0.21684317 0.2220389 0.21640973 0.221589 0.21599263 0.22115678 0.21559161 0.22073947 0.2152064 0.22033888 0.21483676 0.2199556 0.21448243 0.21958649 0.21414314 0.21923248 0.21381867 0.2188935 0.21350878 0.21856982 0.21321325 0.21826161 0.21293184 0.21796708 0.21266435 0.21768786 0.21241057 0.21742089 0.21217032 0.21717013 0.21194339 0.21693167 0.2117296 0.21670827 0.2115288 0.21649827 0.2113408 0.21629949 0.21116547 0.21611667 0.21100265 0.21594375 0.21085222 0.2157872 0.21071403 0.21564023 0.210588 0.21550809 0.21047397 0.21538852 0.2103719 0.21528186 0.21028168 0.21518546 0.21020323 0.21510358 0.2101365 0.21503395 0.21008143 0.2149757 0.21003796 0.2149298 0.21000607 0.21489738 0.20998575 0.21487577 
104 0.6933333333333334 0.29842478 0.30613455 0.29631147 0.30405614 0.29422718 0.3020037 0.29217196 0.29997724 0.29014587 0.2979808 0.28814894 0.29601374 0.2861812 0.29407322 0.2842427 0.29216227 0.28233343 0.290279 0.2804534 0.2884253 0.27860263 0.28659666 0.27678105 0.2847999 0.2749887 0.28302452 0.27322552 0.28128785 0.2714914 0.27956942 0.2697864 0.27788556 0.26811036 0.27622557 0.26646325 0.27459544 0.26484495 0.272993 0.26325542 0.27141413 0.26169452 0.2698698 0.26016212 0.26834735 0.2586581 0.26685327 0.2571824 0.26539245 0.25573477 0.26394787 0.2543151 0.26253763 0.25292328 0.2611502 0.2515591 0.25979164 0.25022238 0.25846046 0.24891293 0.25715476 0.2476306 0.25587648 0.24637514 0.25461912 0.24514638 0.25339147 0.2439441 0.25219065 0.24276806 0.25101304 0.24161805 0.24986014 0.24049383 0.24873288 0.23939517 0.24763261 0.23832181 0.24655323 0.23727351 0.2455022 0.23625001 0.24447107 0.23525104 0.24346548 0.23427635 0.24248457 0.23332566 0.24152847 0.2323987 0.24059309 0.2314952 0.23968004 0.23061486 0.2387922 0.22975741 0.23792371 0.22892256 0.23707919 0.22811002 0.23625705 0.2273195 0.2354564 0.22655068 0.23467681 0.22580332 0.23391776 0.2250771 0.23318051 0.2243717 0.23246263 0.22368686 0.23176616 0.22302227 0.23108935 0.22237763 0.23043256 0.22175264 0.22979453 0.22114702 0.22917637 0.22056048 0.22857736 0.21999271 0.22799745 0.21944344 0.22743408 0.2189124 0.22689302 0.21839926 0.22636606 0.21790376 0.22585769 0.21742563 0.22536738 0.2169646 0.22489369 0.21652041 0.22443672 0.21609278 0.22399761 0.21568143 0.2235735 0.21528615 0.2231661 0.21490666 0.22277647 0.21454275 0.22240111 0.21419413 0.22204076 0.2138606 0.221696 0.21354194 0.22136647 0.21323793 0.22105263 0.21294834 0.2207528 0.21267298 0.22046837 0.21241166 0.2201964 0.21216418 0.21994087 0.21193035 0.21969783 0.21171002 0.21947017 0.21150301 0.2192561 0.21130916 0.21905343 0.21112835 0.21886685 0.2109604 0.21869054 0.21080522 0.21853101 0.21066266 0.21838105 0.21053264 0.21824625 0.21041502 0.21812437 0.21030974 0.21801566 0.2102167 0.21791728 0.21013583 0.21783371 0.21006708 0.21776272 0.21001038 0.21770342 0.20996569 0.21765675 0.20993298 0.21762386 0.20991226 0.21760185 
105 0.7000000000000001 0.30084553 0.30935097 0.2987328 0.30727524 0.2966487 0.30522475 0.29459333 0.30319998 0.29256675 0.30120462 0.29056898 0.2992383 0.28860006 0.29729846 0.28666002 0.29538736 0.28474885 0.29350403 0.2828666 0.2916495 0.28101325 0.28981984 0.27918878 0.28802213 0.27739316 0.28624472 0.27562636 0.28450602 0.27388835 0.28278515 0.27217907 0.28109917 0.27049845 0.2794359 0.26884642 0.2778027 0.26722288 0.27619687 0.2656278 0.27461419 0.264061 0.27306572 0.26252246 0.27153915 0.261012 0.27004063 0.25952947 0.26857528 0.25807482 0.26712558 0.25664783 0.26571023 0.25524837 0.26431692 0.2538763 0.26295307 0.25253144 0.2616159 0.2512136 0.2603044 0.24992263 0.2590199 0.24865831 0.25775623 0.24742045 0.25652194 0.24620885 0.2553144 0.24502328 0.25413018 0.24386355 0.25297028 0.24272943 0.25183582 0.24162066 0.25072834 0.24053705 0.24964139 0.23947833 0.248583 0.23844427 0.24754417 0.2374346 0.24653094 0.23644908 0.24554214 0.23548746 0.24457827 0.23454946 0.24363497 0.23363481 0.24271396 0.23274326 0.2418181 0.23187454 0.24094155 0.23102835 0.24008895 0.23020442 0.2392585 0.22940248 0.2384498 0.22862226 0.23766191 0.22786345 0.23689456 0.22712578 0.23614918 0.22640897 0.2354231 0.22571273 0.2347186 0.22503679 0.23403369 0.22438085 0.23336868 0.22374463 0.2327228 0.22312786 0.2320966 0.22253025 0.23148967 0.22195151 0.23090194 0.2213914 0.23033085 0.2208496 0.22978202 0.22032587 0.22924761 0.21981992 0.22873186 0.2193315 0.22823426 0.21886036 0.22775334 0.21840622 0.22728932 0.21796882 0.22684309 0.21754794 0.22641218 0.21714331 0.225998 0.2167547 0.22560193 0.2163819 0.22522032 0.21602464 0.22485366 0.21568272 0.22450304 0.21535592 0.22416775 0.21504404 0.22384824 0.21474686 0.2235431 0.2144642 0.22325338 0.21419586 0.22297633 0.21394166 0.22271624 0.21370144 0.2224686 0.21347503 0.22223665 0.21326226 0.22201838 0.21306297 0.22181189 0.21287705 0.22162169 0.21270436 0.22144191 0.21254475 0.2212794 0.21239813 0.22112642 0.21226439 0.22098908 0.21214342 0.22086471 0.21203515 0.22075406 0.21193948 0.22065362 0.21185637 0.22056843 0.21178572 0.22049595 0.21172751 0.22043572 0.21168168 0.22038826 0.21164823 0.22035491 0.2116271 0.22033249 
106 0.7066666666666667 0.30552894 0.31257415 0.3034182 0.31050113 0.3013357 0.3084525 0.2992815 0.30642924 0.29725575 0.30443504 0.2952584 0.30246934 0.2932895 0.3005298 0.29134914 0.29861876 0.28943726 0.2967353 0.28755394 0.29487988 0.28569913 0.29304895 0.2838728 0.29125047 0.282075 0.28947082 0.28030565 0.2877304 0.27856472 0.2860069 0.27685216 0.2843187 0.27516794 0.28265226 0.27351195 0.28101587 0.27188414 0.2794067 0.2702844 0.27782 0.2687127 0.27626738 0.26716888 0.2747366 0.26565284 0.27323368 0.26416448 0.27176368 0.26270363 0.27030885 0.2612702 0.26888832 0.25986403 0.26748934 0.25848496 0.2661201 0.25713283 0.26477697 0.25580746 0.2634595 0.2545087 0.26216888 0.25323638 0.2608988 0.2519903 0.25965792 0.2507702 0.25844362 0.24957599 0.2572525 0.2484074 0.25608566 0.2472642 0.25494397 0.24614622 0.2538294 0.24505319 0.25273493 0.24398491 0.251669 0.24294113 0.25062254 0.24192162 0.2496016 0.24092613 0.24860498 0.23995441 0.24763328 0.2390062 0.24668214 0.23808128 0.24575317 0.23717935 0.24484919 0.23630019 0.24396442 0.23544349 0.24310376 0.23460902 0.24226512 0.2337965 0.2414482 0.23300566 0.24065205 0.23223624 0.23987637 0.23148794 0.23912294 0.23076053 0.2383886 0.2300537 0.2376761 0.2293672 0.23698305 0.22870074 0.2363098 0.22805408 0.23565586 0.22742692 0.23502176 0.226819 0.23440687 0.22623004 0.23381127 0.2256598 0.23323242 0.22510801 0.23267597 0.22457439 0.23213404 0.2240587 0.23161079 0.22356069 0.23110582 0.2230801 0.23061772 0.22261667 0.2301466 0.22217019 0.22969344 0.2217404 0.22925565 0.22132705 0.22883457 0.22092994 0.22843225 0.22054881 0.2280444 0.22018349 0.22767127 0.21983373 0.22731477 0.21949933 0.22697371 0.21918009 0.22664846 0.21887583 0.22633806 0.21858634 0.22604315 0.21831146 0.22576101 0.21805099 0.22549622 0.21780479 0.2252441 0.21757267 0.22500779 0.21735452 0.2247854 0.21715017 0.22457509 0.21695948 0.2243812 0.21678232 0.22419801 0.21661858 0.2240323 0.21646817 0.22387642 0.21633095 0.22373644 0.21620685 0.22360973 0.21609578 0.22349696 0.21599765 0.22339451 0.21591242 0.22330779 0.21584001 0.22323382 0.21578038 0.22317263 0.21573348 0.22312436 0.21569932 0.22309053 0.21567781 0.22306772 
107 0.7133333333333334 0.30842817 0.31580254 0.3063187 0.31373197 0.30423707 0.3116852 0.3021834 0.30966344 0.3001577 0.30767047 0.29816005 0.3057053 0.29619044 0.3037663 0.29424897 0.30185518 0.2923356 0.2999714 0.29045036 0.29811504 0.28859326 0.29628316 0.2867643 0.2944836 0.28496343 0.2927018 0.28319067 0.29095954 0.28144592 0.28923345 0.27972922 0.28754294 0.27804044 0.28587326 0.27637956 0.28423366 0.2747465 0.28262097 0.27314118 0.28103036 0.27156353 0.27947354 0.27001342 0.27793857 0.26849076 0.27643105 0.26699546 0.27495646 0.26552737 0.2734965 0.2640864 0.27207083 0.26267236 0.27066606 0.26128513 0.26929137 0.2599246 0.26794222 0.25859052 0.26661894 0.25728282 0.26532203 0.25600126 0.2640455 0.25474572 0.26279798 0.25351596 0.26157686 0.25231183 0.260379 0.25113308 0.25920525 0.24997957 0.2580563 0.24885106 0.2569345 0.24774735 0.2558325 0.24666819 0.25475907 0.2456134 0.2537049 0.24458271 0.2526763 0.24357592 0.2516717 0.24259278 0.25069225 0.24163306 0.24973321 0.24069649 0.24879621 0.23978287 0.24788417 0.23889191 0.24699123 0.23802339 0.24612239 0.23717703 0.24527544 0.23635258 0.24445052 0.23554981 0.24364607 0.23476844 0.24286206 0.2340082 0.24210049 0.23326886 0.24135797 0.23255013 0.24063714 0.23185179 0.2399362 0.23117355 0.23925467 0.23051514 0.23859271 0.22987634 0.23795058 0.22925687 0.23732783 0.22865647 0.23672432 0.22807491 0.23613767 0.22751191 0.23557352 0.22696725 0.23502411 0.22644065 0.23449332 0.22593191 0.23398115 0.22544076 0.23348571 0.22496697 0.23300745 0.22451031 0.23254743 0.22407055 0.23210269 0.22364748 0.23167479 0.22324085 0.23126611 0.22285049 0.2308719 0.22247614 0.23049258 0.22211763 0.23013023 0.22177476 0.22978324 0.22144733 0.22945234 0.22113515 0.22913659 0.22083807 0.2288365 0.22055587 0.22854927 0.22028843 0.22827975 0.22003555 0.22802302 0.2197971 0.22778244 0.21957295 0.22755599 0.21936293 0.22734165 0.21916692 0.22714403 0.21898481 0.22695754 0.21881647 0.22678883 0.21866181 0.22662996 0.21852073 0.22648728 0.21839315 0.2263582 0.21827894 0.2262434 0.2181781 0.22613893 0.2180905 0.22605059 0.21801613 0.22597523 0.21795492 0.22591297 0.21790683 0.22586393 0.21787186 0.22582969 0.21784997 0.22580643 
108 0.7200000000000001 0.3137302 0.31903344 0.31162202 0.31696546 0.30954129 0.3149205 0.3074881 0.31290033 0.30546254 0.31090835 0.30346462 0.30894372 0.3014944 0.30700505 0.2995519 0.30509385 0.29763713 0.30320987 0.29575017 0.3013526 0.29389095 0.29951933 0.29205954 0.29771885 0.29025584 0.29593486 0.2884799 0.29419073 0.28673166 0.29246193 0.28501108 0.29076922 0.28331813 0.28909624 0.28165272 0.28745344 0.2800148 0.2858373 0.27840433 0.28424263 0.2768212 0.28268158 0.2752653 0.2811423 0.27373657 0.2796304 0.2722349 0.27815124 0.27076012 0.27668613 0.26931217 0.27525502 0.26789093 0.2738445 0.2664962 0.2724643 0.2651279 0.27110934 0.26378584 0.2697801 0.2624699 0.26847693 0.26117986 0.26719403 0.25991562 0.26593986 0.25867695 0.26471195 0.2574637 0.26350722 0.25627565 0.26232642 0.25511265 0.2611702 0.25397444 0.2600412 0.25286087 0.25893176 0.25177175 0.2578508 0.2507068 0.2567889 0.24966583 0.25575262 0.24864863 0.25474003 0.24765497 0.2537528 0.24668463 0.25278595 0.24573736 0.25184077 0.24481294 0.25092074 0.24391113 0.25001952 0.24303168 0.24914262 0.24217436 0.24828744 0.24133892 0.24745429 0.24052514 0.24664153 0.23973274 0.24584916 0.23896149 0.24507968 0.23821113 0.24432874 0.23748142 0.24359994 0.23677212 0.24289079 0.23608297 0.24220097 0.23541373 0.24153109 0.23476416 0.24088092 0.234134 0.24025026 0.23352303 0.23963894 0.23293097 0.23904449 0.23235762 0.2384726 0.23180272 0.23791562 0.23126604 0.23737736 0.23074734 0.23685786 0.23024641 0.23635526 0.22976302 0.2358699 0.22929692 0.2354028 0.22884794 0.23495127 0.22841583 0.2345165 0.22800039 0.23410134 0.22760142 0.23370095 0.22721872 0.2333152 0.22685209 0.23294693 0.22650135 0.23259422 0.22616631 0.23225765 0.2258468 0.23193645 0.22554262 0.23163128 0.22525366 0.23133895 0.2249797 0.23106477 0.22472063 0.2308034 0.2244763 0.2305586 0.22424655 0.23032798 0.22403127 0.23010983 0.22383031 0.22990845 0.22364359 0.22971852 0.22347099 0.22954679 0.22331238 0.22938481 0.2231677 0.22923966 0.22303684 0.2291081 0.22291975 0.22899137 0.22281635 0.22888479 0.22272657 0.2287948 0.22265035 0.22871806 0.22258767 0.22865476 0.22253849 0.22860493 0.22250275 0.22857021 0.22248048 0.22854654 
109 0.7266666666666667 0.3177506 0.3222658 0.31564415 0.32020038 0.31356478 0.3181571 0.31151253 0.31613845 0.3094875 0.31414756 0.3074897 0.31218332 0.3055192 0.31024525 0.30357602 0.3083338 0.30166024 0.30644944 0.2997718 0.3045912 0.29791075 0.3027567 0.29607707 0.3009552 0.2942708 0.299169 0.29249188 0.29742292 0.29074028 0.2956916 0.289016 0.29399648 0.28731897 0.29232016 0.28564915 0.29067424 0.28400648 0.28905457 0.2823909 0.28745595 0.2808023 0.2858907 0.27924064 0.28434724 0.27770582 0.28283074 0.27619773 0.28134686 0.27471626 0.27987656 0.2732613 0.2784402 0.27183273 0.2770239 0.27043045 0.27563843 0.26905426 0.27427733 0.2677041 0.27294204 0.26637974 0.27163276 0.2650811 0.27034336 0.26380798 0.2690825 0.26256022 0.26784772 0.26133764 0.2666362 0.26014006 0.26544857 0.25896734 0.26428497 0.25781924 0.26314878 0.25669557 0.26203173 0.25559616 0.26094326 0.2545208 0.2598736 0.2534693 0.25882968 0.25244138 0.25780913 0.25143692 0.2568141 0.25045565 0.2558393 0.24949735 0.25488615 0.24856181 0.253958 0.24764882 0.25304863 0.24675812 0.25216344 0.2458895 0.2513001 0.24504273 0.2504589 0.24421757 0.24963771 0.24341379 0.24883693 0.24263115 0.24805945 0.24186943 0.24730024 0.24112839 0.24656327 0.24040776 0.24584608 0.23970737 0.24514802 0.23902692 0.2444701 0.23836622 0.24381196 0.237725 0.24317338 0.23710307 0.24255408 0.23650019 0.24195188 0.23591611 0.2413723 0.23535061 0.24080783 0.23480348 0.24026208 0.23427449 0.23973528 0.23376343 0.23922536 0.23327008 0.23873295 0.23279424 0.23825884 0.23233569 0.2378004 0.23189422 0.2373588 0.23146965 0.23693728 0.23106177 0.23653062 0.2306704 0.23613842 0.23029536 0.23576455 0.22993647 0.23540585 0.22959353 0.23506361 0.2292664 0.2347371 0.22895491 0.23442666 0.2286589 0.23412919 0.22837822 0.23385036 0.22811273 0.23358442 0.22786227 0.23333535 0.22762674 0.23310049 0.227406 0.23287845 0.22719991 0.2326734 0.2270084 0.2324801 0.22683136 0.2323053 0.22666867 0.23214032 0.22652024 0.23199256 0.22638603 0.23185867 0.2262659 0.23173982 0.22615986 0.23163123 0.2260678 0.23153965 0.22598968 0.23146151 0.22592548 0.23139717 0.22587512 0.23134655 0.22583862 0.23131138 0.22581594 0.23128732 
110 0.7333333333333334 0.3221024 0.3254997 0.31999984 0.32343662 0.31792396 0.3213951 0.31587487 0.319378 0.31385255 0.31738815 0.31185713 0.31542444 0.3098886 0.3134866 0.30794698 0.31157514 0.30603236 0.30969036 0.30414468 0.30783114 0.302284 0.30599543 0.30045033 0.3041928 0.29864362 0.30240452 0.29686385 0.30065653 0.29511106 0.29892233 0.29338515 0.29722503 0.29168615 0.29554537 0.29001394 0.29389617 0.2883685 0.29227287 0.28674978 0.29067034 0.2851577 0.28910074 0.28359216 0.28755304 0.28205314 0.28603193 0.28054047 0.28454348 0.27905408 0.28306788 0.27759388 0.28162634 0.27615973 0.2802042 0.27475154 0.27881318 0.2733692 0.27744612 0.2720125 0.27610493 0.27068135 0.2747894 0.26937562 0.2734935 0.26809514 0.27222604 0.26683974 0.27098444 0.2656093 0.26976615 0.2644036 0.2685713 0.26322252 0.26740053 0.26206583 0.26625714 0.26093337 0.26513264 0.259825 0.2640365 0.25874045 0.26295912 0.25767958 0.26190752 0.25664216 0.260879 0.25562802 0.25987622 0.25463694 0.25889343 0.2536687 0.2579322 0.2527231 0.256996 0.25179994 0.2560785 0.25089902 0.25518516 0.25002006 0.25431347 0.24916288 0.2534641 0.24832729 0.2526347 0.24751301 0.2518255 0.24671987 0.25103995 0.2459476 0.25027248 0.24519601 0.2495274 0.24446489 0.24880216 0.24375398 0.24809572 0.24306308 0.24740985 0.24239196 0.24674363 0.2417404 0.24609713 0.2411082 0.24546997 0.2404951 0.24486 0.23990093 0.24427266 0.23932546 0.24370079 0.23876847 0.24314752 0.23822977 0.24261338 0.23770912 0.24209622 0.23720635 0.24159673 0.23672126 0.24111564 0.23625363 0.24065034 0.23580329 0.24020195 0.23537004 0.23977391 0.23495369 0.23936105 0.23455408 0.23896255 0.23417102 0.23858266 0.23380435 0.23821819 0.23345388 0.23787019 0.23311949 0.23753844 0.232801 0.23722278 0.23249827 0.23692022 0.23221114 0.23663668 0.2319395 0.23636608 0.23168321 0.23611274 0.23144212 0.23587379 0.23121615 0.23564787 0.23100516 0.23543914 0.23080906 0.23524232 0.23062776 0.2350646 0.23046114 0.23489651 0.23030914 0.2347462 0.23017167 0.23460993 0.23004867 0.23448901 0.22994007 0.23437841 0.22984582 0.23428528 0.22976588 0.23420566 0.2297002 0.23414026 0.22964874 0.23408885 0.22961149 0.2340532 0.2295884 0.2340288 
111 0.7400000000000001 0.3251394 0.32873517 0.32304034 0.32667452 0.3209675 0.32463476 0.318921 0.32261908 0.31690085 0.3206303 0.31490716 0.31866688 0.3129399 0.3167294 0.31099918 0.31481764 0.30908495 0.31293273 0.30719727 0.31107238 0.30533615 0.3092353 0.30350158 0.30743182 0.30169356 0.3056412 0.29991207 0.3038911 0.2981571 0.30215442 0.29642862 0.30045465 0.29472658 0.29877162 0.29305097 0.2971192 0.2914017 0.29549247 0.28977877 0.29388577 0.28818208 0.29231194 0.28661156 0.2907599 0.2850671 0.2892343 0.28354868 0.2877412 0.28205618 0.28626037 0.28058952 0.28481355 0.27914855 0.28338563 0.27773318 0.28198907 0.27634332 0.28061596 0.27497882 0.2792688 0.27363956 0.277947 0.2723254 0.27664453 0.2710362 0.27537045 0.2697718 0.274122 0.2685321 0.2728969 0.2673169 0.2716951 0.26612607 0.27051693 0.2649594 0.26936638 0.26381674 0.26823425 0.26269794 0.26713073 0.2616028 0.26604557 0.26053113 0.2649862 0.25948277 0.26394972 0.25845754 0.26293918 0.2574552 0.26194844 0.2564756 0.26097918 0.25551853 0.2600349 0.25458378 0.2591091 0.25367114 0.25820768 0.25278047 0.2573277 0.2519115 0.25647026 0.25106403 0.2556324 0.25023788 0.25481486 0.24943282 0.25402126 0.24864866 0.2532455 0.24788518 0.25249225 0.24714217 0.25175893 0.24641943 0.25104427 0.24571675 0.25035045 0.24503392 0.24967621 0.24437073 0.24902165 0.24372697 0.24838673 0.24310245 0.24776879 0.24249695 0.24717389 0.2419103 0.24659444 0.24134226 0.24603356 0.24079266 0.24549223 0.2402613 0.24496773 0.239748 0.24446116 0.23925257 0.24397314 0.2387748 0.24350098 0.23831454 0.24304564 0.2378716 0.24261129 0.23744582 0.24219209 0.237037 0.24178724 0.23664501 0.2414015 0.23626967 0.24103129 0.23591083 0.24067758 0.23556834 0.2403404 0.23524207 0.24001954 0.23493186 0.23971185 0.23463757 0.23942368 0.23435909 0.2391485 0.23409629 0.23889086 0.23384905 0.23864786 0.23361726 0.23841791 0.23340082 0.23820563 0.23319963 0.2380053 0.23301359 0.2378245 0.23284261 0.23765354 0.23268664 0.23750058 0.23254557 0.2373618 0.23241936 0.23723894 0.23230794 0.23712629 0.23221126 0.23703152 0.23212929 0.23695052 0.23206197 0.2368841 0.23200928 0.2368319 0.23197119 0.23679575 0.23194769 0.23677094 
112 0.7466666666666667 0.32827124 0.33196995 0.3261748 0.32991177 0.3241042 0.32787374 0.32205948 0.32585943 0.32004073 0.3238716 0.31804797 0.321909 0.31608126 0.31997198 0.31414062 0.31806016 0.3122261 0.31617478 0.31033766 0.31431374 0.30847538 0.31247547 0.30663922 0.31067082 0.3048292 0.30887794 0.3030453 0.30712628 0.30128753 0.30538684 0.29955584 0.30368492 0.2978502 0.30199873 0.29617056 0.300343 0.2945169 0.29871285 0.29288918 0.29710227 0.2912873 0.29552442 0.28971124 0.29396808 0.28816092 0.292438 0.28663623 0.29094043 0.28513712 0.28945428 0.28366348 0.28800234 0.28221524 0.2865687 0.28079227 0.2851665 0.27939445 0.28378755 0.27802172 0.28243464 0.2766739 0.28110668 0.27535093 0.27979755 0.27405265 0.27851683 0.2727789 0.27726176 0.27152956 0.27602965 0.2703045 0.2748209 0.26910356 0.2736354 0.26792657 0.2724778 0.2667734 0.27133796 0.26564386 0.270227 0.2645378 0.26913413 0.2634551 0.26806694 0.2623955 0.26702258 0.26135886 0.2660042 0.260345 0.26500547 0.25935376 0.26402816 0.25838494 0.26307586 0.25743836 0.26214173 0.2565138 0.2612322 0.25561115 0.26034394 0.25473014 0.25947836 0.2538706 0.2586322 0.25303236 0.2578063 0.25221518 0.2570045 0.25141892 0.2562204 0.25064334 0.25545892 0.24988827 0.2547174 0.24915351 0.25399458 0.24843886 0.25329262 0.24774414 0.2526104 0.24706915 0.25194788 0.24641368 0.25130495 0.24577756 0.25067934 0.2451606 0.25007674 0.2445626 0.24948964 0.24398337 0.24892128 0.24342275 0.24837261 0.24288054 0.24784084 0.24235657 0.24732706 0.24185067 0.24683201 0.24136266 0.24635287 0.24089237 0.24589081 0.24043962 0.24544998 0.24000429 0.24502453 0.23958617 0.24461333 0.23918515 0.24422164 0.23880105 0.24384548 0.23843375 0.2434862 0.23808308 0.2431436 0.23774894 0.24281755 0.23743117 0.24250472 0.23712964 0.24221195 0.23684426 0.24193203 0.23657489 0.24167012 0.23632143 0.241423 0.23608378 0.24118908 0.23586182 0.24097313 0.23565547 0.2407693 0.23546466 0.24058552 0.23528929 0.2404114 0.2351293 0.24025586 0.23498459 0.24011475 0.23485515 0.23998973 0.23474088 0.23987514 0.23464175 0.23977868 0.23455772 0.23969631 0.23448874 0.23962884 0.2344348 0.2395758 0.23439588 0.23953927 0.23437193 0.23951404 
113 0.7533333333333334 0.3320325 0.33520076 0.32994056 0.3331452 0.3278741 0.3311093 0.32583308 0.3290962 0.32381764 0.32710963 0.32182777 0.32514817 0.31986356 0.32321152 0.31792498 0.32130003 0.31601208 0.31941432 0.31412488 0.3175532 0.3122634 0.3157139 0.31042764 0.31390822 0.3086176 0.31211355 0.30683327 0.31036076 0.30507463 0.30861878 0.30334166 0.3069149 0.30163434 0.30522573 0.29995263 0.30356717 0.2982965 0.30193394 0.2966659 0.30031946 0.29506078 0.29873833 0.29348108 0.29717776 0.2919267 0.29564327 0.29039764 0.29414186 0.2888938 0.2926502 0.28741503 0.29119363 0.28596133 0.28975442 0.28453255 0.28834677 0.28312862 0.28696248 0.28174943 0.28560337 0.28039488 0.2842696 0.27906483 0.28295386 0.27775916 0.28166658 0.27647778 0.28040525 0.2752205 0.27916613 0.27398726 0.27795023 0.2727779 0.27675763 0.27159223 0.275593 0.27043015 0.2744455 0.2692915 0.27332732 0.26817614 0.2722263 0.26708388 0.27115148 0.26601458 0.2700993 0.2649681 0.26907334 0.26394424 0.2680665 0.26294282 0.26708087 0.26196373 0.2661206 0.26100674 0.2651781 0.2600717 0.26426023 0.25915843 0.26336387 0.25826675 0.26249003 0.2573965 0.2616356 0.25654745 0.2608012 0.25571948 0.25999126 0.25491238 0.2591987 0.25412598 0.25842896 0.25336006 0.25767913 0.2526145 0.2569481 0.25188908 0.2562381 0.2511836 0.25554752 0.25049794 0.2548769 0.24983187 0.25422624 0.24918522 0.25359243 0.24855784 0.25298238 0.24794953 0.2523875 0.24736013 0.25181141 0.24678944 0.25125545 0.24623734 0.2507162 0.24570362 0.25019515 0.24518816 0.24969319 0.24469076 0.249207 0.24421127 0.2487381 0.24374954 0.24829091 0.24330543 0.24785902 0.2428788 0.24744147 0.24246946 0.24704364 0.2420773 0.24666148 0.24170221 0.24629653 0.24134402 0.24594848 0.24100262 0.24561718 0.24067788 0.24529903 0.24036968 0.24500163 0.24007791 0.24471709 0.23980248 0.24445072 0.23954327 0.24419948 0.23930019 0.24396154 0.23907314 0.24374202 0.23886204 0.2435345 0.2386668 0.24334784 0.23848736 0.2431705 0.23832364 0.24301234 0.23817559 0.24286893 0.23804313 0.24274188 0.23792621 0.24262503 0.23782481 0.24252707 0.23773888 0.24244343 0.23766837 0.24237473 0.23761326 0.2423209 0.23757355 0.24228385 0.2375492 0.24225836 
114 0.76 0.3361214 0.3384334 0.33403328 0.33638024 0.3319702 0.33434632 0.32993224 0.33233452 0.3279194 0.33034933 0.32593176 0.3283888 0.32396936 0.3264527 0.3220322 0.3245414 0.32012033 0.32265547 0.3182338 0.32079405 0.3163725 0.31895378 0.31453657 0.3171472 0.31272593 0.31535053 0.31094062 0.31359673 0.3091806 0.3118521 0.30744585 0.31014615 0.30573633 0.30845407 0.30405208 0.3067926 0.302393 0.30515632 0.30075905 0.30353796 0.29915023 0.3019535 0.29756644 0.3003886 0.29600763 0.29884976 0.29447374 0.2973445 0.29296473 0.2958473 0.29148045 0.29438588 0.29002088 0.29294133 0.28858593 0.2915281 0.2871755 0.29013816 0.2857895 0.28877342 0.28442782 0.2874336 0.28309035 0.28611115 0.28177696 0.28481737 0.2804876 0.28354955 0.2792221 0.28230354 0.27798033 0.28108063 0.27676222 0.2798807 0.27556756 0.27870917 0.2743963 0.2775539 0.27324823 0.27642855 0.27212325 0.2753196 0.2710212 0.27423698 0.26994193 0.2731772 0.2688853 0.27214333 0.26785114 0.2711284 0.26683933 0.27013478 0.26584968 0.2691664 0.26488206 0.26821545 0.26393628 0.2672893 0.26301217 0.26638478 0.2621096 0.26550266 0.26122838 0.2646399 0.26036835 0.2637971 0.25952935 0.2629789 0.2587112 0.26217788 0.25791374 0.26139987 0.2571368 0.26064187 0.2563802 0.25990263 0.2556438 0.25918433 0.25492743 0.2584856 0.2542309 0.25780708 0.25355402 0.2571484 0.2528967 0.25650647 0.25225872 0.25588897 0.25163993 0.25528625 0.25104016 0.25470254 0.25045928 0.25413927 0.24989712 0.25359252 0.24935353 0.2530642 0.24882834 0.25255513 0.24832141 0.25206196 0.2478326 0.25158635 0.24736176 0.25113273 0.24690875 0.25069445 0.24647345 0.25027046 0.24605569 0.2498664 0.24565539 0.24947838 0.24527237 0.2491078 0.24490654 0.24875438 0.2445578 0.24841774 0.244226 0.24809434 0.24391103 0.24779229 0.24361281 0.24750297 0.24333122 0.24723232 0.24306619 0.24697709 0.24281761 0.24673483 0.2425854 0.24651194 0.24236947 0.2463006 0.24216977 0.24611108 0.2419862 0.24593048 0.24181871 0.24576971 0.24166724 0.24562398 0.24153173 0.24549486 0.24141215 0.24537578 0.24130844 0.24527627 0.24122058 0.24519128 0.24114852 0.24512151 0.24109223 0.24506673 0.24105172 0.24502927 0.24102697 0.24500352 
115 0.7666666666666667 0.340834 0.3416677 0.3387493 0.33961722 0.33668923 0.33758533 0.33465394 0.33557466 0.3326434 0.33359072 0.3306577 0.33163118 0.3286968 0.32969555 0.3267608 0.32778448 0.32484967 0.32589826 0.32296348 0.32403654 0.32110223 0.32219532 0.31926587 0.32038748 0.3174545 0.318589 0.31566802 0.31683394 0.31390646 0.31508684 0.31216982 0.3133789 0.31045803 0.31168392 0.30877113 0.3100196 0.30710903 0.30838013 0.30547172 0.30675793 0.30385914 0.3051699 0.30227128 0.30360097 0.30070803 0.3020576 0.2991694 0.30054846 0.29765522 0.29904574 0.29616553 0.29757956 0.2947002 0.29612947 0.29325917 0.29471067 0.29184234 0.29331538 0.29044965 0.2919446 0.28908098 0.29059893 0.28773624 0.28926966 0.28641534 0.28796947 0.28511816 0.28669518 0.28384462 0.28544226 0.28259456 0.28421226 0.2813679 0.28300515 0.28016448 0.28182665 0.27898422 0.28066358 0.277827 0.27953115 0.27669263 0.278414 0.27558106 0.27732354 0.27449208 0.27625623 0.27342558 0.27521455 0.27238142 0.2741912 0.27135944 0.2731896 0.27035955 0.27221322 0.26938155 0.27125382 0.2684253 0.2703194 0.26749066 0.2694067 0.26657748 0.26851633 0.2656856 0.26764536 0.26481485 0.26679403 0.26396513 0.26596767 0.26313624 0.26515818 0.26232803 0.26437187 0.26154032 0.26360556 0.26077303 0.26285812 0.26002595 0.26213166 0.25929892 0.26142466 0.2585918 0.26073807 0.25790447 0.26007146 0.25723672 0.25942153 0.25658843 0.25879654 0.25595942 0.25818598 0.2553496 0.2575947 0.25475878 0.25702402 0.25418684 0.25646976 0.2536336 0.25593418 0.25309896 0.25541824 0.25258276 0.25491795 0.25208485 0.25443557 0.25160515 0.25397557 0.2511435 0.25353077 0.25069973 0.25310037 0.2502738 0.25269023 0.24986553 0.25229627 0.24947482 0.25192016 0.24910156 0.25156105 0.24874565 0.25121918 0.24840696 0.25089055 0.24808541 0.2505839 0.2477809 0.25028983 0.24749333 0.2500149 0.24722262 0.24975567 0.24696869 0.24950923 0.24673145 0.24928275 0.24651082 0.24906766 0.24630675 0.2488753 0.24611916 0.24869141 0.24594799 0.24852802 0.2457932 0.24838014 0.24565473 0.24824871 0.24553254 0.24812755 0.24542658 0.24802648 0.24533683 0.24794023 0.24526325 0.24786924 0.24520583 0.24781363 0.24516454 0.24777573 0.24513938 0.2477497 
116 0.7733333333333334 0.34498203 0.3449041 0.34290016 0.342856 0.34084252 0.34082618 0.33880916 0.33881664 0.3368002 0.3368338 0.33481562 0.3348753 0.33285546 0.33294013 0.33091977 0.33102918 0.3290086 0.3291427 0.3271219 0.3272807 0.32525977 0.32543853 0.32342216 0.32362956 0.3216091 0.32182905 0.31982058 0.32007295 0.31805658 0.3183231 0.31631714 0.3166131 0.31460217 0.3149153 0.3129117 0.31324795 0.31124568 0.31160533 0.30960408 0.30997923 0.3079869 0.30838796 0.306394 0.3068146 0.30482545 0.30526686 0.30328113 0.30375373 0.301761 0.30224544 0.30026498 0.30077457 0.29879305 0.29931903 0.2973451 0.29789463 0.29592106 0.2964938 0.29452085 0.29511702 0.2931444 0.2937654 0.29179162 0.29242945 0.2904624 0.2911227 0.28915668 0.2898421 0.2878743 0.2885822 0.28661522 0.28734493 0.28537932 0.2861307 0.28416646 0.28494525 0.28297654 0.2837744 0.28180948 0.28263476 0.2806651 0.28150964 0.27954334 0.28041142 0.27844402 0.27933636 0.27736706 0.2782869 0.2763123 0.2772554 0.27527964 0.2762457 0.2742689 0.2752612 0.27328 0.2742933 0.27231276 0.2733507 0.27136707 0.2724299 0.27044278 0.27153116 0.26953977 0.27065194 0.26865786 0.26979202 0.26779693 0.2689575 0.26695684 0.26813948 0.26613745 0.26734483 0.26533863 0.2665703 0.2645602 0.26581472 0.26380205 0.26508003 0.26306403 0.26436478 0.26234597 0.2636702 0.2616478 0.26299566 0.2609693 0.26233754 0.26031038 0.26170522 0.25967088 0.26108682 0.25905067 0.26048785 0.25844964 0.25990987 0.25786763 0.25934818 0.2573045 0.2588052 0.25676015 0.25828236 0.2562344 0.25777504 0.2557272 0.25728577 0.2552384 0.2568195 0.25476786 0.2563682 0.25431547 0.25593156 0.25388113 0.2555151 0.25346473 0.2551153 0.25306615 0.25473347 0.25268528 0.2543689 0.25232205 0.2540218 0.25197634 0.25368777 0.25164807 0.25337657 0.2513371 0.2530778 0.25104344 0.25279847 0.25076693 0.25253522 0.25050753 0.25228462 0.25026515 0.25205463 0.25003976 0.2518358 0.24983121 0.2516406 0.24963953 0.25145337 0.24946463 0.25128728 0.24930644 0.25113726 0.24916495 0.2510037 0.2490401 0.25088033 0.24893185 0.2507777 0.24884018 0.2506901 0.24876507 0.25061804 0.24870647 0.25056154 0.24866438 0.25052318 0.24863881 0.25049686 
117 0.78 0.3488573 0.34815907 0.3467796 0.34611195 0.34472576 0.34408292 0.3426958 0.34207445 0.3406898 0.34009236 0.3387078 0.33813396 0.33674982 0.33619913 0.3348159 0.334288 0.33290604 0.33240128 0.33102033 0.3305386 0.32915872 0.3286959 0.32732123 0.3268856 0.3255079 0.32508448 0.32371873 0.32332644 0.32195365 0.3215754 0.32021275 0.3198631 0.31849596 0.31816334 0.31680325 0.31649372 0.3151346 0.31484833 0.31349003 0.3132199 0.3118695 0.31162536 0.3102729 0.3100489 0.30870026 0.30849788 0.30715153 0.30698046 0.30562663 0.30546907 0.30412552 0.30399382 0.30264813 0.30253443 0.30119443 0.3011056 0.2997643 0.2997 0.29835773 0.2983183 0.2969746 0.29696152 0.29561484 0.29562086 0.29427838 0.29430875 0.2929651 0.29302242 0.29167497 0.29175693 0.29040787 0.2905138 0.2891637 0.28929368 0.28794235 0.28810188 0.28674373 0.28692508 0.28556776 0.2857788 0.28441426 0.28464752 0.2832832 0.28354266 0.28217444 0.28246078 0.28108788 0.28140426 0.28002334 0.28036597 0.27898076 0.27934933 0.27796003 0.27835763 0.27696097 0.27738282 0.2759835 0.276433 0.2750275 0.27550465 0.27409285 0.27459866 0.27317938 0.27371216 0.272287 0.2728451 0.27141556 0.272003 0.27056494 0.27117777 0.269735 0.27037564 0.26892564 0.2695937 0.26813668 0.26883078 0.26736805 0.26808882 0.2666196 0.26736626 0.26589116 0.26666436 0.26518267 0.26598257 0.26449394 0.2653175 0.26382488 0.26467776 0.26317537 0.26405236 0.26254526 0.26344657 0.26193446 0.2628616 0.26134282 0.2622932 0.26077023 0.2617438 0.26021656 0.2612143 0.2596817 0.26070073 0.25916556 0.26020512 0.25866804 0.25973263 0.25818896 0.25927535 0.25772828 0.25883287 0.25728586 0.25841087 0.25686163 0.25800553 0.25645545 0.25761843 0.25606728 0.25724876 0.25569698 0.25689667 0.2553445 0.25655812 0.2550097 0.2562422 0.25469258 0.25593913 0.254393 0.2556556 0.2541109 0.2553883 0.25384623 0.25513414 0.2535989 0.25490066 0.25336885 0.2546788 0.25315604 0.25448018 0.25296038 0.2542906 0.25278184 0.2541219 0.25262037 0.25396934 0.25247595 0.25383374 0.25234854 0.2537088 0.25223807 0.25360462 0.25214455 0.25351563 0.25206792 0.2534425 0.2520082 0.25338522 0.25196534 0.25334623 0.25193936 0.25331974 
118 0.7866666666666667 0.35247475 0.3514169 0.3504021 0.3493705 0.34835294 0.3473425 0.34632733 0.34533492 0.34432527 0.34335336 0.34234685 0.34139538 0.34039205 0.33946052 0.33846092 0.3375493 0.3365535 0.3356622 0.3346698 0.3337989 0.3328098 0.33195564 0.3309736 0.33014423 0.3291611 0.32834238 0.32737237 0.32658213 0.3256074 0.32483009 0.32386616 0.32311538 0.32214865 0.32141393 0.3204549 0.3197417 0.3187848 0.3180939 0.3171384 0.3164632 0.31551564 0.31486514 0.3139165 0.31328574 0.31234095 0.31173137 0.31078893 0.31020975 0.3092604 0.30869517 0.30775532 0.3072157 0.30627367 0.30575234 0.30481532 0.30431914 0.30338028 0.30290884 0.30196843 0.3015224 0.30057976 0.30016047 0.29921415 0.29881513 0.29787156 0.2974977 0.2965519 0.29620576 0.2952551 0.29493457 0.29398108 0.29368594 0.2927297 0.29245996 0.29150096 0.2912618 0.2902947 0.2900791 0.28911087 0.28892606 0.28794935 0.28778872 0.28681004 0.28667733 0.28569284 0.28558868 0.28459767 0.28452513 0.2835244 0.28348008 0.2824729 0.28245658 0.28144315 0.28145775 0.28043497 0.28047594 0.27944824 0.27951884 0.27848288 0.27858344 0.27753878 0.27767006 0.2766158 0.27677628 0.27571383 0.27590203 0.2748328 0.27505243 0.2739725 0.2742199 0.27313292 0.27341044 0.27231386 0.27262124 0.27151525 0.2718509 0.27073696 0.27110162 0.26997885 0.270372 0.26924086 0.2696627 0.26852283 0.2689737 0.26782465 0.26830173 0.2671462 0.26765454 0.2664874 0.26702228 0.2658481 0.26640958 0.2652282 0.2658177 0.26462764 0.26524276 0.26404622 0.26468676 0.2634839 0.26415065 0.26294056 0.2636308 0.2624161 0.2631292 0.2619104 0.26265025 0.26142338 0.26218697 0.26095495 0.26173905 0.260505 0.26131138 0.26007342 0.2609005 0.25966018 0.2605082 0.25926515 0.2601334 0.25888827 0.25977618 0.25852942 0.25943315 0.25818858 0.25911245 0.25786564 0.2588052 0.25756052 0.25851744 0.25727317 0.25824618 0.25700355 0.25798854 0.25675157 0.25775144 0.25651717 0.25752658 0.2563003 0.25732473 0.25610092 0.25713256 0.25591898 0.25696135 0.25575444 0.25680646 0.25560728 0.25666866 0.25547743 0.25654218 0.2553649 0.25643626 0.25526962 0.25634608 0.2551916 0.25627187 0.2551308 0.25621384 0.2550872 0.25617418 0.25506085 0.25614744 
119 0.7933333333333333 0.35595578 0.35467654 0.35388738 0.35263094 0.3518421 0.35060394 0.34981996 0.34859726 0.34782103 0.3466162 0.3458453 0.34465834 0.34389284 0.3427236 0.34196365 0.34081233 0.34005776 0.33892488 0.3381752 0.3370609 0.336316 0.3352171 0.33448014 0.3334042 0.33266765 0.33160186 0.33087853 0.32983953 0.32911277 0.32808635 0.32737038 0.32636935 0.32565132 0.324666 0.32395563 0.32299143 0.32228324 0.32134086 0.3206342 0.31970787 0.3190084 0.31810653 0.3174059 0.316524 0.31582662 0.3149663 0.31427056 0.31344047 0.3127376 0.31192285 0.31122783 0.3104391 0.30974108 0.3089719 0.30827737 0.30753425 0.30683666 0.3061191 0.30541885 0.3047279 0.3040239 0.30336088 0.30265173 0.30201077 0.3013023 0.30068806 0.29997557 0.29939038 0.29867142 0.2981136 0.29738984 0.29685938 0.29613066 0.29562747 0.29489386 0.29442298 0.2936794 0.29323432 0.29248708 0.29207468 0.29131693 0.2909312 0.29016882 0.28981316 0.28904265 0.28871796 0.28793833 0.28764734 0.2868558 0.2865955 0.2857949 0.28556514 0.28475562 0.28455907 0.2837378 0.2835704 0.28274137 0.28260618 0.2817662 0.28166348 0.28081223 0.2807427 0.2798793 0.2798416 0.27896738 0.27896005 0.27807632 0.2781031 0.27720603 0.2772634 0.2763564 0.27644652 0.27552733 0.2756498 0.2747187 0.27487224 0.27393043 0.27411574 0.27316242 0.27337888 0.27241454 0.27266234 0.2716867 0.27196616 0.27097878 0.27128714 0.2702907 0.27063265 0.26962236 0.26999354 0.26897365 0.26937395 0.26834446 0.2687752 0.2677347 0.26819342 0.2671443 0.2676309 0.26657313 0.26708823 0.2660211 0.26656213 0.26548815 0.2660544 0.26497412 0.2655691 0.264479 0.26509994 0.26400265 0.2646462 0.26354504 0.26421294 0.26310602 0.26379672 0.26268557 0.2633989 0.26228356 0.26301906 0.26189998 0.262657 0.2615347 0.2623095 0.26118767 0.2619839 0.2608588 0.26167247 0.26054808 0.26138046 0.26025543 0.2611051 0.25998077 0.26084402 0.25972408 0.26060337 0.25948527 0.26037547 0.25926432 0.2601703 0.2590612 0.2599758 0.2588758 0.25980186 0.25870815 0.25964463 0.25855818 0.25950456 0.2584259 0.2593766 0.2583112 0.25926918 0.25821418 0.2591776 0.25813472 0.2591024 0.25807285 0.25904354 0.25802854 0.2590032 0.25800177 0.2589763 
120 0.8 0.35880527 0.35793826 0.3567404 0.35589358 0.3546982 0.35386732 0.35267878 0.35186166 0.35068217 0.34988102 0.3487084 0.3479235 0.34675744 0.34598887 0.34482944 0.3440773 0.34292433 0.34218934 0.34104216 0.34032467 0.33918297 0.33848026 0.33734673 0.3366662 0.3355335 0.33486325 0.33374324 0.3330988 0.331976 0.33134434 0.33023173 0.32962492 0.32851046 0.32791975 0.32681218 0.32624283 0.32513687 0.32458955 0.32348454 0.32295418 0.32185513 0.3213495 0.32024863 0.3197641 0.31866506 0.31820297 0.31710434 0.31667277 0.31556648 0.31515205 0.3140514 0.31366417 0.3125591 0.31219295 0.31108952 0.3107508 0.30964264 0.309331 0.3082184 0.3079349 0.30681673 0.3065627 0.3054376 0.30520785 0.30408096 0.30387983 0.30274674 0.30257648 0.30143487 0.3012942 0.30014533 0.30003422 0.298878 0.29879645 0.29763287 0.29758552 0.29640982 0.296391 0.2952088 0.29522467 0.29402974 0.29407507 0.29287255 0.29295057 0.29173717 0.2918485 0.2906235 0.29077086 0.28953144 0.2897122 0.28846097 0.28867495 0.28741196 0.28766173 0.28638434 0.2866662 0.285378 0.28569478 0.28439292 0.28474483 0.2834289 0.2838167 0.28248596 0.2829082 0.28156394 0.28201956 0.28066278 0.28115514 0.27978235 0.2803082 0.27892262 0.27948388 0.27808344 0.27867982 0.27726477 0.27789503 0.27646646 0.27713102 0.27568847 0.27638683 0.27493066 0.27566317 0.274193 0.27495968 0.27347532 0.2742738 0.2727776 0.2736119 0.2720997 0.2729659 0.27144155 0.27233937 0.27080306 0.27173376 0.27018416 0.27114543 0.26958475 0.27057624 0.26900473 0.27002704 0.26844406 0.2694947 0.2679026 0.2689808 0.26738033 0.26848915 0.2668771 0.26801407 0.26639292 0.26755467 0.26592764 0.26711574 0.2654812 0.26669416 0.26505357 0.26629105 0.26464465 0.265906 0.26425436 0.26553887 0.26388267 0.26518685 0.2635295 0.26485658 0.2631948 0.2645409 0.2628785 0.26424468 0.26258057 0.2639654 0.26230094 0.26370072 0.26203954 0.26345634 0.26179636 0.26322567 0.26157135 0.26301727 0.26136446 0.2628201 0.26117566 0.2626437 0.2610049 0.2624839 0.2608522 0.26234183 0.26071745 0.26221234 0.26060072 0.2621033 0.2605019 0.26201037 0.26042104 0.26193407 0.2603581 0.26187456 0.26031303 0.2618335 0.26028588 0.26180637 
121 0.8066666666666668 0.36130866 0.36120212 0.3592478 0.35915822 0.35720924 0.35713267 0.35519308 0.35512808 0.3531993 0.35314783 0.35122797 0.35119033 0.3492791 0.34925583 0.34735277 0.3473441 0.34544897 0.34545588 0.3435677 0.34359035 0.34170902 0.3417454 0.33987293 0.33993 0.33805943 0.33812648 0.33626857 0.33635962 0.3345003 0.33460402 0.33275467 0.33288223 0.33103165 0.33117536 0.32933128 0.329496 0.3276535 0.3278399 0.32599834 0.32620215 0.32436576 0.32459414 0.32275575 0.32300568 0.3211683 0.32144123 0.3196034 0.31990668 0.31806102 0.31838283 0.31654114 0.3168905 0.3150437 0.31541556 0.31356868 0.31396896 0.31211603 0.31254438 0.31068575 0.31114343 0.3092778 0.30976593 0.30789208 0.30840638 0.3065286 0.30707315 0.30518728 0.3057641 0.30386811 0.30447614 0.302571 0.3032105 0.30129588 0.30196685 0.30004272 0.30074954 0.29881147 0.29954907 0.29760206 0.29837632 0.2964144 0.29722026 0.29524848 0.2960893 0.29410416 0.29498047 0.29298145 0.2938958 0.29188022 0.29283035 0.29080042 0.29178616 0.289742 0.29076585 0.28870484 0.2897633 0.28768888 0.28878468 0.28669408 0.2878274 0.28572032 0.28689197 0.28476757 0.28597626 0.28383568 0.28508043 0.28292462 0.28420836 0.28203434 0.28335428 0.28116468 0.2825225 0.2803156 0.2817111 0.27948704 0.28091902 0.2786789 0.28014776 0.2778911 0.27939636 0.27712357 0.27866545 0.2763762 0.2779546 0.27564892 0.27726164 0.27494168 0.27659252 0.2742544 0.27593958 0.27358696 0.27530625 0.27293932 0.27469373 0.2723114 0.27409858 0.2717031 0.2735229 0.27111438 0.27296704 0.27054513 0.2724285 0.2699953 0.2719085 0.26946482 0.27141052 0.26895362 0.27092937 0.26846164 0.2704644 0.2679888 0.27001986 0.26753503 0.2695928 0.26710027 0.26918432 0.2666845 0.2687941 0.26628762 0.26842207 0.26590958 0.26806542 0.26555032 0.2677306 0.26520982 0.26741058 0.264888 0.2671101 0.2645848 0.26682684 0.26430023 0.26655862 0.26403418 0.26631075 0.26378667 0.26607704 0.2635576 0.26586533 0.263347 0.26566568 0.2631548 0.26548654 0.262981 0.26532456 0.26282552 0.26518032 0.2626884 0.26504922 0.26256955 0.26493856 0.262469 0.26484424 0.26238674 0.26476705 0.26232272 0.26470667 0.26227695 0.26466498 0.2622494 0.26463768 
122 0.8133333333333334 0.36600506 0.3644681 0.3639484 0.36242497 0.36191374 0.3604002 0.35990113 0.3583964 0.35791057 0.35641682 0.35594216 0.35445943 0.3539959 0.35252488 0.35207176 0.350613 0.35016984 0.34872428 0.34829015 0.34685814 0.3464327 0.34501243 0.3445975 0.34319556 0.34278455 0.34139138 0.3409939 0.3396225 0.33922553 0.3378657 0.33747947 0.3361416 0.33575568 0.33443272 0.3340542 0.33275074 0.33237502 0.33109206 0.3307181 0.32945198 0.32908347 0.3278406 0.3274711 0.326249 0.325881 0.3246812 0.32431313 0.32314232 0.32276747 0.32161528 0.321244 0.32011876 0.3197427 0.31863987 0.31826356 0.31718868 0.31680652 0.3157594 0.31537157 0.31435356 0.31395867 0.31297094 0.3125678 0.3116066 0.3111989 0.31026796 0.3098519 0.30895314 0.3085268 0.30765966 0.3072236 0.3063883 0.30594215 0.30513874 0.30468246 0.30391505 0.30344447 0.30270866 0.30222815 0.30152914 0.3010334 0.30036712 0.2998602 0.2992295 0.2987085 0.298114 0.29757822 0.2970222 0.29646927 0.29594994 0.29538167 0.2948989 0.29431528 0.2938712 0.29327008 0.29286197 0.292246 0.29187617 0.291243 0.29091144 0.29026094 0.28996876 0.28929982 0.2890457 0.28835952 0.28814262 0.28744003 0.28726307 0.28654122 0.28640175 0.2856631 0.28556257 0.2848055 0.28474376 0.28396845 0.28394422 0.28315184 0.28316575 0.28235558 0.28240716 0.2815796 0.28166893 0.2808239 0.2809509 0.2800883 0.28025097 0.2793728 0.27957433 0.27867734 0.2789145 0.27800184 0.2782744 0.27734622 0.27765483 0.27671042 0.2770532 0.27609438 0.2764709 0.27549803 0.27590853 0.27492133 0.27536368 0.27436417 0.27483743 0.27382654 0.27433315 0.27330834 0.27384606 0.27280954 0.27337536 0.27233005 0.27292517 0.27186984 0.27249265 0.27142888 0.27207905 0.27100706 0.2716837 0.27060437 0.2713066 0.27022073 0.27094534 0.26985613 0.27060583 0.2695105 0.27028155 0.2691838 0.2699769 0.26887602 0.26968962 0.26858705 0.26941785 0.26831692 0.26916653 0.26806557 0.26892963 0.26783296 0.26871464 0.2676191 0.26851255 0.2674239 0.26833084 0.26724735 0.26816642 0.26708946 0.26802 0.2669502 0.26788744 0.26682952 0.26777512 0.26672742 0.26767948 0.2666439 0.26760125 0.26657894 0.2675401 0.2665325 0.26749766 0.26650465 0.26747018 
123 0.8200000000000001 0.36833087 0.36773625 0.36627653 0.36569363 0.36424387 0.36366984 0.36223292 0.361667 0.36024377 0.3596877 0.35827637 0.35773048 0.3563308 0.35579607 0.35440713 0.35388374 0.3525053 0.35199475 0.3506254 0.3501276 0.3487674 0.34828144 0.34693137 0.34646308 0.3451173 0.3446582 0.3433252 0.34288707 0.3415551 0.34112918 0.33980694 0.33940265 0.33808082 0.33769184 0.3363767 0.33600742 0.33469456 0.33434603 0.33303446 0.33270338 0.3313963 0.33108878 0.32978016 0.32949418 0.328186 0.32792285 0.32661378 0.3263797 0.32506356 0.32484943 0.32353523 0.32334864 0.32202885 0.3218659 0.32054433 0.32041 0.31908172 0.31897596 0.31764093 0.31756532 0.31622198 0.31617746 0.31482482 0.31480843 0.31344944 0.31346428 0.31209576 0.31214392 0.3107638 0.31084472 0.3094535 0.3095676 0.30816478 0.30831227 0.30689767 0.3070821 0.30565208 0.30586985 0.304428 0.30468372 0.30322537 0.30351537 0.30204415 0.30237123 0.30088428 0.30124894 0.2997457 0.30015013 0.29862842 0.299071 0.29753232 0.29801312 0.29645738 0.29697824 0.29540354 0.29596204 0.29437074 0.29496902 0.29335892 0.29399693 0.29236805 0.2930469 0.29139808 0.29211652 0.2904489 0.29120636 0.2895205 0.2903192 0.2886128 0.28945073 0.28772578 0.2886041 0.2868593 0.287778 0.28601336 0.28697097 0.28518793 0.28618532 0.28438288 0.28541937 0.28359818 0.28467384 0.28283378 0.2839485 0.28208962 0.28324175 0.28136563 0.28255767 0.2806618 0.28189102 0.27997798 0.28124392 0.27931416 0.2806173 0.2786703 0.2800091 0.27804637 0.27942026 0.27744225 0.2788513 0.27685788 0.2783002 0.27629328 0.27776787 0.27574834 0.2772572 0.27522302 0.2767642 0.27471727 0.27628773 0.27423108 0.27583206 0.27376434 0.27539405 0.27331704 0.27497497 0.2728891 0.27457443 0.27248055 0.27419236 0.27209127 0.27382678 0.27172124 0.27348238 0.27137047 0.27315384 0.27103886 0.272845 0.27072638 0.2725536 0.27043304 0.27227855 0.27015877 0.2720234 0.26990357 0.27178362 0.2696674 0.2715654 0.2694502 0.27136067 0.26925197 0.27117634 0.2690727 0.27100968 0.26891237 0.27086118 0.26877093 0.27072692 0.26864842 0.27061307 0.26854476 0.27051622 0.26846 0.27043676 0.26839408 0.2703749 0.26834702 0.27033183 0.2683188 0.27030402 
124 0.8266666666666668 0.37020665 0.37100655 0.3681569 0.36896464 0.36612853 0.36694166 0.36412153 0.36493963 0.36213592 0.36296064 0.36017177 0.3610037 0.3582291 0.35906926 0.35630792 0.35715657 0.3544083 0.3552672 0.35253018 0.35339934 0.35067368 0.3515524 0.34883878 0.34973264 0.34702548 0.34792712 0.34523383 0.34615368 0.3434638 0.34439456 0.34171546 0.34266567 0.33998874 0.3409528 0.33828372 0.33926606 0.3366004 0.3376018 0.3349387 0.33595675 0.3332987 0.33433867 0.33168042 0.33274102 0.33008376 0.3311663 0.3285088 0.32961878 0.3269555 0.32808536 0.3254238 0.3265802 0.32391378 0.32509345 0.3224254 0.32363313 0.32095858 0.32219434 0.31951338 0.32077876 0.31808975 0.3193858 0.31668767 0.31801185 0.3153071 0.31666255 0.31394804 0.31533635 0.31261045 0.31403148 0.31129432 0.31274867 0.3099996 0.31148744 0.30872625 0.31025082 0.3074743 0.30903268 0.30624363 0.30783984 0.30503425 0.30666533 0.30384612 0.3055146 0.3026792 0.3043854 0.30153346 0.3032796 0.30040884 0.30219367 0.29930532 0.30112877 0.29822284 0.30008665 0.29716137 0.29906368 0.29612088 0.29806346 0.29510128 0.297084 0.29410255 0.2961265 0.29312468 0.2951889 0.29216754 0.2942714 0.29123116 0.293377 0.29031545 0.2925011 0.2894204 0.29164717 0.2885459 0.29081345 0.28769195 0.2899993 0.2868585 0.2892062 0.2860455 0.28843305 0.28525287 0.28768024 0.28448057 0.28694767 0.2837286 0.28623387 0.28299683 0.2855425 0.2822853 0.28486893 0.28159392 0.28421494 0.28092262 0.2835815 0.28027138 0.28296658 0.27964014 0.2823712 0.27902886 0.28179553 0.27843753 0.2812381 0.27786604 0.28069964 0.27731436 0.28018263 0.2767825 0.27968368 0.27627036 0.2792016 0.27577794 0.27874023 0.27530518 0.2782968 0.27485204 0.2778723 0.27441847 0.27746677 0.27400446 0.27707967 0.27360997 0.27670947 0.27323493 0.27636027 0.27287936 0.27602756 0.2725432 0.27571446 0.27222642 0.2754192 0.271929 0.27514046 0.2716509 0.27488193 0.2713921 0.274639 0.27115262 0.2744174 0.27093235 0.27421024 0.27073133 0.2740234 0.27054954 0.27385423 0.27038693 0.2737036 0.2702435 0.27356786 0.27011925 0.27345234 0.27001417 0.27335405 0.26992825 0.27327374 0.26986143 0.27321106 0.26981378 0.27316728 0.26978523 0.2731394 
125 0.8333333333333334 0.37284863 0.3742792 0.3708022 0.3722379 0.3687768 0.37021565 0.36677247 0.36821434 0.36478928 0.36623594 0.3628272 0.3642789 0.3608863 0.3623445 0.35896662 0.3604317 0.35706818 0.3585416 0.355191 0.356673 0.35333508 0.35482544 0.35150048 0.35300422 0.3496872 0.35119796 0.34789526 0.34942234 0.3461247 0.3476618 0.34437552 0.3459305 0.3426477 0.34421575 0.34094128 0.34252647 0.3392563 0.34085956 0.3375927 0.33921203 0.3359505 0.33759043 0.33432972 0.33598968 0.33273038 0.3344116 0.33115247 0.33285967 0.32959595 0.33132303 0.32806084 0.3298136 0.32654715 0.32832295 0.32505485 0.3268581 0.32358393 0.32541445 0.32213438 0.323994 0.3207062 0.32259575 0.31929934 0.32121706 0.31791383 0.31986237 0.31654963 0.31853035 0.3152067 0.31721988 0.3138851 0.31593138 0.3125847 0.31466413 0.31130552 0.31342128 0.31004757 0.31219703 0.30881077 0.31099758 0.30759513 0.30981687 0.3064006 0.3086594 0.30522716 0.30752364 0.3040748 0.30641064 0.30294344 0.30531785 0.3018331 0.30424604 0.3007437 0.30319673 0.29967523 0.30216676 0.29862764 0.30115932 0.29760092 0.3001727 0.296595 0.29920775 0.2956099 0.29826286 0.29464552 0.29733807 0.29370186 0.29643604 0.29277885 0.29555303 0.29187647 0.29469162 0.29099467 0.29385063 0.29013345 0.29302913 0.2892927 0.2922286 0.28847244 0.2914482 0.2876726 0.29068816 0.28689316 0.2899483 0.28613406 0.28922755 0.2853953 0.28852874 0.2846768 0.28784817 0.2839785 0.2871873 0.2833004 0.28654698 0.28264245 0.2859254 0.28200462 0.28532338 0.28138688 0.28474125 0.28078917 0.28417757 0.28021145 0.28363287 0.27965373 0.2831096 0.27911592 0.28260452 0.27859798 0.28211674 0.27809992 0.28164968 0.2776217 0.281201 0.27716327 0.2807711 0.27672458 0.28036028 0.27630565 0.27996832 0.2759064 0.27959374 0.27552685 0.2792398 0.27516693 0.27890262 0.27482665 0.27858534 0.27450597 0.2782861 0.27420485 0.2780038 0.27392328 0.27774155 0.27366123 0.27749577 0.27341872 0.27727088 0.27319568 0.27706125 0.2729921 0.2768718 0.27280802 0.27670032 0.27264336 0.2765474 0.27249813 0.27641013 0.2723723 0.27629304 0.2722659 0.27619347 0.27217892 0.27611202 0.27211133 0.2760486 0.2720631 0.27600423 0.27203426 0.27597612 
126 0.8400000000000001 0.37653095 0.37755397 0.37448934 0.37551335 0.3724684 0.37349185 0.37046826 0.37149143 0.3684889 0.36951327 0.36653036 0.3675564 0.36459264 0.3656219 0.36267582 0.3637087 0.3607799 0.3618183 0.3589049 0.35994866 0.35705087 0.35810044 0.3552178 0.35627776 0.35340574 0.35447067 0.35161468 0.35269296 0.34984466 0.3509312 0.3480957 0.3491973 0.34636778 0.3474808 0.34466094 0.34578884 0.3429752 0.34411898 0.3413106 0.34246916 0.33966705 0.34084406 0.33804464 0.33924028 0.33644336 0.3376587 0.3348632 0.33610246 0.33330417 0.33456263 0.33176625 0.3330488 0.3302495 0.33155414 0.32875383 0.33008483 0.32727933 0.32863632 0.32582593 0.32721096 0.32439363 0.32580748 0.32298246 0.32442403 0.3215924 0.3230639 0.3202234 0.32172614 0.3188755 0.3204101 0.31754863 0.3191157 0.31624284 0.31784272 0.3149581 0.3165933 0.31369436 0.3153631 0.3124516 0.31415686 0.31122985 0.31296998 0.31002906 0.31180608 0.30884925 0.31066337 0.30769032 0.30954334 0.30655232 0.30844367 0.30543518 0.30736503 0.3043389 0.3063085 0.30326346 0.3052715 0.3022088 0.30425677 0.30117494 0.30326292 0.30016184 0.30229068 0.29916945 0.30133832 0.29819775 0.30040646 0.29724672 0.29949686 0.29631636 0.29860657 0.29540658 0.29773772 0.2945174 0.29688925 0.29364878 0.29606035 0.29280066 0.29525262 0.29197305 0.29446498 0.2911659 0.29369754 0.29037917 0.29295045 0.28961286 0.29222262 0.2888669 0.29151648 0.28814128 0.29082906 0.28743598 0.29016134 0.28675094 0.28951403 0.28608617 0.28888577 0.2854416 0.2882771 0.28481725 0.28768852 0.28421307 0.28711846 0.28362897 0.28656766 0.28306502 0.286038 0.28252113 0.28552693 0.2819973 0.28503352 0.28149346 0.28456086 0.28100964 0.2841066 0.2805458 0.28367147 0.2801019 0.2832556 0.2796779 0.2828586 0.27927384 0.28247938 0.27888963 0.28212065 0.2785253 0.28177935 0.27818078 0.2814579 0.27785608 0.28115454 0.27755117 0.28086868 0.27726606 0.28060287 0.2770007 0.2803541 0.2767551 0.28012595 0.2765292 0.27991372 0.27632305 0.27972165 0.27613658 0.2795478 0.2759698 0.2793928 0.27582273 0.2792539 0.27569532 0.27913514 0.2755876 0.27903435 0.2754995 0.2789519 0.27543107 0.27888763 0.27538228 0.2788425 0.27535316 0.27881426 
127 0.8466666666666667 0.3805984 0.3808311 0.37855983 0.3787911 0.3765417 0.3767702 0.37454405 0.3747707 0.37256694 0.372793 0.37061036 0.37083602 0.36867437 0.36890143 0.36675897 0.3669879 0.36486423 0.36509705 0.3629901 0.36322665 0.3611367 0.36137763 0.35930398 0.35955346 0.357492 0.35774577 0.35570076 0.3559657 0.3539303 0.35420263 0.3521806 0.35246626 0.3504517 0.3507477 0.34874365 0.3490532 0.3470564 0.3473807 0.34539 0.3457283 0.34374443 0.34409988 0.34211975 0.34249282 0.34051594 0.3409078 0.33893302 0.3393472 0.337371 0.33780417 0.33582985 0.33628574 0.3343096 0.3347873 0.33281028 0.33331338 0.33133185 0.33186007 0.3298743 0.33042982 0.3284377 0.32902104 0.327022 0.3276327 0.32562715 0.3262673 0.32425323 0.3249238 0.32290024 0.3236021 0.3215681 0.3223019 0.32025683 0.32102293 0.31896648 0.31976715 0.31769696 0.318531 0.3164483 0.317318 0.3152205 0.316125 0.3140135 0.3149543 0.31282738 0.31380492 0.31166205 0.31267777 0.3105175 0.31157124 0.30939373 0.31048557 0.30829072 0.3094219 0.30720848 0.3083781 0.30614698 0.30735612 0.3051062 0.3063548 0.3040861 0.30537516 0.30308667 0.3044155 0.30210793 0.30347633 0.30114982 0.30255938 0.30021232 0.30166167 0.29929543 0.3007854 0.29839912 0.29992947 0.29752338 0.29909337 0.29666817 0.29827824 0.2958335 0.29748324 0.2950193 0.29670867 0.2942256 0.2959542 0.29345235 0.29521945 0.29269952 0.29450598 0.2919671 0.29381162 0.29125506 0.29313692 0.2905634 0.2924827 0.28989208 0.2918477 0.2892411 0.2912325 0.2886104 0.29063714 0.288 0.290061 0.28740984 0.2895039 0.28683993 0.28896812 0.28629023 0.288451 0.28576073 0.28795186 0.2852514 0.28747356 0.28476226 0.28701374 0.28429323 0.28657347 0.28384435 0.28615233 0.28341556 0.28575033 0.28300685 0.2853665 0.2826182 0.28500304 0.28224963 0.28465754 0.2819011 0.28433177 0.28157255 0.28402442 0.28126407 0.2837352 0.28097555 0.28346574 0.280707 0.28321397 0.28045845 0.28298247 0.28022987 0.2827678 0.28002122 0.28257316 0.2798325 0.28239673 0.27966374 0.2822397 0.27951488 0.28209925 0.27938595 0.28197885 0.27927694 0.2818767 0.27918783 0.28179324 0.2791186 0.28172818 0.27906927 0.2816825 0.27903986 0.28165388 
128 0.8533333333333334 0.38632518 0.38410655 0.3842908 0.38206732 0.38227662 0.3800473 0.38028267 0.37804836 0.37830892 0.37607104 0.37635544 0.3741142 0.37442225 0.37217966 0.37250936 0.37026584 0.37061682 0.36837444 0.36874467 0.3665033 0.36689287 0.3646535 0.36506152 0.36282778 0.3632506 0.36101958 0.36146015 0.35923707 0.3596902 0.3574728 0.3579407 0.35573393 0.35621175 0.35401344 0.35450333 0.35231644 0.35281548 0.35064125 0.3511482 0.3489863 0.34950152 0.34735444 0.34787542 0.34574437 0.34626994 0.34415588 0.3446851 0.3425908 0.3431209 0.34104455 0.34157735 0.33952194 0.34005445 0.3380194 0.33855224 0.33654097 0.3370707 0.3350829 0.33560985 0.3336476 0.3341697 0.3322337 0.33275023 0.3308406 0.33135146 0.3294697 0.3299734 0.3281206 0.32861605 0.3267932 0.3272794 0.32548732 0.32596344 0.32420227 0.32466823 0.3229401 0.3233937 0.32169798 0.3221399 0.3204783 0.32090676 0.31927904 0.31969434 0.31810173 0.31850263 0.3169456 0.3173316 0.31581149 0.31618127 0.314698 0.31505162 0.31360567 0.3139426 0.3125346 0.3128543 0.31148377 0.31178662 0.31045455 0.3107396 0.309446 0.3097132 0.308459 0.30870748 0.307492 0.30772233 0.30654562 0.3067578 0.3056209 0.30581388 0.3047162 0.30489054 0.30383238 0.3039878 0.3029692 0.3031056 0.30212557 0.30224395 0.30130318 0.3014028 0.30050102 0.30058223 0.29971907 0.29978216 0.29895726 0.29900256 0.29821557 0.29824346 0.29749465 0.29750484 0.29679337 0.29678667 0.29611188 0.29608893 0.29545063 0.29541162 0.29480898 0.29475474 0.2941872 0.29411826 0.29358533 0.29350215 0.29300278 0.29290643 0.29243973 0.29233104 0.2918974 0.29177603 0.2913744 0.29124135 0.2908695 0.29072696 0.29038548 0.2902329 0.28992042 0.28975913 0.28947455 0.28930566 0.28904843 0.28887242 0.2886413 0.28845948 0.28825298 0.28806674 0.28788486 0.28769428 0.28753507 0.287342 0.2872051 0.28700998 0.28689367 0.28669816 0.28660107 0.28640652 0.28632805 0.28613508 0.28607312 0.2858838 0.2858384 0.2856527 0.2856211 0.28544176 0.28542382 0.285251 0.2852452 0.28508037 0.28508583 0.28492987 0.2849439 0.28479955 0.284822 0.28468934 0.28471845 0.28459927 0.28463387 0.28452933 0.2845681 0.2844795 0.28452167 0.28444982 0.28449297 
129 0.8600000000000001 0.39166656 0.38737926 0.38963526 0.3853405 0.38762394 0.38332114 0.38563254 0.38132322 0.38366115 0.37934622 0.38170978 0.3773897 0.37977847 0.37545505 0.37786725 0.373541 0.3759761 0.37164912 0.3741051 0.36977708 0.37225422 0.3679267 0.37042353 0.36609972 0.36861303 0.36429065 0.36682275 0.3625059 0.36505273 0.36074054 0.36330295 0.35899922 0.36157346 0.3572769 0.35986426 0.3555773 0.3581754 0.3538992 0.35650685 0.352242 0.35485867 0.35060674 0.3532309 0.34899345 0.35162348 0.34740165 0.35003647 0.34583238 0.34846988 0.3442828 0.34692374 0.34275597 0.34539807 0.34124947 0.34389284 0.33976632 0.3424081 0.3383036 0.34094384 0.33686352 0.33950007 0.3354443 0.33807683 0.33404648 0.3366741 0.3326702 0.3352919 0.33131534 0.33393022 0.32998234 0.3325891 0.32867062 0.33126852 0.32737988 0.3299685 0.3261112 0.32868907 0.32486305 0.3274302 0.32363686 0.3261919 0.32243136 0.32497418 0.32124752 0.32377702 0.3200846 0.32260045 0.3189433 0.32144448 0.3178231 0.3203091 0.31672367 0.3191943 0.31564543 0.31810006 0.31458762 0.31702644 0.31355137 0.3159734 0.31253543 0.31494096 0.31154093 0.31392908 0.31056672 0.3129378 0.30961317 0.31196707 0.30868095 0.31101695 0.307769 0.31008738 0.3068777 0.30917838 0.30600718 0.30828997 0.3051562 0.3074221 0.30432647 0.3065748 0.30351698 0.30574802 0.3027278 0.3049418 0.3019589 0.30415615 0.30121005 0.303391 0.3004818 0.3026464 0.29977345 0.3019223 0.2990851 0.30121872 0.298417 0.30053565 0.29776874 0.2998731 0.2971403 0.29923102 0.29653186 0.29860947 0.29594305 0.29800835 0.29537362 0.29742774 0.2948251 0.2968676 0.2942961 0.29632792 0.29378542 0.29580867 0.29329592 0.2953099 0.2928254 0.29483154 0.29237425 0.29437366 0.2919428 0.29393616 0.29153082 0.2935191 0.29113808 0.29312247 0.2907652 0.29274625 0.29041094 0.29239044 0.29007682 0.292055 0.28976133 0.29173997 0.28946513 0.29144534 0.28918853 0.29117107 0.28893074 0.2909172 0.28869265 0.2906837 0.2884729 0.29047054 0.28827292 0.29027778 0.288092 0.29010537 0.28793055 0.28995332 0.28778705 0.28982162 0.2876635 0.28971028 0.2875587 0.28961927 0.28747302 0.28954864 0.28740644 0.28949833 0.2873594 0.28946838 0.28733042 
130 0.8666666666666667 0.3939368 0.39064834 0.39190814 0.38861045 0.3898992 0.386592 0.38791 0.38459495 0.3859406 0.38261843 0.38399103 0.380662 0.38206127 0.3787274 0.38015142 0.37681305 0.37826142 0.37492076 0.37639135 0.37304813 0.37454125 0.37119716 0.3727111 0.36936873 0.3709009 0.36755902 0.36911076 0.36577228 0.36734062 0.36400542 0.36559054 0.36226186 0.36386055 0.36053756 0.36215064 0.3588356 0.36046088 0.35715485 0.35879123 0.3554952 0.35714176 0.35385662 0.35551244 0.3522404 0.35390332 0.35064518 0.35231444 0.34907144 0.35074577 0.3475187 0.34919736 0.34598753 0.3476692 0.3444773 0.34616137 0.3429897 0.3446738 0.34152216 0.34320655 0.3400771 0.34175965 0.33865273 0.3403331 0.33725014 0.33892688 0.33586857 0.33754107 0.33450806 0.33617562 0.33316937 0.33483058 0.331852 0.33350596 0.3305553 0.33220175 0.32928023 0.33091798 0.32802638 0.32965466 0.32679334 0.3284118 0.32558158 0.3271894 0.3243912 0.3259875 0.3232215 0.32480603 0.3220732 0.32364509 0.32094637 0.32250467 0.3198398 0.32138473 0.31875443 0.32028532 0.3176898 0.31920642 0.3166461 0.31814805 0.31562296 0.31711024 0.3146212 0.31609294 0.31363955 0.3150962 0.31267875 0.31412 0.31173918 0.31316438 0.3108198 0.31222928 0.3099211 0.31131476 0.30904323 0.3104208 0.30818495 0.30954742 0.30734786 0.30869463 0.30653113 0.30786237 0.30573472 0.3070507 0.30495846 0.3062596 0.3042028 0.3054891 0.303467 0.30473915 0.3027518 0.3040098 0.3020566 0.303301 0.30138153 0.3026128 0.3007266 0.3019452 0.30009168 0.30129814 0.29947653 0.3006717 0.29888156 0.30006582 0.298306 0.2994805 0.29775107 0.29891577 0.29721606 0.2983716 0.29669985 0.29784805 0.2962046 0.29734504 0.29572856 0.2968626 0.29527214 0.29640076 0.2948357 0.29595947 0.2944187 0.29553872 0.29402122 0.2951386 0.29364368 0.294759 0.29328522 0.29439998 0.2929468 0.2940615 0.2926274 0.2937436 0.29232767 0.29344627 0.2920474 0.2931695 0.2917867 0.2929133 0.29154524 0.2926776 0.29132295 0.2924625 0.29112047 0.29226792 0.29093707 0.2920939 0.29077342 0.29194045 0.2906285 0.29180753 0.2905032 0.29169518 0.29039705 0.29160336 0.29031047 0.29153207 0.29024315 0.29148135 0.29019532 0.29145116 0.2901662 
131 0.8733333333333334 0.3946965 0.39391425 0.39267108 0.3918772 0.39066517 0.3898594 0.38867876 0.38786337 0.38671196 0.3858874 0.3847647 0.38393116 0.38283706 0.38199684 0.38092905 0.38008222 0.37904072 0.3781896 0.37717208 0.37631628 0.37532318 0.37446472 0.37349397 0.37263492 0.37168455 0.3708246 0.36989495 0.36903572 0.36812514 0.36726785 0.36637518 0.36552173 0.36464506 0.36379576 0.36293486 0.3620913 0.36124456 0.3604079 0.35957417 0.35874593 0.35792378 0.35710397 0.35629335 0.35548463 0.35468292 0.35388604 0.35309255 0.3523081 0.35152218 0.3507523 0.34997192 0.34921688 0.34844172 0.3477027 0.34693167 0.34621075 0.34544173 0.34473836 0.34397194 0.34328845 0.34252232 0.341859 0.3410929 0.34045163 0.3396837 0.33906472 0.3382947 0.3376985 0.33692598 0.33635423 0.33557755 0.33503118 0.33424938 0.33372855 0.3329415 0.33244702 0.33165392 0.3311873 0.33038673 0.32994765 0.32913986 0.32872984 0.32791334 0.3275329 0.32670724 0.32635632 0.32552153 0.32520106 0.32435623 0.32406723 0.32321134 0.32295412 0.3220869 0.32186142 0.32098293 0.32078987 0.3198994 0.31973892 0.31883636 0.3187085 0.31779382 0.31769943 0.31677178 0.31671047 0.31577024 0.31574237 0.31478924 0.3147954 0.31382877 0.31386897 0.31288886 0.31296277 0.3119695 0.31207746 0.31107068 0.3112117 0.31019247 0.31036735 0.30933484 0.30954346 0.3084978 0.30873972 0.30768132 0.30795622 0.30688548 0.30719352 0.30611026 0.3064504 0.30535567 0.30572838 0.3046217 0.30502626 0.30390835 0.30434436 0.30321565 0.3036827 0.3025436 0.30304122 0.30189222 0.30241948 0.30126148 0.3018181 0.3006514 0.3012365 0.300062 0.30067527 0.29949328 0.30013415 0.29894522 0.2996123 0.29841784 0.29911152 0.29791117 0.29862997 0.29742515 0.2981682 0.29695985 0.29772663 0.29651523 0.29730463 0.29609132 0.2969026 0.2956881 0.2965203 0.29530558 0.2961577 0.29494375 0.29581502 0.29460263 0.29549152 0.29428226 0.29518828 0.29398257 0.29490444 0.2937036 0.2946407 0.29344532 0.29439604 0.29320776 0.2941713 0.29299092 0.29396608 0.2927948 0.29378036 0.29261938 0.29361463 0.29246467 0.29346806 0.2923307 0.2933413 0.29221743 0.29323378 0.2921249 0.2931461 0.29205307 0.2930779 0.29200196 0.2930295 0.29197156 0.29300016 
132 0.88 0.3982716 0.3971767 0.39625034 0.39514053 0.39424843 0.39312384 0.39226586 0.3911287 0.3903027 0.38915315 0.38835892 0.38719726 0.38643458 0.3852629 0.3845297 0.38334823 0.3826443 0.38145545 0.38077837 0.3795812 0.378932 0.37772927 0.37710515 0.37589818 0.37529787 0.3740873 0.3735102 0.37229627 0.37174213 0.37052724 0.36999372 0.3687789 0.36826497 0.36705106 0.3665559 0.36534423 0.36486655 0.36365813 0.36319694 0.36199382 0.36154708 0.3603486 0.359917 0.35872635 0.35830677 0.35712445 0.35671633 0.35554218 0.35514578 0.35398328 0.35359508 0.35244355 0.3520643 0.35092565 0.35055348 0.3494291 0.34906256 0.34795216 0.34759167 0.34649754 0.34614074 0.34506264 0.34470984 0.3436508 0.343299 0.34225854 0.34190822 0.3408865 0.34053752 0.33953682 0.33918694 0.338208 0.3378565 0.33689967 0.3365462 0.33561176 0.33525613 0.33434603 0.33398622 0.3330999 0.33273655 0.33187583 0.33150712 0.33067238 0.33029795 0.32948917 0.32910907 0.32832673 0.3279405 0.32718617 0.32679224 0.32606605 0.32566434 0.3249662 0.3245568 0.3238878 0.32346964 0.32282972 0.3224029 0.32179192 0.32135656 0.32077554 0.32033068 0.31977928 0.31932527 0.31880414 0.3183403 0.3178495 0.31737584 0.3169159 0.31643188 0.31600234 0.31550846 0.31510952 0.31460556 0.31423655 0.31372324 0.31338486 0.3128615 0.31255373 0.31202033 0.3117427 0.31119975 0.31095192 0.3103998 0.3101824 0.3096205 0.3094319 0.30886182 0.3087029 0.30812383 0.30799386 0.30740646 0.30730507 0.3067098 0.30663678 0.30603385 0.30598864 0.3053786 0.30536056 0.30474404 0.30475268 0.30413023 0.30416507 0.30353716 0.3035974 0.30296484 0.3030504 0.30241325 0.30252278 0.30188245 0.30201635 0.30137244 0.30152953 0.3008832 0.30106243 0.30041474 0.3006156 0.2999671 0.30018863 0.29954028 0.29978204 0.29913425 0.299395 0.29874906 0.29902813 0.29838467 0.29868135 0.29804114 0.29835385 0.29771844 0.29804704 0.2974166 0.2977597 0.2971356 0.2974929 0.29687542 0.29724497 0.29663613 0.29701757 0.2964177 0.29680985 0.29622012 0.29662177 0.29604343 0.29645386 0.2958876 0.29630587 0.29575264 0.2961773 0.29563853 0.29606858 0.2955453 0.29597986 0.29547298 0.295911 0.2954215 0.2958618 0.29539093 0.29583225 
133 0.8866666666666667 0.4017012 0.40043563 0.39968342 0.39840055 0.39768475 0.3963846 0.39570525 0.39439055 0.39374492 0.39241573 0.39180377 0.39045995 0.38988185 0.38852587 0.38797915 0.3866111 0.38609573 0.3847181 0.38423157 0.3828433 0.3823867 0.38099065 0.3805612 0.37915832 0.37875503 0.37734687 0.37696823 0.3755538 0.37520084 0.37378377 0.37345284 0.37203318 0.37172434 0.37030348 0.3700153 0.36859432 0.36832574 0.36690578 0.36665574 0.36523908 0.36500528 0.3635906 0.3633744 0.3619654 0.36176315 0.3603601 0.36017153 0.35877365 0.35859957 0.3572117 0.3570473 0.35566774 0.35551476 0.35414597 0.35400197 0.35264498 0.35250893 0.3511633 0.3510357 0.34970382 0.3495823 0.34826404 0.3481488 0.34684736 0.34673515 0.34544995 0.3453414 0.3440723 0.34396765 0.34271684 0.34261385 0.34138238 0.34128 0.3400683 0.33996624 0.33877414 0.33867252 0.33750242 0.33739886 0.33624962 0.33614534 0.33501947 0.33491194 0.3338095 0.3336987 0.3326195 0.33250567 0.33144996 0.33133283 0.3303027 0.33018026 0.3291757 0.32904795 0.32806867 0.32793593 0.32698348 0.32684425 0.32591826 0.32577288 0.32487303 0.32472193 0.32384938 0.32369134 0.3228458 0.3226812 0.32186353 0.32169148 0.32090157 0.32072225 0.31996056 0.31977352 0.31903958 0.3188453 0.31813946 0.3179376 0.31725922 0.3170505 0.31640026 0.31618395 0.3155619 0.31533802 0.31474364 0.31451273 0.31394568 0.31370807 0.31316918 0.31292406 0.31241116 0.31216076 0.31167546 0.31141818 0.3109594 0.3106963 0.3102637 0.30999517 0.30958873 0.3093148 0.30893412 0.3086552 0.30829936 0.30801642 0.3076854 0.30739844 0.30709156 0.3068013 0.30651754 0.30622497 0.3059646 0.30566952 0.30543137 0.30513495 0.30491933 0.30462125 0.30442697 0.30412847 0.30395445 0.30365658 0.3035025 0.3032056 0.30307066 0.3027756 0.3026596 0.30236652 0.30226776 0.3019784 0.30189663 0.30161124 0.30154553 0.30126506 0.30121413 0.3009399 0.30090386 0.3006357 0.3006128 0.30035248 0.30034307 0.3000903 0.30009186 0.29984912 0.299862 0.29962897 0.29965168 0.29942986 0.2994611 0.29925177 0.29929125 0.2990947 0.29914147 0.2989587 0.29901138 0.2988437 0.2989014 0.29874977 0.29881158 0.29867688 0.29874194 0.29862502 0.29869208 0.29859424 0.29866236 
134 0.8933333333333334 0.40339136 0.403691 0.40137553 0.4016567 0.39937866 0.39964193 0.39740077 0.39764893 0.39544192 0.39567482 0.39350212 0.39371932 0.39158142 0.3917855 0.38967976 0.38987046 0.38779724 0.3879773 0.38593388 0.38610184 0.38408965 0.3842488 0.38226464 0.38241532 0.38045883 0.3806036 0.37867224 0.37880823 0.37690493 0.3770372 0.37515694 0.3752843 0.37342826 0.37355292 0.37171888 0.37184137 0.3700289 0.37015027 0.36835834 0.36848146 0.36670718 0.36682957 0.3650755 0.36520144 0.36346328 0.36359292 0.3618706 0.3620022 0.36029744 0.36043733 0.35874385 0.35888907 0.3572099 0.35736352 0.35569555 0.35585818 0.35420087 0.3543718 0.35272586 0.3529076 0.35127062 0.35146266 0.3498351 0.3500412 0.34841937 0.3486385 0.34702346 0.34725532 0.3456474 0.34589458 0.3442912 0.3445544 0.3429549 0.34323436 0.34163857 0.34193382 0.3403422 0.3406562 0.33906585 0.33939692 0.3378095 0.3381605 0.33657324 0.33694407 0.33535704 0.33574745 0.334161 0.33457097 0.3329851 0.33341694 0.3318294 0.33228302 0.3306939 0.33116892 0.32957867 0.33007678 0.3284837 0.3290044 0.32740903 0.32795197 0.3263547 0.326921 0.32532075 0.3259101 0.3243072 0.32492065 0.32331407 0.323951 0.32234138 0.32300308 0.32138917 0.32207465 0.3204575 0.3211672 0.3195463 0.32027945 0.31865573 0.31941336 0.3177857 0.3185677 0.3169363 0.3177422 0.31610754 0.31693703 0.31529948 0.31615353 0.31451207 0.31538832 0.31374538 0.3146455 0.31299946 0.31392288 0.31227428 0.31322008 0.31156987 0.31253862 0.3108863 0.31187746 0.31022352 0.311236 0.3095816 0.31061575 0.3089606 0.31001568 0.30836043 0.3094355 0.3077812 0.3088765 0.30722287 0.3083376 0.3066855 0.30781993 0.30616912 0.3073222 0.30567372 0.30684426 0.3051993 0.3063874 0.30474588 0.30595037 0.3043135 0.3055349 0.30390218 0.30513835 0.3035119 0.304763 0.30314267 0.30440772 0.30279455 0.30407214 0.3024675 0.30375844 0.30216157 0.30346388 0.30187675 0.30319098 0.30161306 0.30293664 0.30137047 0.3027043 0.30114904 0.30249137 0.30094877 0.30229855 0.30076963 0.30212632 0.30061164 0.30197498 0.30047485 0.3018433 0.3003592 0.30173203 0.30026472 0.3016412 0.3001914 0.30157074 0.30013928 0.3015202 0.3001083 0.30149037 
135 0.9 0.406514 0.4069429 0.40450108 0.40490958 0.40250698 0.40289566 0.40053168 0.40090394 0.39857525 0.3989302 0.39663768 0.3969751 0.39471897 0.39504167 0.3928192 0.3931266 0.39093834 0.39123327 0.38907644 0.38935727 0.38723353 0.38750377 0.38540962 0.38566905 0.38360474 0.38385683 0.38181892 0.38205954 0.3800522 0.3802874 0.3783046 0.37853244 0.37657616 0.3767993 0.37486687 0.37508562 0.37317678 0.37339175 0.37150592 0.37172085 0.36985436 0.37006563 0.36822206 0.36843464 0.3666091 0.36682296 0.3650155 0.365228 0.3634413 0.36366007 0.3618865 0.36210766 0.36035118 0.36057833 0.35883534 0.35906875 0.357339 0.35757753 0.35586226 0.3561087 0.35440508 0.3546586 0.35296756 0.3532325 0.35154969 0.35182464 0.35015148 0.3504358 0.34877303 0.34906942 0.34741437 0.34772366 0.34607548 0.34639794 0.34475645 0.34509102 0.34345728 0.34380758 0.34217802 0.34254172 0.3409187 0.34129924 0.33967936 0.34007618 0.33846006 0.3388729 0.33726078 0.3376894 0.33608162 0.33652863 0.33492255 0.33538795 0.33378366 0.33426663 0.33266497 0.33316758 0.33156648 0.33208814 0.3304883 0.33102852 0.32943037 0.32999012 0.3283928 0.32897198 0.3273756 0.32797533 0.3263788 0.3269983 0.3254024 0.32604322 0.3244465 0.32510734 0.3235111 0.32419255 0.32259622 0.32329762 0.3217019 0.32242405 0.3208282 0.3215713 0.3199751 0.3207385 0.3191427 0.31992614 0.31833094 0.31913567 0.31753993 0.318363 0.31676966 0.31761345 0.31602016 0.31688383 0.31529146 0.3161743 0.31458363 0.31548616 0.31389663 0.31481832 0.31323048 0.31417033 0.3125853 0.31354403 0.31196102 0.31293777 0.3113577 0.3123512 0.31077537 0.31178626 0.31021404 0.31124175 0.30967376 0.3107185 0.3091545 0.3102153 0.30865633 0.3097321 0.30817923 0.30927008 0.30772325 0.30882806 0.30728838 0.30840802 0.3068747 0.30800653 0.30648214 0.3076272 0.30611077 0.30726752 0.30576056 0.3069281 0.3054316 0.3066109 0.30512384 0.30631265 0.30483732 0.306037 0.30457202 0.30577913 0.304328 0.3055444 0.30410522 0.30532876 0.3039037 0.30513358 0.30372348 0.30495918 0.30356455 0.30480653 0.30342692 0.30467322 0.30331057 0.30456054 0.30321553 0.3044686 0.30314177 0.3043974 0.30308935 0.3043463 0.30305824 0.3043161 
136 0.9066666666666667 0.41031036 0.41019097 0.40829864 0.4081586 0.40630552 0.40614575 0.40433106 0.40415525 0.40237522 0.40218222 0.40043807 0.40022752 0.39851964 0.39829427 0.39661992 0.39637923 0.39473897 0.39448586 0.3928768 0.39260912 0.39103347 0.3907554 0.38920897 0.3889194 0.38740334 0.38710675 0.3856166 0.38530773 0.38384882 0.38353464 0.3821 0.38177726 0.38037014 0.38004267 0.37865934 0.37832648 0.37696758 0.37663016 0.37529492 0.37495705 0.3736414 0.37329865 0.372007 0.37166476 0.37039185 0.37004983 0.3687959 0.36845076 0.3672192 0.36687985 0.36566183 0.36532342 0.3641238 0.3637902 0.36260515 0.36227623 0.3611059 0.3607804 0.35962608 0.35930684 0.35816577 0.3578517 0.356725 0.35642114 0.3553038 0.35500798 0.35390216 0.3536134 0.3525202 0.35224158 0.35115793 0.35089016 0.34981537 0.34955874 0.34849256 0.34824553 0.34718958 0.34695637 0.3459064 0.3456837 0.34464315 0.3444352 0.3433998 0.3432058 0.3421764 0.34199578 0.34097302 0.34080526 0.3397897 0.3396376 0.33862644 0.3384902 0.33748332 0.33736172 0.33636034 0.33625597 0.3352576 0.33516937 0.33417505 0.33410242 0.33311284 0.33305672 0.33207092 0.33203122 0.33104935 0.33102757 0.3300482 0.330043 0.32906747 0.32908067 0.32810724 0.32813755 0.3271675 0.32721537 0.32624832 0.32631314 0.32534972 0.32543242 0.32447174 0.32457238 0.32361445 0.3237325 0.32277784 0.32291272 0.32196194 0.3221155 0.3211668 0.32133532 0.3203925 0.32057893 0.319639 0.31984252 0.31890634 0.3191259 0.3181946 0.3184313 0.31750378 0.3177569 0.31683394 0.31710234 0.31618506 0.31646964 0.3155572 0.31585726 0.31495038 0.31526452 0.31436464 0.3146937 0.31379998 0.31414336 0.31325644 0.31361458 0.31273407 0.31310594 0.31223285 0.31261748 0.31175286 0.31215027 0.31129405 0.31170338 0.3108565 0.31127882 0.31044018 0.3108727 0.31004515 0.31048888 0.30967143 0.3101252 0.30931902 0.30978176 0.30898795 0.30946094 0.30867818 0.30915913 0.3083898 0.30888042 0.3081228 0.30861923 0.30787718 0.308382 0.30765298 0.308164 0.30745015 0.3079662 0.30726877 0.30778977 0.3071088 0.3076357 0.30697027 0.3075006 0.30685318 0.30738652 0.3067575 0.3072937 0.3066833 0.30722177 0.30663055 0.30716988 0.30659926 0.30713958 
137 0.9133333333333334 0.41435757 0.4133912 0.41234872 0.41135982 0.41035837 0.40934804 0.40838656 0.40735868 0.40643325 0.4053865 0.4044985 0.40343213 0.40258235 0.40149912 0.40068477 0.39958432 0.39880583 0.39769068 0.39694557 0.39581367 0.39510396 0.39395958 0.39328107 0.39212263 0.39147693 0.3903096 0.38969153 0.3885084 0.38792494 0.38673434 0.38617718 0.3849751 0.38444826 0.38323897 0.38273823 0.38152042 0.38104713 0.37982175 0.379375 0.3781465 0.37772185 0.37648502 0.37608773 0.37484843 0.37447265 0.37323034 0.37287667 0.37162697 0.37129983 0.3700533 0.36974218 0.36849266 0.36820373 0.36695588 0.36668453 0.3654377 0.3651846 0.36393744 0.363704 0.3624592 0.3622428 0.36099896 0.36080098 0.35956392 0.3593786 0.35814574 0.35797575 0.35674557 0.3565924 0.3553683 0.35522863 0.35401148 0.3538845 0.35267428 0.35256 0.35135487 0.35125524 0.3500599 0.34997022 0.3487809 0.348705 0.3475265 0.34745958 0.34629056 0.34623408 0.34507394 0.3450285 0.34387657 0.34384286 0.34270248 0.34267727 0.3415484 0.34153172 0.34041277 0.34040627 0.33930027 0.339301 0.33820653 0.3382159 0.33713248 0.337151 0.33607966 0.3361064 0.33504707 0.3350821 0.3340363 0.33407822 0.33304435 0.33309472 0.33207503 0.33213165 0.3311246 0.3311891 0.33019534 0.33026707 0.32928577 0.3293656 0.32839784 0.32848477 0.32753077 0.3276246 0.32668373 0.3267851 0.32585686 0.32596636 0.32505274 0.32516837 0.32426548 0.32439122 0.32350227 0.3236349 0.322759 0.32289946 0.32203567 0.32218498 0.32133442 0.32149142 0.32065356 0.32081887 0.3199926 0.32016733 0.3193539 0.31953686 0.31873545 0.3189275 0.3181363 0.31833926 0.31755963 0.31777215 0.31700376 0.31722623 0.31646943 0.31670153 0.31595543 0.31619808 0.3154618 0.31571588 0.31498948 0.31525496 0.3145376 0.31481537 0.31410873 0.31439713 0.31369793 0.31400022 0.31330997 0.3136247 0.312942 0.3132706 0.31259465 0.31293792 0.3122704 0.31262666 0.31196514 0.3123369 0.31168354 0.31206855 0.31141904 0.31182173 0.3111793 0.3115964 0.31095862 0.31139258 0.31075865 0.31121027 0.31058016 0.31104952 0.31042418 0.31091028 0.31028783 0.31079262 0.31017244 0.31069648 0.31007862 0.31062195 0.31000584 0.31056893 0.30995342 0.3105375 0.30992284 
138 0.92 0.4178612 0.41651234 0.41585666 0.41448218 0.41387048 0.41247147 0.41190267 0.41048324 0.40995327 0.40851197 0.40802225 0.40655807 0.4061097 0.40462568 0.40421554 0.40271103 0.4023399 0.40081733 0.40048274 0.3989399 0.39864412 0.39708555 0.396824 0.39524767 0.39502248 0.39343417 0.3932396 0.39163128 0.3914753 0.3898566 0.38972968 0.3880953 0.38800275 0.3863575 0.38629454 0.384637 0.3846051 0.38293597 0.38293448 0.38125885 0.3812827 0.37959418 0.37964973 0.377955 0.37803572 0.376334 0.3764406 0.37472662 0.37486452 0.3731501 0.37330747 0.3715856 0.37176946 0.37004533 0.37025055 0.36852294 0.3687508 0.3670182 0.36727026 0.36553562 0.36580893 0.36407056 0.36436692 0.36263117 0.36294422 0.36120787 0.36154088 0.3598026 0.36015695 0.35841992 0.35879248 0.35705775 0.35744753 0.3557151 0.35612217 0.35438958 0.35481638 0.3530893 0.35353023 0.35180387 0.3522638 0.35054353 0.35101712 0.3493014 0.34979022 0.34807843 0.34858316 0.34687433 0.34739602 0.34569365 0.34622878 0.3445331 0.34508157 0.3433906 0.34395435 0.34227163 0.34284726 0.34117103 0.34176028 0.34008998 0.3406935 0.33903015 0.33964694 0.3379907 0.33862066 0.33697295 0.33761472 0.33597395 0.33662912 0.33499765 0.33566394 0.33404016 0.33471924 0.3331038 0.33379507 0.33218724 0.33289143 0.33129227 0.3320084 0.3304184 0.33114603 0.32956442 0.33030432 0.32873055 0.32948336 0.32791975 0.3286832 0.32712534 0.32790384 0.32635558 0.32714534 0.32560584 0.32640773 0.32487577 0.32569107 0.32416815 0.3249954 0.32348114 0.32432073 0.32281372 0.32366714 0.32216895 0.3230346 0.32154462 0.32242322 0.32093954 0.321833 0.32035705 0.32126397 0.3197957 0.32071617 0.31925598 0.32018965 0.31873676 0.31968442 0.318238 0.3192005 0.3177608 0.3187379 0.31730416 0.3182967 0.3168709 0.3178769 0.31645545 0.3174785 0.3160635 0.3171016 0.31569156 0.31674615 0.31534028 0.31641218 0.31501266 0.31609973 0.31470388 0.31580883 0.31441948 0.31553945 0.31415185 0.31529167 0.3139098 0.31506544 0.31368664 0.31486082 0.3134843 0.3146778 0.3133036 0.3145164 0.31314635 0.31437662 0.31300837 0.3142585 0.31289172 0.314162 0.3127968 0.31408712 0.31272337 0.31403393 0.3126702 0.31400236 0.31263936 
139 0.9266666666666667 0.42091483 0.4195569 0.4189132 0.41752768 0.41692987 0.41551825 0.41496482 0.4135314 0.4130181 0.41156086 0.41108972 0.4096077 0.40917966 0.40767577 0.40728796 0.40576115 0.40541464 0.4038677 0.4035597 0.40198976 0.4017232 0.40013522 0.39990515 0.39829665 0.3981056 0.3964829 0.3963245 0.39467835 0.39456195 0.39290297 0.39281794 0.39113966 0.39109254 0.38940054 0.38938576 0.38767818 0.38769764 0.38597494 0.3860282 0.3842957 0.38437748 0.38262838 0.38274553 0.38098663 0.3811324 0.3793626 0.3795381 0.3777515 0.37796268 0.37617242 0.37640616 0.37460414 0.37486863 0.37306032 0.3733501 0.37153414 0.3718506 0.37002507 0.37037024 0.36853808 0.36890897 0.36706838 0.36746693 0.3656247 0.3660441 0.36419663 0.36464053 0.36278608 0.36325634 0.36139852 0.36189148 0.36003107 0.36054605 0.35868305 0.35922012 0.35735166 0.3579137 0.35604602 0.35662684 0.3547544 0.3553596 0.35348842 0.35411206 0.35224032 0.35288423 0.35101098 0.3516762 0.3498004 0.35048798 0.34861356 0.34931964 0.34744638 0.3481712 0.34629738 0.3470428 0.345172 0.3459344 0.34406462 0.34484607 0.34297687 0.3437779 0.34191015 0.34272993 0.34086382 0.34170216 0.3398394 0.34069473 0.33883345 0.3397076 0.33785057 0.3387409 0.336886 0.33779457 0.3359429 0.3368688 0.3350194 0.33596352 0.33411774 0.33507884 0.33323705 0.3342148 0.3323762 0.33337146 0.3315355 0.33254883 0.3307184 0.33174697 0.32991698 0.33096594 0.32914078 0.33020574 0.32838455 0.3294665 0.32764807 0.32874817 0.32693425 0.32805085 0.32624108 0.32737455 0.3255675 0.32671934 0.32491687 0.32608524 0.3242868 0.3254723 0.32367575 0.32488054 0.3230877 0.32431 0.322521 0.32376075 0.321976 0.32323277 0.32145178 0.32272613 0.32094795 0.32224086 0.32046595 0.32177696 0.32000464 0.32133448 0.31956705 0.32091346 0.31914726 0.3205139 0.31875125 0.32013586 0.31837544 0.31977937 0.3180203 0.3194444 0.31768957 0.319131 0.31737742 0.3188392 0.3170901 0.31856897 0.31681934 0.31832042 0.316575 0.31809348 0.3163492 0.31788823 0.31614473 0.31770462 0.31596217 0.3175427 0.3158035 0.31740248 0.31566393 0.317284 0.31554607 0.31718716 0.31545013 0.3171121 0.31537592 0.3170587 0.3153222 0.31702706 0.31529117 
140 0.9333333333333333 0.42290494 0.42252633 0.4209043 0.4204985 0.4189219 0.4184901 0.41695774 0.41650483 0.41501182 0.4145351 0.41308418 0.41258252 0.41117483 0.41065115 0.40928376 0.40873677 0.407411 0.4068436 0.40555662 0.40496537 0.4037206 0.4031109 0.40190294 0.40127134 0.40010372 0.39945775 0.3983229 0.39765143 0.39656058 0.39587542 0.39481673 0.39411032 0.3930914 0.39237005 0.39138463 0.39064577 0.38969648 0.38894048 0.38802692 0.3872594 0.38637602 0.38558927 0.38474384 0.3839451 0.38313037 0.3823184 0.38153568 0.38070354 0.37995982 0.3791219 0.3784028 0.37754986 0.37686467 0.3760027 0.37534547 0.37447268 0.37384528 0.3729596 0.3723641 0.37146842 0.370902 0.36999416 0.36945903 0.36854655 0.36803523 0.3671138 0.3666306 0.36569807 0.3652453 0.36430568 0.3638793 0.3629332 0.36253265 0.36157984 0.36120543 0.36024275 0.3598977 0.35893178 0.35860947 0.35763434 0.3573408 0.35636276 0.35609177 0.35510895 0.35486242 0.35387337 0.3536528 0.35265633 0.35246298 0.35146338 0.351293 0.35029027 0.3501429 0.34913465 0.34901273 0.34800306 0.3479026 0.34688926 0.3468125 0.3457948 0.34574252 0.34472135 0.3446927 0.34366855 0.3436631 0.3426376 0.34265378 0.34162462 0.34166476 0.34063542 0.34069613 0.33966404 0.33974794 0.33871406 0.33882022 0.33778402 0.33791304 0.3368757 0.33702642 0.33598837 0.33616045 0.3351211 0.33531517 0.33427364 0.33449063 0.33345017 0.33368686 0.33264208 0.33290392 0.3318595 0.33214188 0.33109707 0.33140075 0.33035424 0.33068058 0.3296343 0.32998145 0.32893515 0.32930335 0.3282556 0.3286464 0.32759923 0.32801056 0.32696354 0.3273959 0.3263467 0.32680246 0.32575306 0.32623032 0.3251813 0.32567945 0.32463127 0.32514995 0.324102 0.3246418 0.3235932 0.32415506 0.3231066 0.3236898 0.32264063 0.32324597 0.3221991 0.32282364 0.3217748 0.32242286 0.32137498 0.32204363 0.3209952 0.32168597 0.32063645 0.32134995 0.3203025 0.32103556 0.31998685 0.32074282 0.31969714 0.32047173 0.31942323 0.32022235 0.31917658 0.3199947 0.31894848 0.31978875 0.3187417 0.31960455 0.3185573 0.31944212 0.31839722 0.31930143 0.31825614 0.31918252 0.31813702 0.3190854 0.3180402 0.31901008 0.31796536 0.31895652 0.31791094 0.31892478 0.3178797 
141 0.9400000000000001 0.42508337 0.42542276 0.42308688 0.42339605 0.42110854 0.421389 0.4191484 0.4194052 0.4172064 0.41743654 0.4152826 0.4154847 0.41337705 0.41355386 0.41148967 0.41163993 0.40962055 0.40974694 0.40776968 0.4078687 0.40593708 0.406014 0.40412274 0.40417388 0.40232673 0.4023603 0.40054905 0.40055242 0.39878976 0.39877582 0.39704883 0.39700913 0.39532632 0.39526758 0.39362228 0.3935415 0.3919367 0.39183423 0.39026964 0.3901516 0.38862112 0.38847867 0.3869912 0.3868323 0.3853799 0.38520288 0.38378727 0.38358456 0.38221335 0.38200048 0.38065815 0.38042495 0.37912175 0.3788748 0.3776042 0.377341 0.3761055 0.37582383 0.3746257 0.37432855 0.37316492 0.37284985 0.37172312 0.37139827 0.3703004 0.36996096 0.3688968 0.3685404 0.36751238 0.3671431 0.36614716 0.36576572 0.36480123 0.36440757 0.3634746 0.36306477 0.36216736 0.3617486 0.36087954 0.36044544 0.35961124 0.35916853 0.35836244 0.35790882 0.35713327 0.35666746 0.3559237 0.3554444 0.3547339 0.3542454 0.35356385 0.35306627 0.3524136 0.3519041 0.35128325 0.3507666 0.35017282 0.34964645 0.34908238 0.3485454 0.348012 0.34746563 0.3469617 0.34640628 0.3459316 0.34536892 0.3449217 0.34434947 0.34393206 0.3433537 0.34296277 0.3423759 0.34201387 0.34141937 0.3410854 0.3404827 0.34017745 0.33956796 0.33929002 0.3386744 0.3384232 0.33780044 0.33757704 0.33694655 0.3367516 0.3361169 0.33594692 0.33530214 0.33516306 0.33451355 0.33440006 0.3337449 0.33365795 0.33299595 0.33293682 0.33227012 0.3322367 0.33156517 0.33155763 0.33087966 0.3308997 0.33021772 0.33026287 0.32957646 0.32964724 0.32895386 0.32905287 0.32835495 0.32847974 0.32777825 0.32792795 0.32722315 0.32739753 0.326689 0.32688847 0.3261754 0.32640085 0.32568416 0.32593468 0.32521388 0.32549003 0.32476816 0.3250669 0.32433975 0.32466534 0.32393613 0.32428536 0.32355258 0.323927 0.32319015 0.32359028 0.3228533 0.3232752 0.32253435 0.32298186 0.32224172 0.32271022 0.32196504 0.32246032 0.32171625 0.32223216 0.32148576 0.32202578 0.3212769 0.32184118 0.32109037 0.32167837 0.32092902 0.32153738 0.32078648 0.32141823 0.32066613 0.32132086 0.3205685 0.32124537 0.32049292 0.3211917 0.32043788 0.3211599 0.3204065 
142 0.9466666666666668 0.42755857 0.42824784 0.42556345 0.42622244 0.42358646 0.42421687 0.42162755 0.42223436 0.41968676 0.4202669 0.4177641 0.41831565 0.41585958 0.41638553 0.41397318 0.41447198 0.41210496 0.41257936 0.4102549 0.41070098 0.40842307 0.4088466 0.40660942 0.40700582 0.40481403 0.40519223 0.4030369 0.40338296 0.40127805 0.401606 0.3995375 0.3998377 0.39781532 0.39809507 0.39611152 0.39636734 0.3944261 0.394658 0.39275914 0.39297396 0.39111066 0.39129838 0.38948068 0.38964984 0.38786924 0.388018 0.38627642 0.38639614 0.38470224 0.3848097 0.3831467 0.38323078 0.3816099 0.38167757 0.38009185 0.38014024 0.3785926 0.37861925 0.37711224 0.37712014 0.37565076 0.3756371 0.37420824 0.37418157 0.37278473 0.37274 0.37138027 0.37131467 0.36999494 0.36991262 0.36862874 0.36853066 0.36728176 0.36716744 0.36595407 0.36581933 0.3646457 0.36449835 0.3633567 0.36318934 0.36208716 0.36190736 0.3608371 0.36064202 0.3596066 0.35939482 0.35839573 0.3581658 0.3572045 0.35696107 0.356033 0.35577598 0.3548813 0.3546078 0.35374945 0.35346428 0.3526375 0.35233784 0.3515455 0.3512306 0.35047355 0.35014442 0.34942165 0.34907869 0.34838992 0.34803516 0.3473784 0.34700927 0.34638712 0.34600723 0.34541616 0.34502307 0.34446558 0.34406015 0.34353545 0.3431173 0.3426258 0.34219614 0.3417367 0.3412961 0.3408682 0.34041584 0.34002036 0.33955574 0.33919325 0.3387201 0.3383869 0.33789882 0.33760136 0.33710426 0.33683673 0.33632967 0.336093 0.33557466 0.33537027 0.33484322 0.33466858 0.33413255 0.33398795 0.33344117 0.33332846 0.33277386 0.33269012 0.33212718 0.33207303 0.33149922 0.3314772 0.33089498 0.33090267 0.33031318 0.33034948 0.32975325 0.32981768 0.32921442 0.32930735 0.3286962 0.32881847 0.3282005 0.32835108 0.3277258 0.32790524 0.3272762 0.327481 0.32684362 0.32707834 0.32643628 0.32669735 0.32604897 0.326338 0.32568315 0.32600036 0.32534304 0.32568443 0.32502115 0.32539028 0.32472602 0.32511786 0.32444638 0.32486725 0.32419538 0.32463846 0.3239627 0.3244315 0.32375157 0.32424638 0.3235633 0.32408312 0.32340047 0.3239417 0.32325655 0.3238222 0.32313508 0.3237246 0.32303652 0.32364887 0.3229603 0.32359508 0.3229047 0.32356316 0.3228731 
143 0.9533333333333334 0.43085396 0.43100378 0.42885908 0.4289794 0.42688227 0.42697516 0.42492354 0.42499432 0.42298284 0.42302784 0.42106026 0.42107743 0.41915578 0.41914824 0.4172694 0.41723508 0.41540116 0.41534287 0.41355106 0.41346437 0.4117191 0.41160998 0.40990537 0.40976903 0.40810984 0.40795547 0.40633252 0.40614483 0.40457347 0.4043676 0.4028327 0.40259773 0.40111023 0.40085408 0.3994061 0.39912498 0.39772037 0.39741376 0.39605305 0.3957283 0.39440414 0.39405024 0.39277372 0.39239958 0.39116183 0.3907652 0.38956848 0.38913995 0.38799372 0.38755164 0.38643762 0.38596928 0.38490018 0.38441318 0.3833815 0.38287234 0.38188156 0.38134766 0.38040048 0.37984464 0.37893823 0.37835753 0.37749493 0.37689847 0.3760706 0.37545252 0.37466526 0.37402254 0.37327904 0.3726161 0.3719119 0.37122947 0.37056398 0.36986148 0.3692353 0.36850816 0.3679259 0.36718228 0.3666359 0.36586773 0.36536527 0.36458084 0.3641141 0.36331004 0.3628825 0.36205718 0.36167046 0.3608223 0.36047807 0.35961205 0.35930538 0.35842103 0.35815245 0.35724685 0.35701936 0.35609767 0.35590616 0.35496524 0.35481292 0.35385194 0.35373968 0.35275957 0.3526865 0.35168752 0.35165346 0.35063797 0.3506406 0.34960568 0.349648 0.3485978 0.34867573 0.3476073 0.3477238 0.34663817 0.34679234 0.34568894 0.34588134 0.3447617 0.3449909 0.34385574 0.34412107 0.34296924 0.3432719 0.34210306 0.34244347 0.3412614 0.3416358 0.34043387 0.34084895 0.33963346 0.34008303 0.33885303 0.33933803 0.33809206 0.33861402 0.3373551 0.33791107 0.3366387 0.3372292 0.33594185 0.33656847 0.33526906 0.33592898 0.33461717 0.3353107 0.3339839 0.33471373 0.3333745 0.33413807 0.332788 0.3335838 0.3322233 0.33305097 0.33167985 0.3325396 0.33115694 0.3320497 0.3306569 0.33158135 0.33017805 0.3311346 0.32972452 0.33070946 0.3292879 0.33030596 0.32887697 0.32992414 0.32848606 0.32956403 0.32811674 0.32922566 0.32777384 0.32890904 0.32744858 0.32861423 0.32715106 0.32834122 0.32686844 0.32809007 0.32661542 0.32786074 0.3263805 0.32765332 0.32616737 0.3274678 0.32597733 0.32730415 0.32581326 0.32716244 0.32566783 0.32704267 0.32554528 0.32694483 0.32544583 0.32686895 0.32536894 0.326815 0.32531273 0.32678303 0.32528096 
144 0.9600000000000001 0.43355075 0.43369132 0.4315588 0.43166864 0.4295848 0.4296659 0.42762876 0.4276864 0.4256907 0.4257212 0.42377067 0.42377156 0.42186862 0.4218431 0.41998458 0.4199305 0.4181186 0.4180389 0.41627064 0.41616037 0.41444075 0.41430628 0.41262895 0.4124648 0.41083527 0.4106516 0.40905973 0.4088395 0.40730235 0.40706217 0.40556315 0.40529084 0.40384218 0.40354633 0.40213946 0.4018158 0.400455 0.40010294 0.3987889 0.39841592 0.39714113 0.3967356 0.39551175 0.395083 0.3939008 0.39344636 0.39230835 0.39181805 0.3907344 0.39022756 0.38917902 0.38864195 0.38764223 0.38708302 0.3861241 0.38553894 0.38462466 0.38401058 0.38314396 0.38250393 0.38168207 0.38101277 0.38023904 0.37955028 0.3788149 0.3781002 0.3774097 0.3766656 0.37602353 0.37525502 0.37465644 0.37386382 0.37330845 0.37249124 0.37197962 0.3711326 0.37067005 0.36980212 0.3693798 0.36848226 0.36810887 0.36719036 0.36685738 0.3659144 0.36562535 0.36465603 0.36441287 0.3634153 0.36321998 0.3621996 0.36204675 0.36100304 0.36089325 0.35982296 0.35975954 0.35866818 0.35864568 0.35753 0.35755172 0.3564106 0.35647777 0.35531223 0.3554238 0.3542343 0.35439 0.35317886 0.35337633 0.35214046 0.35238287 0.35112646 0.3514097 0.35012984 0.35045692 0.34915474 0.34952453 0.34819943 0.3486126 0.34726608 0.34772125 0.34635413 0.34685045 0.34546193 0.3460003 0.3445895 0.34517092 0.34374213 0.34436226 0.34290847 0.34357446 0.34210247 0.34280753 0.3413163 0.34206155 0.34054962 0.34133658 0.339807 0.34063265 0.33908525 0.33994982 0.33838284 0.33928818 0.33770502 0.3386477 0.33704805 0.3380285 0.33640933 0.3374306 0.33579516 0.33685407 0.33520392 0.3362989 0.33463448 0.3357652 0.3340865 0.33525297 0.3335592 0.33476228 0.33305475 0.33429316 0.33257174 0.33384565 0.3321147 0.33341974 0.3316739 0.33301553 0.33125955 0.33263305 0.33086511 0.3322723 0.33049244 0.3319333 0.33014658 0.3316161 0.3298183 0.33132076 0.32951832 0.33104724 0.32923296 0.33079562 0.32897794 0.33056587 0.32874078 0.33035806 0.32852563 0.33017215 0.3283338 0.3300082 0.32816854 0.32986623 0.32802185 0.32974622 0.32789794 0.3296482 0.32779777 0.32957217 0.3277203 0.32951814 0.32766354 0.3294861 0.32763147 
145 0.9666666666666667 0.43476048 0.43631285 0.43277064 0.4342914 0.43079874 0.4322901 0.42884484 0.43031254 0.4269089 0.4283484 0.42499095 0.42639968 0.42309102 0.4244723 0.4212091 0.4225603 0.4193452 0.42066908 0.41749933 0.41879082 0.41567153 0.416937 0.41386178 0.41509515 0.41207016 0.4132823 0.41029662 0.411469 0.40854123 0.40969145 0.40680403 0.40791893 0.405085 0.40617353 0.4033842 0.4044416 0.40170166 0.4027272 0.4000374 0.40103894 0.39839152 0.39935622 0.39676395 0.39770192 0.3951548 0.39606312 0.39356408 0.39443153 0.39199185 0.39283916 0.39043814 0.39125058 0.388903 0.38968897 0.38738647 0.3881417 0.3858886 0.3866097 0.38440946 0.38509956 0.38294908 0.38360453 0.3815075 0.38213855 0.38008478 0.38068444 0.37868097 0.3792455 0.37729615 0.37783068 0.37593037 0.37643522 0.37458363 0.37505808 0.37325606 0.37369442 0.37194768 0.37235957 0.37065858 0.37103435 0.36938876 0.36973786 0.36813834 0.3684568 0.36690736 0.3671928 0.36569586 0.36594677 0.36450392 0.36472568 0.36333162 0.3635237 0.362179 0.3623378 0.36104614 0.36117774 0.35993308 0.3600338 0.3588399 0.35890839 0.35776666 0.3578042 0.3567134 0.35672045 0.35568026 0.35565925 0.35466722 0.35461485 0.35367435 0.35359502 0.35270175 0.3525925 0.3517495 0.35161155 0.35081762 0.35065034 0.34990618 0.34971106 0.34901524 0.34879336 0.34814486 0.34789512 0.3472951 0.347017 0.34646606 0.34616405 0.34565777 0.34532416 0.34487027 0.34451264 0.34410363 0.34372103 0.34335792 0.34294873 0.34263316 0.34220076 0.34192947 0.34147367 0.34124684 0.3407659 0.34058535 0.34008297 0.33994505 0.33942115 0.339326 0.3387771 0.33872825 0.338158 0.3381518 0.33756217 0.33759677 0.33698827 0.33706316 0.336436 0.336551 0.33590412 0.33606037 0.33539572 0.33559132 0.33490866 0.33514383 0.33444792 0.334718 0.33400318 0.3343138 0.33358532 0.33393133 0.33318752 0.3335706 0.33281153 0.33323163 0.33246297 0.33291444 0.33213186 0.33261907 0.33182934 0.33234558 0.3315412 0.33209392 0.33128414 0.33186418 0.33104506 0.33165637 0.33082795 0.33147046 0.33063436 0.3313065 0.33046773 0.3311645 0.33031967 0.33104447 0.33019486 0.33094642 0.3300938 0.3308704 0.33001572 0.33081633 0.3299583 0.33078426 0.32992616 
146 0.9733333333333334 0.4368587 0.43886968 0.4348686 0.43684977 0.43289647 0.43484986 0.43094236 0.43287396 0.42900625 0.43091115 0.42708814 0.42896345 0.42518806 0.42703685 0.42330602 0.42512578 0.42144203 0.42323512 0.4195961 0.42135695 0.41776824 0.41950327 0.41595846 0.41766137 0.4141668 0.41584894 0.4123933 0.41403466 0.41063794 0.41225693 0.40890077 0.41048315 0.4071818 0.40873703 0.4054811 0.40700406 0.40379864 0.40528795 0.40213448 0.40359843 0.40048864 0.40191373 0.3988612 0.40025762 0.39725217 0.39861664 0.39566156 0.396982 0.39408946 0.3953881 0.39253587 0.39379635 0.39100087 0.39223203 0.38948447 0.39068162 0.38798672 0.38914645 0.3865077 0.38763282 0.3850474 0.38613412 0.38360596 0.38466462 0.38218334 0.38320675 0.38077965 0.3817637 0.37939492 0.38034478 0.3780292 0.37894508 0.37668258 0.37756354 0.37535506 0.37619507 0.37404674 0.37485582 0.37275767 0.37352547 0.37148792 0.3722244 0.37023753 0.37093818 0.36900654 0.3696693 0.36779508 0.36841753 0.36660317 0.36719146 0.36543083 0.36598402 0.3642782 0.3647927 0.3631453 0.36362723 0.3620322 0.3624777 0.36093897 0.36134672 0.35986567 0.36023694 0.35881233 0.35914722 0.3577791 0.35808045 0.35676596 0.35703027 0.355773 0.3560048 0.35480028 0.3549965 0.3538479 0.35400978 0.35291588 0.35304266 0.3520043 0.35209772 0.3511132 0.35117432 0.3502427 0.3502704 0.34939277 0.34938636 0.34856355 0.3485281 0.34775507 0.34768248 0.3469674 0.34686556 0.3462006 0.3460685 0.3454547 0.3452907 0.34472975 0.34453744 0.34402585 0.34380513 0.34334302 0.34309223 0.34268135 0.34240445 0.34204084 0.3417376 0.34142157 0.3410886 0.34082362 0.3404647 0.34024698 0.33986446 0.33969176 0.33928612 0.33915794 0.33872953 0.3386456 0.33819345 0.33815476 0.33768097 0.33768553 0.33718988 0.33723783 0.3367255 0.3368118 0.3362772 0.33640748 0.3358559 0.33602482 0.3354547 0.3356639 0.3350756 0.3353248 0.33472416 0.33500746 0.33438998 0.33471197 0.33408543 0.33443832 0.33379462 0.33418655 0.33353573 0.3339567 0.33329427 0.33374876 0.3330753 0.33356273 0.33288002 0.3333987 0.33271223 0.33325663 0.33256295 0.33313653 0.33243695 0.33303842 0.3323351 0.33296233 0.3322564 0.33290824 0.33219853 0.33287615 0.33216608 
147 0.9800000000000001 0.43994045 0.44136325 0.43795067 0.43934488 0.4359788 0.43734652 0.43402493 0.4353724 0.432089 0.43341085 0.43017107 0.43146414 0.42827114 0.42953852 0.42638925 0.42762816 0.42452532 0.42573828 0.42267948 0.42386028 0.42085168 0.42200726 0.41904193 0.42016506 0.4172503 0.4183531 0.41547677 0.41653773 0.41372138 0.41475993 0.41198418 0.41298527 0.41026518 0.41123843 0.4085644 0.4095042 0.40688184 0.40778673 0.4052176 0.40609613 0.40357167 0.40440938 0.40194407 0.40275154 0.4003349 0.40110856 0.39874414 0.3994711 0.39717185 0.3978754 0.3956181 0.39628085 0.3940829 0.39471412 0.3925663 0.39316082 0.39106834 0.39162222 0.3895891 0.39010528 0.38812858 0.38860285 0.38668686 0.3871304 0.385264 0.3856687 0.38386005 0.3842214 0.38247505 0.38279855 0.38110903 0.3813949 0.3797621 0.38000923 0.3784343 0.37863588 0.37712565 0.37729245 0.37583625 0.37595704 0.37456617 0.37465146 0.37331542 0.37336054 0.3720841 0.3720865 0.3708723 0.37082958 0.36968 0.36959842 0.3685073 0.36838585 0.3673543 0.36718893 0.366221 0.36601838 0.3651075 0.3648634 0.36401388 0.363727 0.3629402 0.3626114 0.36188647 0.3615162 0.3608528 0.360444 0.35983926 0.35938808 0.35884592 0.3583572 0.35787278 0.35734317 0.35692 0.35635072 0.35598755 0.35537818 0.35507557 0.35442767 0.35418406 0.3534987 0.35331312 0.35258922 0.3524628 0.3516997 0.35163316 0.35083598 0.35082427 0.3499846 0.3500362 0.3491625 0.34926897 0.34836012 0.34852266 0.34757683 0.34779733 0.34681845 0.34709305 0.34608117 0.34640983 0.34536308 0.34574777 0.34467053 0.3451069 0.34399897 0.34448728 0.34334496 0.34388897 0.34271657 0.343312 0.3421119 0.3427564 0.3415293 0.34222224 0.34096834 0.34170958 0.3404282 0.34121847 0.33991176 0.3407489 0.3394169 0.34030095 0.33894905 0.33987463 0.33849683 0.33947 0.33807236 0.3390871 0.33766788 0.33872595 0.33728564 0.3383866 0.33693168 0.33806905 0.33659452 0.33777332 0.33628768 0.3374995 0.33599427 0.33724755 0.33573338 0.33701754 0.33549008 0.33680943 0.33526906 0.33662328 0.33507207 0.33645913 0.33490333 0.33631694 0.33475283 0.33619675 0.33462572 0.33609858 0.33452302 0.3360224 0.3344438 0.3359683 0.3343853 0.33593616 0.33435276 
148 0.9866666666666667 0.4430914 0.44379503 0.4411036 0.4417783 0.43913376 0.4397815 0.4371819 0.4378092 0.43524796 0.4358491 0.433332 0.43390343 0.431434 0.43197888 0.42955402 0.43006933 0.42769203 0.42818022 0.42584804 0.42630264 0.42402208 0.42444986 0.42221418 0.42260787 0.42042434 0.4207963 0.4186526 0.4189798 0.41689897 0.41720226 0.41516346 0.41542652 0.41344613 0.41367906 0.41174698 0.41194388 0.41006607 0.410225 0.40840343 0.4085334 0.40675905 0.40684468 0.40513304 0.40518525 0.40352535 0.4035406 0.40193608 0.4019003 0.40036526 0.4003029 0.39881292 0.3987055 0.3972791 0.39713648 0.3957639 0.39558026 0.3942673 0.3940385 0.39278933 0.3925183 0.39133012 0.3910125 0.3898897 0.3895369 0.38846803 0.3880717 0.3870653 0.3866204 0.38568145 0.38519374 0.38431662 0.383786 0.3829708 0.38239628 0.3816441 0.38101828 0.38033652 0.37967098 0.3790482 0.37833056 0.37777913 0.37702072 0.3765294 0.375725 0.37529907 0.37444583 0.37408817 0.37318385 0.37289682 0.37194782 0.37172502 0.3707302 0.3705729 0.36952803 0.36944047 0.36835253 0.36832783 0.36719218 0.367235 0.36605024 0.36616212 0.36492935 0.36510918 0.36382872 0.36407626 0.3627512 0.36306345 0.3616897 0.3620708 0.36065337 0.36109835 0.359634 0.36014622 0.35863605 0.35921443 0.3576581 0.35830307 0.35670197 0.35741216 0.35576764 0.3565418 0.35485283 0.3556921 0.35395765 0.354863 0.35308886 0.35405463 0.35223183 0.35326707 0.35140455 0.35250035 0.350597 0.35175452 0.34980848 0.35102963 0.34904537 0.3503258 0.3483033 0.34964302 0.3475799 0.34898135 0.3468827 0.34834087 0.3462064 0.34772164 0.34554774 0.34712368 0.34491467 0.34654704 0.3443058 0.3459918 0.34371895 0.34545794 0.3431539 0.34494558 0.3426096 0.34445474 0.34208944 0.34398544 0.3415907 0.34353772 0.34111947 0.34311166 0.34066364 0.34270728 0.340236 0.34232455 0.33982828 0.34196362 0.339443 0.34162444 0.33908647 0.34130704 0.3387466 0.3410115 0.3384373 0.3407378 0.33814147 0.340486 0.33787888 0.34025607 0.33763352 0.34004807 0.33741057 0.33986202 0.33721212 0.33969793 0.3370422 0.3395558 0.3368903 0.33943567 0.33676225 0.33933753 0.3366589 0.33926138 0.33657902 0.33920726 0.33652 0.33917516 0.3364873 
149 0.9933333333333334 0.4440775 0.4461667 0.44209146 0.4441513 0.4401234 0.44215623 0.4381733 0.4401857 0.43624112 0.43822706 0.43432695 0.43628252 0.4324307 0.43435916 0.43055248 0.43245047 0.42869222 0.43056214 0.42685 0.42868486 0.42502576 0.4268327 0.42321956 0.42499062 0.42143142 0.42317972 0.41966137 0.42136234 0.4179094 0.4195851 0.41617557 0.41780832 0.41445988 0.4160605 0.41276237 0.41432422 0.41108307 0.41260433 0.409422 0.41091168 0.40777922 0.40922093 0.40615475 0.4075602 0.40454862 0.4059136 0.40296087 0.40427053 0.40139157 0.40267175 0.3998407 0.4010718 0.39830837 0.39950022 0.3967946 0.39794147 0.39529943 0.39639652 0.3938229 0.39487338 0.39236507 0.3933642 0.390926 0.39188555 0.3895057 0.3904168 0.3881043 0.38896167 0.3867218 0.38753134 0.38535824 0.38611975 0.3840137 0.38472605 0.38268825 0.3833436 0.38138196 0.38199213 0.38009483 0.38064718 0.37882698 0.37933323 0.3775784 0.37803292 0.37634924 0.3767488 0.3751395 0.37548196 0.37394926 0.37424117 0.37277856 0.37301844 0.37162754 0.3718111 0.37049615 0.37063083 0.36938456 0.3694654 0.36829275 0.36831826 0.36722085 0.367192 0.3661689 0.36608604 0.36513692 0.36500335 0.36412504 0.36393636 0.3631333 0.36289495 0.36216176 0.36186996 0.3612105 0.36086684 0.36027956 0.35988343 0.359369 0.35892206 0.3584789 0.35798246 0.35760936 0.35706228 0.35676035 0.35616195 0.35593203 0.35528794 0.35512438 0.35442537 0.3543375 0.3535931 0.35357144 0.35278052 0.3528263 0.35198706 0.35210207 0.3512187 0.35139883 0.35047206 0.35071662 0.3497439 0.35005555 0.34904206 0.34941563 0.34836113 0.3487969 0.34769773 0.34819946 0.34706038 0.34762332 0.34644714 0.34706852 0.34585643 0.34653515 0.34528726 0.3460232 0.344739 0.34553275 0.34421504 0.34506384 0.34371263 0.3446165 0.34323815 0.34419078 0.34277883 0.34378672 0.34234807 0.34340432 0.341937 0.34304366 0.34154886 0.34270474 0.34118968 0.34238762 0.3408471 0.3420923 0.34053588 0.3418188 0.34023747 0.3415672 0.33997303 0.34133744 0.33972573 0.3411296 0.33950096 0.3409437 0.33930093 0.34077972 0.33912995 0.34063768 0.33897683 0.34051764 0.3388478 0.34041956 0.33874366 0.34034348 0.3386634 0.34028935 0.33860373 0.34025726 0.3385708 
150 1.0 0.4460817 0.44847918 0.4440973 0.4464656 0.44213092 0.4444721 0.44018254 0.4425035 0.43825215 0.44054604 0.43633974 0.4386028 0.43444532 0.43668061 0.43256894 0.43477297 0.43071052 0.4328855 0.42887017 0.43100855 0.42704782 0.42915702 0.42524353 0.42731518 0.42345732 0.4255049 0.42168918 0.42368674 0.41993916 0.42190963 0.41820726 0.42013198 0.4164935 0.41838372 0.41479793 0.41664672 0.41312054 0.41492537 0.4114614 0.41323215 0.40982056 0.4115396 0.40819803 0.40987742 0.4065938 0.40822932 0.40500796 0.40658358 0.40344056 0.40498328 0.4018916 0.4033809 0.40036115 0.40180722 0.39884922 0.40024573 0.3973559 0.39869785 0.3958812 0.39717177 0.3944252 0.39565927 0.39298794 0.3941779 0.39156947 0.39270562 0.3901698 0.39124674 0.38878906 0.38981283 0.38742724 0.38839775 0.38608444 0.38700005 0.38476068 0.3856132 0.38345605 0.38425785 0.3821706 0.38290828 0.38090435 0.38159025 0.37965742 0.38028553 0.3784298 0.37899676 0.37722164 0.37772498 0.37603295 0.37647945 0.37486377 0.3752521 0.3737142 0.3740397 0.3725843 0.3728547 0.37147415 0.37168425 0.37038377 0.37053198 0.36931324 0.36940047 0.36826262 0.36828944 0.367232 0.36720163 0.36622143 0.36612937 0.36523098 0.36508283 0.36426067 0.36405268 0.36331064 0.36304435 0.3623809 0.36205563 0.36147153 0.36108908 0.3605826 0.36014453 0.35971412 0.35921913 0.3588662 0.3583134 0.35803893 0.3574346 0.35723233 0.35656673 0.35644644 0.3557295 0.35568136 0.354912 0.35493714 0.35411343 0.35421383 0.35334066 0.35351148 0.35258904 0.35283014 0.3518562 0.3521699 0.35114995 0.35153076 0.35046458 0.3509128 0.34979656 0.3503161 0.34915477 0.34974065 0.34853768 0.34918657 0.34794277 0.34865382 0.34736973 0.34814253 0.3468176 0.34765267 0.34628996 0.34718433 0.345784 0.34673753 0.34530634 0.34631234 0.3448433 0.34590873 0.34440947 0.3455268 0.34399554 0.3451666 0.34360445 0.34482807 0.34324294 0.3445113 0.34289762 0.34421635 0.3425842 0.34394318 0.34228346 0.34369183 0.34201717 0.34346235 0.34176803 0.34325475 0.3415416 0.34306905 0.34133995 0.34290525 0.34116787 0.34276336 0.34101358 0.34264344 0.34088343 0.34254545 0.3407787 0.34246942 0.34069777 0.34241536 0.34063762 0.34238327 0.3406047 


==> graphs/visco/results_q.txt <==
tsnap tspan GT_1 SPNN_1 GT_2 SPNN_2 GT_3 SPNN_3 GT_4 SPNN_4 GT_5 SPNN_5 GT_6 SPNN_6 GT_7 SPNN_7 GT_8 SPNN_8 GT_9 SPNN_9 GT_10 SPNN_10 GT_11 SPNN_11 GT_12 SPNN_12 GT_13 SPNN_13 GT_14 SPNN_14 GT_15 SPNN_15 GT_16 SPNN_16 GT_17 SPNN_17 GT_18 SPNN_18 GT_19 SPNN_19 GT_20 SPNN_20 GT_21 SPNN_21 GT_22 SPNN_22 GT_23 SPNN_23 GT_24 SPNN_24 GT_25 SPNN_25 GT_26 SPNN_26 GT_27 SPNN_27 GT_28 SPNN_28 GT_29 SPNN_29 GT_30 SPNN_30 GT_31 SPNN_31 GT_32 SPNN_32 GT_33 SPNN_33 GT_34 SPNN_34 GT_35 SPNN_35 GT_36 SPNN_36 GT_37 SPNN_37 GT_38 SPNN_38 GT_39 SPNN_39 GT_40 SPNN_40 GT_41 SPNN_41 GT_42 SPNN_42 GT_43 SPNN_43 GT_44 SPNN_44 GT_45 SPNN_45 GT_46 SPNN_46 GT_47 SPNN_47 GT_48 SPNN_48 GT_49 SPNN_49 GT_50 SPNN_50 GT_51 SPNN_51 GT_52 SPNN_52 GT_53 SPNN_53 GT_54 SPNN_54 GT_55 SPNN_55 GT_56 SPNN_56 GT_57 SPNN_57 GT_58 SPNN_58 GT_59 SPNN_59 GT_60 SPNN_60 GT_61 SPNN_61 GT_62 SPNN_62 GT_63 SPNN_63 GT_64 SPNN_64 GT_65 SPNN_65 GT_66 SPNN_66 GT_67 SPNN_67 GT_68 SPNN_68 GT_69 SPNN_69 GT_70 SPNN_70 GT_71 SPNN_71 GT_72 SPNN_72 GT_73 SPNN_73 GT_74 SPNN_74 GT_75 SPNN_75 GT_76 SPNN_76 GT_77 SPNN_77 GT_78 SPNN_78 GT_79 SPNN_79 GT_80 SPNN_80 GT_81 SPNN_81 GT_82 SPNN_82 GT_83 SPNN_83 GT_84 SPNN_84 GT_85 SPNN_85 GT_86 SPNN_86 GT_87 SPNN_87 GT_88 SPNN_88 GT_89 SPNN_89 GT_90 SPNN_90 GT_91 SPNN_91 GT_92 SPNN_92 GT_93 SPNN_93 GT_94 SPNN_94 GT_95 SPNN_95 GT_96 SPNN_96 GT_97 SPNN_97 GT_98 SPNN_98 GT_99 SPNN_99 GT_100 SPNN_100 
1 0.006666666666666667 0.00044444445 0.010836726 0.0003931825 0.01080431 0.0003478331 0.009023896 0.00030771425 0.008964431 0.00027222268 0.010025455 0.0002408247 0.00914508 0.00021304813 0.00878177 0.00018847529 0.008399582 0.00016673667 0.008077268 0.00014750537 0.00865578 0.00013049219 0.008733452 0.00011544131 0.007873059 0.00010212638 0.008197087 9.0347196e-05 0.007857965 7.9926605e-05 0.00836724 7.070792e-05 0.007934792 6.255251e-05 0.007609483 5.5337747e-05 0.0079993745 4.8955128e-05 0.0072095776 4.3308675e-05 0.0074058976 3.831348e-05 0.007095987 3.3894426e-05 0.0067595933 2.9985067e-05 0.0070245704 2.6526608e-05 0.007425013 2.3467046e-05 0.007051315 2.0760372e-05 0.006939708 1.8365883e-05 0.00690391 1.6247575e-05 0.0065984754 1.437359e-05 0.0070537413 1.2715749e-05 0.006681476 1.12491225e-05 0.006774363 9.951656e-06 0.0068057557 8.803838e-06 0.0066772597 7.788409e-06 0.006478593 6.8900986e-06 0.006099403 6.095399e-06 0.0059250323 5.3923595e-06 0.0061670463 4.770408e-06 0.005858233 4.220192e-06 0.0058185896 3.7334376e-06 0.00566289 3.3028248e-06 0.005804978 2.9218788e-06 0.005851968 2.5848708e-06 0.005361975 2.286733e-06 0.005708567 2.0229822e-06 0.0054160426 1.7896523e-06 0.0051285787 1.5832343e-06 0.0051315688 1.4006243e-06 0.005082842 1.2390765e-06 0.0050912537 1.0961613e-06 0.0050112065 9.697297e-07 0.0047802124 8.578806e-07 0.004598834 7.5893195e-07 0.0045223674 6.7139575e-07 0.0044931085 5.9395575e-07 0.004361597 5.2544743e-07 0.004330885 4.6484058e-07 0.004094908 4.112238e-07 0.004132796 3.6379083e-07 0.0039837956 3.218284e-07 0.003923968 2.847055e-07 0.003787507 2.518639e-07 0.0037189447 2.228097e-07 0.003642334 1.9710603e-07 0.0035382104 1.7436638e-07 0.0033957353 1.5424877e-07 0.0032657278 1.3645068e-07 0.0032096435 1.2070448e-07 0.0031337487 1.067734e-07 0.0029979923 9.444792e-08 0.0029330624 8.3542716e-08 0.0028170003 7.3893794e-08 0.002707735 6.5356055e-08 0.0026369598 5.7801117e-08 0.0025281587 5.1115368e-08 0.0024404495 4.519827e-08 0.002335897 3.9960845e-08 0.0022466723 3.5324337e-08 0.0021465912 3.121902e-08 0.0020538156 2.7583162e-08 0.0019636592 2.436209e-08 0.0018648829 2.1507363e-08 0.001766403 1.8976056e-08 0.0016760451 1.6730104e-08 0.0015816899 1.473573e-08 0.0014819613 1.2962948e-08 0.001388457 1.1385097e-08 0.0012946102 9.978451e-09 0.0012010435 8.721856e-09 0.0011075735 7.596418e-09 0.0010166671 6.58521e-09 0.0009221804 5.673029e-09 0.0008297016 4.846157e-09 0.0007378092 4.0921586e-09 0.00064531784 3.3996967e-09 0.0005521363 2.7583582e-09 0.00046085965 2.158499e-09 0.00036851203 1.591098e-09 0.00027672586 1.0476235e-09 0.00018449448 5.1990273e-10 9.260967e-05 
2 0.013333333333333334 0.0013333333 0.0070784446 0.0012051249 0.006988627 0.0010887538 0.005330468 0.000983195 0.0052887243 0.0008875026 0.006292033 0.0008008048 0.0054306313 0.0007222997 0.0050996356 0.0006512508 0.0047889184 0.0005869825 0.0045325533 0.00052887585 0.00504539 0.00047636445 0.005143822 0.0004289306 0.00441966 0.00038610154 0.0045966106 0.0003474461 0.0043708817 0.0003125713 0.004923377 0.00028111922 0.0044694943 0.00025276426 0.0042277216 0.00022721045 0.004625845 0.00020418876 0.003889285 0.00018345508 0.004025791 0.00016478787 0.0039187446 0.00014798624 0.0036459467 0.0001328682 0.0038184302 0.00011926887 0.0041835043 0.00010703906 0.0039365143 9.604374e-05 0.0038656448 8.616086e-05 0.003870653 7.7280056e-05 0.0036015285 6.9301655e-05 0.0040116888 6.213563e-05 0.0037220225 5.5700726e-05 0.0038488074 4.9923612e-05 0.0038937696 4.4738164e-05 0.0038052937 4.0084742e-05 0.0037051341 3.590961e-05 0.0033411384 3.216433e-05 0.0032441476 2.88053e-05 0.0034591972 2.5793239e-05 0.0033012824 2.309279e-05 0.0032597007 2.0672149e-05 0.0031100654 1.8502687e-05 0.0033054645 1.655867e-05 0.0033468925 1.481695e-05 0.0029639744 1.3256724e-05 0.0033028834 1.1859294e-05 0.0030648126 1.0607865e-05 0.0028850643 9.487346e-06 0.0028818203 8.484186e-06 0.0028828634 7.5862204e-06 0.0028965098 6.782527e-06 0.0028636963 6.0633056e-06 0.0026874589 5.419761e-06 0.002562419 4.844004e-06 0.0025505908 4.328958e-06 0.0025569173 3.868277e-06 0.0024615244 3.4562718e-06 0.002472445 3.0878416e-06 0.0023071112 2.7584151e-06 0.0023677298 2.4638953e-06 0.00226643 2.2006116e-06 0.002234462 1.9652757e-06 0.0021521049 1.7549418e-06 0.0021125367 1.5669722e-06 0.002089855 1.3990046e-06 0.002023717 1.248924e-06 0.0019308148 1.1148372e-06 0.0018432874 9.950493e-07 0.0018252499 8.8804336e-07 0.0017858924 7.924622e-07 0.0017057001 7.070909e-07 0.0016757847 6.30843e-07 0.001605268 5.6274604e-07 0.0015347998 5.019303e-07 0.0014990409 4.4761765e-07 0.0014390162 3.9911222e-07 0.0013933851 3.5579143e-07 0.0013315373 3.170984e-07 0.0012818316 2.8253504e-07 0.0012212944 2.5165568e-07 0.001169935 2.2406162e-07 0.0011212535 1.99396e-07 0.0010624396 1.7733939e-07 0.0010062881 1.5760577e-07 0.0009548873 1.3993883e-07 0.0009014701 1.2410882e-07 0.00084433414 1.0990957e-07 0.0007911048 9.715589e-08 0.00073717535 8.5681215e-08 0.00068343687 7.533548e-08 0.0006294789 6.59832e-08 0.0005790556 5.750172e-08 0.0005246498 4.977967e-08 0.00047265954 4.2715506e-08 0.0004200997 3.6216218e-08 0.0003674748 3.0196123e-08 0.0003143371 2.4575764e-08 0.00026253605 1.9280876e-08 0.0002096485 1.4241421e-08 0.0001577404 9.390692e-09 0.000105205116 4.66443e-09 5.294533e-05 
3 0.02 0.0026666666 0.0052408613 0.002443315 0.005124841 0.0022374825 0.0036010998 0.0020479297 0.0035261721 0.001873489 0.0043106545 0.0017130631 0.0034766053 0.0015656224 0.0031472978 0.0014302015 0.0028603028 0.0013058971 0.0026888927 0.0011918652 0.0030844845 0.0010873176 0.0031686404 0.0009915199 0.0025529796 0.000903788 0.0025858933 0.000823486 0.002398011 0.00075002294 0.002878679 0.00068285054 0.0024583093 0.0006214603 0.0021876555 0.00056538166 0.0026044308 0.00051417894 0.0019289308 0.00046744948 0.0020733436 0.00042482145 0.0020560874 0.00038595166 0.0017655519 0.00035052374 0.0019093873 0.00031824614 0.0021986275 0.00028885054 0.0020937691 0.00026209003 0.002007605 0.00023773771 0.0020448088 0.00021558507 0.0017695351 0.00019544073 0.002100862 0.00017712911 0.0018858754 0.0001604892 0.0020318073 0.00014537352 0.0020993343 0.00013164693 0.0020060942 0.00011918579 0.0019462884 0.000107877015 0.0016339307 9.761717e-05 0.0015816194 8.831177e-05 0.0017619682 7.987449e-05 0.0016579676 7.222653e-05 0.0016440363 6.529601e-05 0.0015303544 5.9017344e-05 0.0016984842 5.3330743e-05 0.0017707718 4.8181737e-05 0.0014642604 4.3520697e-05 0.0017553933 3.9302442e-05 0.0015747563 3.548585e-05 0.0014453824 3.2033506e-05 0.0014691148 2.8911383e-05 0.0014746867 2.608855e-05 0.001485307 2.3536897e-05 0.0014949585 2.123088e-05 0.0013693267 1.9147308e-05 0.0012954238 1.7265125e-05 0.0013008286 1.5565218e-05 0.0013353208 1.4030248e-05 0.0012636917 1.264449e-05 0.0013015949 1.1393684e-05 0.0011713667 1.0264903e-05 0.0012405978 9.246432e-06 0.0011874123 8.327659e-06 0.0011757965 7.498973e-06 0.0011244584 6.7516694e-06 0.001109264 6.0778693e-06 0.0011042625 5.4704424e-06 0.0010715679 4.9229357e-06 0.0010143215 4.4295134e-06 0.0009607505 3.984896e-06 0.0009592273 3.5843113e-06 0.0009437187 3.2234439e-06 0.00090452936 2.8983932e-06 0.00088768906 2.605635e-06 0.00085327664 2.3419843e-06 0.0008109641 2.1045641e-06 0.00079129526 1.8907754e-06 0.0007653802 1.6982704e-06 0.00074326526 1.5249291e-06 0.00070809905 1.3688367e-06 0.0006838882 1.228264e-06 0.0006495875 1.1016488e-06 0.0006237622 9.875805e-07 0.00059989153 8.847845e-07 0.0005674195 7.921089e-07 0.00053829025 7.0851223e-07 0.0005102596 6.3305265e-07 0.00048249855 5.648776e-07 0.00045204375 5.032147e-07 0.0004237605 4.4736345e-07 0.00039484655 3.9668768e-07 0.0003659399 3.5060862e-07 0.00033713572 3.085986e-07 0.00031124434 2.7017526e-07 0.00028120124 2.3489628e-07 0.00025423325 2.0235446e-07 0.00022562977 1.7217329e-07 0.00019739072 1.4400273e-07 0.00016912012 1.1751531e-07 0.00014121353 9.24025e-08 0.000112504036 6.837124e-08 8.497769e-05 4.5140645e-08 5.6759294e-05 2.2438861e-08 2.8688155e-05 
4 0.02666666666666667 0.0044444446 0.0063720415 0.004111642 0.0061058 0.0038017626 0.0046736654 0.0035134212 0.0044656997 0.0032452988 0.005090029 0.0029961395 0.004204423 0.0027647503 0.0038502507 0.0025499985 0.0034827774 0.0023508107 0.0032429611 0.0021661704 0.003512606 0.0019951167 0.0035223125 0.001836742 0.0029128243 0.0016901903 0.0028403867 0.0015546548 0.0026471706 0.0014293762 0.0029971711 0.0013136407 0.002583149 0.0012067779 0.002287834 0.0011081585 0.0025953082 0.001017193 0.0019396314 0.00093332893 0.002022261 0.0008560498 0.0019708704 0.0007848726 0.001669078 0.00071934634 0.0017800455 0.0006590501 0.0019998976 0.0006035915 0.0018809875 0.00055260496 0.0017609184 0.00050575024 0.0017631357 0.00046271083 0.0014972392 0.00042319257 0.0018017334 0.0003869222 0.001593266 0.00035364623 0.0016944681 0.00032312944 0.001738374 0.00029515388 0.0016373011 0.00026951765 0.0015887464 0.0002460339 0.0012679187 0.00022452974 0.0012319076 0.00020484536 0.0013687053 0.00018683312 0.0013057337 0.00017035664 0.0012677358 0.00015529012 0.0011405542 0.00014151746 0.0012996747 0.0001289317 0.0013580624 0.00011743421 0.0010838185 0.00010693422 0.0013437073 9.734814e-05 0.0011714532 8.8599096e-05 0.0010618843 8.061637e-05 0.0010811661 7.333499e-05 0.001094504 6.669524e-05 0.001094156 6.06423e-05 0.001106368 5.5125827e-05 0.0009893246 5.0099654e-05 0.00093308144 4.552143e-05 0.0009366127 4.1352323e-05 0.0009757617 3.7556754e-05 0.000918535 3.410213e-05 0.00095108093 3.0958603e-05 0.0008417772 2.8098855e-05 0.00091269217 2.5497886e-05 0.00086304615 2.3132827e-05 0.00085556624 2.0982772e-05 0.00081319094 1.9028606e-05 0.00080437807 1.7252867e-05 0.0008087854 1.5639598e-05 0.00078428304 1.4174229e-05 0.0007378558 1.2843461e-05 0.00069228327 1.1635153e-05 0.0006998569 1.0538227e-05 0.00068935635 9.542579e-06 0.00065874413 8.6389955e-06 0.00065035286 7.819074e-06 0.00062336115 7.0751553e-06 0.0005890203 6.4002593e-06 0.0005804367 5.788025e-06 0.0005606567 5.2326573e-06 0.0005476466 4.7288763e-06 0.00052075414 4.2718716e-06 0.0005035583 3.857262e-06 0.0004780212 3.4810557e-06 0.00046007673 3.1396157e-06 0.0004440137 2.8296279e-06 0.00041942354 2.5480708e-06 0.00039859588 2.2921897e-06 0.00037759927 2.0594705e-06 0.00035809708 1.8476178e-06 0.0003353845 1.6545338e-06 0.00031479815 1.478299e-06 0.00029323943 1.3171547e-06 0.00027211622 1.169486e-06 0.00025065677 1.0338082e-06 0.00023199833 9.0875096e-07 0.000209761 7.9304726e-07 0.00018952173 6.8552004e-07 0.00016848095 5.850718e-07 0.00014743529 4.906737e-07 0.00012629014 4.0135578e-07 0.00010558405 3.161977e-07 8.412009e-05 2.343197e-07 6.361683e-05 1.5487406e-07 4.253119e-05 7.703687e-08 2.1570284e-05 
5 0.03333333333333333 0.006666667 0.008228665 0.0062126196 0.0077830097 0.005786615 0.0063461983 0.00538717 0.005989726 0.0050128587 0.0064741196 0.0046623135 0.005524469 0.004334222 0.0050942497 0.004027328 0.0046159727 0.00374043 0.004266553 0.00347238 0.004440747 0.0032220825 0.0043791374 0.002988493 0.0037333537 0.0027706171 0.0035451176 0.0025675087 0.003316943 0.002378269 0.0035203693 0.0022020445 0.003107017 0.0020380262 0.0027637593 0.0018854471 0.0029660547 0.0017435816 0.0023085824 0.0016117436 0.0023037337 0.0014892847 0.0022167526 0.0013755929 0.0019035853 0.0012700912 0.0019355419 0.0011722356 0.0021115507 0.0010815143 0.0019614082 0.0009974454 0.0018026957 0.00091957644 0.0017437974 0.00084748195 0.0015011783 0.000780763 0.0017457684 0.0007190453 0.0015313916 0.0006619781 0.0016046669 0.000609233 0.0016103553 0.00056050264 0.0015024906 0.0005154997 0.0014279285 0.00047395556 0.0010973559 0.00043561944 0.0010493256 0.0004002573 0.0011515096 0.00036765076 0.001115195 0.0003375964 0.0010484752 0.00030990463 0.0009065449 0.000284399 0.0010621023 0.0002609153 0.0010979766 0.00023930085 0.0008280723 0.00021941376 0.0010696286 0.00020112224 0.000903914 0.0001843039 0.0007950351 0.00016884523 0.00081855647 0.00015464092 0.00083281164 0.00014159337 0.00082327775 0.00012961215 0.00083391526 0.000118613534 0.00071264536 0.00010852003 0.00065967796 9.9259916e-05 0.0006607717 9.076691e-05 0.0007112559 8.297972e-05 0.0006556431 7.584173e-05 0.00068845943 6.9300644e-05 0.0005905852 6.33082e-05 0.0006566374 5.7819863e-05 0.0006091246 5.279454e-05 0.0006067754 4.819436e-05 0.0005673326 4.398442e-05 0.00056369114 4.0132545e-05 0.0005722486 3.660912e-05 0.0005513483 3.3386877e-05 0.0005128502 3.0440715e-05 0.0004772981 2.7747543e-05 0.00049071014 2.5286125e-05 0.00048306707 2.3036928e-05 0.00045882215 2.0982005e-05 0.00045711512 1.9104855e-05 0.00043702062 1.7390325e-05 0.00040818666 1.582449e-05 0.00040553662 1.4394561e-05 0.00039231186 1.3088799e-05 0.00038553646 1.1896422e-05 0.00036607197 1.080753e-05 0.0003541373 9.813036e-06 0.00033614552 8.904596e-06 0.00032390901 8.074547e-06 0.00031409902 7.3158517e-06 0.0002962451 6.622043e-06 0.00028157543 5.9871786e-06 0.00026724886 5.4057905e-06 0.0002540807 4.8728475e-06 0.00023749986 4.383714e-06 0.00022309083 3.934113e-06 0.0002078449 3.5200949e-06 0.00019306164 3.1380027e-06 0.00017790875 2.784446e-06 0.00016502204 2.4562721e-06 0.00014921077 2.1505405e-06 0.00013504676 1.8644989e-06 0.00012020838 1.5955609e-06 0.00010526615 1.3412844e-06 9.019554e-05 1.0993513e-06 7.548909e-05 8.6754795e-07 6.009249e-05 6.4374706e-07 4.5572266e-05 4.2588914e-07 3.0492747e-05 2.1196523e-07 1.5534268e-05 
6 0.04 0.009333333 0.01038193 0.008748028 0.009758573 0.008195611 0.008334509 0.0076745325 0.007823005 0.0071832933 0.008131847 0.006720446 0.00713016 0.006284592 0.006614838 0.005874385 0.0060270764 0.005488526 0.0055661565 0.005125767 0.005624643 0.0047849086 0.005474067 0.004464798 0.0047962656 0.004164331 0.0044879527 0.003882449 0.0042153094 0.003618138 0.0042588157 0.0033704292 0.0038395245 0.003138397 0.0034491948 0.0029211573 0.0035292902 0.0027178673 0.002875695 0.0025277236 0.0027758402 0.002349962 0.0026452225 0.0021838553 0.002320062 0.002028712 0.002265558 0.0018838759 0.0023816386 0.0017487244 0.0021959604 0.0016226671 0.001996528 0.0015051445 0.001869089 0.0013956275 0.0016495028 0.0012936152 0.0018193877 0.0011986345 0.0015975807 0.0011102383 0.001634056 0.0010280047 0.0015951754 0.000951536 0.0014766158 0.0008804572 0.0013734085 0.00081441517 0.0010399144 0.0007530775 0.00097487704 0.00069613167 0.001034647 0.0006432837 0.0010188597 0.0005942577 0.00092108693 0.0005487946 0.0007639551 0.00050665106 0.00090622506 0.00046759937 0.00091367774 0.0004314258 0.0006526414 0.0003979304 0.00086390745 0.00036692584 0.00070536387 0.000338237 0.0005985746 0.00031170013 0.0006202572 0.00028716217 0.000630422 0.00026448022 0.00060921395 0.00024352083 0.0006144569 0.00022415956 0.00049033883 0.00020628031 0.00043933568 0.00018977489 0.000435285 0.00017454251 0.00049168913 0.0001604893 0.00043643138 0.00014752794 0.00046574257 0.00013557715 0.00038011814 0.00012456134 0.00043666546 0.00011441029 0.00039077696 0.00010505874 0.00039117446 9.644607e-05 0.00035370386 8.851603e-05 0.0003533936 8.1216414e-05 0.00036354447 7.4498785e-05 0.00034508514 6.831824e-05 0.00031374535 6.2633146e-05 0.0002875317 5.740495e-05 0.0003043185 5.2597923e-05 0.0002980857 4.8178976e-05 0.00027942637 4.411749e-05 0.00028260148 4.0385115e-05 0.00026847777 3.6955633e-05 0.00024471775 3.380478e-05 0.00024661946 3.091012e-05 0.00023882999 2.8250903e-05 0.00023705875 2.5807942e-05 0.0002243024 2.3563498e-05 0.00021678422 2.1501166e-05 0.0002055899 1.9605779e-05 0.00019827999 1.786331e-05 0.00019383189 1.6260781e-05 0.00018212362 1.4786182e-05 0.00017300072 1.3428394e-05 0.00016472091 1.21771145e-05 0.00015720406 1.1022793e-05 0.00014628429 9.956563e-06 0.0001375004 8.970186e-06 0.00012808133 8.055995e-06 0.0001191395 7.206839e-06 0.00010983267 6.41604e-06 0.00010222819 5.6773397e-06 9.2425726e-05 4.984861e-06 8.3891035e-05 4.3330633e-06 7.484971e-05 3.7167044e-06 6.5616296e-05 3.1308023e-06 5.625074e-05 2.5705995e-06 4.7162386e-05 2.031528e-06 3.7482412e-05 1.509177e-06 2.8572369e-05 9.992585e-07 1.9149033e-05 4.975775e-07 9.836458e-06 
7 0.04666666666666667 0.012444444 0.013060795 0.011719216 0.012281074 0.011031459 0.010939474 0.010379581 0.010260044 0.009762035 0.01029465 0.009177317 0.009291493 0.008623969 0.008674134 0.008100577 0.007990379 0.0076057706 0.0074247844 0.007138227 0.0073143747 0.006696666 0.0070281345 0.0062798513 0.0063457494 0.005886591 0.0059110504 0.005515736 0.0055738324 0.005166181 0.005425536 0.0048368606 0.0049874056 0.004526753 0.004563778 0.004234875 0.004474893 0.0039602853 0.0038503427 0.0037020799 0.0036388182 0.003459393 0.0034471387 0.003231397 0.0031160521 0.003017299 0.0029580074 0.002816343 0.0029711337 0.0026278053 0.0027454584 0.002450997 0.002504796 0.0022852607 0.0022879844 0.0021299701 0.0021003166 0.0019845287 0.002153945 0.0018483701 0.0019266871 0.0017209549 0.0019041707 0.001601771 0.0018057339 0.0014903325 0.001669118 0.0013861784 0.0015343487 0.0012888717 0.0012231426 0.0011979983 0.0011299616 0.0011131661 0.0011283525 0.0010340046 0.0011201437 0.00096016296 0.0009864904 0.00089130993 0.00081593817 0.00082713267 0.0009196236 0.0007673359 0.0008836531 0.00071164116 0.00064862974 0.00065978593 0.0007963737 0.0006115228 0.0006493723 0.0005666191 0.00055296195 0.00052485545 0.00055645895 0.0004860259 0.00054978725 0.00044993663 0.0005116069 0.00041640564 0.0005025072 0.00038526196 0.00038223233 0.00035634515 0.00033112126 0.00032950472 0.0003159036 0.00030459958 0.00036387457 0.00028149746 0.00030693418 0.00026007448 0.00032351713 0.00024021465 0.00025496772 0.00022180945 0.00028926297 0.00020475734 0.00024498417 0.00018896337 0.00024259332 0.00017433884 0.00020566753 0.00016080083 0.00020463025 0.00014827195 0.00021002242 0.00013667994 0.00019194544 0.00012595736 0.0001666566 0.00011604132 0.00014883246 0.00010687319 0.00016295175 9.839828e-05 0.00015478434 9.056568e-05 0.00014050816 8.33279e-05 0.00014403106 7.664076e-05 0.00013419615 7.046311e-05 0.00011510843 6.475663e-05 0.00011843121 5.9485665e-05 0.000113594164 5.4617034e-05 0.0001138658 5.011985e-05 0.00010660021 4.5965375e-05 0.00010168933 4.212687e-05 9.584185e-05 3.8579445e-05 9.180726e-05 3.529993e-05 9.0766436e-05 3.2266755e-05 8.4177445e-05 2.9459821e-05 7.9398196e-05 2.6860398e-05 7.5979704e-05 2.4451016e-05 7.270716e-05 2.221537e-05 6.6644236e-05 2.0138224e-05 6.243514e-05 1.8205319e-05 5.7965583e-05 1.6403299e-05 5.396251e-05 1.4719625e-05 4.9678314e-05 1.3142501e-05 4.6434794e-05 1.1660808e-05 4.1926687e-05 1.0264029e-05 3.8211438e-05 8.942188e-06 3.4275363e-05 7.685793e-06 3.008148e-05 6.4857663e-06 2.5814741e-05 5.333396e-06 2.169797e-05 4.220277e-06 1.7174367e-05 3.1382572e-06 1.3246737e-05 2.079388e-06 8.915972e-06 1.0358688e-06 4.6627038e-06 
8 0.05333333333333334 0.016 0.016385473 0.015127264 0.015448344 0.014296331 0.014184386 0.013505587 0.013334431 0.012753453 0.013069682 0.012038389 0.012060743 0.011358896 0.011328656 0.010713513 0.010548886 0.01010082 0.009871969 0.009519436 0.00956864 0.008968022 0.009130374 0.008445277 0.008434058 0.00794994 0.00787094 0.0074807927 0.00745087 0.007036654 0.0071056006 0.0066163815 0.006630604 0.006218874 0.006163653 0.0058430675 0.005896991 0.0054879356 0.0052945185 0.0051524905 0.0049655167 0.00483578 0.0046964823 0.004536888 0.004345554 0.004254935 0.0040780865 0.003989076 0.003971378 0.003738498 0.0036948754 0.0035024243 0.003404178 0.0032801079 0.003096746 0.0030708348 0.0029208597 0.002873921 0.0028479726 0.0026887127 0.0026053842 0.002514585 0.0025099174 0.0023509406 0.0023446423 0.00219721 0.0021797353 0.00205285 0.0020059333 0.0019173425 0.0017115511 0.0017901942 0.001581633 0.0016709353 0.0015107379 0.0015591191 0.0014913206 0.0014543207 0.001319187 0.0013561368 0.0011321232 0.0012641837 0.001181643 0.0011780978 0.0010971423 0.0010975341 0.0008840314 0.0010221655 0.0009557457 0.0009516823 0.0008146355 0.0008857909 0.00072049856 0.00082421384 0.0006971353 0.00076668843 0.0006654251 0.0007129665 0.00060440396 0.0006628134 0.00057393196 0.0006160078 0.00045451336 0.00057234056 0.0003971829 0.0005316145 0.00036500912 0.00049364375 0.00039433918 0.00045825302 0.00033135622 0.00042527728 0.00032909034 0.00039456107 0.00027161458 0.00036595817 0.00027819443 0.00033933096 0.00023143084 0.00031455013 0.00022056111 0.00029149404 0.00018028912 0.00027004845 0.00017326316 0.00025010615 0.00016876162 0.00023156639 0.00014695391 0.0002143347 0.00012308935 0.00019832242 0.000108738524 0.00018344645 0.000115189076 0.00016962888 0.00010161252 0.00015679668 8.784729e-05 0.00014488144 8.741943e-05 0.0001338191 7.79691e-05 0.00012354966 6.04615e-05 0.00011401693 6.148653e-05 0.00010516834 5.6042198e-05 9.695467e-05 5.491641e-05 8.932984e-05 4.9723327e-05 8.2250735e-05 4.445298e-05 7.567699e-05 4.071623e-05 6.957082e-05 3.7056096e-05 6.3896834e-05 3.641347e-05 5.8621892e-05 3.2128093e-05 5.371493e-05 2.8977065e-05 4.914682e-05 2.7603877e-05 4.4890232e-05 2.5952948e-05 4.0919498e-05 2.2277074e-05 3.721048e-05 2.0178748e-05 3.3740464e-05 1.821486e-05 3.0488023e-05 1.6736234e-05 2.7432934e-05 1.5121985e-05 2.4556051e-05 1.3983021e-05 2.1839216e-05 1.2478817e-05 1.9265157e-05 1.1355536e-05 1.68174e-05 1.0321554e-05 1.4480176e-05 9.010656e-06 1.2238342e-05 7.71966e-06 1.0077288e-05 6.4804262e-06 7.9828615e-06 5.0406643e-06 5.94129e-06 4.0238056e-06 3.939098e-06 2.7394508e-06 1.9630352e-06 1.5025216e-06 
9 0.060000000000000005 0.02 0.020248681 0.01897302 0.01915225 0.017991943 0.017940441 0.017055145 0.016923977 0.016161026 0.016355887 0.015308032 0.015326131 0.014494633 0.014468217 0.01371934 0.013591311 0.012980695 0.012795702 0.012277278 0.012289878 0.011607706 0.01169198 0.010970629 0.010963599 0.0103647355 0.010274203 0.00978875 0.009756083 0.009241433 0.009217982 0.008721582 0.00868868 0.008228028 0.0081650745 0.0077596437 0.007723041 0.007315332 0.007128313 0.006894033 0.0066809608 0.0064947223 0.0063224914 0.00611641 0.0059363474 0.00575814 0.0055587804 0.005418989 0.0053237765 0.005098069 0.0049852272 0.004794523 0.004636943 0.0045075254 0.0042424 0.0042362832 0.0040552826 0.0039800336 0.0038550505 0.0037380427 0.003585382 0.003509607 0.003408363 0.0032940512 0.003172385 0.0030907276 0.0029699435 0.0028990153 0.0027505327 0.0027183203 0.0024638746 0.002548074 0.00229034 0.0023877316 0.0021460594 0.0022367735 0.0020980416 0.0020947026 0.0018863719 0.001961045 0.0016790887 0.0018353476 0.0016640029 0.0017171791 0.001528365 0.001606128 0.0013297752 0.0015018025 0.0013197231 0.0014038294 0.0011777581 0.001311854 0.0010769372 0.0012255386 0.0010205726 0.0011445625 0.0009577366 0.0010686208 0.00086958037 0.0009974244 0.0008121817 0.0009306984 0.00068942993 0.00086818263 0.0006204061 0.00080963003 0.000566686 0.00075480674 0.0005697481 0.00070349115 0.00049659784 0.0006554735 0.00047072757 0.0006105553 0.00041749043 0.00056854886 0.0003933531 0.00052927673 0.00034018938 0.0004925712 0.00031607447 0.00045827392 0.00026874949 0.00042623532 0.00025125677 0.00039631422 0.00023282267 0.00036837748 0.00020350177 0.00034229955 0.00017671031 0.000317962 0.00016120794 0.0002952532 0.00015585966 0.0002740681 0.0001339709 0.0002543076 0.0001170528 0.00023587851 0.000109141576 0.00021869299 9.642731e-05 0.00020266845 7.749035e-05 0.00018772708 7.2936156e-05 0.00017379575 6.369129e-05 0.00016080556 5.8208367e-05 0.00014869175 5.1760482e-05 0.00013739333 4.3483837e-05 0.00012685296 3.8773323e-05 0.000117016614 3.285812e-05 0.00010783346 2.9865536e-05 9.9255616e-05 2.5131696e-05 9.1237955e-05 2.1058586e-05 8.373793e-05 1.9055457e-05 7.671539e-05 1.6523976e-05 7.0132424e-05 1.2836756e-05 6.3953186e-05 1.0463478e-05 5.8143727e-05 8.63677e-06 5.2671883e-05 7.3166457e-06 4.7507092e-05 6.0667494e-06 4.2620282e-05 4.8478614e-06 3.7983726e-05 4.079662e-06 3.3570916e-05 3.3589786e-06 2.9356435e-05 3.039111e-06 2.531585e-05 2.464738e-06 2.1425578e-05 2.029492e-06 1.7662785e-05 1.5806709e-06 1.4005269e-05 1.141013e-06 1.04313485e-05 9.663117e-07 6.9197627e-06 6.7201654e-07 3.449561e-06 3.99305e-07 
10 0.06666666666666667 0.024444444 0.024823593 0.023257196 0.023546718 0.022119729 0.02233638 0.021030419 0.021137018 0.019987667 0.02029657 0.018989904 0.01920914 0.01803559 0.018217044 0.017123215 0.017202793 0.016251298 0.016272312 0.0154183945 0.015572908 0.014623088 0.014829984 0.013863994 0.01403332 0.013139763 0.013197239 0.012449076 0.012580572 0.01179065 0.011838585 0.011163232 0.011244643 0.010565605 0.010645644 0.009996583 0.010027272 0.009455014 0.009398604 0.00893978 0.008822708 0.008449796 0.008369459 0.007984008 0.007935978 0.0075413943 0.0074282414 0.0071209683 0.007072751 0.006721773 0.006660889 0.0063428828 0.0062411944 0.0059834034 0.005734825 0.005642471 0.0055315066 0.0053192517 0.00520301 0.0050129415 0.004889339 0.0047227647 0.004631358 0.0044479743 0.004310894 0.0041878517 0.0040617255 0.0039417045 0.0037816642 0.0037088671 0.0034801795 0.0034887001 0.0032468888 0.0032805898 0.0030265942 0.0030839462 0.0029554225 0.002898204 0.0026841569 0.0027228207 0.0024344514 0.0025572772 0.0023659386 0.0024010756 0.0021665047 0.0022537396 0.001960216 0.0021148142 0.0018780851 0.0019838635 0.0017200178 0.0018604714 0.0015996379 0.0017442404 0.001506078 0.0016347911 0.0014084526 0.0015317617 0.0012868994 0.0014348069 0.0011972658 0.0013435977 0.0010572013 0.0012578206 0.00096489035 0.0011771775 0.00088337855 0.0011013842 0.00086334685 0.0010301707 0.0007706562 0.00096328004 0.0007180657 0.0009004681 0.0006600875 0.00084150303 0.0006041935 0.0007861646 0.0005354265 0.0007342438 0.000494966 0.0006855423 0.00043419166 0.000639872 0.00040144584 0.00059705466 0.00036664767 0.00055692124 0.00032481758 0.00051931164 0.0002903887 0.00048407426 0.00026957432 0.00045106554 0.00025128748 0.00042014965 0.00021737823 0.000391198 0.0001928326 0.00036408895 0.000176596 0.00033870744 0.00015714385 0.00031494471 0.00013281047 0.0002926979 0.000120160585 0.00027186968 0.00010478787 0.00025236816 9.2993294e-05 0.00023410635 8.315954e-05 0.00021700207 6.955704e-05 0.00020097756 6.2075844e-05 0.00018595929 5.185285e-05 0.00017187768 4.4999295e-05 0.00015866684 3.8022838e-05 0.0001462644 3.1210697e-05 0.00013461125 2.7464775e-05 0.00012365133 2.2714004e-05 0.00011333139 1.7307806e-05 0.000103600876 1.3372068e-05 9.441164e-05 1.0480237e-05 8.571784e-05 8.244135e-06 7.7475685e-05 6.34949e-06 6.964334e-05 4.0805535e-06 6.218069e-05 3.0820274e-06 5.504922e-05 1.9730587e-06 4.8211827e-05 1.5690748e-06 4.1632695e-05 9.4451934e-07 3.5277124e-05 5.730999e-07 2.9111385e-05 1.8060382e-07 2.3102584e-05 -3.1095624e-09 1.7218514e-05 -1.5134901e-08 1.1427515e-05 -3.767309e-08 5.6983367e-06 -1.5926616e-08 
11 0.07333333333333333 0.029333333 0.030026037 0.02798043 0.02855962 0.026680978 0.027337473 0.025433358 0.025949435 0.024235979 0.024828658 0.02308727 0.023672411 0.02198569 0.022537846 0.020929718 0.021373589 0.019917866 0.020299112 0.01894867 0.01939272 0.018020693 0.018501448 0.01713253 0.017620511 0.0162828 0.016630078 0.015470158 0.01590506 0.014693284 0.014949394 0.013950889 0.0142798275 0.013241714 0.013593467 0.012564533 0.012792172 0.011918148 0.012114253 0.011301392 0.011402287 0.010713129 0.010843018 0.010152255 0.010351254 0.009617694 0.009701727 0.009108402 0.009217041 0.008623363 0.008721986 0.008161596 0.008221212 0.0077221435 0.0075944103 0.007304081 0.0073615834 0.0069065127 0.006896928 0.0065285703 0.0065282336 0.0061694146 0.0061803097 0.005828235 0.0057657654 0.005504246 0.0054610376 0.0051966915 0.005110643 0.0049048406 0.0047844523 0.0046279887 0.004480606 0.004365456 0.0041778386 0.0041165883 0.004074066 0.0038807555 0.0037347286 0.0036573515 0.0034335598 0.0034457927 0.003304903 0.0032455188 0.003033595 0.0030559911 0.0028109257 0.0028766925 0.0026507645 0.0027071268 0.0024686488 0.0025468178 0.002319269 0.002395309 0.002181626 0.0022521636 0.002042801 0.0021169623 0.0018819533 0.0019893048 0.001753513 0.0018688068 0.0015899498 0.0017551018 0.001466613 0.0016478392 0.0013512335 0.001546684 0.0013025468 0.0014513162 0.0011845768 0.0013614302 0.0010998752 0.0012767349 0.0010306963 0.0011969521 0.0009387152 0.0011218169 0.0008485841 0.0010510769 0.0007869821 0.0009844914 0.00070818095 0.00092183135 0.0006549647 0.0008628788 0.00059960055 0.0008074261 0.00054081227 0.000755276 0.00049429573 0.00070624077 0.00046366683 0.0006601419 0.0004286572 0.00061680976 0.00037910359 0.0005760832 0.00034285968 0.0005378091 0.00031522394 0.000501842 0.00028525325 0.00046804379 0.00025218303 0.00043628324 0.00022801501 0.00040643575 0.00020335743 0.00037838306 0.0001822681 0.0003520128 0.00016606442 0.00032721827 0.00014432591 0.0003038981 0.0001313346 0.00028195596 0.00011413319 0.0002613003 0.00010085757 0.00024184407 8.913949e-05 0.00022350442 7.7123674e-05 0.00020620246 6.9363574e-05 0.00018986306 6.0152375e-05 0.00017441454 5.0763505e-05 0.00015978845 4.3143365e-05 0.0001459194 3.71153e-05 0.00013274477 3.1945725e-05 0.000120204495 2.7459864e-05 0.000108240936 2.2245593e-05 9.67986e-05 1.9126794e-05 8.5823944e-05 1.5825928e-05 7.526524e-05 1.3553673e-05 6.507233e-05 1.1127175e-05 5.519646e-05 9.085802e-06 4.5590088e-05 7.0550705e-06 3.6206726e-05 5.4454185e-06 2.7000739e-05 3.9319702e-06 1.7927185e-05 2.5227619e-06 8.941634e-06 1.200136e-06 
12 0.08 0.034666665 0.03541542 0.033143215 0.033756353 0.03167669 0.032517266 0.030265484 0.030937962 0.028908022 0.029532159 0.02760274 0.028303048 0.026348097 0.02702165 0.02514258 0.025704574 0.023984691 0.024482552 0.022872962 0.023364043 0.021805942 0.022320744 0.020782216 0.021350877 0.019800382 0.02020388 0.018859075 0.019365896 0.01795695 0.018194135 0.017092694 0.017444288 0.016265014 0.016666733 0.015472651 0.015680075 0.014714374 0.01494906 0.013988976 0.014098648 0.013295282 0.0134293 0.012632143 0.012875362 0.011998438 0.012081553 0.011393079 0.011464154 0.010814999 0.010882615 0.010263166 0.010297891 0.009736572 0.00954908 0.00923424 0.009282017 0.008755217 0.008678966 0.0082985815 0.008252122 0.007863437 0.007811158 0.007448913 0.0073002656 0.0070541697 0.0069372607 0.0066783894 0.0065141455 0.006320783 0.006160738 0.005980586 0.0057838345 0.005657059 0.0053966986 0.005349488 0.005256607 0.005057182 0.004847709 0.0047794757 0.0044933986 0.004515725 0.0043018507 0.0042653107 0.0039570155 0.004027635 0.0037160665 0.0038021212 0.0034757229 0.0035882154 0.0032676905 0.0033853836 0.0030870475 0.0031931126 0.002903428 0.0030109084 0.0027216147 0.0028382968 0.0025199614 0.0026748218 0.0023510794 0.0025200462 0.0021627338 0.0023735496 0.0020066989 0.0022349297 0.0018560282 0.0021038 0.0017768226 0.0019797904 0.0016323276 0.0018625462 0.0015141504 0.001751728 0.0014322206 0.0016470107 0.0013030169 0.0015480833 0.001190342 0.0014546484 0.0011063657 0.0013664216 0.0010085037 0.001283131 0.00093361235 0.001204517 0.0008565936 0.0011303314 0.0007798378 0.0010603375 0.00072015973 0.0009943093 0.00067861687 0.00093203085 0.00062586553 0.00087329635 0.00055984384 0.0008179094 0.00051099574 0.0007656827 0.0004711026 0.00071643776 0.00042973692 0.00067000417 0.00038718685 0.0006262196 0.0003506945 0.0005849292 0.00031598934 0.0005459854 0.00028487373 0.0005092474 0.0002615643 0.00047458106 0.00023104057 0.00044185825 0.00021186168 0.0004109568 0.00018705771 0.0003817601 0.00016672819 0.00035415677 0.00014966947 0.0003280404 0.00013186483 0.0003033092 0.000119520984 0.0002798658 0.00010530015 0.00025761695 9.139828e-05 0.00023647324 7.9580794e-05 0.0002163488 6.991088e-05 0.00019716112 6.131034e-05 0.00017883076 5.3752803e-05 0.00016128113 4.5130717e-05 0.00014443824 3.9423307e-05 0.00012823043 3.3481294e-05 0.00011258818 2.8895205e-05 9.744393e-05 2.4229506e-05 8.273176e-05 2.008819e-05 6.8387235e-05 1.599692e-05 5.434717e-05 1.2542715e-05 4.054943e-05 9.111746e-06 2.6932708e-05 5.9037284e-06 1.3436323e-05 2.8258796e-06 
13 0.08666666666666667 0.040444445 0.04111154 0.038746 0.039258484 0.037107766 0.037989125 0.035528168 0.036218677 0.03400564 0.034525894 0.032538634 0.03321554 0.031125626 0.031781025 0.029765101 0.030309085 0.028455568 0.02893527 0.02719556 0.02759891 0.025983626 0.026399303 0.024818335 0.025331214 0.023698285 0.024027316 0.022622092 0.023068242 0.021588396 0.021681769 0.020595865 0.02084198 0.01964319 0.019966206 0.01872908 0.018794581 0.017852278 0.018001918 0.017011553 0.017011838 0.01620569 0.016225573 0.015433511 0.015601137 0.014693857 0.014661571 0.0139856 0.0139069 0.013307636 0.013233227 0.012658886 0.012559899 0.012038301 0.01168929 0.011444856 0.011376558 0.010877553 0.010633991 0.010335422 0.010142684 0.0098175155 0.009603839 0.009322913 0.008993948 0.0088507235 0.0085675325 0.008400076 0.008067806 0.007970128 0.0076814876 0.0075600613 0.0072274255 0.0071690823 0.006753897 0.006796421 0.0065688207 0.0064413324 0.0060888724 0.006103095 0.0056788535 0.00578101 0.0054192487 0.005474401 0.004999138 0.0051826155 0.0047354572 0.0049050213 0.004412058 0.0046410095 0.004174063 0.00438999 0.0039571426 0.0041513965 0.003724163 0.003924679 0.003496049 0.003709311 0.0032510352 0.0035047822 0.0030387125 0.003310603 0.0028230725 0.0031263013 0.002631006 0.0029514232 0.0024424705 0.002785531 0.0023288126 0.0026282053 0.0021553696 0.0024790422 0.002001278 0.002337654 0.0019028499 0.0022036678 0.0017347311 0.0020767262 0.0015971703 0.0019564861 0.0014882752 0.0018426185 0.0013692636 0.0017348073 0.0012702252 0.0016327503 0.0011693873 0.0015361571 0.0010725872 0.0014447499 0.0009973237 0.0013582625 0.0009423002 0.00127644 0.0008696959 0.0011990382 0.0007855899 0.0011258235 0.00072212704 0.0010565722 0.0006680988 0.0009910703 0.0006133789 0.0009291127 0.0005596759 0.0008705036 0.0005091271 0.00081505533 0.0004626697 0.0007625883 0.0004199294 0.0007129306 0.00038777466 0.0006659178 0.0003470306 0.0006213923 0.00032003925 0.00057920325 0.00028621388 0.0005392059 0.00025739003 0.0005012618 0.00023354954 0.00046523786 0.00020859315 0.00043100643 0.00019027403 0.00039844483 0.00016974122 0.00036743522 0.000150057 0.00033786404 0.00013279828 0.00030962192 0.00011824873 0.00028260335 0.0001049938 0.00025670638 9.316843e-05 0.00023183227 8.000594e-05 0.0002078854 7.053526e-05 0.00018477284 6.0823477e-05 0.00016240415 5.279714e-05 0.00014069113 4.4788296e-05 0.00011954755 3.745506e-05 9.888888e-05 3.0231606e-05 7.8632074e-05 2.386222e-05 5.86953e-05 1.7453327e-05 3.8997703e-05 1.1390772e-05 1.945915e-05 5.5060186e-06 
14 0.09333333333333334 0.046666667 0.047627687 0.044789158 0.045589138 0.042974986 0.044238403 0.041222587 0.04229072 0.03953043 0.040323507 0.03789698 0.03890425 0.036320724 0.037302572 0.034800168 0.035678387 0.033333827 0.03414641 0.031920236 0.032584928 0.030557951 0.031222979 0.029245542 0.030026572 0.027981602 0.028575482 0.026764741 0.027471555 0.025593592 0.025890969 0.024466809 0.024928996 0.023383068 0.023933992 0.022341063 0.022592098 0.021339517 0.02170801 0.020377174 0.02058326 0.0194528 0.019661127 0.018565184 0.018937875 0.01771314 0.017856972 0.01689551 0.016956594 0.016111156 0.016174912 0.015358965 0.015400659 0.014637848 0.014417559 0.013946746 0.014016922 0.013284616 0.013140099 0.012650448 0.012563627 0.012043253 0.011914712 0.011462065 0.011202168 0.010905947 0.010696441 0.010373982 0.010109935 0.009865279 0.009670382 0.009378973 0.009128209 0.00891422 0.0085663255 0.008470202 0.008305037 0.008046121 0.007753028 0.007641207 0.007281054 0.007254708 0.006937565 0.0068858974 0.006440521 0.0065340702 0.0061379517 0.0061985427 0.00572595 0.0058786534 0.005444048 0.0055737616 0.00517342 0.005283247 0.0048810844 0.00500651 0.0045967703 0.0047429707 0.004301279 0.004492069 0.0040365765 0.004253264 0.0037855797 0.004026033 0.0035467371 0.0038098712 0.0033127272 0.0036042926 0.0031514002 0.003408828 0.002941384 0.003223025 0.0027442146 0.0030464479 0.002615518 0.002878677 0.0024044742 0.002719308 0.002234482 0.002567952 0.0020922811 0.0024242343 0.001945296 0.002287795 0.0018139494 0.0021582877 0.0016823574 0.0020353794 0.001558675 0.00191875 0.0014592499 0.0018080919 0.0013814666 0.0017031096 0.0012820102 0.0016035192 0.0011746766 0.001509048 0.001089623 0.0014194344 0.0010149553 0.0013344267 0.0009400085 0.0012537836 0.0008692907 0.0011772731 0.00079877966 0.0011046727 0.00073460664 0.0010357687 0.0006746859 0.0009703554 0.00062740134 0.0009082358 0.00057143177 0.00084922015 0.0005307148 0.0007931263 0.00048284823 0.000739779 0.0004403841 0.00068900944 0.00040451094 0.0006406554 0.00036747893 0.0005945604 0.00033806148 0.00055057375 0.00030647079 0.00050854986 0.00027635807 0.0004683482 0.00024909747 0.00042983284 0.00022507005 0.00039287223 0.00020261982 0.00035733878 0.00018206224 0.00032310863 0.0001601735 0.00029006135 0.0001425226 0.00025807958 0.00012482016 0.00022704886 0.000109107394 0.00019685716 9.3595234e-05 0.00016739476 7.894413e-05 0.00013855383 6.454031e-05 0.000110228284 5.1196683e-05 8.231336e-05 3.7797363e-05 5.4705444e-05 2.4878305e-05 2.730174e-05 1.2196175e-05 
15 0.1 0.053333335 0.05426614 0.051273055 0.05205652 0.049279064 0.050600115 0.047349833 0.048492074 0.045483854 0.04627124 0.043679614 0.044733427 0.041935626 0.04296505 0.040250402 0.04119809 0.03862248 0.03951275 0.037050404 0.03773341 0.035532735 0.036214005 0.034068055 0.03487915 0.032654952 0.03329393 0.03129204 0.032039132 0.029977951 0.030286074 0.028711328 0.029190226 0.027490843 0.028070403 0.026315179 0.026575059 0.025183044 0.025587847 0.024093166 0.024337992 0.023044294 0.02327627 0.022035198 0.022443617 0.02106467 0.021231193 0.020131527 0.020187821 0.0192346 0.019294744 0.01837275 0.018417904 0.017544862 0.01733338 0.016749838 0.016825601 0.015986606 0.015824646 0.01525412 0.015155832 0.014551351 0.014395535 0.013877299 0.01358372 0.013230982 0.01299379 0.012611447 0.012319448 0.0120177595 0.011817855 0.011449011 0.01118605 0.010904314 0.010539328 0.010382804 0.010188206 0.00988364 0.009567344 0.009406004 0.0090331 0.008949098 0.008601289 0.008512148 0.008030323 0.008094401 0.0076818336 0.0076951245 0.0071827313 0.007313609 0.0068512997 0.0069491654 0.006520023 0.006601124 0.006165797 0.006268837 0.0058226916 0.005951675 0.0054753544 0.0056490293 0.005156056 0.0053603095 0.004866969 0.005084945 0.0045777494 0.0048223827 0.004296396 0.004572088 0.0040824963 0.004333544 0.0038335524 0.0041062515 0.0035915081 0.0038897267 0.0034264487 0.0036835037 0.0031724232 0.003487132 0.0029674324 0.003300177 0.002788995 0.003122219 0.00261167 0.002952853 0.002445127 0.0027916892 0.0022805112 0.002638351 0.002127521 0.002492475 0.0020003943 0.0023537122 0.0018958325 0.002221725 0.0017670057 0.002096189 0.0016347475 0.0019767908 0.0015253418 0.0018632297 0.0014274843 0.0017552149 0.0013295319 0.0016524667 0.0012393855 0.0015547159 0.0011466633 0.001461703 0.0010623656 0.0013731777 0.000983046 0.0012888995 0.0009178973 0.0012086356 0.00084469904 0.0011321625 0.00078767166 0.0010592642 0.00072369527 0.0009897321 0.0006654218 0.0009233653 0.000615202 0.00085996947 0.00056396343 0.00079935667 0.00052118156 0.0007413454 0.0004764509 0.00068575976 0.00043385473 0.0006324293 0.00039456112 0.00058118877 0.0003589902 0.0005318776 0.0003252797 0.00048433972 0.00029395614 0.00043842307 0.00026145464 0.00039397943 0.00023358408 0.000350864 0.00020595106 0.00030893515 0.0001805808 0.000268054 0.00015563109 0.00022808417 0.0001317407 0.00018889147 0.00010827066 0.00015034352 8.604902e-05 0.000112309535 6.378325e-05 7.4659954e-05 4.2130923e-05 3.7266116e-05 2.0776648e-05 
16 0.10666666666666667 0.06 0.06122052 0.057804786 0.058942854 0.05567275 0.057232037 0.053603083 0.055083558 0.0515949 0.052764434 0.04964726 0.05105232 0.04775916 0.049134996 0.045929555 0.04729486 0.044157367 0.04549593 0.042441484 0.043563355 0.04078077 0.0419302 0.039174072 0.040400833 0.037620213 0.038774468 0.03611801 0.037342794 0.03466627 0.035567213 0.0332638 0.034271758 0.031909402 0.03299998 0.030601883 0.031471774 0.029340047 0.030311162 0.02812271 0.029008435 0.026948692 0.02779435 0.025816824 0.02679093 0.024725951 0.025518574 0.023674924 0.024360644 0.022662612 0.02334291 0.021687895 0.02235991 0.020749675 0.02125172 0.019846866 0.020522498 0.018978398 0.019468648 0.018143222 0.018668061 0.017340304 0.017797334 0.016568635 0.016913755 0.015827218 0.016215008 0.015115079 0.015450786 0.014431264 0.01483705 0.01377484 0.014111697 0.013144892 0.013408039 0.012540528 0.012886814 0.011960872 0.01222214 0.011405075 0.011628115 0.0108723035 0.011084944 0.010361747 0.010464957 0.009872613 0.01002876 0.00940413 0.009457973 0.008955549 0.0090452535 0.008526139 0.008612722 0.008115189 0.00818478 0.007722007 0.0077698836 0.007345921 0.007365523 0.006986278 0.0069805924 0.006642444 0.006638997 0.0063138036 0.006279982 0.0059997584 0.0059422976 0.0056997295 0.005647723 0.005413155 0.005347285 0.0051394906 0.0050521796 0.0048782076 0.004813717 0.0046287957 0.0045197536 0.0043907594 0.0042659426 0.00416362 0.0040346063 0.0039469134 0.0038138132 0.0037401917 0.0035959918 0.0035430205 0.0033858898 0.0033549804 0.0031899656 0.0031756659 0.0030143042 0.0030046848 0.0028591438 0.0028416584 0.0026867397 0.0026862207 0.002520592 0.002538018 0.0023705985 0.002396708 0.0022346412 0.0022619609 0.0020972542 0.0021334575 0.001973706 0.0020108898 0.0018456472 0.0018939599 0.0017270857 0.0017823798 0.001615494 0.0016758716 0.0015161815 0.001574166 0.0014140231 0.001477003 0.0013251043 0.0013841311 0.00123276 0.0012953066 0.0011458208 0.0012102936 0.0010673997 0.0011288638 0.0009892927 0.0010507955 0.0009192904 0.0009758738 0.0008489869 0.00090388994 0.0007815424 0.0008346411 0.00071799604 0.00076792995 0.0006582835 0.0007035643 0.0006008485 0.00064135675 0.0005463627 0.00058112433 0.00049183244 0.0005226882 0.00044130697 0.00046587316 0.0003919063 0.00041050752 0.00034485394 0.00035642262 0.00029866237 0.0003034524 0.00025377658 0.0002514333 0.00020970982 0.00020020368 0.0001669577 0.00014960364 0.0001243418 9.9474615e-05 8.2454215e-05 4.965903e-05 4.0950832e-05 
17 0.11333333333333334 0.06666667 0.06825888 0.06435902 0.06595668 0.062111296 0.06393135 0.05992306 0.061792627 0.057793796 0.059440188 0.055722926 0.057531986 0.05370981 0.055473767 0.051753737 0.053590182 0.049853962 0.0516953 0.048009682 0.04963698 0.046220057 0.047908943 0.044484194 0.046163063 0.04280119 0.044534717 0.041170098 0.042916253 0.039589945 0.041180957 0.038059745 0.03965995 0.036578488 0.03822597 0.03514515 0.036715094 0.033758696 0.03535324 0.032418087 0.03402791 0.031122273 0.03265708 0.029870197 0.03145865 0.02866081 0.030156704 0.027493058 0.028896727 0.026365887 0.027749503 0.025278255 0.026659587 0.02422912 0.02556043 0.023217453 0.02456343 0.022242228 0.023487102 0.021302432 0.022539262 0.020397065 0.021559 0.019525139 0.020615773 0.018685672 0.019798553 0.017877707 0.01894443 0.017100297 0.018198235 0.016352506 0.01737843 0.01563342 0.016629895 0.014942137 0.01590611 0.014277775 0.015208472 0.013639467 0.014556049 0.013026365 0.013892804 0.012437637 0.013234497 0.011872469 0.012693784 0.011330066 0.012058226 0.01080965 0.0115514165 0.01031046 0.011001458 0.009831755 0.010495339 0.009372813 0.010003812 0.008932925 0.009540628 0.008511404 0.009086045 0.00810758 0.008686204 0.0077207997 0.008249805 0.007350428 0.007852484 0.006995846 0.0074660922 0.006656453 0.007109315 0.006331664 0.006758067 0.0060209115 0.0064313314 0.005723642 0.006098947 0.0054393215 0.005790846 0.0051674284 0.0055000857 0.004907458 0.005230655 0.0046589207 0.004955225 0.004421341 0.0046947733 0.0041942573 0.0044505377 0.0039772238 0.004218012 0.003769807 0.0040026545 0.003571587 0.0037810605 0.0033821566 0.0035775043 0.0032011217 0.0033804656 0.0030281004 0.0032004863 0.0028627224 0.003017102 0.002704629 0.0028545533 0.0025534725 0.0026859534 0.0024089164 0.0025274865 0.0022706338 0.0023784738 0.0021383082 0.002238431 0.0020116332 0.0021026384 0.0018903108 0.0019755738 0.001774052 0.0018499575 0.0016625767 0.0017291952 0.0015556125 0.0016169954 0.001452895 0.0015069261 0.0013541668 0.0014041438 0.0012591776 0.0013032597 0.0011676836 0.001205989 0.0010794476 0.001113268 0.0009942375 0.0010243504 0.0009118274 0.0009381568 0.000831996 0.0008555133 0.0007545269 0.00077435456 0.00067920797 0.000696152 0.0006058312 0.0006202124 0.0005341921 0.00054661965 0.00046408936 0.00047441872 0.00039532463 0.00040379018 0.00032770215 0.00033446818 0.0002610282 0.00026647808 0.00019511096 0.00019887213 0.00012975995 0.00013210317 6.478584e-05 6.58113e-05 
18 0.12000000000000001 0.07333333 0.07502801 0.07092849 0.07272175 0.068580434 0.07036876 0.06628896 0.06826183 0.064053826 0.06590655 0.061874684 0.06380108 0.05975116 0.061611664 0.057682805 0.059699845 0.055669114 0.057721082 0.053709533 0.05555469 0.051803455 0.05374438 0.049950235 0.051781558 0.04814918 0.050168864 0.046399567 0.04836734 0.044700634 0.046698585 0.04305159 0.044950258 0.04145161 0.043356597 0.039899856 0.0418847 0.038395453 0.040317938 0.036937524 0.038984507 0.03552516 0.03746178 0.03415745 0.036066025 0.032833472 0.034749348 0.03155228 0.03339737 0.03031294 0.032124132 0.029114503 0.030931627 0.027956022 0.029855719 0.026836542 0.028581897 0.025755117 0.027497659 0.024710799 0.02640209 0.023702646 0.025317447 0.022729717 0.024322597 0.021791084 0.023387745 0.02088582 0.022447662 0.02001301 0.021565683 0.01917175 0.02065514 0.018361144 0.019869087 0.017580306 0.01893705 0.016828366 0.01821274 0.016104462 0.017505083 0.01540775 0.016723117 0.014737397 0.016032929 0.014092584 0.015384745 0.013472507 0.014690315 0.012876377 0.014087796 0.012303419 0.013418316 0.011752876 0.012835437 0.011224005 0.012268449 0.010716077 0.011748196 0.010228381 0.011225202 0.00976022 0.010767109 0.009310915 0.010253296 0.008879801 0.009797468 0.008466231 0.009318277 0.008069571 0.008905466 0.007689203 0.008499137 0.007324527 0.008081328 0.006974955 0.0077128806 0.006639916 0.007350412 0.006318854 0.0069999034 0.006011227 0.0066816504 0.005716508 0.006348291 0.0054341834 0.0060375207 0.0051637553 0.0057446714 0.004904737 0.0054540318 0.0046566585 0.0051768264 0.0044190604 0.0049056727 0.0041914964 0.0046647675 0.003973534 0.0044198427 0.0037647514 0.004195118 0.0035647398 0.0039648158 0.0033731018 0.0037624626 0.0031894506 0.0035527623 0.0030134106 0.0033536127 0.0028446165 0.0031665068 0.0026827138 0.0029845815 0.0025273568 0.0028145234 0.0023782102 0.0026481797 0.0022349467 0.0024885607 0.0020972483 0.002333146 0.0019648054 0.0021861473 0.0018373159 0.0020432286 0.0017144856 0.0019066111 0.0015960273 0.0017742465 0.0014816608 0.0016462262 0.0013711118 0.0015234031 0.0012641129 0.00140429 0.0011604016 0.0012883424 0.0010597211 0.0011765372 0.0009618192 0.0010678554 0.0008664486 0.0009609405 0.00077336596 0.00085748377 0.0006823317 0.00075633836 0.00059310964 0.0006571331 0.0005054667 0.00055976375 0.00041917237 0.0004642062 0.0003339984 0.00036997526 0.0002497185 0.0002763953 0.0001661078 0.00018375399 8.294262e-05 9.168168e-05 
19 0.12666666666666668 0.08 0.08161781 0.077509545 0.079373956 0.07507288 0.07670146 0.07268999 0.0745961 0.0703608 0.07228051 0.06808518 0.06992504 0.065862924 0.06763278 0.06369378 0.06571579 0.061577436 0.063620925 0.059513543 0.061409645 0.05750168 0.05947579 0.055541396 0.057353083 0.05363219 0.05573584 0.05177352 0.053763427 0.049964804 0.052185707 0.048205428 0.05017076 0.04649474 0.048453417 0.044832066 0.047011063 0.043216694 0.045272276 0.041647892 0.043902062 0.040124908 0.042234976 0.03864696 0.040631626 0.03721325 0.03933238 0.035822976 0.03789358 0.034475308 0.036496654 0.033169415 0.035208277 0.031904444 0.03414053 0.030679543 0.03259739 0.029493852 0.031500705 0.028346507 0.030287666 0.02723664 0.029097496 0.026163382 0.02804789 0.025125863 0.026992008 0.024123216 0.025982091 0.023154577 0.024941599 0.022219086 0.023969231 0.021315884 0.023134617 0.020444123 0.021987554 0.019602962 0.021241698 0.018791562 0.020478733 0.0180091 0.019573364 0.017254757 0.018859757 0.016527727 0.01809789 0.015827214 0.017361505 0.015152432 0.016653545 0.014502607 0.015875688 0.013876979 0.015209913 0.013274799 0.014573348 0.01269533 0.0139911445 0.01213785 0.013406615 0.011601647 0.012885393 0.011086027 0.012301414 0.0105903065 0.011774198 0.010113817 0.011209549 0.009655903 0.010744733 0.009215923 0.010276262 0.008793251 0.009770944 0.008387271 0.009366648 0.007997387 0.008945256 0.0076230103 0.00853486 0.0072635696 0.008168056 0.006918506 0.0077776285 0.006587274 0.0074150017 0.006269342 0.007074524 0.0059641893 0.006724296 0.0056713107 0.006385261 0.005390212 0.0060645035 0.0051204115 0.005786318 0.00486144 0.005491854 0.0046128402 0.00522198 0.004374165 0.004944591 0.004144981 0.004701867 0.0039248634 0.0044497726 0.0037133996 0.004209522 0.0035101867 0.0039825793 0.0033148318 0.003758018 0.0031269516 0.0035527966 0.002946173 0.003346414 0.0027721312 0.003151596 0.0026044701 0.0029607806 0.0024428421 0.0027780684 0.0022869073 0.0026010645 0.0021363338 0.002429926 0.001990797 0.0022649646 0.0018499787 0.0021049986 0.0017135674 0.0019509707 0.001581258 0.0018005231 0.0014527508 0.0016537451 0.0013277517 0.0015117439 0.0012059713 0.00137438 0.0010871255 0.0012376015 0.0009709337 0.0011054599 0.00085711956 0.0009756137 0.00074541016 0.0008482478 0.0006355356 0.0007229536 0.0005272287 0.00059997 0.00042022462 0.00047833257 0.00031426054 0.00035755316 0.00020907506 0.00023783048 0.00010440802 0.000118765776 
20 0.13333333333333333 0.086666666 0.08832265 0.08409981 0.08608769 0.08158391 0.08315794 0.0791191 0.08102327 0.07670545 0.078716144 0.07434296 0.07613446 0.07203157 0.073817804 0.06977119 0.071822844 0.06756166 0.069631435 0.06540278 0.06742462 0.06329429 0.06528526 0.0612359 0.06312337 0.059227258 0.061416484 0.05726798 0.059297103 0.05535764 0.057790216 0.053495776 0.055576965 0.05168189 0.053751532 0.04991545 0.052261617 0.04819589 0.050386358 0.04652262 0.04891926 0.044895016 0.047163915 0.043312434 0.045376383 0.041774206 0.044053715 0.04027964 0.042547293 0.038828034 0.04104233 0.037418656 0.0396533 0.03605077 0.03854215 0.03472362 0.036784682 0.033436444 0.035660967 0.032188464 0.034339886 0.030978896 0.033047237 0.029806947 0.03196249 0.028671825 0.030751672 0.027572729 0.029678943 0.026508857 0.028504048 0.025479404 0.027470665 0.024483569 0.026551548 0.023520548 0.025233632 0.02258954 0.024448168 0.021689748 0.023608861 0.020820381 0.022587646 0.019980649 0.021848012 0.01916977 0.020966964 0.018386971 0.020193234 0.017631482 0.019371817 0.016902544 0.018506844 0.016199403 0.017763346 0.015521318 0.017046785 0.014867557 0.016399665 0.014237396 0.015741603 0.013630125 0.015148958 0.013045039 0.014514415 0.012481449 0.013901306 0.011938676 0.013254976 0.011416052 0.01272868 0.01091292 0.012192111 0.010428639 0.0116066495 0.009962574 0.011160514 0.009514105 0.010679022 0.009082625 0.01020368 0.008667538 0.009783589 0.0082682595 0.0093333945 0.007884218 0.00891252 0.007514855 0.00852054 0.00715962 0.008111509 0.0068179793 0.0077076457 0.0064894063 0.0073389392 0.0061733895 0.0070195557 0.0058694268 0.0066714827 0.005577027 0.006352783 0.0052957106 0.0060286676 0.0050250087 0.005737955 0.004764463 0.0054426333 0.0045136246 0.005158054 0.0042720553 0.004887556 0.004039326 0.0046180557 0.0038150179 0.004372958 0.0035987198 0.004124224 0.003390031 0.00389024 0.0031885575 0.003661354 0.002993915 0.0034396558 0.002805726 0.0032251405 0.0026236207 0.0030155987 0.0024472368 0.002815525 0.0022762185 0.002619632 0.0021102163 0.002430933 0.001948887 0.002245401 0.001791893 0.0020645978 0.0016389021 0.0018891629 0.0014895871 0.0017191798 0.0013436254 0.0015493893 0.0012006984 0.001385138 0.001060492 0.0012231647 0.0009226948 0.0010642619 0.00078699895 0.0009074905 0.0006530992 0.0007534658 0.0005206927 0.0006008815 0.00038947831 0.0004493704 0.00025915683 0.00029901738 0.00012942987 0.00014939535 
21 0.14 0.093333334 0.09509003 0.09069765 0.092714705 0.0881103 0.08964473 0.085571475 0.08748806 0.08308136 0.08504768 0.080640055 0.082416974 0.07824765 0.08013661 0.075904146 0.07795999 0.073609516 0.0757481 0.07136368 0.07348593 0.06916651 0.07113498 0.06701784 0.0689909 0.06491745 0.067153804 0.06286509 0.064911544 0.060860477 0.06339406 0.058903262 0.06114221 0.056993082 0.059165202 0.055129535 0.057576545 0.053312182 0.055581644 0.051540557 0.05398157 0.049814165 0.05220371 0.048132475 0.050290428 0.04649494 0.048837777 0.044900984 0.047283832 0.043350007 0.04567672 0.041841395 0.044186953 0.040374506 0.043010104 0.038948692 0.0411107 0.037563276 0.03993811 0.036217574 0.038483065 0.034910895 0.03708044 0.03364252 0.035992328 0.03241174 0.034594506 0.031217823 0.0334528 0.030060038 0.032240737 0.028937645 0.031100912 0.027849901 0.030074418 0.026796058 0.028623175 0.025775367 0.02778947 0.02478708 0.0268609 0.023830444 0.02572827 0.022904713 0.024952382 0.022009138 0.023967516 0.021142976 0.023128733 0.020305485 0.022206787 0.019495929 0.021276975 0.018713577 0.02046285 0.0179577 0.019646704 0.017227584 0.018940479 0.016522516 0.01818376 0.015841786 0.017525174 0.0151847005 0.016852172 0.01455057 0.016157195 0.013938713 0.015419118 0.013348459 0.014822741 0.012779146 0.014213605 0.0122301215 0.013555155 0.011700742 0.013058208 0.011190375 0.01252572 0.010698399 0.0119812535 0.010224199 0.011502642 0.009767176 0.010991496 0.0093267355 0.010505736 0.008902298 0.010055122 0.008493293 0.00959283 0.008099159 0.009123378 0.007719347 0.008706307 0.007353316 0.008340901 0.007000537 0.007937382 0.0066604908 0.00756592 0.0063326675 0.00719645 0.006016568 0.0068508238 0.0057117012 0.006512879 0.0054175872 0.006180925 0.0051337546 0.005863932 0.004859741 0.0055482998 0.004595092 0.0052589406 0.004339364 0.004966173 0.0040921187 0.004689901 0.0038529288 0.004420641 0.0036213722 0.0041573737 0.0033970359 0.0039028586 0.003179513 0.0036512425 0.0029684042 0.0034142898 0.0027633165 0.0031793448 0.0025638628 0.0029533668 0.002369662 0.0027296483 0.0021803388 0.0025122317 0.001995523 0.0023006604 0.0018148485 0.0020946725 0.0016379548 0.0018895312 0.0014644848 0.001690413 0.0012940855 0.0014934861 0.001126407 0.0013003697 0.00096110237 0.0011092188 0.0007978279 0.00092121045 0.0006362415 0.0007348094 0.00047600342 0.00054972357 0.00031677517 0.00036589146 0.00015821954 0.0001828372 
22 0.14666666666666667 0.1 0.101680055 0.0973019 0.09923375 0.09464962 0.096154675 0.09204346 0.0938253 0.08948368 0.09134041 0.08697046 0.08865001 0.084503986 0.0863636 0.08208434 0.0839437 0.079711616 0.08181497 0.07738581 0.07950443 0.07510692 0.07702875 0.072874874 0.07479269 0.070689574 0.072846435 0.06855087 0.07047467 0.066458575 0.06889664 0.06441248 0.06658953 0.06241232 0.0644969 0.06045781 0.062832095 0.058548618 0.060766302 0.056684393 0.059056554 0.05486474 0.05724161 0.053089254 0.05519114 0.051357478 0.05363337 0.04966895 0.05198744 0.04802317 0.05031731 0.046419624 0.04869907 0.04485777 0.047468077 0.043337047 0.045487747 0.041856878 0.044172954 0.04041666 0.042615272 0.039015792 0.04116893 0.037653644 0.04001467 0.036329567 0.038476128 0.035042923 0.037261005 0.033793036 0.035959218 0.032579243 0.034778435 0.031400867 0.033620503 0.03025721 0.03212474 0.02914759 0.031174779 0.028071305 0.030156583 0.027027654 0.028947461 0.026015934 0.028080191 0.02503544 0.02701925 0.02408547 0.02610084 0.02316531 0.02508148 0.022274261 0.024095926 0.021411618 0.023204602 0.020576678 0.022306096 0.019768748 0.021524 0.018987129 0.020695237 0.018231133 0.019954285 0.017500076 0.019225981 0.016793279 0.018464688 0.016110066 0.017659388 0.015449771 0.01697744 0.014811735 0.016293643 0.014195302 0.015582224 0.013599828 0.015013554 0.013024675 0.014427109 0.012469212 0.013810079 0.011932816 0.013266775 0.011414876 0.012700051 0.010914784 0.012149293 0.010431945 0.0116437925 0.009965771 0.011133537 0.009515682 0.010599953 0.009081109 0.0101308115 0.00866149 0.009709725 0.008256273 0.009256206 0.007864914 0.008824894 0.007486878 0.0084110815 0.007121639 0.00801453 0.0067686783 0.007623579 0.006427488 0.007249124 0.006097566 0.006882459 0.0057784193 0.006521633 0.0054695643 0.006184759 0.0051705227 0.005847205 0.0048808255 0.005527273 0.0046000103 0.0052151848 0.004327622 0.0049090767 0.0040632123 0.0046132132 0.0038063398 0.004319406 0.0035565693 0.004042378 0.0033134718 0.003767833 0.0030766234 0.0035018467 0.0028456068 0.003239555 0.0026200088 0.0029836288 0.002399422 0.0027340574 0.002183443 0.002490375 0.0019716725 0.0022482916 0.0017637156 0.00201221 0.0015591808 0.0017787088 0.0013576795 0.0015494201 0.0011588263 0.0013224126 0.00096223806 0.0010983715 0.00076753413 0.00087621587 0.00057433546 0.0006557531 0.0003822644 0.00043653094 0.0001909445 0.00021815432 
23 0.15333333333333335 0.10666667 0.10796407 0.10391158 0.10546347 0.10119997 0.10239702 0.098532215 0.09987673 0.095908605 0.09737086 0.09332942 0.094621345 0.09079488 0.092324995 0.08830519 0.089659415 0.085860476 0.08763218 0.083460845 0.085280985 0.08110637 0.08270189 0.07879707 0.08035915 0.07653293 0.078312464 0.0743139 0.07581609 0.0721399 0.07417467 0.07001079 0.07181306 0.06792641 0.06961517 0.06588657 0.067884035 0.06389105 0.06575771 0.061939586 0.063947394 0.06003188 0.062096585 0.058167614 0.059911884 0.056346446 0.05825834 0.054567996 0.056518696 0.052831866 0.054795418 0.051137622 0.053048693 0.04948482 0.05176879 0.04787299 0.049721397 0.046301633 0.04825525 0.044770245 0.046603743 0.043278288 0.04512836 0.04182522 0.04390091 0.040410474 0.042234104 0.039033473 0.040948037 0.037693627 0.03955018 0.03639033 0.038341954 0.035122972 0.037053622 0.03389092 0.03553095 0.03269355 0.034457143 0.031530216 0.033352133 0.030400267 0.03207639 0.02930305 0.031112099 0.02823791 0.02998157 0.027204178 0.028985307 0.026201194 0.027871773 0.025228286 0.026834238 0.024284786 0.02586761 0.023370022 0.024892764 0.022483326 0.024034634 0.021624027 0.023141049 0.020791456 0.022317171 0.01998495 0.021532746 0.019203844 0.020710262 0.018447477 0.019844582 0.017715195 0.01907703 0.017006345 0.018320875 0.016320279 0.017561466 0.015656354 0.016920201 0.015013934 0.016281076 0.014392386 0.015593281 0.013791085 0.014986145 0.013209413 0.014366727 0.012646756 0.013753102 0.012102508 0.013195081 0.0115760695 0.012639269 0.011066849 0.0120437 0.010574262 0.011523657 0.010097728 0.011046995 0.00963668 0.01054596 0.009190552 0.010055403 0.00875879 0.009598838 0.008340844 0.009153484 0.007936173 0.00870944 0.0075442437 0.008294634 0.007164528 0.007879268 0.006796507 0.007474753 0.006439667 0.0070912135 0.0060935025 0.0067100376 0.005757514 0.0063475156 0.0054312083 0.0059934626 0.005114099 0.0056455242 0.004805705 0.0053092754 0.004505553 0.0049744733 0.0042131734 0.0046579856 0.003928103 0.004344869 0.0036498832 0.004039548 0.0033780618 0.0037397011 0.0031121895 0.003446031 0.0028518229 0.0031592094 0.0025965218 0.0028786035 0.0023458502 0.002600334 0.002099376 0.0023279665 0.0018566699 0.0020586269 0.0016173056 0.0017938338 0.0013808595 0.0015317072 0.0011469106 0.0012722779 0.0009150395 0.0010150169 0.0006848287 0.0007598459 0.00045586185 0.0005058797 0.00022772381 0.00025282803 
24 0.16 0.11333334 0.11441506 0.11052594 0.11185956 0.107759856 0.10874618 0.105035454 0.106093705 0.1023531 0.10353598 0.09971313 0.10075278 0.09711581 0.09840891 0.09456139 0.095583 0.09205008 0.09357973 0.089582056 0.09117502 0.08715744 0.08855805 0.08477634 0.086113654 0.08243881 0.083895184 0.080144875 0.081390746 0.07789453 0.0796387 0.07568773 0.077213556 0.07352439 0.07488485 0.07140441 0.07313059 0.06932764 0.07090639 0.0672939 0.06898405 0.06530299 0.06711708 0.06335468 0.064842835 0.061448697 0.063059576 0.059584755 0.06123015 0.05776254 0.059485104 0.055981707 0.057631694 0.05424189 0.0562469 0.052542694 0.054164954 0.05088371 0.052553307 0.049264506 0.050820183 0.04768463 0.049293563 0.046143603 0.04798304 0.044640936 0.046202734 0.04317613 0.04485486 0.041748654 0.043377586 0.040357977 0.042093534 0.039003544 0.04069864 0.037684795 0.03914113 0.036401153 0.037964977 0.035152033 0.03674618 0.033936843 0.03541096 0.03275498 0.03434779 0.03160583 0.03315286 0.03048878 0.032070838 0.029403204 0.03086585 0.028348478 0.029793378 0.027323965 0.028736675 0.026329031 0.027673686 0.02536304 0.0267329 0.02442535 0.025769437 0.023515318 0.024872562 0.022632305 0.024025785 0.021775667 0.023128975 0.020944765 0.022207085 0.020138955 0.021366652 0.019357601 0.02053402 0.018600065 0.019718654 0.017865717 0.019002186 0.01715392 0.018302668 0.016464053 0.017549055 0.01579549 0.01687353 0.01514761 0.016194092 0.014519799 0.015520228 0.013911447 0.014901449 0.013321948 0.014295769 0.012750703 0.01364019 0.012197115 0.0130643 0.011660597 0.012525881 0.0111405635 0.0119757615 0.010636437 0.011425263 0.010147643 0.010920264 0.009673618 0.010421986 0.0092138 0.009920098 0.008767633 0.009461077 0.00833457 0.008993163 0.007914065 0.008540188 0.0075055836 0.008106675 0.007108593 0.0076777083 0.0067225667 0.007267564 0.0063469848 0.006867395 0.0059813317 0.006473274 0.005625098 0.006093017 0.005277778 0.0057124994 0.0049388725 0.005352002 0.004607886 0.004996052 0.0042843283 0.004647285 0.003967713 0.0043050325 0.0036575575 0.003969027 0.0033533839 0.0036403693 0.0030547173 0.0033183093 0.002761087 0.0029991146 0.0024720244 0.0026861387 0.0021870646 0.0023761548 0.0019057451 0.0020711636 0.0016276055 0.0017692755 0.0013521878 0.0014697552 0.0010790357 0.0011726874 0.00080769404 0.00087808806 0.00053770933 0.0005846775 0.00026862873 0.00029219885 
25 0.16666666666666669 0.12 0.12125134 0.11714435 0.11862047 0.11432796 0.11543476 0.11155123 0.112735845 0.10881457 0.11010188 0.10611833 0.10731882 0.103462845 0.10487728 0.1008484 0.101994514 0.09827526 0.099835314 0.09574364 0.09740652 0.09325373 0.09476487 0.0908057 0.0922753 0.088399656 0.08989653 0.0860357 0.08742782 0.083713874 0.0854965 0.08143421 0.083039746 0.07919671 0.08061964 0.07700131 0.07877923 0.07484796 0.07644243 0.07273655 0.07440914 0.07066695 0.072488114 0.068638995 0.070226215 0.06665251 0.06829365 0.06470727 0.066383034 0.06280303 0.064584844 0.06093954 0.06264818 0.059116486 0.06108213 0.05733357 0.059016593 0.05559044 0.05729562 0.053886745 0.055493604 0.052222095 0.053892076 0.050596096 0.05244614 0.049008317 0.050618798 0.04745833 0.04916774 0.045945667 0.047618408 0.04446986 0.046217874 0.043030422 0.044756453 0.041626845 0.04316815 0.04025862 0.041882873 0.038925212 0.04053725 0.037626084 0.03916796 0.036360685 0.037974615 0.03512845 0.03670746 0.03392881 0.035540354 0.03276119 0.034260307 0.031625 0.03314012 0.030519648 0.031977676 0.029444538 0.030841054 0.028399065 0.029808305 0.027382622 0.028769704 0.026394596 0.027796892 0.025434373 0.026857931 0.024501337 0.025886707 0.023594867 0.02490556 0.022714347 0.023994211 0.021859152 0.02309205 0.021028664 0.022212325 0.02022226 0.02141704 0.019439321 0.020637449 0.01867923 0.019821022 0.017941369 0.019069187 0.017225122 0.018316617 0.016529879 0.01758736 0.015855027 0.016893942 0.015199961 0.016223244 0.014564076 0.015514645 0.0139467735 0.014874483 0.013347454 0.014263843 0.012765527 0.013656467 0.012200402 0.013047498 0.011651496 0.012480052 0.011118228 0.011919227 0.01060002 0.011358154 0.010096303 0.010841316 0.0096065095 0.010316115 0.009130076 0.00980806 0.008666444 0.009317021 0.0082150595 0.008832439 0.007775375 0.008367295 0.0073468448 0.007912489 0.006928928 0.0074645346 0.006521089 0.007031691 0.0061227954 0.0065986738 0.0057335184 0.006185474 0.005352735 0.0057787425 0.0049799243 0.005378772 0.0046145692 0.004985895 0.0042561563 0.004599441 0.0039041762 0.0042204265 0.0035581212 0.0038485846 0.0032174874 0.0034805231 0.002881773 0.0031188582 0.0025504793 0.0027600357 0.002223109 0.0024065187 0.0018991675 0.0020565211 0.0015781617 0.0017087975 0.0012595999 0.0013637617 0.0009429918 0.0010212894 0.0006278481 0.0006801383 0.00031368012 0.0003398934 
26 0.17333333333333334 0.12666667 0.12790084 0.12376629 0.12518795 0.12090324 0.12194894 0.118077956 0.1192248 0.115290865 0.11653279 0.11254235 0.113760374 0.10983277 0.11121747 0.10716246 0.10829597 0.104531705 0.105924584 0.10194077 0.103506595 0.0993899 0.1008177 0.096879296 0.098316185 0.09440912 0.095832095 0.091979526 0.09336628 0.089590624 0.09125111 0.08724249 0.08878998 0.08493517 0.08632148 0.08266871 0.08434269 0.08044306 0.08190678 0.07825822 0.079776965 0.076114096 0.07777322 0.07401061 0.07556151 0.07194764 0.07349451 0.06992503 0.07151314 0.06794261 0.06962943 0.06600018 0.06761608 0.064097516 0.06586128 0.062234364 0.0638287 0.060410455 0.06202202 0.058625493 0.060155127 0.056879167 0.058482237 0.055171132 0.05688176 0.053501036 0.0550415 0.051868502 0.05346236 0.05027313 0.05183742 0.048714515 0.050327946 0.047192223 0.048815973 0.045705806 0.04720677 0.04425481 0.045800403 0.042838756 0.04433802 0.04145716 0.042950753 0.040109515 0.041614216 0.038795315 0.04026917 0.037514035 0.03902734 0.03626514 0.037682373 0.035048086 0.03649944 0.033862323 0.035234313 0.03270729 0.03404228 0.03158242 0.032919366 0.030487139 0.031808134 0.02942087 0.030753989 0.028383026 0.02971168 0.02737302 0.028676141 0.026390256 0.027634496 0.025434138 0.026648564 0.024504066 0.02568571 0.023599438 0.024743125 0.022719651 0.02387117 0.0218641 0.023006218 0.021032177 0.022128303 0.020223279 0.021300068 0.019436793 0.020473024 0.01867212 0.019691713 0.017928649 0.018922167 0.017205777 0.018181695 0.016502902 0.01742451 0.01581942 0.016719943 0.015154733 0.016036252 0.014508243 0.015369172 0.013879353 0.014704689 0.013267473 0.014071319 0.01267201 0.013446096 0.012092378 0.012829272 0.011527992 0.012250269 0.010978269 0.011668624 0.010442633 0.011105548 0.009920508 0.010555761 0.009411321 0.010014597 0.008914503 0.009494214 0.00842949 0.008983374 0.007955718 0.008480711 0.0074926284 0.007993433 0.007039665 0.007507739 0.0065962737 0.0070404005 0.006161906 0.006581706 0.0057360134 0.0061293268 0.0053180526 0.0056847855 0.004907481 0.005246713 0.00450376 0.004815921 0.0041063526 0.0043929666 0.0037147242 0.0039749932 0.0033283427 0.0035632858 0.0029466776 0.0031544617 0.0025692005 0.0027511043 0.002195384 0.0023516251 0.0018247026 0.0019544964 0.0014566319 0.0015602522 0.0010906486 0.0011685069 0.0007262301 0.00077828264 0.00036285436 0.00038894475 
27 0.18000000000000002 0.13333334 0.13421029 0.13039128 0.13143213 0.12748475 0.1281957 0.12461421 0.12546277 0.12178009 0.12265797 0.1189828 0.11993442 0.116222724 0.117309175 0.11350021 0.114383556 0.110815585 0.11181161 0.108169146 0.10938522 0.10556117 0.10661815 0.102991894 0.10414398 0.10046153 0.10156715 0.09797026 0.09908905 0.09551825 0.09680516 0.093105614 0.09435122 0.09073247 0.09183721 0.088398874 0.08971667 0.08610488 0.0872359 0.083850496 0.085009515 0.08163571 0.08292036 0.0794605 0.08075556 0.077324785 0.0785772 0.07522848 0.07650361 0.073171474 0.07454016 0.071153626 0.07246142 0.06917477 0.07055536 0.0672347 0.068534076 0.06533323 0.06663855 0.06347012 0.064717725 0.0616451 0.062965676 0.059857905 0.061223727 0.058108225 0.059369236 0.056395754 0.057674907 0.054720145 0.055998504 0.053081047 0.054393582 0.05147808 0.052827135 0.049910862 0.05117372 0.048378978 0.04966952 0.046882007 0.048115723 0.045419518 0.046681084 0.043991048 0.045216013 0.042596143 0.043816697 0.04123432 0.042479813 0.039905086 0.041082513 0.038607948 0.039848763 0.037342392 0.038475502 0.036107894 0.037226513 0.03490393 0.036017057 0.03372995 0.0348329 0.032585423 0.033711646 0.031469785 0.032576464 0.03038248 0.03148013 0.02932294 0.030363671 0.028290596 0.029312493 0.027284868 0.028286038 0.026305178 0.027286831 0.02535094 0.02633507 0.024421565 0.025393097 0.023516467 0.02445233 0.022635046 0.023551546 0.021776713 0.022650557 0.020940866 0.021817045 0.020126913 0.02097374 0.01933425 0.020165695 0.018562278 0.019359123 0.0178104 0.018587762 0.017078016 0.017832067 0.016364526 0.017107535 0.015669333 0.016383994 0.014991838 0.01568606 0.014331445 0.014997563 0.0136875585 0.014325104 0.013059584 0.013684181 0.012446932 0.013045283 0.011849008 0.012426381 0.011265226 0.011817959 0.010694997 0.011218927 0.010137739 0.010643333 0.009592866 0.010075694 0.009059798 0.009517652 0.0085379565 0.008975692 0.008026765 0.008435818 0.0075256475 0.007913458 0.0070340326 0.007402708 0.0065513486 0.0068971245 0.0060770274 0.0063999225 0.005610502 0.0059092133 0.0051512066 0.005425439 0.0046985787 0.0049504326 0.004252056 0.004481498 0.003811079 0.0040185526 0.0033750886 0.0035584255 0.0029435274 0.003104062 0.002515839 0.0026539264 0.002091468 0.0022062182 0.0016698606 0.0017615538 0.0012504627 0.0013193334 0.00083272165 0.0008788577 0.0004160848 0.00043920716 
28 0.18666666666666668 0.14 0.14059438 0.13701895 0.13774638 0.13407175 0.13454212 0.13115886 0.13179167 0.12828073 0.12887411 0.12543777 0.12620084 0.12263038 0.12348282 0.119858935 0.12058333 0.11712378 0.11781633 0.11442525 0.115388334 0.11176362 0.11253599 0.10913918 0.11009247 0.10655217 0.10741956 0.104002796 0.10492363 0.10149127 0.10249635 0.099017754 0.100045055 0.09658239 0.09748769 0.094185285 0.09522453 0.09182653 0.09273927 0.08950619 0.090411335 0.0872243 0.08823231 0.08498087 0.086089626 0.08277588 0.08383309 0.08060931 0.0816592 0.07848108 0.07961357 0.0763911 0.077478044 0.07433926 0.07543851 0.07232544 0.0734172 0.07034946 0.07143785 0.06841115 0.06946712 0.06651031 0.067632295 0.064646706 0.06576171 0.0628201 0.063887164 0.061030228 0.06208282 0.059276797 0.060365103 0.057559513 0.058664504 0.055878047 0.057035577 0.054232057 0.055334773 0.052621193 0.05373929 0.05104508 0.05210674 0.04950332 0.05060851 0.047995515 0.049030963 0.046521246 0.0475767 0.045080077 0.046139106 0.043671563 0.044692304 0.042295244 0.043400303 0.04095065 0.041929644 0.039637294 0.04061556 0.038354687 0.039319593 0.037102327 0.038061205 0.035879698 0.036872584 0.03468628 0.035649978 0.03352154 0.03448964 0.032384947 0.033294488 0.03127595 0.03217828 0.030193998 0.03108342 0.029138533 0.030024145 0.028108994 0.028988292 0.02710481 0.027970754 0.02612541 0.02696376 0.025170216 0.02598872 0.024238646 0.025014304 0.023330117 0.024119776 0.022444038 0.023203425 0.021579823 0.022325408 0.020736875 0.021462107 0.019914605 0.020620294 0.019112412 0.019791652 0.018329702 0.019004805 0.017565876 0.018216554 0.016820338 0.017451283 0.016092483 0.016696831 0.015381713 0.015963668 0.014687432 0.015256782 0.014009036 0.014556133 0.013345929 0.013876222 0.0126975095 0.013205015 0.01206318 0.0125437835 0.011442344 0.01190785 0.010834402 0.01127878 0.010238761 0.010660671 0.009654825 0.010058774 0.009081999 0.009460163 0.0085196905 0.008877795 0.007967308 0.008309335 0.0074242605 0.007745453 0.006889958 0.0071902606 0.006363812 0.0066418382 0.0058452343 0.0061000534 0.005333639 0.005567775 0.0048284405 0.0050423224 0.0043290537 0.004522655 0.0038348946 0.0040059234 0.0033453805 0.003495162 0.0028599293 0.0029888896 0.002377959 0.0024851935 0.0018988885 0.001984644 0.0014221375 0.0014865227 0.00094712555 0.0009903127 0.000473273 0.00049490895 
29 0.19333333333333336 0.14666666 0.14782806 0.14364897 0.14486682 0.14066352 0.14170513 0.13771082 0.13888296 0.13479131 0.13592638 0.13190542 0.13325056 0.12905353 0.13037689 0.12623605 0.12754738 0.12345334 0.12457714 0.12070574 0.12219379 0.117993556 0.11927405 0.115317084 0.116815105 0.112676606 0.11401233 0.11007236 0.11150057 0.10750457 0.10898053 0.104973435 0.10650228 0.10247913 0.103900634 0.1000218 0.10149072 0.09760158 0.09904931 0.09521856 0.09659986 0.09287282 0.09431778 0.090564415 0.092124835 0.088293366 0.089857616 0.08605969 0.087585755 0.083863355 0.08543894 0.081704326 0.08325551 0.079582535 0.08108056 0.0774979 0.079054154 0.07545029 0.077009015 0.0734396 0.07498428 0.071465656 0.07306463 0.06952828 0.071082525 0.067627296 0.06917204 0.06576247 0.06725283 0.06393356 0.06548873 0.062140323 0.06367159 0.06038248 0.06195947 0.05865974 0.06023385 0.05697179 0.058532722 0.055318296 0.056823406 0.05369892 0.05525123 0.0521133 0.05358827 0.05056106 0.052042965 0.049041804 0.050513685 0.047555134 0.049007844 0.046100624 0.047618315 0.044677846 0.0460889 0.043286353 0.04468621 0.041925687 0.043296933 0.04059538 0.041959584 0.039294954 0.040681276 0.038023915 0.039372563 0.03678177 0.03813315 0.035568003 0.03686634 0.034382097 0.03567243 0.033223532 0.03449777 0.032091767 0.03335913 0.030986268 0.032228824 0.029906482 0.031127866 0.028851857 0.030045705 0.027821831 0.02898459 0.026815843 0.027937101 0.02583332 0.026954649 0.024873685 0.02596311 0.023936363 0.025004003 0.023020769 0.024062539 0.022126315 0.023141721 0.021252412 0.02223471 0.020398472 0.021367267 0.019563893 0.020501107 0.018748082 0.019657642 0.017950438 0.018826703 0.017170362 0.018017102 0.01640725 0.017230941 0.015660498 0.016455512 0.014929502 0.015699312 0.014213656 0.014951979 0.013512353 0.014216504 0.012824988 0.013504128 0.012150952 0.012800047 0.011489637 0.012107931 0.010840436 0.011430047 0.010202741 0.010760337 0.009575945 0.01010337 0.00895944 0.009459746 0.008352617 0.008822679 0.0077548707 0.008194135 0.007165593 0.0075734374 0.0065841773 0.0069594495 0.0060100174 0.0063548186 0.0054425066 0.005756923 0.0048810397 0.005164987 0.0043250113 0.0045768046 0.0037738162 0.003994308 0.0032268493 0.003416341 0.0026835059 0.0028413248 0.002143182 0.0022694257 0.0016052735 0.00170005 0.0010691761 0.0011325487 0.0005342862 0.0005660099 
30 0.2 0.15333334 0.15515523 0.15028098 0.1521033 0.14725941 0.14898843 0.14426912 0.14607537 0.14131054 0.14310288 0.13838409 0.14039315 0.1354902 0.13739866 0.13262923 0.1346239 0.12980159 0.13148664 0.1270076 0.1291231 0.12424761 0.12613817 0.12152192 0.123612106 0.11883083 0.1207285 0.11617459 0.11819895 0.113553464 0.115584575 0.110967666 0.113077834 0.10841739 0.11045659 0.10590283 0.10788117 0.103424124 0.10550828 0.100981414 0.102956295 0.09857482 0.100536056 0.0962044 0.09827927 0.093870245 0.09600604 0.09157239 0.093666434 0.089310855 0.09141387 0.08708563 0.08918771 0.08489669 0.086893015 0.082743995 0.08483503 0.08062747 0.08271699 0.07854702 0.080645196 0.076502554 0.07864215 0.074493915 0.076559514 0.07252096 0.07461285 0.07058351 0.07257911 0.06868138 0.07077191 0.06681435 0.06883958 0.06498219 0.06705245 0.063184656 0.06528151 0.061421473 0.06349013 0.059692353 0.0617145 0.057997 0.06004834 0.056335088 0.0583148 0.054706283 0.056681603 0.053110234 0.055054057 0.051546574 0.053490635 0.050014917 0.05199866 0.048514877 0.050416384 0.047046036 0.048917413 0.045607977 0.0474407 0.04420026 0.046020612 0.042822443 0.044655472 0.041474063 0.043262176 0.040154655 0.041938312 0.038863733 0.04059421 0.03760081 0.039321184 0.03636539 0.038066614 0.035156958 0.036845356 0.033974994 0.035620373 0.032818977 0.034435377 0.031688374 0.033277903 0.03058264 0.032128043 0.02950123 0.03100583 0.028443586 0.029932866 0.027409153 0.028863449 0.026397359 0.027820542 0.025407635 0.02679941 0.024439406 0.025796223 0.023492087 0.02480861 0.022565097 0.023856131 0.021657841 0.02290894 0.020769732 0.021983938 0.019900171 0.021073896 0.019048557 0.020186443 0.01821429 0.019316684 0.017396763 0.018462744 0.01659537 0.01762603 0.0158095 0.01679976 0.015038545 0.015986025 0.01428189 0.015193611 0.01353892 0.014410707 0.01280902 0.013640703 0.012091571 0.012883513 0.011385958 0.012137897 0.010691559 0.011402328 0.010007754 0.010679937 0.009333924 0.009965513 0.008669447 0.009259585 0.008013701 0.008562362 0.007366064 0.007871907 0.0067259124 0.0071906387 0.0060926243 0.0065160156 0.005465575 0.0058474164 0.0048441426 0.0051833503 0.0042277025 0.0045247083 0.003615631 0.003870636 0.0030073044 0.0032198564 0.0024020984 0.0025721502 0.0017993893 0.0019270412 0.0011985524 0.0012837892 0.00059896416 0.0006416119 
31 0.2066666666666667 0.16 0.16270009 0.15691471 0.15955904 0.15385886 0.15647312 0.15083289 0.15347758 0.14783724 0.15052617 0.14487232 0.14768729 0.14193858 0.14464933 0.13903639 0.14186627 0.13616611 0.1386845 0.13332812 0.1361989 0.13052277 0.13322537 0.12775035 0.13056155 0.12501119 0.12769164 0.12230555 0.12510587 0.1196337 0.12238599 0.116995886 0.11982067 0.114392325 0.11725602 0.11182322 0.11452131 0.10928875 0.11215711 0.106789075 0.1095592 0.104324326 0.10699575 0.101894625 0.104645334 0.09950007 0.10232321 0.097140715 0.09997526 0.09481663 0.09760307 0.09252785 0.09533733 0.090274364 0.09295107 0.08805618 0.09083019 0.085873246 0.088633366 0.08372552 0.086519025 0.08161292 0.084428236 0.079535365 0.082264066 0.07749273 0.08025932 0.07548488 0.078140095 0.07351166 0.076256394 0.0715729 0.07422351 0.0696684 0.07236192 0.06779796 0.07051705 0.06596134 0.0686424 0.0641583 0.06680708 0.062388565 0.065037176 0.06065186 0.06324799 0.05894789 0.06152245 0.05727634 0.059799623 0.055636868 0.05816601 0.05402914 0.05656475 0.05245279 0.054937027 0.050907444 0.05334537 0.049392715 0.051783193 0.047908198 0.050280936 0.046453476 0.048811913 0.04502812 0.04733878 0.043631695 0.045923747 0.042263743 0.044506185 0.040923808 0.043145243 0.039611407 0.041806374 0.03832606 0.040496245 0.03706727 0.03918239 0.03583454 0.037909526 0.034627352 0.036674187 0.033445183 0.035435975 0.03228751 0.034236137 0.031153785 0.033069767 0.030043473 0.031917226 0.028956018 0.030786423 0.027890861 0.029684464 0.026847439 0.028596174 0.02582518 0.027522767 0.02482351 0.02648169 0.023841843 0.025450502 0.022879595 0.024440356 0.021936174 0.02344709 0.021010987 0.0224795 0.020103432 0.021522216 0.019212905 0.020585103 0.018338801 0.019663481 0.01748051 0.018754663 0.016637417 0.017859315 0.015808906 0.016982207 0.014994359 0.016116517 0.014193155 0.015264263 0.01340467 0.014424439 0.01262828 0.013597366 0.011863356 0.012779081 0.01110927 0.011973785 0.010365392 0.011177431 0.009631088 0.010389916 0.008905727 0.009611604 0.008188674 0.008840243 0.007479293 0.008077646 0.006776948 0.007321838 0.006081002 0.006571918 0.0053908164 0.0058274046 0.004705753 0.00508799 0.0040251734 0.0043531465 0.0033484374 0.0036219275 0.0026749047 0.00289374 0.0020039354 0.0021681834 0.0013348886 0.0014444826 0.0006671238 0.0007219398 
32 0.21333333333333335 0.16666667 0.17024837 0.16354996 0.16702399 0.1604614 0.16398093 0.15740141 0.16090174 0.15437046 0.15798213 0.15136893 0.15497892 0.14839724 0.15192463 0.14545579 0.14913356 0.14254494 0.14596735 0.13966507 0.1432792 0.1368165 0.14037044 0.13399959 0.13757418 0.1312146 0.13472725 0.12846187 0.13204274 0.12574166 0.12925357 0.123054214 0.1266261 0.12039978 0.12408116 0.11777857 0.121245965 0.11519078 0.11884763 0.112636596 0.11622433 0.11011618 0.1135474 0.10762966 0.11110059 0.10517716 0.10871849 0.10275877 0.106343076 0.100374594 0.10385965 0.09802467 0.101550534 0.09570903 0.099096626 0.09342772 0.09690466 0.09118071 0.094653524 0.088967994 0.092489086 0.086789526 0.09028874 0.08464524 0.08806056 0.082535066 0.08599186 0.08045889 0.08381611 0.07841659 0.08182191 0.07640805 0.07971643 0.07443309 0.07775295 0.072491534 0.075839095 0.0705832 0.07388049 0.06870787 0.07198406 0.06686531 0.070115805 0.06505527 0.06827421 0.063277505 0.06645156 0.061531715 0.06464329 0.05981761 0.0629354 0.058134876 0.061224837 0.056483187 0.059555013 0.054862197 0.057878833 0.05327155 0.05623501 0.051710878 0.054642852 0.050179787 0.05305573 0.048677884 0.051509373 0.047204755 0.05000471 0.045759972 0.048522223 0.044343106 0.04706727 0.042953704 0.045643188 0.0415913 0.04424399 0.040255435 0.042840112 0.03894562 0.041479442 0.037661362 0.040163442 0.036402162 0.038837686 0.035167515 0.037561763 0.033956893 0.0363015 0.03276977 0.035062563 0.031605612 0.03384167 0.030463874 0.0326577 0.029344006 0.031483304 0.028245445 0.030321496 0.02716763 0.029190265 0.026109984 0.028072992 0.025071934 0.026976846 0.024052894 0.025897877 0.023052273 0.024848932 0.02206948 0.023802359 0.021103915 0.022779673 0.020154972 0.02177071 0.019222042 0.02077725 0.018304514 0.019798333 0.017401773 0.01883396 0.016513197 0.017883152 0.015638163 0.016945923 0.014776045 0.016021324 0.013926215 0.01510992 0.013088038 0.014206066 0.01226088 0.013315379 0.011444107 0.012434239 0.010637076 0.011562555 0.009839147 0.010700265 0.009049678 0.009845144 0.008268024 0.008998177 0.007493538 0.008158362 0.0067255734 0.007324073 0.005963481 0.0064961463 0.0052066115 0.005672909 0.0044543133 0.004854222 0.0037059356 0.0040395204 0.0029608256 0.0032277845 0.0022183305 0.002418663 0.001477797 0.0016114189 0.0007385715 0.00080538145 
33 0.22 0.17333333 0.1777679 0.17018647 0.17447871 0.16706654 0.17150718 0.16397399 0.1683217 0.16090922 0.16543286 0.15787266 0.16227612 0.15486468 0.15920249 0.1518857 0.15638842 0.14893606 0.15328777 0.14601615 0.15035643 0.1431263 0.14756374 0.14026682 0.1446294 0.13743804 0.14178626 0.13464028 0.13899313 0.13187377 0.13615553 0.12913883 0.13348629 0.12643567 0.13090052 0.123764545 0.1280024 0.121125646 0.1255501 0.11851917 0.12290544 0.11594531 0.12013953 0.11340421 0.117594816 0.11089601 0.11516385 0.108420834 0.11274384 0.10597878 0.11016139 0.10356993 0.107803755 0.10119435 0.105294146 0.09885208 0.10302173 0.09654315 0.10074576 0.094267555 0.098509125 0.09202529 0.09619148 0.08981632 0.09390984 0.08764059 0.09178789 0.08549803 0.08956731 0.08338855 0.087447956 0.081312045 0.085278876 0.07926839 0.08319712 0.07725743 0.081227645 0.07527901 0.079180166 0.07333294 0.077223554 0.07141904 0.07525919 0.06953708 0.073367484 0.067686826 0.071441434 0.065868035 0.06956156 0.06408044 0.06777894 0.06232376 0.06595698 0.06059769 0.06425091 0.05890193 0.062490124 0.057236135 0.060771517 0.055599976 0.059078615 0.05399309 0.057368897 0.052415106 0.05575513 0.05086564 0.0541595 0.04934429 0.05261648 0.04785065 0.05106587 0.046384294 0.04955729 0.044944786 0.048070688 0.043531675 0.04657357 0.042144507 0.045125008 0.04078281 0.043727882 0.0394461 0.042313017 0.038133893 0.040963687 0.03684568 0.03960879 0.03558095 0.038281415 0.034339193 0.036969043 0.03311987 0.035702713 0.03192245 0.034441467 0.030746384 0.03319011 0.029591119 0.031965785 0.028456096 0.030762034 0.027340747 0.029578773 0.026244497 0.02841259 0.025166765 0.027282024 0.024106963 0.026143668 0.023064498 0.02503402 0.022038773 0.023935592 0.02102918 0.022856051 0.020035114 0.021791704 0.019055959 0.020738205 0.018091097 0.019700345 0.017139904 0.018675989 0.016201755 0.017664632 0.01527602 0.016666953 0.014362063 0.015675066 0.013459249 0.014696974 0.012566936 0.013728693 0.011684481 0.01277071 0.010811239 0.011822094 0.009946561 0.010880845 0.009089798 0.009946998 0.008240295 0.009020785 0.0073973993 0.008099564 0.006560455 0.007185738 0.0057288045 0.0062760976 0.004901788 0.0053709946 0.004078747 0.004470249 0.0032590188 0.0035723776 0.0024419427 0.0026770472 0.0016268563 0.0017836429 0.00081309647 0.00089145656 
34 0.22666666666666668 0.18 0.18439065 0.17682405 0.18104732 0.1736739 0.17813803 0.17054997 0.17486072 0.1674527 0.17201316 0.16438244 0.16871431 0.16133963 0.16562365 0.15832458 0.1627898 0.15533772 0.15975752 0.15237938 0.15660661 0.14944988 0.15393013 0.14654958 0.1508704 0.14367878 0.14803416 0.14083777 0.14514527 0.13802686 0.14226931 0.13524629 0.13956484 0.13249634 0.13694267 0.12977722 0.13399233 0.12708919 0.13149226 0.12443242 0.1288319 0.12180713 0.12598956 0.11921346 0.1233574 0.11665159 0.12088673 0.11412164 0.11843203 0.111623734 0.115761295 0.10915797 0.113363594 0.10672445 0.11080561 0.10432321 0.10846161 0.10195431 0.10616972 0.09961779 0.10386806 0.097313635 0.1014475 0.095041856 0.09912068 0.09280241 0.09695384 0.090595275 0.09469596 0.08842036 0.092463404 0.086277604 0.09023804 0.0841669 0.088053286 0.08208813 0.08603554 0.08004116 0.08390979 0.07802584 0.08190048 0.07604199 0.079852425 0.07408944 0.077918015 0.07216796 0.07589807 0.070277356 0.07395791 0.06841738 0.07210879 0.066587776 0.07018734 0.06478827 0.06845098 0.06301858 0.06661601 0.061278418 0.064831436 0.059567455 0.06304892 0.05788536 0.061228726 0.056231793 0.059555717 0.05460639 0.057879295 0.05300878 0.056283705 0.051438577 0.05464783 0.04989538 0.053064737 0.048378777 0.05150006 0.04688834 0.04992009 0.045423638 0.04839306 0.043984216 0.04692411 0.04256962 0.045429543 0.041179366 0.04401539 0.039812986 0.04257611 0.038469978 0.041169755 0.037149843 0.03977549 0.035852067 0.038435772 0.034576125 0.03709717 0.033321492 0.035765663 0.032087628 0.03445798 0.03087398 0.033177007 0.029679997 0.03191578 0.028505111 0.030671496 0.027348753 0.029468141 0.026210343 0.028247422 0.0250893 0.027059922 0.023985028 0.025881262 0.022896932 0.024724586 0.021824408 0.02358368 0.020766847 0.022450194 0.019723633 0.021334235 0.01869415 0.02023167 0.017677769 0.019142449 0.016673865 0.018067319 0.015681803 0.016996328 0.014700949 0.0159397 0.01373066 0.014893117 0.012770293 0.013857587 0.0118192 0.01283138 0.010876731 0.011812697 0.009942234 0.010800727 0.009015051 0.009796813 0.008094527 0.008797393 0.0071799997 0.0078063007 0.006270809 0.0068189227 0.005366291 0.0058360673 0.0044657807 0.0048578964 0.0035686118 0.0038825131 0.0026741175 0.0029095993 0.00178163 0.0019386503 0.0008904804 0.00096892705 
35 0.23333333333333334 0.18666667 0.1901644 0.18346249 0.18677638 0.18028307 0.18391995 0.17712882 0.18056235 0.17400011 0.17776322 0.17089733 0.1743359 0.16782087 0.17123005 0.16477108 0.16838226 0.16174832 0.16541365 0.15875293 0.16207144 0.15578526 0.15950716 0.15284562 0.15633142 0.14993434 0.15350689 0.14705169 0.15053472 0.14419797 0.14762907 0.14137346 0.14489454 0.1385784 0.14224388 0.13581304 0.1392485 0.13307762 0.13670638 0.13037233 0.13403507 0.1276974 0.13112855 0.12505296 0.12841864 0.12243923 0.12591629 0.11985633 0.12343424 0.1173044 0.1206856 0.114783555 0.11825577 0.11229389 0.115656346 0.1098355 0.11325049 0.10740843 0.11094779 0.10501274 0.10858971 0.10264845 0.106079094 0.10031558 0.10371466 0.098014124 0.10151047 0.09574406 0.09922042 0.09350534 0.09688683 0.0912979 0.09461289 0.089121684 0.0923384 0.08697659 0.0902804 0.08486251 0.08808575 0.0827793 0.086031 0.08072683 0.08391084 0.07870494 0.081940345 0.07671344 0.07983695 0.07475215 0.0778455 0.07282085 0.07593808 0.070919305 0.07392871 0.06904728 0.07216708 0.06720451 0.07026769 0.06539072 0.06842574 0.06360563 0.0665643 0.06184892 0.06464572 0.060120273 0.06292097 0.058419358 0.061173636 0.056745823 0.05953286 0.055099305 0.057821803 0.05347943 0.05617336 0.0518858 0.054539714 0.050318018 0.052886985 0.04877567 0.05129059 0.04725832 0.049758658 0.045765534 0.0481936 0.044296857 0.046722755 0.042851828 0.045208883 0.04142997 0.043732777 0.040030796 0.042266004 0.038653817 0.04086159 0.03729852 0.03945476 0.035964392 0.03805239 0.034650907 0.036670808 0.03335753 0.03532164 0.032083724 0.033991385 0.03082893 0.032677907 0.029592592 0.031410277 0.028374141 0.030116454 0.027173003 0.028860059 0.025988596 0.027610183 0.02482033 0.026385164 0.023667607 0.025176395 0.022529831 0.023971898 0.021406388 0.022786686 0.020296669 0.021614691 0.019200051 0.020456338 0.01811591 0.019312456 0.01704362 0.01817121 0.015982544 0.017044788 0.014932047 0.015928628 0.013891485 0.014824185 0.012860212 0.013729024 0.011837578 0.0126415305 0.010822934 0.0115601 0.009815622 0.010487101 0.008814984 0.009418144 0.00782036 0.008358343 0.0068310886 0.0073018223 0.0058465027 0.006249803 0.004865937 0.005202766 0.0038887234 0.0041584303 0.0029141933 0.0031164947 0.0019416767 0.0020765574 0.0009705027 0.0010378505 
36 0.24000000000000002 0.19333333 0.19609152 0.19010164 0.1926445 0.18689372 0.18987142 0.18370995 0.18641345 0.18055071 0.18368264 0.17741637 0.18010494 0.17430727 0.17696314 0.1712238 0.17415302 0.16816628 0.17122726 0.16513506 0.16767795 0.16213045 0.16524908 0.15915276 0.16193491 0.15620232 0.15913704 0.15327941 0.15606096 0.15038432 0.1531243 0.14751731 0.15037273 0.14467864 0.14770448 0.14186855 0.1446289 0.13908727 0.14209148 0.13633505 0.13939627 0.13361205 0.13642249 0.13091847 0.13361543 0.12825449 0.13111076 0.12562028 0.12858687 0.12301595 0.1257421 0.120441645 0.12329557 0.11789749 0.12066735 0.11538355 0.118189506 0.11289993 0.11588152 0.11044668 0.11347514 0.108023845 0.11085911 0.105631456 0.10845854 0.103269525 0.1062297 0.100938044 0.103907034 0.098637 0.10146621 0.096366346 0.099150375 0.09412603 0.0967762 0.09191598 0.09467721 0.08973611 0.09241767 0.087586306 0.090336464 0.085466444 0.08812201 0.0833764 0.08612934 0.081316 0.08394791 0.079285085 0.08188985 0.07728346 0.07993252 0.075310916 0.07783709 0.07336724 0.076051354 0.071452186 0.07408987 0.06956551 0.07218617 0.06770695 0.070241734 0.065876216 0.06821707 0.064073004 0.06644771 0.062297013 0.06463179 0.06054791 0.06294097 0.058825355 0.061158236 0.057128992 0.059441682 0.055458453 0.05774005 0.053813357 0.056007423 0.052193306 0.054342914 0.0505979 0.052747585 0.049026705 0.051108163 0.0474793 0.04958332 0.045955237 0.04799138 0.044454057 0.046443615 0.04297529 0.044901025 0.041518465 0.04343129 0.040083088 0.041952126 0.038668662 0.040474523 0.037274674 0.039017327 0.035900604 0.03759383 0.03454593 0.036192812 0.033210102 0.034806497 0.031892583 0.033474553 0.030592814 0.03210331 0.029310232 0.030775089 0.028044265 0.02944929 0.026794337 0.028153004 0.025559857 0.026872141 0.024340237 0.025592957 0.023134874 0.024334745 0.021943165 0.023089161 0.020764494 0.021857914 0.01959825 0.02064102 0.018443802 0.019424817 0.01730053 0.01822485 0.016167793 0.01703478 0.015044962 0.015856957 0.013931391 0.014688498 0.012826435 0.013527488 0.011729446 0.012372146 0.010639772 0.011225488 0.009556756 0.010082115 0.008479741 0.00894887 0.007408067 0.00781842 0.0063410704 0.0066924165 0.0052780868 0.0055718087 0.00421845 0.004453654 0.0031614918 0.0033379109 0.002106544 0.0022241622 0.0010529368 0.0011116187 
37 0.24666666666666667 0.2 0.20229994 0.1967413 0.19877875 0.19350545 0.1959898 0.19029282 0.1924859 0.18710376 0.18973842 0.18393861 0.18609679 0.18079773 0.18302263 0.17768146 0.18013296 0.17459011 0.17718098 0.17152402 0.17355809 0.16848351 0.17110604 0.16546887 0.16780017 0.16248041 0.16491613 0.1595184 0.1618789 0.15658315 0.15889221 0.15367489 0.15607545 0.1507939 0.15336604 0.1479404 0.15029393 0.14511463 0.14769574 0.14231682 0.14489123 0.13954715 0.1420031 0.13680583 0.13913055 0.13409305 0.13652559 0.13140893 0.13393371 0.12875366 0.13107616 0.12612736 0.12857257 0.12353015 0.12595932 0.12096214 0.12338732 0.11842341 0.12096571 0.11591404 0.11853288 0.11343409 0.11588499 0.110983595 0.11341697 0.10856259 0.11113243 0.10617108 0.10877764 0.10380906 0.10625731 0.101476505 0.10391064 0.09917339 0.101470605 0.09689964 0.09932554 0.0946552 0.09700811 0.09243998 0.094843216 0.090253875 0.09257409 0.08809676 0.09050423 0.0859685 0.08828567 0.08386896 0.086162955 0.08179795 0.08413556 0.0797553 0.08199731 0.077740796 0.080103815 0.07575424 0.07809484 0.073795386 0.07610912 0.071864 0.07410982 0.06995981 0.07203524 0.06808255 0.07019036 0.06623192 0.06831633 0.06440762 0.06653982 0.06260932 0.06469082 0.060836703 0.06289996 0.059089407 0.061133016 0.057367075 0.05933217 0.05566933 0.057596132 0.053995784 0.055918824 0.052346036 0.054217786 0.050719675 0.052610286 0.049116272 0.050945986 0.04753539 0.04932572 0.045976575 0.04771167 0.044439375 0.04616136 0.04292331 0.044605475 0.041427895 0.04305702 0.039952643 0.041526686 0.038497046 0.040028207 0.037060592 0.038551286 0.035642754 0.037088033 0.034243003 0.03567329 0.032860797 0.034228418 0.031495582 0.03282385 0.0301468 0.03142172 0.028813886 0.030046651 0.027496263 0.028686568 0.026193352 0.02733086 0.024904562 0.025995057 0.023629297 0.02467093 0.022366956 0.023360658 0.021116927 0.022064907 0.019878602 0.020771522 0.018651353 0.019492917 0.017434562 0.018224334 0.016227596 0.016967181 0.01502982 0.015719453 0.013840596 0.014479266 0.012659282 0.013245278 0.011485232 0.01201908 0.010317794 0.010797003 0.009156317 0.009584084 0.008000146 0.008374418 0.006848621 0.0071691675 0.005701084 0.0059690136 0.0045568724 0.004771393 0.0034153233 0.0035762729 0.002275772 0.0023830698 0.0011375528 0.0011911158 
38 0.25333333333333335 0.20666666 0.20843548 0.20338131 0.20484117 0.20011796 0.20199925 0.19687694 0.1984701 0.19365859 0.19568588 0.19046323 0.19200872 0.1872912 0.18903483 0.18414283 0.18602513 0.18101841 0.18303187 0.17791827 0.1793813 0.1748427 0.17686173 0.171792 0.17360729 0.16876645 0.17060588 0.16576634 0.16765441 0.16279195 0.16461544 0.1598435 0.16171786 0.15692127 0.15896194 0.15402548 0.15592417 0.15115638 0.15323839 0.14831416 0.15030394 0.14549905 0.14754984 0.1427112 0.144625 0.13995084 0.14188871 0.13721812 0.13922611 0.13451317 0.13638425 0.13183615 0.13381189 0.12918718 0.1312251 0.12656637 0.12855637 0.123973824 0.12599066 0.12140962 0.12353784 0.11887383 0.120883614 0.1163665 0.1183409 0.11388767 0.115991496 0.111437365 0.11360534 0.10901559 0.11101532 0.10662234 0.108640976 0.10425758 0.10614877 0.1019213 0.10395868 0.099613406 0.10158558 0.09733385 0.0993183 0.09508254 0.09701222 0.09285937 0.09484831 0.09066423 0.09260429 0.088496976 0.09042211 0.08635747 0.088318266 0.08424553 0.08615069 0.082160994 0.084126264 0.08010365 0.08207521 0.07807329 0.0800038 0.0760697 0.077959664 0.07409263 0.07585369 0.07214181 0.07392411 0.07021698 0.07199579 0.06831786 0.070125714 0.066444136 0.06821241 0.064595506 0.06634725 0.06277163 0.06451646 0.060972184 0.06265339 0.05919679 0.06084538 0.05744509 0.059082042 0.055716697 0.057324704 0.054011222 0.05562697 0.052328255 0.05389353 0.05066737 0.05220189 0.049028143 0.050519105 0.047410127 0.048884954 0.045812864 0.047252867 0.044235893 0.045636524 0.042678732 0.044034947 0.041140895 0.04246332 0.039621886 0.040910248 0.038121194 0.039370377 0.0366383 0.037868414 0.03517268 0.03635261 0.03372379 0.034871787 0.032291096 0.03339485 0.030874038 0.031940173 0.029472057 0.030500386 0.02808458 0.02906907 0.026711032 0.027655816 0.025350828 0.026253236 0.024003379 0.024863593 0.022668086 0.023488838 0.021344345 0.0221192 0.020031547 0.020761918 0.018729078 0.019414982 0.017436316 0.01807831 0.016152637 0.01675108 0.014877411 0.015431618 0.0136100035 0.014119124 0.012349777 0.012813203 0.01109609 0.011512755 0.009848298 0.010219917 0.008605753 0.008931028 0.0073678056 0.0076465663 0.0061338027 0.006366664 0.0049030897 0.00508949 0.0036750108 0.0038149147 0.0024489085 0.0025421642 0.0012241246 0.0012707283 
39 0.26 0.21333334 0.21488124 0.21002156 0.21125309 0.20673098 0.20833348 0.20346189 0.20483254 0.20021462 0.20196308 0.1969895 0.19829051 0.19378681 0.19539836 0.19060688 0.19225731 0.18744998 0.18920879 0.18431641 0.18561031 0.18120646 0.18299249 0.17812043 0.17977276 0.17505859 0.17667046 0.17202118 0.17373514 0.16900848 0.17061557 0.16602074 0.16770722 0.16305818 0.16483214 0.16012107 0.16184804 0.15720959 0.1590841 0.15432398 0.15605783 0.15146443 0.15335697 0.14863114 0.15040012 0.14582427 0.14758818 0.143044 0.14483696 0.14029048 0.14201227 0.13756385 0.13934709 0.13486424 0.13673028 0.13219178 0.13402025 0.12954654 0.13133214 0.12692863 0.12883458 0.12433812 0.12619612 0.12177508 0.12358594 0.11923955 0.121158265 0.116731554 0.11870431 0.114251114 0.1160721 0.11179824 0.113640934 0.109372914 0.11111862 0.10697511 0.10884298 0.10460477 0.10642368 0.10226187 0.10408492 0.099946305 0.1017283 0.09765801 0.09947058 0.09539686 0.09718875 0.09316276 0.094943784 0.090955555 0.09275051 0.08877511 0.09054321 0.086621255 0.08840234 0.084493816 0.08629868 0.08239259 0.084159374 0.08031738 0.08205788 0.07826795 0.0799191 0.07624406 0.0778998 0.07424547 0.0758955 0.0722719 0.073934495 0.07032307 0.07195474 0.0683987 0.07001821 0.06649845 0.06811153 0.06462202 0.06618327 0.06276907 0.064303696 0.060939237 0.062455162 0.059132162 0.06062921 0.057347473 0.05884068 0.055584773 0.0570347 0.05384367 0.05526599 0.052123737 0.053512033 0.050424557 0.05178902 0.048745688 0.050080206 0.047086682 0.048389416 0.045447078 0.046709646 0.043826405 0.045061048 0.04222418 0.04342673 0.04063991 0.041807104 0.0390731 0.040214155 0.037523225 0.038622327 0.035989776 0.03705895 0.03447222 0.03550236 0.03297001 0.033963587 0.03148261 0.03244014 0.030009458 0.0309275 0.028549992 0.02943132 0.02710364 0.027945641 0.025669826 0.026471872 0.024247965 0.025012588 0.022837466 0.02356106 0.02143773 0.022119543 0.020048156 0.020688662 0.018668136 0.01926765 0.017297054 0.017855613 0.015934292 0.016451562 0.014579229 0.015054542 0.0132312365 0.0136637315 0.011889683 0.01227908 0.0105539365 0.010900998 0.009223358 0.009527255 0.007897307 0.008157895 0.006575143 0.006792678 0.00525622 0.00543035 0.0039398926 0.004070601 0.0026255124 0.0027126307 0.0013124314 0.0013560002 
40 0.26666666666666666 0.22 0.22150572 0.21666189 0.21785393 0.21334422 0.21484393 0.21004727 0.2113756 0.20677134 0.20839493 0.20351674 0.20477882 0.20028374 0.20190956 0.19707263 0.19867365 0.19388367 0.19552319 0.19071716 0.19203071 0.18757337 0.18929811 0.18445258 0.18608873 0.18135501 0.18290953 0.17828096 0.17997198 0.17523064 0.17677988 0.17220432 0.17385434 0.1692022 0.17086956 0.16622452 0.1679123 0.1632715 0.16508579 0.16034333 0.16200073 0.15744023 0.15929513 0.15456235 0.15630649 0.1517099 0.15345225 0.14888301 0.15061294 0.14608186 0.14780451 0.14330658 0.14504163 0.1405573 0.14236213 0.13783415 0.1396333 0.1351372 0.13684171 0.13246658 0.13429493 0.12982236 0.13166347 0.12720458 0.12899446 0.12461332 0.12648633 0.12204862 0.12394817 0.11951048 0.12127437 0.11699893 0.118789 0.11451397 0.116235904 0.11205557 0.113861255 0.10962371 0.111403294 0.10721833 0.10900679 0.10483938 0.10659585 0.10248678 0.1042447 0.10016044 0.10191773 0.09786026 0.09961074 0.09558611 0.097324885 0.09333786 0.09506561 0.09111537 0.09282626 0.08891846 0.09066237 0.08674696 0.0884589 0.08460068 0.08629255 0.0824794 0.08411513 0.08038291 0.082008384 0.078310974 0.07992129 0.07626334 0.07787312 0.07423972 0.07582599 0.07223987 0.07381624 0.070263475 0.071828485 0.06831024 0.06983508 0.06637984 0.06788098 0.06447193 0.065949 0.06258619 0.06404733 0.060722236 0.062168606 0.058879707 0.0602895 0.057058215 0.05843968 0.05525737 0.05661262 0.053476755 0.054799918 0.05171595 0.053013127 0.04997453 0.051243506 0.048252046 0.049482577 0.046548046 0.047754493 0.04486206 0.04603612 0.043193616 0.044334754 0.04154223 0.04264943 0.039907403 0.040978707 0.038288634 0.039329503 0.036685403 0.03769012 0.03509719 0.036064763 0.033523463 0.034455203 0.031963684 0.032858014 0.030417299 0.031275887 0.028883757 0.029704135 0.027362494 0.028143574 0.025852937 0.026596554 0.024354512 0.025059735 0.022866637 0.023530811 0.021388717 0.022012679 0.019920163 0.020504303 0.018460372 0.019004343 0.01700874 0.017512469 0.015564657 0.016027408 0.014127508 0.014548543 0.012696676 0.01307617 0.011271539 0.011609596 0.009851473 0.010147568 0.00843585 0.008689872 0.0070240395 0.007235965 0.0056154104 0.005785066 0.0042093275 0.0043366714 0.002805156 0.0028900271 0.0014022591 0.0014447225 
41 0.2733333333333334 0.22666667 0.22842191 0.2233022 0.2247745 0.21995746 0.22162558 0.21663271 0.21821542 0.21332823 0.21511143 0.21004431 0.2115856 0.20678118 0.20862073 0.20353913 0.2053039 0.20031843 0.20209607 0.19711931 0.19867936 0.19394206 0.19584021 0.1907869 0.19263066 0.1876541 0.18942192 0.18454388 0.18643327 0.18145648 0.18321669 0.17839211 0.18024367 0.17535104 0.17719984 0.17233343 0.1742201 0.16933952 0.17128994 0.16636948 0.16820703 0.16342352 0.16545685 0.16050181 0.16245565 0.15760452 0.1595147 0.1547318 0.1566384 0.15188381 0.15381631 0.14906068 0.15097499 0.14626256 0.1482407 0.14348954 0.1454569 0.14074174 0.14263178 0.13801925 0.14000367 0.13532214 0.13732752 0.1326505 0.13460472 0.13000436 0.13201788 0.12738378 0.12940525 0.124788806 0.12669872 0.12221943 0.12415699 0.11967566 0.12156762 0.11715749 0.11910514 0.11466489 0.11657911 0.11219783 0.11411855 0.10975626 0.111659646 0.10734011 0.109223925 0.1049493 0.10683991 0.10258374 0.10446697 0.10024333 0.10210488 0.09792793 0.09977048 0.09563741 0.09745787 0.09337162 0.09522033 0.091130406 0.092949316 0.08891357 0.090713225 0.086720936 0.08848757 0.08455228 0.08628972 0.0824074 0.084128015 0.08028605 0.0819987 0.07818797 0.07987672 0.07611292 0.07778537 0.07406061 0.07571065 0.07203075 0.07365258 0.07002304 0.07161439 0.06803717 0.06960194 0.06607279 0.067618795 0.064129576 0.06564924 0.06220717 0.06369708 0.0603052 0.061760522 0.05842329 0.05985287 0.056561045 0.057954684 0.054718066 0.056084078 0.052893937 0.05423153 0.05108823 0.052386623 0.049300503 0.050574385 0.04753032 0.048769005 0.045777213 0.046981778 0.044040717 0.045203827 0.042320356 0.04344913 0.040615633 0.041710127 0.038926058 0.03998305 0.037251122 0.038268354 0.03559031 0.036569808 0.033943098 0.03488346 0.032308955 0.03321113 0.030687338 0.031549238 0.029077701 0.029898126 0.027479492 0.028260171 0.025892148 0.026632935 0.0243151 0.025012622 0.022747777 0.02340319 0.0211896 0.021803044 0.01963998 0.02021091 0.01809833 0.01862699 0.016564056 0.017049463 0.015036556 0.015478316 0.013515228 0.013913585 0.011999466 0.012354228 0.01048866 0.010799444 0.008982196 0.009248901 0.00747946 0.0077018705 0.0059798323 0.0061579333 0.004482694 0.00461634 0.002987424 0.0030764968 0.0014934003 0.0015379713 
42 0.28 0.23333333 0.23545963 0.22994234 0.2318108 0.22657041 0.22853045 0.2232178 0.22517021 0.21988475 0.22194588 0.21657152 0.21853343 0.21327835 0.2153918 0.21000548 0.21203701 0.20675316 0.208772 0.20352164 0.20546168 0.20031114 0.20249632 0.1971219 0.19926512 0.19395415 0.19606437 0.19080812 0.19299409 0.18768401 0.18975216 0.18458205 0.18674906 0.18150245 0.18364623 0.1784454 0.18064082 0.17541109 0.17758356 0.17239973 0.1744914 0.16941148 0.17170995 0.1664465 0.16871266 0.16350499 0.16568047 0.16058707 0.16275217 0.1576929 0.15991992 0.15482259 0.15700586 0.1519763 0.1542014 0.14915413 0.15138602 0.14635617 0.14853296 0.14358252 0.14579597 0.14083326 0.14308152 0.13810848 0.14029776 0.13540821 0.137641 0.13273251 0.13496268 0.1300814 0.1322142 0.12745492 0.12960649 0.12485307 0.12698734 0.12227584 0.12444308 0.119723216 0.121848315 0.117195174 0.11931549 0.11469167 0.11681572 0.112212636 0.11429176 0.10975801 0.111859046 0.10732771 0.10941454 0.10492163 0.10697126 0.102539666 0.104560964 0.10018169 0.10217755 0.097847566 0.09987084 0.09553713 0.097528905 0.09325024 0.0952212 0.09098669 0.09294134 0.088746294 0.090656064 0.08652886 0.08841885 0.08433414 0.0862079 0.082161926 0.08401416 0.08001196 0.081836626 0.07788397 0.079674706 0.0757777 0.077550426 0.07369285 0.075427026 0.07162912 0.073333845 0.06958621 0.07126645 0.06756378 0.069208935 0.065561496 0.06718041 0.063579 0.065155946 0.061615948 0.063166015 0.05967195 0.061184186 0.057746623 0.059226166 0.055839572 0.057288766 0.053950388 0.055359636 0.05207865 0.053460456 0.050223924 0.051566616 0.048385777 0.049691767 0.04656375 0.047821082 0.044757385 0.045979615 0.04296621 0.04414962 0.041189745 0.0423325 0.039427504 0.04052693 0.037678983 0.038737796 0.035943683 0.036960017 0.034221083 0.035195597 0.03251066 0.033441663 0.03081189 0.031697683 0.029124228 0.029966881 0.027447138 0.028246876 0.025780063 0.026533091 0.024122449 0.024830256 0.022473732 0.023135927 0.020833345 0.02144939 0.019200714 0.019771094 0.017575262 0.018098712 0.015956406 0.016432978 0.014343557 0.014773374 0.012736128 0.013118828 0.011133524 0.011468838 0.009535148 0.0098229395 0.007940401 0.0081803305 0.0063486826 0.0065408465 0.0047593885 0.0049035572 0.0031719143 0.0032679955 0.0015856536 0.001633722 
43 0.2866666666666667 0.24 0.24234715 0.23658219 0.23869751 0.23318283 0.23529328 0.22980215 0.23198164 0.22644037 0.2286342 0.22309773 0.22533607 0.21977444 0.22200395 0.21647072 0.21863982 0.21318682 0.2153011 0.20992292 0.2121027 0.20667927 0.20901018 0.20345607 0.20575953 0.20025355 0.20257549 0.1970719 0.19941498 0.19391133 0.19614574 0.19077203 0.19312096 0.18765421 0.18995562 0.18455805 0.18692507 0.18148372 0.18375233 0.17843142 0.18064794 0.1754013 0.17783894 0.17239352 0.17484188 0.16940825 0.17173277 0.16644561 0.1687452 0.16350576 0.1659018 0.16058882 0.16291521 0.1576949 0.16005243 0.15482414 0.15720168 0.1519766 0.15432836 0.1491524 0.15148209 0.14635159 0.1487305 0.14357427 0.14588775 0.14082047 0.14316708 0.13809025 0.14042814 0.13538367 0.13762872 0.1327007 0.13496651 0.13004138 0.13231719 0.12740572 0.12968934 0.124793686 0.12703146 0.12220527 0.12443549 0.119640425 0.12188933 0.1170991 0.119285844 0.114581235 0.11680768 0.11208675 0.11429125 0.109615564 0.11176939 0.107167564 0.109284796 0.10474264 0.106833644 0.10234067 0.104464635 0.099961504 0.10204979 0.09760498 0.09967367 0.095270954 0.09733779 0.09295922 0.094969496 0.090669595 0.09266102 0.08840187 0.09036945 0.086155824 0.088108316 0.08393122 0.08584617 0.08172782 0.083598524 0.07954535 0.081409745 0.07738355 0.07920401 0.07524213 0.0770318 0.073120795 0.07488084 0.07101923 0.07273889 0.06893712 0.0706359 0.066874124 0.06852515 0.0648299 0.06645385 0.062804095 0.06439039 0.060796328 0.062345844 0.05880623 0.06032423 0.056833398 0.058313135 0.054877438 0.056326635 0.052937936 0.054346345 0.051014464 0.052384257 0.049106594 0.050423305 0.04721388 0.048496142 0.04533587 0.046576586 0.0434721 0.044669695 0.0416221 0.04277454 0.03978539 0.04089532 0.03796148 0.0390271 0.036149874 0.037171554 0.03435007 0.035326153 0.03256155 0.033489957 0.030783806 0.03166695 0.029016301 0.029854698 0.027258508 0.028048186 0.025509886 0.026252521 0.023769893 0.024464402 0.022037975 0.022683967 0.02031358 0.02091162 0.018596146 0.019144908 0.016885111 0.017384946 0.015179905 0.01563075 0.0134799555 0.013881303 0.011784688 0.012136397 0.010093522 0.010395396 0.008405878 0.008657542 0.0067211716 0.0069227167 0.0050388183 0.0051900363 0.0033582307 0.0034590042 0.0016788207 0.0017292331 
44 0.29333333333333333 0.24666667 0.24901332 0.24322166 0.2453662 0.23979452 0.24183743 0.23638548 0.23857735 0.2329947 0.235113 0.22962241 0.23192997 0.22626881 0.22841012 0.2229341 0.22503856 0.21961847 0.2216289 0.21632214 0.21854632 0.21304531 0.21533057 0.20978816 0.2120618 0.2065509 0.20889767 0.2033337 0.20564973 0.20013677 0.20235714 0.19696027 0.19931269 0.1938044 0.19608726 0.19066933 0.19303529 0.18755521 0.18974827 0.18446223 0.18663487 0.18139052 0.18380068 0.17834026 0.18080603 0.17531157 0.17762317 0.17230459 0.17458029 0.16931945 0.17172787 0.16635627 0.16867138 0.16341516 0.16575262 0.16049623 0.16286883 0.15759957 0.15997887 0.15472528 0.15702547 0.15187341 0.1542395 0.14904404 0.15134068 0.14623722 0.14855842 0.14345302 0.14576115 0.14069143 0.14291245 0.1379525 0.14019795 0.13523626 0.13752139 0.13254268 0.13481246 0.12987177 0.13209376 0.12722349 0.12943654 0.124597825 0.12684707 0.12199472 0.12416666 0.11941412 0.121644296 0.11685596 0.119059354 0.11432014 0.116460785 0.11180659 0.113903694 0.10931518 0.11138742 0.1068458 0.108958356 0.10439833 0.106473014 0.10197261 0.10403072 0.099568486 0.10164058 0.09718579 0.09919139 0.09482434 0.096813716 0.09248393 0.094443955 0.090164356 0.09211735 0.08786541 0.089772984 0.085586846 0.08744136 0.08332842 0.0851904 0.08108988 0.08290424 0.078870945 0.08065514 0.07667134 0.078422576 0.07449077 0.07619826 0.072328925 0.074022815 0.07018549 0.0718278 0.06806013 0.06967692 0.06595252 0.06753377 0.06386228 0.06540476 0.061789073 0.06330087 0.059732508 0.06120964 0.057692207 0.059137836 0.055667773 0.05707296 0.053658802 0.055025455 0.051664874 0.05297617 0.049685568 0.05096515 0.04772045 0.0489579 0.04576907 0.04696308 0.043830983 0.04498017 0.04190572 0.04301269 0.039992817 0.041055817 0.038091794 0.039111 0.036202166 0.037175894 0.03432344 0.035249278 0.032455113 0.033335853 0.030596683 0.03143311 0.028747635 0.029535647 0.026907446 0.027648926 0.025075596 0.025768742 0.02325155 0.023896148 0.021434775 0.022031497 0.019624729 0.020172212 0.017820865 0.01831974 0.016022637 0.016472701 0.014229492 0.014630061 0.012440872 0.01279197 0.010656219 0.010957575 0.0088749705 0.009126195 0.007096562 0.0072977454 0.0053204293 0.0054713846 0.0035460037 0.0036465959 0.001772717 0.0018230358 
45 0.30000000000000004 0.25333333 0.25545695 0.24986064 0.25181553 0.24640527 0.24816202 0.24296744 0.24495618 0.2395473 0.24138092 0.23614502 0.2383136 0.2327608 0.23460919 0.22939482 0.23123196 0.22604726 0.22775446 0.22271831 0.22479147 0.21940812 0.22145626 0.2161169 0.21817052 0.21284482 0.21502928 0.20959203 0.211697 0.20635872 0.20838493 0.20314503 0.20532264 0.19995116 0.20203969 0.19677725 0.19897017 0.19362345 0.19556984 0.19048992 0.19245066 0.1873768 0.18959354 0.18428423 0.18660347 0.18121232 0.18335004 0.17816123 0.18025595 0.17513107 0.1773965 0.17212193 0.17427269 0.16913393 0.17130037 0.16616717 0.16838573 0.16322173 0.16548273 0.1602977 0.16242437 0.15739514 0.15960713 0.15451412 0.15665486 0.15165468 0.15381339 0.14881687 0.15096016 0.14600073 0.14806373 0.14320627 0.14529915 0.1404335 0.14259836 0.13768245 0.13981082 0.1349531 0.13703349 0.1322454 0.13431703 0.12955935 0.13168746 0.1268949 0.12893265 0.12425201 0.12636729 0.12163059 0.123717315 0.11903058 0.12104386 0.11645188 0.11841614 0.1138944 0.11583731 0.11135803 0.11335045 0.10884264 0.11079703 0.1063481 0.10829084 0.10387425 0.10584825 0.10142094 0.10332004 0.09898799 0.10087544 0.096575215 0.09843001 0.09418243 0.0960398 0.09180942 0.09361558 0.08945596 0.09120182 0.08712182 0.08889102 0.084806755 0.0865264 0.082510516 0.08420255 0.08023282 0.08189032 0.077973396 0.079585694 0.075731955 0.07733984 0.07350819 0.07506257 0.07130179 0.07283405 0.06911242 0.0706131 0.066939756 0.06840169 0.06478345 0.06621757 0.06264313 0.064048015 0.060518455 0.061892975 0.058409024 0.05974539 0.056314457 0.05761436 0.05423436 0.055478692 0.05216832 0.053385664 0.050115924 0.051292617 0.04807675 0.04921173 0.046050355 0.047142934 0.044036306 0.045089077 0.042034145 0.04304539 0.04004342 0.04101313 0.038063664 0.038990162 0.036094397 0.036974937 0.034135148 0.034972906 0.03218542 0.032981507 0.03024473 0.030994847 0.028312571 0.029018853 0.02638844 0.027048416 0.024471829 0.025085459 0.022562217 0.023130288 0.02065909 0.021180188 0.018761916 0.019236978 0.016870173 0.01729886 0.014983325 0.015364801 0.013100838 0.013435281 0.011222173 0.011509253 0.009346789 0.009586093 0.0074741417 0.0076657766 0.005603686 0.0057474873 0.0037348762 0.0038306909 0.0018671636 0.0019150918 
46 0.3066666666666667 0.26 0.26202422 0.25649902 0.25847274 0.2530149 0.25473827 0.24954775 0.25149482 0.24609774 0.24784102 0.24266505 0.24482882 0.23924981 0.24102074 0.2358522 0.23765527 0.23247238 0.2341112 0.22911048 0.23118827 0.22576669 0.22773926 0.22244115 0.2243985 0.21913403 0.22126009 0.21584548 0.21788721 0.21257564 0.21454729 0.20932469 0.21146907 0.20609275 0.20805734 0.20287995 0.2050225 0.19968645 0.20155364 0.1965124 0.19843179 0.1933579 0.19545744 0.19022308 0.19248721 0.18710808 0.18921427 0.18401301 0.18605793 0.18093796 0.18314603 0.17788303 0.17997411 0.17484833 0.17696191 0.17183396 0.1739883 0.16883998 0.17104703 0.16586645 0.16792047 0.16291346 0.16504224 0.15998106 0.16208 0.1570693 0.15914145 0.1541782 0.15623568 0.15130782 0.15330413 0.14845817 0.15049224 0.14562924 0.14776069 0.14282106 0.14488514 0.1400336 0.14208138 0.13726686 0.13929129 0.1345208 0.1365886 0.13179538 0.13378754 0.12909055 0.13114737 0.12640625 0.1284416 0.12374241 0.12571289 0.12109894 0.12301819 0.11847576 0.120379165 0.11587275 0.11780328 0.113289796 0.11519101 0.110726774 0.11261475 0.10818353 0.11010036 0.10565994 0.107529074 0.103155814 0.104995504 0.10067099 0.10248182 0.09820528 0.10001676 0.09575849 0.09751964 0.093330406 0.09504377 0.090920806 0.09265372 0.08852946 0.090217195 0.08615613 0.08781119 0.08380055 0.085423045 0.081462465 0.08303671 0.079141594 0.08071313 0.076837644 0.078360796 0.07455033 0.07605173 0.07227933 0.07374687 0.07002433 0.071456976 0.067784995 0.069189265 0.06556099 0.06693724 0.06335196 0.06469735 0.061157547 0.062465094 0.05897738 0.060248863 0.056811083 0.058031112 0.054658268 0.05585133 0.052518528 0.05367144 0.050391465 0.051504415 0.048276663 0.049348503 0.0461737 0.04720601 0.044082142 0.045074254 0.04200155 0.042952966 0.03993148 0.040840786 0.03787148 0.038736843 0.035821088 0.036642894 0.033779833 0.034561295 0.03174725 0.0324839 0.02972286 0.03041686 0.027706174 0.028354378 0.025696702 0.026299566 0.023693955 0.024251847 0.021697428 0.022209514 0.01970662 0.020173406 0.017721025 0.018142322 0.015740132 0.01611501 0.013763424 0.014092162 0.011790386 0.012072494 0.0098204985 0.010055704 0.00785324 0.008041554 0.0058880863 0.0060294312 0.0039245123 0.004018693 0.0019619926 0.002009104 
47 0.31333333333333335 0.26666668 0.26858655 0.26313674 0.26514655 0.2596232 0.26134387 0.25612614 0.2580465 0.25264573 0.2543514 0.24918206 0.2513488 0.2457353 0.24747527 0.24230558 0.24412334 0.23889303 0.24052559 0.2354978 0.23759632 0.23212002 0.23402028 0.22875984 0.23065965 0.22541739 0.22750796 0.22209279 0.22411801 0.21878621 0.2207579 0.21549775 0.21761717 0.21222754 0.21409874 0.20897572 0.2110982 0.20574242 0.20758235 0.20252773 0.20445526 0.1993318 0.20134701 0.19615471 0.19837074 0.1929966 0.1950922 0.18985756 0.19189423 0.18673766 0.18890435 0.18363702 0.18568486 0.18055572 0.18263318 0.17749383 0.17961763 0.17445141 0.17660919 0.17142856 0.17343083 0.16842532 0.17048803 0.16544172 0.16752446 0.16247784 0.16448201 0.1595337 0.16152158 0.1566093 0.15857111 0.15370469 0.15571739 0.15081987 0.15292984 0.14795482 0.14996624 0.14510956 0.14714588 0.14228405 0.14427832 0.13947827 0.14150251 0.13669218 0.13866323 0.13392574 0.13593465 0.13117887 0.13318145 0.12845151 0.13039523 0.1257436 0.1276325 0.12305502 0.12493594 0.12038569 0.12227315 0.11773549 0.11960207 0.1151043 0.116954714 0.112491995 0.11436682 0.10989842 0.111750476 0.10732342 0.10912571 0.10476684 0.106545 0.10222849 0.10400216 0.0997082 0.10143854 0.09720576 0.09890231 0.09472096 0.09642896 0.09225359 0.093922704 0.089803405 0.09143152 0.08737017 0.08896995 0.084953636 0.086502366 0.08255354 0.08409739 0.0801696 0.08167249 0.07780155 0.07928004 0.07544908 0.0768935 0.073111884 0.07452539 0.07078966 0.07217236 0.06848208 0.06983798 0.066188805 0.067512676 0.0639095 0.06519508 0.061643805 0.062893875 0.059391364 0.060594287 0.057151806 0.05832697 0.054924753 0.056059875 0.052709814 0.053806882 0.050506596 0.051563796 0.048314698 0.049332615 0.0461337 0.047112305 0.043963194 0.044901494 0.04180275 0.04269994 0.039651934 0.04050701 0.037510306 0.038320523 0.035377424 0.036148477 0.03325283 0.033980023 0.031136077 0.03182158 0.029026693 0.029666612 0.026924213 0.02751956 0.024828164 0.025378866 0.02273807 0.023243938 0.020653447 0.021114424 0.018573811 0.018989934 0.016498674 0.016868968 0.014427544 0.01475232 0.012359926 0.012638567 0.010295322 0.010527674 0.008233234 0.008419236 0.006173161 0.006312801 0.0041146 0.0042076544 0.0020570478 0.0021035927 
48 0.32 0.27333334 0.2750434 0.26977372 0.27172017 0.26623005 0.26785213 0.2627024 0.2645032 0.2591909 0.2607923 0.25569564 0.25777397 0.25221676 0.2538524 0.24875437 0.2505143 0.24530858 0.24687305 0.24187952 0.2439152 0.23846729 0.24020137 0.23507203 0.23685497 0.23169383 0.23368178 0.22833283 0.230287 0.22498915 0.22691512 0.22166288 0.22367607 0.21835414 0.2200794 0.21506305 0.2171062 0.2117897 0.21355417 0.20853421 0.21042039 0.20529667 0.20718038 0.20207718 0.20417626 0.19887584 0.20089711 0.19569273 0.1976759 0.19252795 0.19459574 0.18938155 0.19132689 0.18625362 0.18823518 0.18314424 0.18519592 0.18005346 0.1821028 0.17698133 0.1788807 0.1739279 0.17587604 0.17089322 0.1729124 0.16787733 0.16976716 0.16488026 0.16675079 0.16190201 0.16379242 0.15894262 0.16090189 0.15600207 0.1580408 0.15308037 0.1549911 0.15017751 0.15215819 0.14729346 0.14921327 0.1444282 0.1463701 0.14158168 0.14349587 0.13875386 0.14067352 0.1359447 0.1378794 0.1331541 0.13503149 0.13038199 0.13220006 0.1276283 0.12944861 0.12489293 0.1267064 0.12217577 0.12397589 0.1194767 0.121258564 0.1167956 0.118599325 0.11413233 0.11593175 0.11148674 0.11321842 0.10885868 0.11057137 0.106247984 0.10795109 0.10365447 0.10532557 0.10107794 0.10272814 0.09851821 0.10017228 0.095975064 0.097597934 0.09344829 0.095021024 0.09093765 0.09248816 0.088442914 0.08994077 0.08596382 0.08745353 0.08350012 0.08495774 0.08105154 0.0824808 0.078617804 0.080016084 0.076198615 0.07757017 0.07379369 0.07513179 0.071402706 0.07271654 0.06902535 0.07030632 0.066661306 0.06790397 0.06431022 0.06551899 0.061971772 0.06313793 0.059645597 0.060783952 0.057331335 0.05843029 0.055028617 0.05609222 0.052737072 0.05376294 0.05045631 0.051443998 0.04818595 0.049135733 0.045925576 0.046835996 0.0436748 0.044545904 0.0414332 0.042264502 0.03920036 0.039986245 0.03697586 0.03772453 0.034759264 0.035465714 0.032550137 0.033216607 0.030348042 0.030969786 0.028152531 0.028731128 0.02596315 0.026498152 0.023779448 0.02427131 0.021600965 0.022049038 0.019427238 0.019831773 0.017257802 0.017617812 0.015092187 0.0154080335 0.012929922 0.013200842 0.010770532 0.010996484 0.008613542 0.008794389 0.006458473 0.0065942775 0.0043048467 0.0043953564 0.0021521829 0.0021974484 
49 0.32666666666666666 0.28 0.28136364 0.27640986 0.278158 0.27283528 0.2742248 0.26927626 0.27082598 0.26573294 0.26710176 0.2622054 0.2640682 0.25869372 0.26010007 0.25519803 0.25677654 0.2517184 0.25309327 0.24825491 0.25010887 0.24480769 0.24625999 0.24137682 0.24292803 0.2379624 0.2397349 0.23456453 0.23633645 0.2311833 0.23295471 0.22781883 0.22961885 0.22447118 0.22594543 0.22114047 0.22300106 0.21782678 0.21941327 0.21453018 0.21627423 0.2112508 0.21290456 0.20798868 0.20987369 0.2047439 0.2065951 0.20151657 0.20335259 0.19830674 0.20018367 0.19511446 0.19686688 0.19193982 0.19373646 0.18878287 0.19067453 0.18564366 0.18749903 0.18252222 0.18423428 0.17941862 0.18116947 0.17633288 0.17820688 0.17326501 0.17496067 0.17021507 0.17188956 0.16718304 0.16892414 0.16416895 0.1659979 0.1611728 0.163065 0.15819457 0.15993084 0.15523426 0.15708636 0.15229182 0.15406539 0.14936724 0.15115663 0.14646049 0.14824893 0.1435715 0.1453339 0.14070022 0.14250064 0.13784659 0.13959213 0.13501054 0.13669333 0.13219197 0.13388833 0.1293908 0.13106829 0.12660693 0.12827973 0.12384023 0.12549384 0.1210906 0.12276456 0.1183579 0.120046824 0.11564199 0.11724644 0.11294272 0.114534564 0.110259935 0.11183816 0.10759346 0.10915213 0.10494313 0.106494665 0.102308735 0.1038578 0.099690095 0.10121655 0.09708699 0.09855539 0.094499215 0.095952585 0.09192653 0.09332677 0.08936871 0.090758614 0.0868255 0.088193305 0.084296644 0.08563331 0.08178189 0.08309164 0.07928095 0.080569275 0.07679355 0.0780469 0.07431939 0.075552166 0.07185819 0.073058456 0.06940962 0.070572644 0.06697336 0.06810524 0.0645491 0.06564405 0.0621365 0.06320474 0.05973522 0.060765907 0.057344906 0.05834406 0.054965205 0.055929907 0.05259575 0.0535246 0.050236173 0.051129706 0.047886092 0.04874241 0.045545124 0.046365105 0.04321288 0.043996505 0.04088896 0.04162787 0.038572963 0.03927782 0.03626448 0.036930002 0.03396309 0.03459154 0.031668387 0.03225422 0.02937994 0.029925289 0.027097322 0.027601395 0.0248201 0.025283951 0.022547837 0.022970257 0.020280099 0.020661594 0.018016435 0.018355973 0.015756406 0.016054384 0.013499561 0.0137551 0.011245448 0.011458605 0.008993617 0.009164195 0.0067436127 0.0068717445 0.0044949795 0.004580384 0.002247261 0.0022899688 
50 0.33333333333333337 0.28666666 0.288181 0.28304514 0.2849353 0.27943873 0.28101948 0.27584752 0.2775612 0.2722716 0.27383175 0.26871097 0.27067807 0.26516578 0.26677027 0.26163602 0.26337358 0.25812185 0.2597165 0.2546233 0.25660905 0.25114042 0.25276247 0.24767335 0.24939124 0.24422212 0.24611746 0.24078684 0.24269034 0.23736757 0.23929173 0.2339644 0.235874 0.23057738 0.23223539 0.22720662 0.22918142 0.22385217 0.22559576 0.22051412 0.22240178 0.21719253 0.21897899 0.21388745 0.21586391 0.21059898 0.21255724 0.20732716 0.20927913 0.20407203 0.20604837 0.20083368 0.20271207 0.19761215 0.19951311 0.19440746 0.19638889 0.19121969 0.19316448 0.18804885 0.18987526 0.18489498 0.18675013 0.1817581 0.183722 0.17863825 0.18044297 0.17553541 0.17731959 0.17244962 0.17430128 0.16938087 0.17129599 0.16632915 0.16829294 0.16329445 0.16512449 0.16027676 0.16220225 0.15727603 0.15912606 0.15429227 0.15615821 0.1513254 0.15318714 0.14837538 0.15020066 0.14544216 0.14730227 0.14252567 0.14433706 0.13962585 0.141386 0.1367426 0.13850665 0.13387583 0.13561298 0.13102546 0.13275698 0.12819137 0.12990563 0.12537345 0.12710047 0.12257156 0.124305196 0.11978558 0.12144422 0.11701536 0.11865908 0.114260755 0.115884386 0.1115216 0.11312693 0.10879772 0.11039213 0.10608895 0.10767576 0.10339509 0.104958974 0.10071594 0.10222573 0.09805131 0.09954387 0.09540097 0.096843734 0.0927647 0.09419068 0.090142265 0.091546565 0.08753342 0.08890494 0.08493793 0.086280935 0.08235553 0.08367503 0.079785936 0.081070326 0.0772289 0.078489594 0.074684106 0.07591151 0.07215129 0.07334112 0.06963013 0.07078767 0.06712033 0.06824079 0.064621575 0.065712385 0.062133536 0.06318613 0.059655882 0.06067606 0.05718828 0.058172908 0.05473038 0.055678263 0.052281838 0.05319323 0.04984229 0.05071537 0.047411375 0.048247173 0.044988718 0.045787025 0.042573944 0.04332783 0.040166676 0.040884703 0.037766527 0.0384444 0.0353731 0.03601252 0.032986004 0.03358255 0.030604832 0.031160103 0.028229183 0.028742492 0.025858644 0.026330838 0.023492806 0.023922745 0.021131251 0.021519419 0.01877356 0.019119054 0.016419308 0.016722413 0.014068075 0.014328059 0.011719431 0.011936274 0.009372948 0.009546502 0.0070281946 0.007158525 0.0046847407 0.0047716247 0.0023421538 0.0023855856 
51 0.34 0.29333332 0.29494458 0.28967944 0.29164207 0.28604034 0.28775272 0.28241605 0.28423533 0.2788066 0.28050306 0.27521208 0.27721837 0.2716325 0.27338368 0.26806796 0.26990482 0.26451844 0.2662825 0.26098406 0.26304275 0.25746486 0.25921538 0.2539609 0.25579935 0.25047222 0.25243947 0.2469989 0.24898155 0.24354099 0.24556679 0.24009855 0.2420699 0.23667166 0.23847961 0.23326033 0.23530197 0.22986466 0.23172276 0.22648469 0.2284696 0.22312047 0.22500364 0.21977206 0.22179903 0.2164395 0.21846198 0.21312284 0.21514805 0.20982213 0.21185961 0.20653741 0.20850791 0.20326872 0.20523816 0.2000161 0.2020483 0.19677955 0.19878016 0.19355913 0.19546932 0.19035482 0.19228518 0.18716669 0.18918502 0.18399473 0.18588209 0.18083893 0.18270756 0.1776993 0.17963198 0.17457584 0.17654382 0.17146854 0.17347218 0.16837737 0.17027618 0.16530232 0.16726977 0.16224337 0.16414168 0.15920046 0.16111669 0.15617356 0.15808006 0.15316261 0.15502548 0.15016757 0.15206037 0.14718835 0.14903976 0.14422491 0.14603925 0.14127713 0.14308421 0.13834496 0.1401186 0.13542828 0.13719535 0.132527 0.13427998 0.12964098 0.13139923 0.12677012 0.12852445 0.12391432 0.12560698 0.12107339 0.122748755 0.11824722 0.11989671 0.115435645 0.117067635 0.112638496 0.11425464 0.10985562 0.111459985 0.10708683 0.10866781 0.10433193 0.105865 0.10159074 0.10310413 0.09886304 0.10033127 0.09614863 0.097594075 0.09344728 0.09487121 0.09075878 0.09214921 0.08808287 0.08944331 0.08541931 0.0867542 0.08276787 0.08406844 0.08012825 0.08140211 0.07750022 0.07874076 0.07488347 0.07608676 0.07227774 0.07344793 0.06968273 0.07081596 0.06709815 0.06819913 0.06452368 0.06558634 0.061959017 0.0629887 0.059403844 0.06039717 0.05685783 0.057813983 0.05432065 0.05523958 0.051791955 0.052671913 0.049271412 0.050113555 0.046758667 0.047562484 0.044253364 0.045013823 0.041755147 0.042478293 0.039263647 0.039946213 0.0367785 0.03742158 0.03429932 0.034899883 0.03182574 0.032384656 0.029357374 0.029874174 0.026893832 0.027369006 0.024434729 0.024867333 0.021979665 0.022370132 0.019528253 0.01987582 0.017080087 0.0173849 0.01463477 0.014896282 0.012191898 0.012409985 0.009751067 0.00992565 0.007311869 0.007442932 0.0048738974 0.004961282 0.002436744 0.0024804105 
52 0.3466666666666667 0.3 0.30158296 0.29631278 0.29822463 0.29264 0.29436156 0.28898165 0.29078647 0.2853378 0.2870535 0.28170848 0.28363907 0.27809367 0.27987778 0.27449343 0.2763178 0.27090782 0.27273083 0.26733682 0.26936126 0.2637805 0.2655544 0.26023892 0.26209423 0.25671208 0.25865006 0.25320002 0.25516266 0.24970281 0.25173295 0.24622048 0.24815822 0.24275307 0.24461654 0.23930062 0.24131739 0.23586318 0.23774508 0.23244077 0.23443423 0.22903343 0.23092625 0.2256412 0.22763342 0.22226414 0.2242673 0.21890225 0.22091894 0.21555556 0.21757413 0.21222413 0.21420814 0.20890796 0.21086872 0.20560707 0.20761457 0.20232148 0.20430425 0.19905122 0.20097266 0.1957963 0.19773097 0.1925567 0.19456013 0.18933244 0.19123426 0.18612354 0.18800984 0.18292995 0.18487792 0.17975168 0.18170819 0.17658873 0.17856956 0.17344105 0.17534705 0.17030862 0.17225766 0.16719142 0.16907883 0.16408938 0.1659982 0.16100247 0.16289736 0.15793066 0.15977566 0.15487386 0.15674552 0.15183201 0.15367052 0.14880505 0.15062146 0.14579289 0.14759222 0.14279543 0.14455599 0.1398126 0.14156662 0.13684429 0.1385886 0.13389039 0.13563363 0.1309508 0.13268036 0.12802535 0.12970763 0.12511396 0.12677775 0.12221647 0.12384952 0.11933273 0.120950185 0.11646259 0.11806012 0.11360588 0.11518867 0.11076245 0.11232228 0.1079321 0.10945112 0.10511465 0.10661251 0.10230992 0.103768215 0.099517696 0.1009481 0.09673777 0.09814781 0.09396993 0.09534673 0.09121396 0.09256019 0.08846961 0.08978916 0.085736655 0.08702368 0.08301484 0.084273 0.08030392 0.08152966 0.07760363 0.0787933 0.0749137 0.07607044 0.07223386 0.07335462 0.069563836 0.070650674 0.06690333 0.06795267 0.06425205 0.06526872 0.061609693 0.06259013 0.05897596 0.05991969 0.056350533 0.057257224 0.0537331 0.05460107 0.05112333 0.051953837 0.048520897 0.04931312 0.04592547 0.04667632 0.043336704 0.044049658 0.040754262 0.04142713 0.038177792 0.038811028 0.035606943 0.036198918 0.03304136 0.033592228 0.030480681 0.030990152 0.027924541 0.028392822 0.025372576 0.025798839 0.022824416 0.023209075 0.020279687 0.020622117 0.017738014 0.018038219 0.015199022 0.0154566495 0.01266233 0.012877152 0.0101275565 0.010299567 0.007594321 0.007723414 0.0050622392 0.005148323 0.002530927 0.0025739279 
53 0.35333333333333333 0.30666667 0.30811363 0.30294505 0.30473197 0.29923758 0.30088198 0.2955442 0.29725277 0.29186496 0.29349995 0.28819987 0.28996977 0.2845489 0.28626916 0.2809121 0.28263524 0.27728948 0.2790793 0.273681 0.27559692 0.27008677 0.27178046 0.26650673 0.26828614 0.26294094 0.2647599 0.25938943 0.26123682 0.25585222 0.25779974 0.2523293 0.25413603 0.24882072 0.25064 0.24532649 0.24722326 0.24184665 0.2436533 0.23838122 0.24029042 0.23493022 0.23673128 0.23149367 0.23335184 0.22807159 0.22996438 0.22466397 0.2265765 0.22127089 0.22317457 0.2178923 0.21979284 0.21452826 0.21638457 0.21117876 0.2130626 0.2078438 0.20971256 0.2045234 0.20635341 0.20121755 0.20305672 0.19792624 0.19981995 0.19464947 0.19646586 0.19138724 0.19319251 0.18813953 0.19000529 0.1849063 0.18675838 0.18168756 0.18355432 0.17848326 0.18029907 0.17529337 0.17713133 0.17211786 0.1739019 0.16895668 0.17076592 0.16580977 0.1676038 0.16267708 0.16441216 0.15955856 0.16132028 0.15645415 0.15819047 0.15336373 0.15509556 0.15028727 0.15198995 0.14722466 0.14888477 0.14417583 0.14582863 0.14114065 0.14279228 0.13811904 0.1397638 0.13511087 0.13673325 0.13211602 0.13370767 0.12913437 0.13070606 0.12616579 0.12770362 0.12321015 0.12473571 0.12026728 0.121768944 0.117337026 0.118823886 0.114419244 0.11588573 0.111513756 0.112947024 0.10862038 0.11003202 0.105738945 0.107117966 0.10286925 0.10421663 0.1000111 0.10134187 0.097164296 0.098462924 0.09432863 0.09559735 0.091503866 0.09274633 0.0886898 0.08990273 0.08588619 0.08707049 0.083092794 0.08424606 0.080309376 0.08142998 0.077535674 0.078624405 0.07477144 0.07582745 0.0720164 0.073038645 0.0692703 0.07025766 0.06653285 0.06748948 0.06380377 0.06472627 0.061082773 0.061970532 0.05836957 0.05922237 0.055663858 0.056480084 0.05296533 0.053746197 0.05027369 0.051018093 0.047588613 0.04829541 0.044909786 0.04557996 0.042236883 0.04286947 0.039569583 0.040164288 0.036907554 0.037464008 0.034250457 0.034768257 0.03159796 0.032076918 0.028949719 0.029389922 0.026305392 0.026706003 0.023664633 0.024026128 0.021027088 0.021348875 0.018392412 0.01867444 0.015760245 0.016002333 0.013130236 0.013332096 0.010502026 0.010663652 0.007875257 0.00799655 0.00524957 0.0053304676 0.0026246046 0.002665001 
54 0.36000000000000004 0.31333333 0.31455392 0.30957624 0.31120777 0.305833 0.3073468 0.30210355 0.3036692 0.2983879 0.2998587 0.29468605 0.29623738 0.29099795 0.2925738 0.2873236 0.2888782 0.28366303 0.28534415 0.2800162 0.28177905 0.27638313 0.27789602 0.27276382 0.2743855 0.26915827 0.27077976 0.26556647 0.2672088 0.26198846 0.26377726 0.2584242 0.26000214 0.25487372 0.256546 0.25133705 0.25301686 0.24781415 0.24944092 0.24430506 0.24603526 0.24080977 0.2424069 0.23732829 0.2389422 0.23386063 0.23554707 0.23040679 0.23210858 0.22696678 0.22864711 0.22354059 0.22524637 0.22012824 0.22176954 0.2167297 0.218372 0.21334498 0.21498579 0.20997407 0.2115856 0.20661695 0.2082374 0.20327362 0.20494185 0.19994408 0.20154886 0.19662827 0.19822773 0.19332619 0.19498613 0.19003783 0.19166918 0.18676312 0.188401 0.18350206 0.1851008 0.1802546 0.1818616 0.17702067 0.17858125 0.17380026 0.17538904 0.1705933 0.17217001 0.16739973 0.16890235 0.1642195 0.16575341 0.16105251 0.16256724 0.15789872 0.15943062 0.15475804 0.15624359 0.15163036 0.1530712 0.14851563 0.14994577 0.14541371 0.14685817 0.14232454 0.14375655 0.13924797 0.14064968 0.1361839 0.1375747 0.13313222 0.1345003 0.1300928 0.1314262 0.12706548 0.12839144 0.12405015 0.12534769 0.12104664 0.122333705 0.11805481 0.1193274 0.115074486 0.11632151 0.11210551 0.11333148 0.10914771 0.1103498 0.10620091 0.10736915 0.10326491 0.10442443 0.10033953 0.101468876 0.09742457 0.09852606 0.09451981 0.09559727 0.09162505 0.09267753 0.08874007 0.08976783 0.085864656 0.086862884 0.08299856 0.083970696 0.08014155 0.08108385 0.077293396 0.07820964 0.07445384 0.0753391 0.07162263 0.07247815 0.06879951 0.069628574 0.06598421 0.06678403 0.063176475 0.06394544 0.06037601 0.06111502 0.057582553 0.058289792 0.054795813 0.05547234 0.0520155 0.052659772 0.049241323 0.049854316 0.04647298 0.047053363 0.04371018 0.044258308 0.04095261 0.04146733 0.038199965 0.038682006 0.035451926 0.035900507 0.032708187 0.033123005 0.029968422 0.030349925 0.027232312 0.027579313 0.024499534 0.024812717 0.02176976 0.02204844 0.019042665 0.019286865 0.016317913 0.016527545 0.013595178 0.01377001 0.010874122 0.011014031 0.008154413 0.008259461 0.0054357136 0.0055057933 0.0027176882 0.0027526692 
55 0.3666666666666667 0.32 0.32091567 0.31620634 0.31760585 0.3124262 0.31373388 0.30865958 0.3100086 0.30490646 0.30614245 0.3011668 0.30243057 0.29744053 0.29880473 0.2937277 0.295048 0.29002818 0.2915365 0.28634205 0.28788993 0.28266925 0.2839418 0.27900973 0.28041548 0.27536353 0.27673143 0.27173063 0.2731134 0.26811096 0.26968834 0.26450458 0.2658028 0.26091143 0.26238704 0.25733155 0.25874683 0.25376487 0.25516507 0.25021142 0.25171772 0.24667118 0.24802107 0.24314415 0.24447188 0.23963031 0.24107009 0.23612966 0.23758209 0.23264217 0.23406185 0.22916785 0.23064299 0.22570668 0.2270983 0.22225864 0.22362608 0.21882372 0.22020468 0.21540189 0.21676418 0.21199313 0.2133654 0.20859744 0.21001208 0.20521477 0.20658092 0.2018451 0.2032128 0.1984884 0.19991736 0.19514462 0.19653125 0.19181375 0.19319999 0.18849573 0.18985562 0.18519053 0.18654582 0.18189807 0.18321507 0.17861833 0.1799677 0.17535123 0.17669259 0.17209671 0.17334948 0.16885473 0.17014475 0.16562518 0.16690268 0.16240802 0.16372496 0.15920316 0.16045739 0.15601048 0.1572187 0.15282993 0.15402474 0.1496614 0.15088664 0.1465048 0.14771275 0.14336 0.1445302 0.1402269 0.14140661 0.13710539 0.13826026 0.13399532 0.13511525 0.1308966 0.13201447 0.12780906 0.12889437 0.12473257 0.12581241 0.12166699 0.12273861 0.11861216 0.1196663 0.11556793 0.11660199 0.11253413 0.113553345 0.109510586 0.11049427 0.10649713 0.10748028 0.10349357 0.10444877 0.100499734 0.101429515 0.09751541 0.0984237 0.09454042 0.09542863 0.091574535 0.092442065 0.08861756 0.08945743 0.08566929 0.08648994 0.08272947 0.083522454 0.07979791 0.080571756 0.07687436 0.07762023 0.07395858 0.074680015 0.07105034 0.071749784 0.06814938 0.06882467 0.06525546 0.06590395 0.062368322 0.06299196 0.059487704 0.06008454 0.056613337 0.057184186 0.053744957 0.05428791 0.050882284 0.051400416 0.04802505 0.048514646 0.045172967 0.045635797 0.042325757 0.04275971 0.039483126 0.039890047 0.036644787 0.03702351 0.033810448 0.034160566 0.030979805 0.031302124 0.028152565 0.02844552 0.025328426 0.02559293 0.022507083 0.02274233 0.01968823 0.01989433 0.016871559 0.017048504 0.014056764 0.0142043745 0.0112435315 0.011361577 0.008431551 0.008520244 0.0056205117 0.005679702 0.0028100992 0.00283963 
56 0.37333333333333335 0.32666665 0.32741553 0.32283524 0.3241151 0.3190171 0.32022598 0.31521225 0.31645212 0.31142053 0.31253648 0.30764198 0.30873844 0.30387652 0.3051341 0.3001241 0.30131823 0.2963847 0.29781264 0.29265824 0.29408896 0.28894472 0.29008567 0.28524408 0.28653356 0.2815563 0.28277615 0.27788135 0.2791106 0.27421921 0.2756781 0.27056986 0.2716984 0.26693323 0.26830262 0.26330933 0.26456335 0.25969812 0.26096734 0.25609955 0.25747377 0.25251368 0.2537148 0.2489404 0.2500861 0.24537972 0.24666655 0.24183162 0.24312884 0.23829608 0.23955068 0.23477304 0.23610538 0.23126252 0.23249674 0.22776446 0.22895294 0.22427885 0.22549246 0.22080564 0.22200882 0.21734484 0.21855782 0.21389636 0.21514547 0.2104602 0.21167319 0.20703633 0.2082551 0.20362468 0.20490284 0.20022523 0.20144922 0.19683795 0.19805504 0.19346274 0.19466367 0.1900996 0.19128436 0.18674843 0.1879013 0.18340921 0.18459642 0.18008186 0.18126379 0.17676632 0.17784809 0.17346253 0.1745849 0.1701704 0.1712848 0.16688986 0.16805997 0.16362081 0.16471523 0.1603632 0.16141051 0.15711692 0.15814798 0.15388186 0.1549548 0.15065795 0.15170877 0.14744507 0.14845169 0.14424309 0.14527471 0.14105193 0.14205655 0.13787146 0.13884051 0.13470155 0.13567208 0.13154207 0.13247617 0.1283929 0.12932467 0.12525387 0.12618163 0.122124866 0.1230412 0.11900572 0.11990213 0.11589628 0.1167846 0.11279638 0.11364733 0.10970586 0.11056202 0.10662455 0.107454136 0.103552274 0.10435778 0.10048885 0.101274446 0.09743409 0.098202996 0.09438779 0.09513879 0.09134977 0.09207416 0.08831983 0.08902987 0.08529775 0.0859816 0.082283325 0.082953006 0.079276346 0.07992004 0.07627657 0.07689967 0.0732838 0.07388797 0.070297785 0.07088143 0.0673183 0.067877986 0.06434511 0.0648836 0.061377954 0.06189325 0.05841661 0.058909334 0.05546081 0.055928767 0.052510314 0.052958217 0.049564853 0.049987115 0.046624172 0.047023676 0.043688007 0.044061948 0.040756088 0.04110719 0.037828147 0.038154915 0.034903914 0.035205897 0.031983107 0.032261346 0.029065456 0.029318135 0.026150677 0.02637889 0.023238491 0.023441337 0.020328613 0.020506276 0.017420758 0.017573306 0.014514638 0.014641933 0.011609969 0.011711685 0.00870646 0.008782939 0.0058038225 0.0058548814 0.002901766 0.0029272297 
57 0.38 0.33333334 0.33466193 0.32946298 0.33124208 0.3256057 0.32730734 0.3217614 0.32347652 0.31793 0.31953776 0.31411147 0.31567448 0.3103057 0.3120132 0.30651265 0.3081463 0.30273226 0.30456424 0.29896447 0.3007824 0.29520926 0.2967689 0.2914665 0.29314286 0.2877362 0.28933448 0.2840183 0.28561732 0.28031278 0.28210786 0.27661955 0.27811044 0.27293858 0.27463514 0.26926985 0.27085236 0.2656133 0.26720208 0.26196888 0.26363817 0.25833657 0.25984377 0.25471634 0.25615805 0.25110814 0.2526672 0.24751191 0.2490752 0.24392766 0.24544148 0.24035531 0.24193001 0.23679486 0.23827474 0.23324624 0.23467267 0.2297094 0.23115152 0.22618434 0.22761121 0.222671 0.22409803 0.21916932 0.22061874 0.21567927 0.21709011 0.21220082 0.21360765 0.20873389 0.21018301 0.20527844 0.20666945 0.20183444 0.20321104 0.1984018 0.19975846 0.19498047 0.19631349 0.19157042 0.1928678 0.18817155 0.18949248 0.18478382 0.18609385 0.18140714 0.18261918 0.17804144 0.17928366 0.17468666 0.17591484 0.17134272 0.17261268 0.1680095 0.16920628 0.16468698 0.16583508 0.161375 0.1625026 0.15807351 0.15923184 0.1547824 0.15591384 0.15150155 0.15258722 0.14823088 0.14933348 0.14497027 0.14604315 0.1417196 0.14275472 0.13847874 0.13951007 0.13524757 0.13624041 0.13202599 0.13301122 0.12881382 0.12979001 0.12561095 0.12657227 0.12241724 0.123355694 0.11923253 0.120159104 0.11605667 0.11694506 0.11288951 0.11377763 0.109730884 0.11059063 0.10658062 0.10741389 0.10343856 0.10424986 0.10030453 0.1010969 0.09717833 0.097950004 0.0940598 0.09480387 0.09094874 0.09167587 0.08784495 0.08854476 0.084748246 0.08543148 0.08165842 0.08231464 0.07857527 0.07920948 0.07549859 0.07611213 0.07242815 0.07301976 0.06936375 0.06993049 0.06630516 0.06684956 0.063252166 0.06377249 0.06020452 0.060701355 0.05716201 0.057633515 0.054124393 0.054574836 0.051091425 0.05151585 0.048062876 0.048463892 0.04503849 0.045413647 0.042018034 0.04236984 0.039001245 0.039328422 0.03598788 0.036290053 0.032977678 0.033255782 0.029970389 0.030222885 0.026965752 0.027193611 0.023963507 0.024165964 0.020963391 0.021140633 0.017965145 0.01811727 0.0149685 0.015095393 0.011973193 0.012074593 0.008978956 0.009055169 0.005985524 0.006036399 0.002992628 0.0030180176 
58 0.3866666666666667 0.34 0.34188327 0.33608952 0.33834398 0.3321919 0.3343635 0.32830703 0.33047625 0.3244348 0.32651553 0.32057512 0.3225872 0.31672797 0.31886896 0.3128932 0.31495142 0.30907077 0.3112931 0.3052606 0.30745408 0.30146262 0.30343124 0.29767677 0.29973125 0.29390296 0.29587236 0.29014117 0.29210413 0.2863913 0.28851816 0.28265327 0.2845036 0.2789271 0.28094918 0.27521265 0.2771235 0.27150992 0.2734189 0.26781884 0.26978528 0.26413932 0.26595592 0.26047137 0.26221335 0.25681493 0.25865167 0.2531699 0.25500616 0.24953625 0.25131726 0.24591395 0.24773975 0.24230294 0.2440383 0.23870316 0.24037828 0.23511457 0.2367971 0.23153712 0.2332003 0.22797075 0.22962546 0.2244154 0.2260798 0.22087103 0.22249508 0.21733758 0.21894842 0.21381499 0.21545158 0.2103032 0.21187831 0.20680216 0.20835625 0.2033118 0.20484273 0.19983205 0.20133239 0.19636287 0.19782434 0.19290416 0.19437896 0.18945585 0.19091478 0.1860179 0.18738115 0.18259022 0.183974 0.1791727 0.1805365 0.1757653 0.17715728 0.17236792 0.17368937 0.16898046 0.17025228 0.16560285 0.16685008 0.16223498 0.163502 0.15887676 0.16011214 0.15552808 0.15671608 0.15218885 0.1533858 0.14885895 0.15002371 0.14553827 0.14666303 0.1422267 0.14334242 0.13892412 0.13999912 0.13563038 0.13669264 0.1323454 0.13339336 0.129069 0.13009852 0.12580107 0.12680468 0.12254148 0.12352915 0.11929006 0.12023861 0.116046675 0.11698915 0.11281118 0.11372317 0.1095834 0.11046627 0.1063632 0.10722171 0.1031504 0.10398732 0.09994483 0.10075799 0.096746325 0.09753049 0.09355471 0.09431886 0.090369806 0.09110505 0.087191425 0.08790737 0.08401938 0.08470669 0.080853485 0.08151687 0.077693544 0.07833405 0.074539356 0.075155966 0.071390726 0.07198091 0.068247445 0.06881356 0.06510931 0.065649904 0.0619761 0.062491674 0.058847614 0.059336632 0.055723626 0.056189977 0.052603915 0.053043164 0.04948827 0.049902774 0.04637645 0.046764113 0.04326824 0.04363136 0.04016341 0.040500868 0.03706172 0.037373245 0.033962943 0.034249358 0.030866839 0.031126829 0.027773174 0.028007612 0.024681706 0.024889974 0.021592196 0.021774458 0.018504402 0.018660767 0.01541808 0.015548476 0.012332987 0.012437196 0.009248879 0.009327171 0.0061655086 0.0062177656 0.003082631 0.0031087296 
59 0.39333333333333337 0.34666666 0.34913626 0.34271488 0.34547657 0.33877572 0.34144965 0.3348491 0.3375061 0.33093485 0.3335243 0.32703292 0.3295304 0.32314324 0.32575515 0.31926563 0.3217869 0.3154001 0.31805193 0.31154647 0.3141558 0.30770472 0.31012425 0.3038747 0.3063496 0.3000564 0.30244038 0.2962497 0.29862115 0.2924545 0.29495862 0.2886708 0.29092702 0.2848985 0.287293 0.28113747 0.2834248 0.27738768 0.27966526 0.27364907 0.27596185 0.26992157 0.2720976 0.26620513 0.26829818 0.26249963 0.2646654 0.25880507 0.26096645 0.25512135 0.25722227 0.25144842 0.25357854 0.24778622 0.24983095 0.2441347 0.24611288 0.24049374 0.24247165 0.23686334 0.23881811 0.23324342 0.23518153 0.22963391 0.23156917 0.22603475 0.22792827 0.22244586 0.22431722 0.21886721 0.22074772 0.21529871 0.21711476 0.21174029 0.21352881 0.20819189 0.2099541 0.20465344 0.20637819 0.20112486 0.20280755 0.1976061 0.19929194 0.19409706 0.19576201 0.19059767 0.19216914 0.18710785 0.18869019 0.18362752 0.18518363 0.18015659 0.18172684 0.17669497 0.17819755 0.1732426 0.17469408 0.16979937 0.17122202 0.16636518 0.16779613 0.16293994 0.1643341 0.15952353 0.16086838 0.15611589 0.15746114 0.15271688 0.15402697 0.14932638 0.15059373 0.14594431 0.1471969 0.14257056 0.14377955 0.13920496 0.14039528 0.13584745 0.13701767 0.13249786 0.13364534 0.12915607 0.13027368 0.12582196 0.12691894 0.12249539 0.12355146 0.11917622 0.12021962 0.1158643 0.116874196 0.11255948 0.11353665 0.10926163 0.110211164 0.105970584 0.10689495 0.10268619 0.10358272 0.099408284 0.10027339 0.096136704 0.096977666 0.09287128 0.09368074 0.08961184 0.09039806 0.08635823 0.087113164 0.08311025 0.08383815 0.07986773 0.08056935 0.07663049 0.0773051 0.073398344 0.074043795 0.070171095 0.070789464 0.06694856 0.067538746 0.063730545 0.06429287 0.06051685 0.06105017 0.057307277 0.05781496 0.05410162 0.054579817 0.05089968 0.05135046 0.04770125 0.048122853 0.04450612 0.044900637 0.041314084 0.04168049 0.038124923 0.03846306 0.03493842 0.03524905 0.03175437 0.03203633 0.028572548 0.02882663 0.025392735 0.025618441 0.022214714 0.022412179 0.019038262 0.019207634 0.015863156 0.01600435 0.012689175 0.012802038 0.009516093 0.009600853 0.0063436865 0.0064002527 0.0031717306 0.0032000022 
60 0.4 0.35333332 0.35647136 0.349339 0.3526901 0.34535712 0.34861603 0.34138754 0.34461546 0.33743012 0.34061298 0.3334848 0.33655262 0.32955143 0.33271974 0.3256299 0.32870016 0.3217201 0.32488778 0.31782195 0.3209341 0.31393534 0.31689414 0.31006014 0.31304395 0.3061963 0.30908403 0.3023437 0.30521306 0.29850227 0.30147317 0.29467186 0.2974248 0.29085246 0.29371014 0.28704396 0.28979912 0.28324625 0.28598398 0.27945927 0.2822102 0.27568296 0.27831084 0.2719172 0.27445397 0.26816192 0.27074933 0.26441705 0.2669966 0.26068255 0.26319644 0.2569583 0.25948566 0.25324422 0.25569147 0.2495403 0.25191477 0.24584639 0.24821308 0.24216247 0.24450219 0.23848845 0.24080318 0.23482424 0.23712365 0.2311698 0.23342592 0.22752504 0.2297497 0.2238899 0.22610675 0.22026429 0.22241327 0.21664813 0.21876284 0.21304137 0.21512647 0.20944391 0.21148415 0.20585568 0.2078502 0.2022766 0.20426376 0.19870661 0.20066723 0.1951456 0.19701457 0.19159351 0.193463 0.18805024 0.18988661 0.18451571 0.18635136 0.18098983 0.18275988 0.17747252 0.1791895 0.17396367 0.1756467 0.17046319 0.1721421 0.166971 0.16860712 0.16348697 0.165071 0.16001104 0.16158587 0.15654306 0.15807879 0.15308297 0.15457205 0.14963062 0.15109812 0.14618592 0.14760588 0.14274876 0.14414306 0.139319 0.14068611 0.13589655 0.13723534 0.13248126 0.13378517 0.12907302 0.13035007 0.12567171 0.1269048 0.12227718 0.12348949 0.118889295 0.12006374 0.11550793 0.11664465 0.112132944 0.113237254 0.10876419 0.10983828 0.105401516 0.10644209 0.102044776 0.103050046 0.098693825 0.099669196 0.09534851 0.09628807 0.092008665 0.09291935 0.088674136 0.08954923 0.085344754 0.08618804 0.08202036 0.08283218 0.07870077 0.0794807 0.075385846 0.0761321 0.07207538 0.07278978 0.068769224 0.069450885 0.06546718 0.06611634 0.062169075 0.062784865 0.058874726 0.05946003 0.05558395 0.056135476 0.05229656 0.052816045 0.049012367 0.049498398 0.04573118 0.04618559 0.042452805 0.042874753 0.03917705 0.039566427 0.035903722 0.036261108 0.03263262 0.032957114 0.029363547 0.029655786 0.026096303 0.026355928 0.02283069 0.023057815 0.019566504 0.019761264 0.016303545 0.016465874 0.013041607 0.013171403 0.009780488 0.009877928 0.006519984 0.006585003 0.0032598895 0.003292407 
61 0.4066666666666667 0.36 0.36400005 0.35596192 0.36010718 0.35193607 0.35598022 0.34792233 0.3519221 0.34392056 0.3478918 0.33993065 0.34376657 0.33595246 0.33986908 0.33198583 0.33579707 0.3280307 0.33190906 0.3240869 0.32789892 0.32015437 0.32383937 0.31623295 0.3199139 0.31232253 0.31590295 0.308423 0.31197715 0.3045343 0.30816174 0.30065626 0.3040861 0.29678884 0.30029178 0.2929319 0.296336 0.2890854 0.29245865 0.28524917 0.28861687 0.28142315 0.2846759 0.27760726 0.2807609 0.27380142 0.2769837 0.2700055 0.2731745 0.26621944 0.2693163 0.26244316 0.26553652 0.25867653 0.26169053 0.25491953 0.2578538 0.25117207 0.25409 0.24743402 0.25031763 0.24370532 0.24655385 0.2399859 0.24280646 0.23627567 0.23904823 0.23257457 0.23530503 0.22888248 0.23158658 0.22519934 0.22783044 0.22152507 0.22411443 0.21785958 0.22041294 0.21420279 0.21670257 0.21055463 0.21300189 0.206915 0.2093441 0.20328383 0.20567839 0.19966103 0.20196173 0.1960465 0.19833665 0.19244017 0.194688 0.18884194 0.19107278 0.18525173 0.18741645 0.18166943 0.1837761 0.17809497 0.18016034 0.17452824 0.17657635 0.17096916 0.1729662 0.1674176 0.16935696 0.1638735 0.16579227 0.16033673 0.16221051 0.15680718 0.15862785 0.15328479 0.15507519 0.1497694 0.1515054 0.14626092 0.14796273 0.14275925 0.14442456 0.13926426 0.1408935 0.13577582 0.13736269 0.13229385 0.13384569 0.1288182 0.1303203 0.12534875 0.12682016 0.12188537 0.123312 0.11842794 0.119809635 0.114976324 0.11631847 0.11153039 0.11283498 0.10809001 0.109353215 0.104655035 0.10587652 0.10122533 0.10240884 0.09780075 0.09894177 0.094381146 0.095485464 0.09096637 0.09202825 0.08755629 0.08857913 0.08415073 0.08513468 0.08074955 0.08169428 0.07735258 0.07825677 0.073959686 0.07482477 0.070570685 0.07139607 0.06718542 0.06797117 0.063803725 0.06454929 0.060425445 0.061133236 0.057050396 0.05771767 0.05367842 0.054306585 0.050309338 0.05089728 0.04694298 0.047492325 0.043579172 0.044089172 0.040217735 0.04068837 0.036858495 0.03729019 0.03350127 0.03389335 0.030145884 0.030498864 0.026792154 0.027105782 0.0234399 0.023714235 0.020088937 0.020324145 0.016739083 0.016935097 0.013390155 0.013546915 0.010041967 0.010159601 0.006694336 0.0067728125 0.0033470753 0.0033863275 
62 0.4133333333333334 0.36666667 0.37112403 0.36258358 0.3671285 0.35851255 0.36294934 0.35445347 0.3588375 0.35040617 0.35478145 0.3463705 0.35059524 0.3423463 0.34663543 0.33833346 0.34251398 0.33433184 0.33855557 0.3303413 0.33449334 0.32636175 0.33041388 0.322393 0.32641745 0.31843495 0.32235888 0.31448752 0.3183814 0.3105505 0.31449586 0.30662388 0.31039268 0.30270746 0.30652383 0.29880118 0.30252647 0.29490492 0.29858854 0.29101855 0.29468402 0.287142 0.29070264 0.28327516 0.28673312 0.2794179 0.2828879 0.27557012 0.27902564 0.27173176 0.27511272 0.26790273 0.2712674 0.26408288 0.26737198 0.26027215 0.26347882 0.25647044 0.25965685 0.25267765 0.25582555 0.24889372 0.2520009 0.24511853 0.2481899 0.24135199 0.24437393 0.23759404 0.24056743 0.23384455 0.23677751 0.23010346 0.23296188 0.22637068 0.22918434 0.22264612 0.22542113 0.21892968 0.22164643 0.21522127 0.21788216 0.21152082 0.21415761 0.20782824 0.21042645 0.20414342 0.20664836 0.20046629 0.20295458 0.19679676 0.1992373 0.19313473 0.19554627 0.1894801 0.19182847 0.18583278 0.18812193 0.1821927 0.18443702 0.17855974 0.18077815 0.17493382 0.17709664 0.17131482 0.17341805 0.16770266 0.16977808 0.16409723 0.1661257 0.16049846 0.16247092 0.15690619 0.15884392 0.15332036 0.15520045 0.14974083 0.15158258 0.14616753 0.14796738 0.14260033 0.14436026 0.13903911 0.14075303 0.13548379 0.13715842 0.13193421 0.13355714 0.12839028 0.1299767 0.124851875 0.12639032 0.12131888 0.122809105 0.11779116 0.11923865 0.11426861 0.11567504 0.110751085 0.112112194 0.107238464 0.10855544 0.10373062 0.105005436 0.10022742 0.10145692 0.09672873 0.09791756 0.093234405 0.09437779 0.08974432 0.090845406 0.08625833 0.08731701 0.0827763 0.08379236 0.07929807 0.08027056 0.075823516 0.0767536 0.072352484 0.07323973 0.06888482 0.0697293 0.06542038 0.0662217 0.061959013 0.06271921 0.058500566 0.059217364 0.055044882 0.0557194 0.05159181 0.052223235 0.048141193 0.048730966 0.04469287 0.0452403 0.041246682 0.041751835 0.037802473 0.038265668 0.03436008 0.03478079 0.03091934 0.031297997 0.02748009 0.027816553 0.024042169 0.024336457 0.02060541 0.020857679 0.017169647 0.01737987 0.013734718 0.013902855 0.010300455 0.0104266 0.006866692 0.006950834 0.0034332627 0.0034753499 
63 0.42000000000000004 0.37333333 0.3775436 0.369204 0.3734551 0.36508662 0.36922744 0.360981 0.36506805 0.35688692 0.3609916 0.3528043 0.35675028 0.34873298 0.35273415 0.34467277 0.3485686 0.34062356 0.34454677 0.33658516 0.34043932 0.33255747 0.33634382 0.32854035 0.33228266 0.3245336 0.3281823 0.32053718 0.32415876 0.3165509 0.32021102 0.31257465 0.3160839 0.3086083 0.3121475 0.3046517 0.30811423 0.3007048 0.30412105 0.2967674 0.30016074 0.29283944 0.29614377 0.28892076 0.2921256 0.2850113 0.2882196 0.28111088 0.28431073 0.27721947 0.28034875 0.27333692 0.2764447 0.26946312 0.27250525 0.26559797 0.26856133 0.26174137 0.26468828 0.25789323 0.260804 0.25405347 0.25692508 0.25022194 0.25305706 0.24639857 0.24918957 0.24258326 0.24532616 0.23877591 0.2414711 0.23497643 0.23760225 0.23118472 0.23377013 0.22740069 0.22995135 0.22362426 0.22611882 0.21985531 0.22229734 0.21609375 0.21851328 0.2123395 0.21472326 0.20859247 0.21088956 0.20485257 0.20713454 0.20111968 0.20335524 0.19739372 0.19959554 0.1936746 0.1958229 0.18996222 0.19205682 0.18625648 0.18830973 0.18255731 0.18458329 0.1788646 0.18083745 0.17517823 0.17709611 0.17149813 0.17338812 0.1678242 0.1696723 0.16415633 0.16595246 0.16049442 0.16225852 0.15683837 0.15854833 0.15318808 0.15486266 0.14954343 0.15117775 0.14590435 0.14750205 0.14227071 0.1438257 0.1386424 0.14016095 0.13501932 0.13649118 0.13140135 0.13283803 0.1277884 0.12918091 0.12418032 0.12552832 0.12057703 0.12188625 0.1169784 0.1182502 0.11338431 0.114613906 0.10979465 0.11098468 0.10620929 0.10736014 0.10262812 0.10373785 0.099051006 0.100123286 0.095477834 0.09650875 0.09190846 0.09290094 0.088342786 0.08929648 0.084780656 0.0856955 0.081221946 0.082097314 0.077666536 0.07850337 0.074114285 0.07491232 0.07056505 0.071324304 0.06701872 0.067739 0.06347513 0.06415813 0.05993417 0.060578074 0.05639568 0.05700131 0.052859526 0.053426336 0.04932557 0.049854826 0.04579367 0.046284832 0.042263683 0.042716853 0.038735464 0.039150834 0.03520887 0.035586096 0.031683754 0.032023184 0.028159969 0.028461564 0.024637371 0.024901116 0.021115813 0.021341879 0.017595146 0.017783504 0.014075223 0.014225883 0.010555896 0.010668905 0.0070370156 0.0071123918 0.0035184333 0.0035561402 
64 0.4266666666666667 0.38 0.38406137 0.37582323 0.37987882 0.37165824 0.37560233 0.36750484 0.3713943 0.36336285 0.3672966 0.35923213 0.3629992 0.35511246 0.35892603 0.35100377 0.35471544 0.3469058 0.35062936 0.34281847 0.34647563 0.33874157 0.34236324 0.33467495 0.3382367 0.3306185 0.3340937 0.32657206 0.33002344 0.32253549 0.32601216 0.31850863 0.32186037 0.31449133 0.3178556 0.31048352 0.3137856 0.306485 0.30973634 0.30249566 0.30571905 0.2985154 0.30166584 0.29454407 0.2975983 0.29058155 0.29363027 0.2866277 0.28967392 0.28268245 0.285662 0.27874565 0.28169823 0.2748172 0.27771395 0.27089694 0.27371868 0.26698482 0.26979324 0.2630807 0.26585507 0.25918448 0.26192096 0.25529605 0.257995 0.25141528 0.25407493 0.24754211 0.2501538 0.24367642 0.24623282 0.23981811 0.24230988 0.23596707 0.23842213 0.2321232 0.23454702 0.2282864 0.23065567 0.22445658 0.226776 0.22063364 0.22293139 0.21681748 0.21908161 0.21300802 0.21519159 0.20920512 0.21137428 0.20540872 0.20753177 0.20161872 0.2037026 0.19783501 0.19987404 0.19405751 0.19604751 0.19028611 0.19223727 0.18652073 0.18844238 0.18276125 0.18463103 0.1790076 0.18082616 0.17525966 0.17704926 0.17151736 0.17326897 0.16778056 0.16948307 0.16404921 0.16572098 0.16032317 0.16194324 0.15660237 0.15818869 0.15288669 0.15443319 0.14917605 0.15068772 0.14547032 0.14694138 0.14176942 0.14320534 0.13807325 0.13946609 0.13438168 0.13573918 0.13069463 0.1320103 0.12701198 0.12828538 0.12333364 0.12457058 0.11965948 0.120861 0.11598941 0.11715025 0.11232331 0.11344754 0.10866106 0.10974742 0.105002575 0.10605031 0.10134772 0.102359496 0.09769639 0.098669074 0.09404846 0.09498484 0.090403825 0.09130321 0.08676237 0.08762487 0.08312397 0.08394926 0.0794885 0.080277175 0.07585585 0.076607905 0.072225906 0.072941214 0.06859853 0.06927716 0.06497361 0.06561681 0.061351012 0.061957438 0.057730623 0.05830077 0.05411231 0.054645933 0.050495956 0.05099411 0.046881426 0.047343645 0.043268595 0.04369505 0.039657332 0.040048104 0.036047515 0.036402404 0.032439012 0.032758277 0.028831689 0.02911539 0.02522542 0.025473487 0.021620072 0.021832693 0.018015517 0.018192647 0.014411621 0.014553318 0.010808253 0.010914521 0.007205282 0.007276156 0.0036025748 0.0036380347 
65 0.43333333333333335 0.38666666 0.39067984 0.38244122 0.3864017 0.3782274 0.3820758 0.37402505 0.37781852 0.36983398 0.37369826 0.36565396 0.36934412 0.36148486 0.36521298 0.35732648 0.3609567 0.35317868 0.3568052 0.34904125 0.35260418 0.34491405 0.3484745 0.34079692 0.34428135 0.33668968 0.3400949 0.3325922 0.3359769 0.3285043 0.3319009 0.32442582 0.327724 0.32035667 0.32364976 0.31629664 0.31954196 0.3122456 0.31543612 0.30820346 0.31136096 0.30417 0.3072707 0.30014518 0.3031528 0.29612878 0.29912168 0.2921207 0.29511678 0.28812084 0.29105422 0.28412902 0.28702983 0.28014517 0.28299978 0.27616915 0.2789522 0.27220082 0.27497336 0.26824006 0.27098054 0.26428682 0.2669902 0.2603409 0.26300538 0.25640222 0.25903186 0.25247067 0.25505203 0.24854615 0.2510643 0.24462855 0.24708627 0.24071774 0.24314187 0.23681363 0.23920932 0.23291613 0.23525837 0.22902513 0.23131962 0.2251405 0.22741349 0.22126217 0.2235029 0.21739002 0.21955572 0.21352397 0.21567489 0.2096639 0.21176843 0.20580971 0.20786865 0.20196132 0.20398329 0.19811863 0.20009543 0.19428153 0.19622104 0.19044994 0.19235636 0.18662375 0.18847881 0.18280287 0.1846094 0.17898719 0.18076238 0.17517664 0.17691667 0.1713711 0.17306365 0.16757049 0.16923256 0.16377468 0.16538621 0.15998363 0.16156173 0.1561972 0.15773456 0.1524153 0.15391834 0.14863786 0.15010089 0.14486475 0.14629264 0.14109589 0.14248288 0.13733116 0.13868116 0.13357049 0.13487947 0.12981376 0.13108113 0.12606089 0.12729251 0.12231175 0.12350841 0.11856627 0.119722046 0.114824325 0.11594483 0.111085825 0.112167984 0.10735066 0.10839503 0.10361874 0.10462683 0.09988995 0.100859575 0.09616419 0.0970977 0.09244135 0.09333785 0.08872133 0.08958101 0.08500402 0.08582687 0.08128931 0.082075596 0.07757709 0.07832697 0.07386726 0.07458055 0.07015971 0.070836574 0.06645433 0.06709564 0.062751 0.06335588 0.059049625 0.059618212 0.055350084 0.05588239 0.05165226 0.05214914 0.047956053 0.048417073 0.04426134 0.04468677 0.040568013 0.040957782 0.03687596 0.037230004 0.033185057 0.03350353 0.0294952 0.029778227 0.025806269 0.026053753 0.02211815 0.022330267 0.018430727 0.018607438 0.014743884 0.014885269 0.011057506 0.011163522 0.007371477 0.0074421773 0.0036856805 0.003721057 
66 0.44 0.39333335 0.39736703 0.38905802 0.3929925 0.3847942 0.38861707 0.3805417 0.38430983 0.37630033 0.3801662 0.3720699 0.37575492 0.36785018 0.37156504 0.36364102 0.36726263 0.35944226 0.3630451 0.35525367 0.3587956 0.35107508 0.3546479 0.34690636 0.35038805 0.3427473 0.34615716 0.3385977 0.3419909 0.33445752 0.33784944 0.33032647 0.33364698 0.32620445 0.3295027 0.32209128 0.32535654 0.31798682 0.32119352 0.31389093 0.31705955 0.30980346 0.31293178 0.30572423 0.30876285 0.30165315 0.304668 0.29759005 0.30061376 0.2935348 0.29649997 0.28948724 0.29241425 0.28544727 0.28833804 0.28141475 0.28423733 0.27738956 0.28020447 0.27337155 0.27615643 0.26936063 0.27210906 0.26535666 0.2680647 0.2613595 0.26403716 0.25736907 0.25999802 0.25338525 0.2559428 0.2494079 0.2519091 0.2454369 0.24790737 0.24147218 0.24391676 0.23751362 0.23990549 0.23356107 0.23590708 0.22961447 0.23193856 0.2256737 0.22796655 0.22173865 0.22396162 0.21780922 0.2200164 0.2138853 0.21604553 0.20996682 0.21207455 0.20605364 0.2081316 0.2021457 0.20418161 0.19824286 0.2002424 0.19434506 0.19630747 0.19045217 0.19236298 0.18656412 0.18842827 0.1826808 0.18451054 0.17880213 0.18059866 0.174928 0.17667788 0.17105831 0.172777 0.16719298 0.16886137 0.16333193 0.16496629 0.15947503 0.1610667 0.15562221 0.15717906 0.15177338 0.15328985 0.14792843 0.14940862 0.14408727 0.14552754 0.14024983 0.14165033 0.13641599 0.1377752 0.13258567 0.13390268 0.12875879 0.13003954 0.12493522 0.12618017 0.121114895 0.12231754 0.11729771 0.11846505 0.11348358 0.11461088 0.1096724 0.11076124 0.10586408 0.10691498 0.10205853 0.103070065 0.09825565 0.09922989 0.09445535 0.09539108 0.090657525 0.09155504 0.08686209 0.087721646 0.08306894 0.08389047 0.079277985 0.08006172 0.07548912 0.076234825 0.07170226 0.072410196 0.06791729 0.06858798 0.06413413 0.06476701 0.060352672 0.060947623 0.05657282 0.057130057 0.052794475 0.05331466 0.04901754 0.04950025 0.04524191 0.045687478 0.041467495 0.041875675 0.037694186 0.03806506 0.033921886 0.03425551 0.030150494 0.030447077 0.026379911 0.026639272 0.022610037 0.022832347 0.01884077 0.019025976 0.015072009 0.015220223 0.011303652 0.011414774 0.007535599 0.0076097017 0.0037677488 0.0038048306 
67 0.4466666666666667 0.4 0.40418428 0.39567363 0.399728 0.39135864 0.3953176 0.38705486 0.39095858 0.38276204 0.38676187 0.37848005 0.38230878 0.3742086 0.37805423 0.36994755 0.37370843 0.3656967 0.36942986 0.36145586 0.36511886 0.35722482 0.3609344 0.35300344 0.35661575 0.3487915 0.35233963 0.34458888 0.3481191 0.34039533 0.34390622 0.33621073 0.33966783 0.3320349 0.33546022 0.32786766 0.33126175 0.32370886 0.32704517 0.31955832 0.32285058 0.31541595 0.3186771 0.3112815 0.3144597 0.30715492 0.31029704 0.30303597 0.30618176 0.29892457 0.3020141 0.29482052 0.29786727 0.29072374 0.29373607 0.28663406 0.2895852 0.28255132 0.28548688 0.27847543 0.28138268 0.27440625 0.27727178 0.27034363 0.2731643 0.26628748 0.26907963 0.26223764 0.26497987 0.258194 0.26086462 0.25415644 0.25677124 0.25012484 0.2527065 0.24609911 0.24865392 0.2420791 0.24458064 0.2380647 0.24052146 0.23405582 0.23648496 0.23005234 0.23244642 0.22605415 0.2283865 0.22206116 0.22436874 0.21807323 0.220334 0.21409029 0.2162947 0.21011223 0.21228899 0.20613894 0.2082725 0.20217033 0.2042667 0.1982063 0.20025973 0.19424675 0.19624974 0.19029158 0.19224873 0.18634072 0.18825895 0.18239404 0.18427722 0.17845146 0.18028757 0.1745129 0.17631467 0.17057826 0.17233072 0.16664743 0.16836195 0.16272035 0.1643902 0.1587969 0.16042976 0.15487702 0.15646845 0.15096061 0.15251361 0.14704758 0.14855942 0.14313784 0.14460671 0.1392313 0.14065793 0.13532788 0.13671157 0.13142747 0.13277256 0.12753002 0.1288374 0.12363542 0.12489866 0.119743586 0.12097011 0.11585444 0.11703858 0.111967884 0.11311271 0.108083844 0.1091881 0.104202226 0.10526536 0.10032295 0.10134668 0.09644592 0.09742929 0.09257106 0.093514174 0.088698275 0.08960185 0.08482748 0.085691005 0.080958605 0.081782326 0.077091545 0.0778754 0.07322623 0.07397057 0.06936256 0.07006751 0.065500446 0.06616586 0.06163982 0.062265288 0.05778058 0.058366545 0.053922646 0.054469604 0.05006593 0.050573498 0.04621035 0.046678916 0.04235581 0.04278498 0.03850223 0.038892265 0.03464952 0.035000317 0.030797597 0.031109491 0.026946371 0.027219122 0.023095755 0.023329556 0.019245664 0.019440416 0.015396007 0.015551886 0.011546699 0.011663532 0.0076976544 0.007775549 0.0038487834 0.0038877416 
68 0.45333333333333337 0.40666667 0.410961 0.40228808 0.40642834 0.3979208 0.40199387 0.39356455 0.39758298 0.3892192 0.39332005 0.38488448 0.38883373 0.3805602 0.3845135 0.37624615 0.38012716 0.37194216 0.37579024 0.367648 0.37141177 0.36336347 0.36718467 0.35908842 0.36281258 0.3548226 0.3584912 0.35056588 0.35421503 0.34631804 0.3499275 0.3420789 0.34565243 0.3378483 0.34138483 0.33362606 0.33712837 0.329412 0.33286297 0.32520598 0.3286068 0.32100782 0.32438624 0.31681734 0.32012242 0.3126344 0.31589067 0.30845886 0.31170946 0.30429053 0.30748853 0.30012926 0.3032816 0.29597494 0.29909334 0.29182738 0.29489467 0.2876865 0.29072624 0.28355208 0.2865672 0.27942404 0.2823911 0.2753022 0.2782195 0.27118647 0.2740774 0.26707673 0.26991782 0.2629728 0.2657474 0.2588746 0.26159376 0.25478196 0.2574644 0.25069478 0.253349 0.24661298 0.24921407 0.24253641 0.24509527 0.23846494 0.24098866 0.23439848 0.2368822 0.23033692 0.23277044 0.22628014 0.22867675 0.22222804 0.22457999 0.2181805 0.22047473 0.21413743 0.21640489 0.21009874 0.21232122 0.20606431 0.20824908 0.20203404 0.20416996 0.19800785 0.20009643 0.19398563 0.19602986 0.18996727 0.19196805 0.18595271 0.18791574 0.18194185 0.18385786 0.17793457 0.17981282 0.17393082 0.1757622 0.16993049 0.17171912 0.16593347 0.16767626 0.16193973 0.1636434 0.15794913 0.15961073 0.15396161 0.15558274 0.14997709 0.15155561 0.14599547 0.14752822 0.14201666 0.14350669 0.13804062 0.13948755 0.13406722 0.13547294 0.1300964 0.13146254 0.12612809 0.12744868 0.1221622 0.123444535 0.11819865 0.11943655 0.11423735 0.11543546 0.11027825 0.11143319 0.106321245 0.10743337 0.10236627 0.10343688 0.098413244 0.09944192 0.0944621 0.0954486 0.090512745 0.09145824 0.08656511 0.08746864 0.08261912 0.083480895 0.0786747 0.07949498 0.074731775 0.07551091 0.07079026 0.07152805 0.06685009 0.06754655 0.06291119 0.063565925 0.058973476 0.05958695 0.05503688 0.055609543 0.051101327 0.051632773 0.047166742 0.04765744 0.04323305 0.043682374 0.03930017 0.0397086 0.035368036 0.03573535 0.03143657 0.031763185 0.0275057 0.027791318 0.023575349 0.023820214 0.019645443 0.019849382 0.01571591 0.015879178 0.011786672 0.011909002 0.007857658 0.0079392055 0.0039287917 0.0039695515 
69 0.46 0.41333333 0.41764674 0.4089014 0.41303837 0.40448067 0.40858024 0.4000709 0.40411794 0.39567187 0.3997898 0.39128336 0.3952707 0.38690516 0.39088553 0.38253707 0.38645926 0.37817886 0.3820648 0.37383035 0.37761965 0.3694913 0.37335065 0.36516154 0.3689256 0.36084083 0.3645596 0.35652903 0.3602285 0.35222593 0.35586765 0.34793133 0.35155615 0.34364504 0.34722954 0.33936688 0.3429157 0.33509672 0.33860198 0.33083433 0.334285 0.32657954 0.33001798 0.3223322 0.32570848 0.31809214 0.3214088 0.31385916 0.31716248 0.30963317 0.31288892 0.30541396 0.3086226 0.3012014 0.30437824 0.2969953 0.30013236 0.29279557 0.29589465 0.28860202 0.29168147 0.2844145 0.2874409 0.2802329 0.28320616 0.27605706 0.27900743 0.2718869 0.27478898 0.2677222 0.27056396 0.26356286 0.26635084 0.25940877 0.26215762 0.2552598 0.2579804 0.25111583 0.2537848 0.24697673 0.2496069 0.24284239 0.24543111 0.23871268 0.24125774 0.2345875 0.23709492 0.23046674 0.2329263 0.22635026 0.22876827 0.222238 0.2245979 0.21812983 0.2204648 0.21402563 0.21631484 0.20992532 0.21217723 0.20582882 0.20802703 0.20173599 0.20389068 0.19764674 0.19975948 0.193561 0.19562688 0.18947867 0.19150479 0.18539964 0.18737958 0.18132384 0.1832632 0.17725118 0.17914693 0.17318155 0.17503043 0.1691149 0.17091754 0.16505112 0.1668132 0.16099013 0.16271023 0.15693186 0.15861003 0.15287623 0.15451099 0.14882314 0.15040985 0.14477253 0.14631678 0.14072432 0.1422257 0.13667841 0.13813646 0.13263477 0.13405201 0.1285933 0.12996396 0.12455391 0.12588526 0.12051655 0.121801816 0.116481155 0.11772656 0.11244763 0.11364769 0.10841592 0.10957179 0.10438594 0.10549864 0.100357644 0.10142706 0.09633095 0.097356625 0.09230578 0.09328934 0.088282086 0.08922203 0.084259786 0.08515631 0.08023882 0.08109241 0.07621913 0.07703022 0.072200626 0.07296862 0.068183266 0.06890839 0.06416698 0.06484879 0.060151696 0.0607907 0.056137353 0.056733932 0.05212389 0.052677575 0.04811124 0.04862259 0.044099342 0.044567518 0.04008813 0.0405138 0.03607754 0.03646034 0.032067515 0.032407977 0.028057987 0.028355733 0.024048895 0.02430417 0.020040175 0.020252766 0.016031768 0.016202 0.012023608 0.01215112 0.008015635 0.008100626 0.0040077865 0.004050245 
70 0.4666666666666667 0.42 0.42437506 0.41551363 0.4197027 0.41103837 0.41519758 0.40657395 0.41067785 0.4021202 0.4062848 0.39767686 0.40171957 0.39324367 0.39727214 0.3888205 0.39279053 0.38440704 0.38833398 0.38000312 0.38383102 0.37560856 0.3795077 0.3712231 0.37502554 0.36684653 0.37060404 0.3624787 0.36621338 0.35811937 0.3617857 0.35376838 0.3574264 0.3494255 0.3530363 0.34509057 0.348663 0.34076336 0.34429237 0.33644375 0.33991265 0.3321315 0.3355906 0.3278265 0.33122668 0.32352853 0.32686183 0.3192374 0.3225522 0.314953 0.31822085 0.3106751 0.31389374 0.3064036 0.3095881 0.30213833 0.3052855 0.2978791 0.30098286 0.2936258 0.29670826 0.28937826 0.2924061 0.2851363 0.28810763 0.28089985 0.28384712 0.2766687 0.27956676 0.27244276 0.27528134 0.26822188 0.2710062 0.26400593 0.2667487 0.25979474 0.2625088 0.25558826 0.25824913 0.2513863 0.25400773 0.24718878 0.24976605 0.24299556 0.24552642 0.23880652 0.24130304 0.23462155 0.2370665 0.23044056 0.23284367 0.2262634 0.228608 0.22208999 0.2244087 0.21792023 0.22019318 0.213754 0.21598913 0.20959121 0.21177043 0.20543176 0.20756777 0.20127556 0.2033698 0.19712248 0.19916816 0.19297248 0.19497806 0.18882543 0.1907852 0.18468127 0.18659891 0.18053989 0.18241523 0.17640121 0.17822853 0.17226516 0.17404571 0.16813163 0.16987114 0.16400059 0.16569811 0.1598719 0.16152696 0.15574552 0.1573576 0.15162137 0.15318492 0.14749938 0.14902088 0.14337946 0.14485851 0.13926156 0.14069736 0.13514557 0.13654037 0.13103148 0.13238004 0.12691918 0.12822868 0.122808605 0.12407239 0.1186997 0.119923964 0.1145924 0.115771465 0.11048664 0.111622125 0.106382355 0.10747499 0.102279484 0.1033293 0.09817796 0.099184565 0.094077736 0.09504274 0.08997874 0.090900674 0.08588092 0.08676005 0.08178422 0.08262106 0.077688575 0.07848361 0.07359394 0.07434647 0.069500245 0.07021069 0.06540744 0.066075295 0.06131547 0.061941322 0.05722428 0.057808433 0.05313382 0.053675897 0.04904403 0.049544573 0.044954866 0.045413036 0.040866263 0.041282836 0.036778178 0.037152722 0.032690555 0.033023637 0.02860334 0.028894622 0.024516484 0.024766196 0.020429935 0.02063788 0.016343642 0.016510138 0.012257554 0.012382256 0.008171617 0.008254725 0.0040857834 0.004127288 
71 0.4733333333333334 0.42666668 0.43111682 0.4221248 0.42638958 0.41759393 0.42181972 0.41307384 0.41723832 0.4085643 0.41278037 0.40406504 0.40815905 0.3995759 0.4036514 0.39509657 0.3991025 0.39062688 0.3945811 0.3861666 0.39002678 0.3817155 0.38564005 0.37727338 0.38109756 0.37284002 0.37661245 0.3684152 0.37215868 0.36399877 0.3676697 0.35959044 0.3632538 0.3551901 0.3587971 0.35079747 0.35436264 0.34641245 0.34992892 0.34203476 0.34548503 0.33766428 0.34110114 0.3333008 0.33667675 0.32894412 0.33224916 0.3245941 0.32787746 0.32025054 0.32348454 0.31591332 0.3190955 0.3115822 0.3147255 0.30725706 0.31035846 0.30293775 0.30599457 0.29862407 0.3016534 0.29431587 0.29729176 0.29001305 0.29292917 0.28571543 0.2886033 0.28142285 0.28425893 0.2771352 0.27990842 0.2728523 0.27556935 0.26857406 0.27124766 0.26430032 0.2669449 0.26003096 0.26261902 0.25576583 0.25831032 0.2515048 0.25400546 0.2472478 0.24970043 0.24299467 0.24540925 0.2387453 0.24111062 0.23449959 0.23682022 0.2302574 0.23251921 0.22601867 0.22825181 0.22178324 0.2239716 0.21755104 0.2197005 0.21332194 0.21541533 0.20909588 0.2111437 0.20487273 0.20687777 0.2006524 0.20260876 0.19643483 0.19835217 0.1922199 0.19409168 0.18800752 0.18983659 0.18379761 0.18558423 0.1795901 0.1813298 0.1753849 0.17707759 0.17118192 0.17283408 0.1669811 0.16859119 0.16278234 0.16435015 0.1585856 0.16011205 0.15439078 0.15586975 0.15019782 0.15163559 0.14600664 0.14740269 0.14181718 0.14317177 0.13762939 0.13894363 0.13344319 0.13471274 0.12925851 0.13049032 0.1250753 0.12626332 0.1208935 0.122042805 0.11671304 0.11781927 0.11253388 0.11359864 0.10835595 0.10937984 0.104179196 0.10516211 0.10000357 0.10094534 0.09582901 0.09673121 0.09165548 0.09251686 0.08748291 0.088303894 0.08331126 0.08409224 0.07914048 0.079881884 0.07497051 0.075672045 0.070801325 0.071463294 0.06663286 0.06725475 0.06246507 0.06304759 0.05829792 0.058841325 0.05413136 0.05463542 0.04996534 0.05043058 0.04579982 0.04622559 0.04163476 0.042021714 0.037470113 0.03781797 0.03330584 0.03361509 0.029141892 0.029412273 0.024978234 0.025209965 0.02081482 0.021007782 0.01665161 0.016806066 0.012488565 0.012604258 0.008325642 0.00840273 0.004162801 0.004201295 
72 0.48000000000000004 0.43333334 0.43776867 0.42873493 0.4329872 0.42414746 0.42835385 0.41957065 0.42371115 0.4150043 0.41918945 0.41044816 0.4145126 0.405902 0.40994552 0.40136558 0.40533033 0.39683867 0.4007449 0.39232105 0.3961398 0.3878125 0.39169076 0.38331276 0.3870885 0.37882167 0.38254076 0.37433898 0.3780244 0.3698645 0.37347504 0.36539802 0.3690035 0.3609393 0.364481 0.3564882 0.35998613 0.35204446 0.3554902 0.3476079 0.35098264 0.34317836 0.34653807 0.33875564 0.34205404 0.33433956 0.33756438 0.3299299 0.33313158 0.3255265 0.32867804 0.3211292 0.3242277 0.31673783 0.31979406 0.31235218 0.3153637 0.30797213 0.3109393 0.3035975 0.3065323 0.29922816 0.30211183 0.2948639 0.29768625 0.2905046 0.29329577 0.2861501 0.28888828 0.28180027 0.28447363 0.27745494 0.28007165 0.273114 0.27568638 0.26877728 0.27132148 0.2644447 0.2669303 0.26011607 0.2625552 0.2557913 0.25818822 0.25147024 0.25381854 0.24715279 0.24946049 0.24283881 0.24510051 0.2385282 0.24074353 0.23422086 0.23637794 0.22991665 0.23204337 0.22561547 0.22769934 0.22131723 0.22336195 0.21702182 0.21901141 0.21272914 0.21467178 0.2084391 0.21033859 0.20415159 0.20600319 0.19986653 0.20168102 0.19558382 0.1973537 0.19130339 0.19303079 0.18702514 0.18871084 0.182749 0.1843895 0.17847489 0.18006875 0.17420273 0.1757574 0.16993243 0.17144549 0.16566393 0.16713555 0.16139716 0.1628296 0.15713206 0.15851842 0.15286852 0.15421519 0.14860654 0.14991266 0.144346 0.14561293 0.14008686 0.14131466 0.13582908 0.13701408 0.13157256 0.13272165 0.12731726 0.12842481 0.12306315 0.12413315 0.11881015 0.11983953 0.11455821 0.11554861 0.11030728 0.11125907 0.10605733 0.10697038 0.10180829 0.1026825 0.097560115 0.09839697 0.09331276 0.09411131 0.0890662 0.08982704 0.08482037 0.085543655 0.080575235 0.08126144 0.07633076 0.07697977 0.07208689 0.072699025 0.0678436 0.06841839 0.063600846 0.06413902 0.059358593 0.05986035 0.055116802 0.055582095 0.050875437 0.051304713 0.046634465 0.047027223 0.04239385 0.042750683 0.038153555 0.038474288 0.033913553 0.03419861 0.029673804 0.029922996 0.025434278 0.02564778 0.021194942 0.02137271 0.016955765 0.017098019 0.012716713 0.012823274 0.008477757 0.00854875 0.0042388625 0.0042743073 
73 0.4866666666666667 0.44 0.4443429 0.43534407 0.43950802 0.430699 0.4348142 0.4260645 0.43011087 0.4214404 0.42552367 0.41682637 0.42079332 0.41222227 0.4161677 0.4076278 0.41148743 0.4030427 0.40683854 0.3984668 0.40218216 0.39389986 0.3976706 0.38934162 0.39301023 0.3847919 0.38840023 0.38025045 0.3838222 0.37571707 0.37921202 0.37119153 0.37468582 0.36667365 0.37009856 0.3621632 0.36554283 0.35765997 0.36098638 0.35316378 0.35641593 0.34867442 0.3519109 0.3441917 0.34736803 0.33971545 0.3428169 0.33524543 0.33832255 0.33078152 0.33380905 0.3263235 0.32929814 0.3218712 0.32480156 0.31742445 0.3203089 0.3129831 0.3158237 0.30854693 0.31135213 0.30411583 0.30687308 0.29968962 0.30238464 0.29526815 0.29793045 0.29085127 0.29346043 0.2864388 0.28898326 0.2820306 0.28451875 0.27762657 0.28007033 0.27322656 0.2756441 0.2688304 0.27118814 0.26443794 0.26674783 0.2600491 0.26231876 0.25566375 0.2578848 0.25128174 0.25346145 0.24690296 0.24904013 0.24252729 0.24461754 0.23815463 0.24018835 0.23378484 0.2357871 0.22941785 0.23138006 0.2250535 0.226977 0.22069176 0.22256164 0.21633245 0.21815504 0.21197553 0.2137556 0.2076209 0.20935452 0.20326844 0.20496736 0.19891809 0.20057406 0.19456975 0.19618404 0.19022334 0.19179738 0.18587877 0.18740979 0.18153597 0.18302144 0.17719488 0.17864297 0.17285539 0.17426297 0.16851747 0.16988492 0.16418101 0.16551182 0.15984598 0.16113278 0.15551229 0.15676136 0.1511799 0.1523901 0.14684872 0.14802231 0.14251871 0.1436548 0.13818984 0.13928537 0.133862 0.13492376 0.12953518 0.13055803 0.12520932 0.12619613 0.12088435 0.1218333 0.11656025 0.117472924 0.11223697 0.11311356 0.107914455 0.10875476 0.10359267 0.10439674 0.09927158 0.10004081 0.09495113 0.09568473 0.0906313 0.09133001 0.08631204 0.08697587 0.08199332 0.08262277 0.077675104 0.078270204 0.07335736 0.07391837 0.06904005 0.06956662 0.06472316 0.06521598 0.060406636 0.060865864 0.05609047 0.0565162 0.05177462 0.052167222 0.047459066 0.0478182 0.04314378 0.043469973 0.03882873 0.03912187 0.034513894 0.03477435 0.03019925 0.030426908 0.02588477 0.026079776 0.02157043 0.021732789 0.017256204 0.01738608 0.012942072 0.013039375 0.00862801 0.008692817 0.0043139933 0.004346344 
74 0.49333333333333335 0.44666666 0.45064923 0.44195223 0.44576418 0.4372486 0.44101486 0.43255547 0.43625358 0.42787266 0.4316005 0.42319986 0.42682132 0.41853684 0.42213926 0.4138834 0.4173966 0.40923923 0.4126878 0.40460417 0.40798077 0.39997795 0.40340835 0.39536032 0.39869368 0.3907511 0.39402393 0.38615003 0.38938653 0.38155693 0.38471696 0.37697154 0.3801386 0.37239364 0.3754897 0.36782306 0.37087464 0.36325955 0.3662613 0.35870296 0.36163035 0.35415304 0.35706663 0.3496096 0.3524685 0.34507248 0.34785762 0.34054145 0.3433038 0.33601633 0.33873275 0.33149692 0.33416402 0.3269831 0.32960656 0.32247463 0.3250545 0.31797138 0.32051027 0.31347314 0.3159768 0.30897975 0.31144133 0.30449107 0.3068926 0.30000696 0.30237716 0.2955272 0.2978473 0.29105166 0.2933109 0.28658023 0.28878647 0.28211272 0.284277 0.277649 0.27979168 0.27318892 0.27527386 0.26873237 0.27077088 0.2642792 0.2662819 0.25982928 0.26178613 0.25538248 0.2573004 0.25093868 0.25281966 0.2464978 0.24833442 0.24205966 0.24384448 0.2376242 0.23937921 0.23319128 0.23491132 0.2287608 0.23044543 0.22433265 0.22596776 0.21990675 0.22149731 0.21548298 0.21703418 0.21106127 0.21256995 0.20664151 0.2081202 0.20222361 0.20366372 0.19780749 0.19920917 0.19339308 0.19475867 0.18898028 0.19030729 0.18456903 0.1858543 0.18015926 0.18141115 0.17575087 0.17696588 0.1713438 0.17252252 0.166938 0.16808504 0.1625334 0.16364084 0.15812993 0.15920389 0.15372753 0.15476686 0.14932615 0.15033378 0.14492574 0.14589973 0.14052624 0.14146434 0.13612759 0.13703628 0.13172975 0.13260452 0.12733269 0.12817526 0.122936346 0.12374604 0.118540674 0.119318925 0.114145644 0.11489262 0.10975121 0.11046658 0.10535734 0.10604127 0.100963995 0.101617776 0.09657114 0.097194105 0.09217875 0.09277182 0.087786786 0.088349774 0.08339522 0.08392862 0.07900403 0.079508156 0.07461318 0.075088136 0.07022264 0.070668094 0.0658324 0.06624906 0.061442435 0.061830442 0.057052713 0.057412285 0.052663215 0.05299462 0.048273925 0.048576962 0.043884818 0.044159953 0.039495878 0.039743096 0.035107087 0.035326656 0.030718423 0.03091031 0.026329871 0.026494173 0.021941416 0.022078192 0.017553039 0.017662415 0.013164725 0.013246674 0.008776458 0.008831018 0.004388221 0.0044154422 
75 0.5 0.45333335 0.45684117 0.4485595 0.45190674 0.44379637 0.44710281 0.4390437 0.44228446 0.43430126 0.4375674 0.42956874 0.43273973 0.42484596 0.4280028 0.42013264 0.42319897 0.41542855 0.418431 0.41073343 0.41367486 0.40604708 0.4090428 0.40136924 0.40427467 0.39669967 0.39954647 0.39203817 0.39485088 0.3873845 0.39012352 0.38273844 0.3854937 0.3780998 0.3807846 0.3734683 0.37611145 0.3688438 0.3714418 0.36422604 0.36675134 0.35961485 0.36213055 0.35501 0.3574777 0.3504113 0.35280856 0.34581858 0.34819642 0.3412316 0.34356913 0.33665025 0.33894363 0.33207425 0.3343263 0.3275035 0.3297163 0.32293776 0.32511413 0.3183769 0.32051992 0.31382075 0.31592909 0.3092691 0.31132126 0.30472183 0.30674577 0.30017877 0.30215725 0.29563975 0.29756257 0.29110464 0.29297924 0.2865733 0.28840998 0.2820455 0.2838667 0.27752122 0.27928802 0.27300027 0.27472353 0.26848248 0.27017602 0.26396775 0.26561952 0.25945598 0.26107243 0.25494698 0.25653353 0.2504407 0.25198668 0.24593696 0.24743715 0.24143569 0.24290895 0.23693676 0.2383815 0.23244007 0.23385395 0.22794552 0.22931513 0.223453 0.22478166 0.21896242 0.220256 0.21447366 0.21572995 0.20998667 0.21121888 0.20550135 0.20670022 0.2010176 0.20218225 0.19653535 0.19766909 0.19205451 0.19315514 0.18757501 0.18863839 0.18309678 0.18413192 0.17861974 0.17962247 0.17414385 0.17511493 0.16966902 0.17061417 0.16519518 0.16610597 0.16072229 0.1616048 0.1562503 0.15710303 0.15177913 0.15260577 0.14730874 0.14810635 0.14283907 0.14360614 0.13837011 0.13911282 0.13390177 0.1346161 0.12943403 0.13012068 0.12496685 0.12562616 0.120500185 0.12113361 0.116034 0.11664148 0.11156826 0.112149365 0.10710293 0.107657835 0.10263799 0.10316793 0.098173395 0.098677926 0.093709126 0.09418925 0.08924516 0.08970044 0.08478147 0.08521238 0.080318026 0.08072511 0.075854816 0.076238096 0.07139182 0.07175093 0.06692901 0.06726468 0.062466376 0.06277872 0.0580039 0.05829321 0.053541563 0.053808037 0.049079355 0.049322926 0.044617258 0.044838294 0.04015526 0.040353835 0.035693355 0.03586964 0.031231526 0.03138556 0.026769761 0.026901577 0.022308052 0.022417776 0.017846387 0.017934086 0.013384759 0.013450473 0.008923158 0.008966885 0.004461575 0.0044833743 
76 0.5066666666666667 0.46 0.4635852 0.45516586 0.4585961 0.4503424 0.4537342 0.44552928 0.44885328 0.44072634 0.4440651 0.43593326 0.43918496 0.43114984 0.4343877 0.4263758 0.42951766 0.42161092 0.42468536 0.41685492 0.4198741 0.41210762 0.4151769 0.40736872 0.41035053 0.40263802 0.40555823 0.3979153 0.40079913 0.3932003 0.3960076 0.38849282 0.39132202 0.38379264 0.38654742 0.37909952 0.38180992 0.37441328 0.37708005 0.36973366 0.37232435 0.36506048 0.3676411 0.36039355 0.36292884 0.35573265 0.35819557 0.3510776 0.35351917 0.3464282 0.34883037 0.3417842 0.3441431 0.3371455 0.33946043 0.33251187 0.3347872 0.32788315 0.33012125 0.32325915 0.32546103 0.3186397 0.3208096 0.31402463 0.31613696 0.30941376 0.31149602 0.30480695 0.3068436 0.30020404 0.3021857 0.29560488 0.2975381 0.2910093 0.29290324 0.28641716 0.288297 0.28182834 0.2836519 0.27724266 0.2790208 0.27266002 0.2744088 0.26808023 0.2697861 0.26350322 0.26517272 0.25892887 0.26056975 0.254357 0.2559561 0.24978755 0.2513418 0.24522036 0.24674487 0.24065536 0.2421524 0.2360924 0.2375575 0.23153141 0.23295213 0.22697227 0.22835034 0.22241488 0.22375683 0.21785916 0.21916315 0.21330501 0.21458514 0.20875235 0.20999902 0.20420109 0.20541191 0.19965115 0.20083076 0.19510244 0.19624858 0.1905549 0.19166262 0.18600845 0.18708721 0.18146303 0.182508 0.17691858 0.17793065 0.17237501 0.17336099 0.16783229 0.16878335 0.16329032 0.16421215 0.15874909 0.1596401 0.15420854 0.15507305 0.14966859 0.15050262 0.14512923 0.14593188 0.1405904 0.14136775 0.13605206 0.1368004 0.13151415 0.13223307 0.12697667 0.12766762 0.12243955 0.12310395 0.11790278 0.118540235 0.11336632 0.113976315 0.10883015 0.10941299 0.104294226 0.104850926 0.099758536 0.100288756 0.095223054 0.095727965 0.09068776 0.091166645 0.08615263 0.086605996 0.081617646 0.08204618 0.0770828 0.0774864 0.07254807 0.07292636 0.06801344 0.068367176 0.063478895 0.06380804 0.05894443 0.059249442 0.054410033 0.05469097 0.049875695 0.050132606 0.045341406 0.04557459 0.04080716 0.04101673 0.036272954 0.036459003 0.031738777 0.031901382 0.027204623 0.027343767 0.02267049 0.022786358 0.018136373 0.01822895 0.01360227 0.013671672 0.009068175 0.009114352 0.0045340857 0.0045571057 
77 0.5133333333333334 0.46666667 0.47090492 0.46177137 0.46585566 0.45688668 0.46093214 0.45201233 0.4559829 0.44714805 0.45111623 0.4422936 0.44617936 0.4374487 0.44131687 0.43261316 0.43637484 0.42778668 0.4314726 0.422969 0.42660016 0.41815996 0.42183173 0.41335925 0.41694283 0.40856665 0.41208035 0.40378192 0.40725207 0.39900488 0.40239033 0.39423522 0.397644 0.38947278 0.39279827 0.38471735 0.38799027 0.37996864 0.38319582 0.3752265 0.37836874 0.3704907 0.37361765 0.36576104 0.36884037 0.3610373 0.36403745 0.35631928 0.35929048 0.35160682 0.35453495 0.34689966 0.34978026 0.3421977 0.345027 0.33750066 0.3402847 0.3328084 0.3355489 0.32812074 0.33081743 0.32343754 0.32609957 0.31875855 0.3213563 0.31408367 0.3166446 0.30941272 0.31192264 0.30474553 0.30719626 0.30008194 0.30247918 0.29542178 0.2977728 0.29076496 0.2930978 0.2861113 0.2883808 0.2814606 0.2836773 0.27681285 0.2789949 0.2721678 0.27430025 0.26752537 0.2696153 0.26288545 0.2649421 0.25824788 0.26025635 0.25361255 0.2555718 0.24897934 0.25090033 0.24434817 0.24623705 0.23971888 0.24156906 0.23509142 0.23689134 0.23046565 0.23221555 0.22584149 0.2275485 0.22121884 0.22288166 0.2165976 0.21823078 0.21197769 0.21357144 0.20735905 0.20890944 0.20274155 0.20425451 0.19812515 0.19959818 0.19350976 0.1949373 0.18889533 0.19028707 0.18428175 0.18563244 0.179669 0.18097928 0.175057 0.17633493 0.17044568 0.17168185 0.165835 0.16703507 0.16122489 0.16238678 0.15661532 0.15774398 0.15200624 0.15309662 0.1473976 0.14844958 0.14278933 0.14380844 0.13818145 0.13916476 0.13357387 0.13451965 0.12896658 0.12987727 0.12435956 0.12523657 0.11975275 0.120595366 0.11514614 0.11595371 0.1105397 0.11131259 0.105933405 0.1066724 0.10132723 0.102032155 0.09672117 0.097393245 0.0921152 0.0927535 0.0875093 0.08811421 0.08290345 0.083475806 0.07829765 0.078837305 0.07369189 0.07419838 0.06908615 0.06956022 0.06448043 0.064921975 0.05987472 0.060284223 0.05526901 0.05564644 0.050663304 0.051008783 0.04605759 0.046371367 0.041451868 0.041734062 0.036846142 0.037096746 0.032240402 0.032459557 0.027634654 0.027822265 0.023028895 0.023185188 0.018423129 0.018548021 0.013817353 0.013911025 0.009211573 0.009273925 0.0046057873 0.004636889 
78 0.52 0.47333333 0.478119 0.4683761 0.47301018 0.4634294 0.4680265 0.45849296 0.4630096 0.45356655 0.45806524 0.44864994 0.45307246 0.4437428 0.44814563 0.43884495 0.44313315 0.4339561 0.43816146 0.429076 0.43322864 0.42420444 0.42838988 0.41934115 0.42343932 0.41448593 0.41850773 0.4096385 0.41361102 0.40479866 0.40867975 0.39996615 0.40387395 0.3951408 0.3989578 0.39032233 0.39408037 0.38551053 0.3892222 0.3807052 0.3843247 0.37590614 0.3795068 0.37111312 0.3746654 0.36632594 0.36979365 0.3615444 0.36497712 0.3567683 0.36015573 0.35199744 0.3553347 0.34723163 0.35051164 0.34247068 0.34570155 0.3377144 0.34089652 0.33296263 0.33609498 0.32821518 0.33131152 0.32347187 0.32649875 0.31873256 0.32171693 0.31399703 0.3169266 0.30926517 0.31213284 0.30453682 0.30734715 0.29981178 0.30257016 0.29508993 0.29782745 0.29037112 0.29303956 0.2856552 0.28826484 0.28094205 0.28351283 0.27623153 0.2787472 0.27152348 0.2739919 0.2668178 0.26924947 0.26211435 0.26449242 0.25741303 0.25973877 0.2527137 0.25499374 0.2480163 0.25026083 0.24332064 0.24552071 0.23862667 0.24077171 0.23393427 0.23602305 0.22924334 0.23128347 0.2245538 0.22654453 0.21986555 0.22182181 0.21517849 0.21709047 0.21049255 0.2123545 0.20580766 0.20762703 0.20112371 0.20289749 0.19644067 0.19816282 0.19175844 0.1934389 0.18707696 0.18870983 0.18239616 0.18398207 0.17771599 0.17926422 0.17303638 0.17453682 0.1683573 0.16981545 0.16367866 0.16509217 0.15900046 0.16037469 0.15432261 0.15565151 0.14964509 0.15092938 0.14496785 0.1462125 0.14029086 0.1414934 0.13561408 0.13677172 0.13093749 0.13205361 0.12626104 0.12733695 0.12158471 0.1226194 0.11690849 0.11790121 0.11223234 0.11318342 0.107556246 0.10846631 0.10288019 0.103749126 0.09820415 0.09903332 0.09352812 0.0943163 0.08885208 0.08959959 0.08417602 0.08488385 0.07949994 0.080167696 0.07482382 0.07545114 0.070147656 0.0707352 0.065471455 0.066018976 0.060795203 0.0613033 0.056118898 0.056587406 0.051442545 0.051871683 0.04676614 0.04715603 0.042089686 0.04244051 0.037413187 0.037724823 0.03273664 0.03300925 0.028060058 0.028293505 0.023383439 0.023577968 0.018706787 0.018862253 0.014030113 0.014146745 0.00935342 0.0094310725 0.004676713 0.004715461 
79 0.5266666666666667 0.48 0.48511568 0.47498003 0.479949 0.46997055 0.4749073 0.4649713 0.46982464 0.459982 0.4648046 0.45500243 0.45975772 0.45003232 0.45476842 0.4450714 0.44968745 0.44011945 0.4446489 0.43517622 0.43965703 0.43024144 0.43475002 0.42531487 0.42973953 0.4203963 0.4247408 0.41548547 0.41977793 0.41058218 0.41477913 0.40568617 0.40991536 0.4007972 0.40493113 0.39591506 0.39998615 0.39103955 0.39506647 0.38617045 0.3901005 0.3813075 0.3852176 0.37645054 0.38031432 0.37159935 0.37537554 0.36675373 0.3704913 0.36191344 0.365606 0.35707834 0.36072052 0.3522482 0.3558301 0.34742284 0.35095403 0.34260207 0.34608188 0.33778572 0.34121233 0.3329736 0.33636504 0.32816556 0.3314848 0.32336137 0.32663515 0.31856093 0.3217784 0.31376404 0.3169193 0.30897054 0.312067 0.3041803 0.30722144 0.29939315 0.30241314 0.29460892 0.29755646 0.2898275 0.29271275 0.28504875 0.28789315 0.2802725 0.28305885 0.27549866 0.27823538 0.27072707 0.27342552 0.26595762 0.26859948 0.26119018 0.2637787 0.25642467 0.25896233 0.2516609 0.25416183 0.24689882 0.24935178 0.24213831 0.24453354 0.23737927 0.2397143 0.2326216 0.2349045 0.22786519 0.2300956 0.22310998 0.2253032 0.21835586 0.2205019 0.21360275 0.21569425 0.20885058 0.21089643 0.20409927 0.20609598 0.19934872 0.20128974 0.1945989 0.19649433 0.18984972 0.19169311 0.18510112 0.18689309 0.18035306 0.18210375 0.17560545 0.17730433 0.17085826 0.17251074 0.16611144 0.1677147 0.16136493 0.1629249 0.15661868 0.1581282 0.15187268 0.15333316 0.14712685 0.14854278 0.14238119 0.14375082 0.13763566 0.13895473 0.13289021 0.1341632 0.12814483 0.129373 0.123399496 0.124581456 0.11865418 0.11978902 0.11390885 0.1149969 0.1091635 0.11020517 0.10441812 0.10541351 0.09967268 0.100623116 0.094927184 0.09583117 0.09018162 0.091039404 0.085435964 0.086248636 0.08069022 0.081457324 0.075944394 0.076665476 0.07119846 0.07187409 0.06645244 0.067082316 0.061706323 0.062291108 0.05696011 0.0574995 0.052213803 0.05270811 0.047467407 0.047916606 0.04272093 0.043125257 0.03797437 0.038333613 0.03322774 0.033542078 0.028481046 0.028750267 0.023734294 0.023958687 0.018987494 0.019166827 0.014240655 0.014375228 0.009493787 0.009583392 0.0047468985 0.004791618 
80 0.5333333333333333 0.48666668 0.49190286 0.48158324 0.4866801 0.47651023 0.48158208 0.4714474 0.47643587 0.4663945 0.47134224 0.46135128 0.4662425 0.45631745 0.46119288 0.45129278 0.4560456 0.44627705 0.45094177 0.44126993 0.44589242 0.43627128 0.4409193 0.43128076 0.43585074 0.42629817 0.43078673 0.4213233 0.42575973 0.4163559 0.42069536 0.41139573 0.4157751 0.40644255 0.4107251 0.40149614 0.40571436 0.39655632 0.4007351 0.3916228 0.39570266 0.38669544 0.39075667 0.38177398 0.38579306 0.3768582 0.38078955 0.37194794 0.37583926 0.367043 0.3708921 0.36214313 0.36594418 0.3572482 0.3609881 0.35235795 0.35604808 0.34747225 0.35111073 0.34259087 0.3461751 0.3377137 0.34126604 0.33284047 0.3363203 0.32797107 0.33140483 0.32310534 0.32648364 0.3182431 0.32156125 0.31338415 0.31664425 0.30852836 0.31173208 0.30367562 0.3068602 0.29882574 0.30193686 0.29397857 0.29702616 0.28913397 0.29214087 0.28429183 0.28723973 0.279452 0.28235027 0.27461433 0.27747494 0.26977876 0.27258205 0.2649451 0.26769626 0.26011324 0.26281077 0.2552831 0.2579445 0.25045452 0.25306675 0.24562745 0.24818125 0.24080175 0.2432936 0.23597735 0.23841566 0.23115413 0.23353888 0.22633202 0.22867885 0.22151092 0.22380987 0.21669073 0.2189326 0.21187142 0.21406662 0.20705286 0.20919721 0.202235 0.20432167 0.19741777 0.19945695 0.1926011 0.19458573 0.18778494 0.18971555 0.18296923 0.184857 0.17815389 0.17998774 0.17333889 0.1751241 0.16852418 0.17025742 0.1637097 0.16539747 0.15889542 0.16052948 0.15408128 0.15566383 0.14926729 0.15080221 0.14445336 0.14593947 0.13963948 0.14107129 0.13482563 0.1362086 0.13001178 0.13134696 0.1251979 0.1264837 0.12038397 0.12161928 0.11556998 0.11675515 0.1107559 0.11189112 0.10594173 0.107027166 0.101127446 0.102164395 0.096313044 0.097299844 0.091498524 0.09243532 0.08668386 0.087571844 0.08186907 0.082707584 0.07705414 0.07784279 0.07223907 0.07297829 0.067423865 0.06811327 0.062608525 0.06324879 0.05779305 0.05838378 0.05297745 0.053519003 0.048161734 0.048653986 0.043345902 0.04378915 0.038529966 0.038923822 0.033713937 0.034058634 0.028897822 0.02919309 0.024081634 0.024327781 0.019265383 0.01946211 0.014449082 0.014596736 0.009632743 0.009731068 0.004816378 0.004865452 
81 0.54 0.49333334 0.4987434 0.4881857 0.49346244 0.4830485 0.4883051 0.4779214 0.48309427 0.4728042 0.4779268 0.4676966 0.47277084 0.4625984 0.46765715 0.4575093 0.46244442 0.4524291 0.457275 0.44735748 0.4521645 0.44229424 0.44712222 0.43723914 0.4419934 0.43219194 0.4368636 0.42715237 0.43177044 0.42212024 0.42664003 0.41709527 0.42165834 0.4120773 0.41654196 0.40706605 0.41146457 0.4020613 0.40642333 0.39706287 0.40132406 0.39207053 0.3963126 0.38708404 0.3912862 0.38210317 0.38621718 0.3771278 0.3811992 0.37215766 0.37618783 0.3671926 0.3711752 0.36223236 0.36615297 0.3572768 0.36114708 0.35232574 0.356143 0.34737894 0.35114038 0.34243625 0.34616694 0.33749753 0.34115472 0.33256254 0.33617225 0.32763118 0.33118534 0.3227032 0.3261981 0.31777853 0.32121545 0.31285697 0.31623575 0.30793834 0.3112974 0.30302253 0.3063071 0.29810938 0.30132923 0.29319876 0.2963765 0.28829053 0.29140794 0.28338453 0.28645158 0.27848068 0.28150895 0.2735788 0.27654862 0.26867878 0.27159658 0.26378053 0.26664156 0.25888392 0.26170826 0.25398883 0.25676197 0.24909517 0.25180876 0.24420282 0.24685258 0.2393117 0.24190614 0.2344217 0.2369609 0.22953275 0.23203227 0.22464474 0.22709483 0.21975759 0.22214799 0.21487123 0.21721326 0.20998557 0.21227473 0.20510055 0.20732981 0.2002161 0.20239535 0.19533215 0.19745435 0.19044864 0.19251408 0.18556552 0.18758596 0.1806827 0.18264683 0.17580017 0.1777131 0.17091787 0.17277616 0.16603574 0.16784588 0.16115375 0.16290697 0.15627186 0.1579709 0.15139003 0.15303823 0.14650823 0.14810488 0.14162642 0.14316534 0.13674459 0.13823174 0.1318627 0.13329908 0.12698072 0.12836447 0.12209866 0.12342863 0.11721648 0.11849296 0.11233417 0.1135572 0.10745172 0.108621575 0.10256912 0.10368712 0.09768635 0.09875058 0.09280342 0.09381402 0.08792032 0.08887852 0.08303705 0.0839421 0.0781536 0.07900509 0.07326998 0.07406833 0.06838619 0.069130875 0.06350224 0.064194016 0.05861813 0.05925646 0.053733863 0.05431921 0.048849456 0.049381632 0.043964915 0.044444162 0.03908025 0.039506122 0.034195475 0.034568265 0.029310597 0.029629953 0.024425633 0.024691902 0.019540597 0.019753408 0.0146555 0.014815238 0.009770358 0.009876739 0.004885187 0.0049382863 
82 0.5466666666666667 0.5 0.50650245 0.49478754 0.50115085 0.48958543 0.49591288 0.48439342 0.49062788 0.47921124 0.48537832 0.4740387 0.4801449 0.46887544 0.47494683 0.46372128 0.46966553 0.45857593 0.4644201 0.4534392 0.45922762 0.4483108 0.45409718 0.4431905 0.44889188 0.43807805 0.44368827 0.4329732 0.43851474 0.4278758 0.43330956 0.4227855 0.42823893 0.41770214 0.4230477 0.4126255 0.41789293 0.4075553 0.41277182 0.4024914 0.40759933 0.39743355 0.4025049 0.39238152 0.39739776 0.3873351 0.39225397 0.38229412 0.3871542 0.37725833 0.38206232 0.37222758 0.3769702 0.36720166 0.37187186 0.36218035 0.3667858 0.3571635 0.36170238 0.3521509 0.3566213 0.34714237 0.35156557 0.34213775 0.34647706 0.33713683 0.34141523 0.3321395 0.33634996 0.32714555 0.331286 0.32215482 0.3262256 0.3171672 0.3211679 0.31218246 0.3161454 0.3072005 0.31108007 0.30222115 0.30602637 0.29724428 0.3009921 0.29226977 0.29594672 0.28729746 0.29091296 0.28232723 0.28588918 0.27735895 0.28085172 0.2723925 0.27582133 0.26742777 0.27078864 0.2624646 0.2657753 0.25750297 0.26075095 0.25254267 0.25572017 0.24758369 0.2506881 0.24262586 0.24566455 0.23766911 0.24064167 0.23271337 0.23563294 0.22775853 0.2306179 0.2228045 0.22559395 0.2178512 0.22058143 0.21289858 0.21556519 0.20794655 0.21054396 0.20299506 0.20553166 0.198044 0.20051393 0.19309336 0.19549683 0.18814304 0.1904905 0.18319301 0.18547468 0.1782432 0.18046364 0.17329359 0.1754499 0.16834411 0.17044184 0.16339473 0.16542655 0.1584454 0.16041373 0.1534961 0.15540384 0.14854679 0.15039344 0.14359742 0.14537786 0.138648 0.14036733 0.13369848 0.13535771 0.12874885 0.13034639 0.123799086 0.12533396 0.11884917 0.12032184 0.113899104 0.115309626 0.10894886 0.1102975 0.10399842 0.105286434 0.0990478 0.1002736 0.09409698 0.09526078 0.089145966 0.09024881 0.08419475 0.085236065 0.07924334 0.080222845 0.07429173 0.07520984 0.06933993 0.07019621 0.06438794 0.06518313 0.059435777 0.0601694 0.054483443 0.055156 0.049530946 0.05014227 0.0445783 0.045128644 0.039625518 0.040114537 0.03467261 0.035100583 0.029719591 0.030086223 0.024766477 0.025072081 0.01981328 0.020057572 0.014860018 0.015043339 0.009906706 0.010028818 0.0049533616 0.0050143315 
83 0.5533333333333333 0.50666666 0.5140311 0.5013887 0.5086108 0.4961211 0.5032955 0.49086356 0.49793765 0.48561585 0.49260873 0.48037764 0.4873001 0.47514877 0.4820199 0.46992895 0.47667247 0.46471792 0.4713534 0.45951545 0.46608108 0.45432132 0.4608651 0.4491352 0.4555855 0.44395697 0.45031038 0.43878633 0.4450587 0.43362305 0.439781 0.4284669 0.43462396 0.4233176 0.4293601 0.41817504 0.4241302 0.41303894 0.41893196 0.40790907 0.41368818 0.4027852 0.40851322 0.39766717 0.40332794 0.39255473 0.39811143 0.38744769 0.3929324 0.38234583 0.38776243 0.37724897 0.38259295 0.37215692 0.3774207 0.36706948 0.3722572 0.36198646 0.36709663 0.35690767 0.3619392 0.35183296 0.35680354 0.3467621 0.35164115 0.34169495 0.34650218 0.33663133 0.34136117 0.3315711 0.33622268 0.32651407 0.33108693 0.3214601 0.32595325 0.316409 0.32084918 0.31136066 0.31571117 0.30631492 0.31058386 0.30127165 0.30547068 0.29623067 0.30035034 0.2911919 0.29524192 0.28615516 0.29013902 0.28112036 0.28502688 0.27608737 0.2799203 0.2710561 0.27481246 0.26602635 0.2697214 0.26099807 0.26462144 0.25597113 0.25951523 0.25094548 0.2544096 0.24592096 0.24931127 0.2408975 0.24421313 0.23587501 0.23912664 0.2308534 0.23403637 0.22583258 0.22893758 0.22081247 0.2238495 0.21579301 0.2187579 0.21077411 0.21366262 0.20575571 0.2085747 0.20073774 0.2034826 0.19572015 0.198391 0.19070286 0.19330876 0.18568583 0.18821836 0.18066901 0.1831325 0.17565234 0.17804414 0.17063579 0.17296067 0.16561931 0.16787119 0.16060285 0.1627839 0.1555864 0.15769914 0.15056993 0.152614 0.14555338 0.14752457 0.14053674 0.14243942 0.13551998 0.13735518 0.13050309 0.13226941 0.12548605 0.12718274 0.12046883 0.1220964 0.11545143 0.117010005 0.11043385 0.11192366 0.10541605 0.10683825 0.10039805 0.10175135 0.09537984 0.09666451 0.09036141 0.09157834 0.08534276 0.08649159 0.080323905 0.08140442 0.07530483 0.076317474 0.07028556 0.0712299 0.06526608 0.06614285 0.060246415 0.061055273 0.055226568 0.055967927 0.05020655 0.050880317 0.04518637 0.0457928 0.040166046 0.040704887 0.03514559 0.035617083 0.030125016 0.030528927 0.025104338 0.025440974 0.020083576 0.020352706 0.015062744 0.015264665 0.010041858 0.010176376 0.005020938 0.0050881165 
84 0.56 0.5133333 0.5213307 0.50798935 0.5158436 0.5026557 0.5104532 0.497332 0.5050255 0.49201813 0.49961862 0.4867138 0.49423733 0.48141873 0.4888776 0.47613266 0.48346606 0.47085539 0.47807556 0.46558666 0.47272575 0.46032622 0.46742672 0.45507383 0.4620754 0.44982925 0.45673066 0.44459224 0.45140347 0.4393626 0.446055 0.43414006 0.4408147 0.4289244 0.43548027 0.4237154 0.4301772 0.41851288 0.42490453 0.41331658 0.41959137 0.40812626 0.41433823 0.40294176 0.40907738 0.39776286 0.4037905 0.39258933 0.3985343 0.387421 0.3932887 0.38225767 0.3880444 0.3770991 0.38280043 0.37194514 0.37756166 0.3667956 0.37232623 0.3616503 0.36709502 0.35650903 0.36188203 0.35137165 0.35664788 0.34623793 0.3514344 0.3411078 0.34621954 0.33598098 0.3410088 0.33085737 0.33579993 0.32573682 0.3305928 0.32061914 0.32540956 0.31550422 0.3202012 0.31039187 0.31500247 0.305282 0.30981246 0.30017442 0.30461982 0.295069 0.29943874 0.28996566 0.2942593 0.28486425 0.28907475 0.27976462 0.2838945 0.27466667 0.27871346 0.2695703 0.27354708 0.26447535 0.26837364 0.25938177 0.26319456 0.25428942 0.25801766 0.24919823 0.25284687 0.24410808 0.24767561 0.2390189 0.24251388 0.23393057 0.23735057 0.22884305 0.23217924 0.22375622 0.22701794 0.21867003 0.2218533 0.2135844 0.21668616 0.20849924 0.21152504 0.20341451 0.20636086 0.19833015 0.20119682 0.1932461 0.19604117 0.18816228 0.19087854 0.18307866 0.18571995 0.1779952 0.18055932 0.17291184 0.17540269 0.16782853 0.17024133 0.16274525 0.1650819 0.15766197 0.15992446 0.15257864 0.1547669 0.14749523 0.14960594 0.14241172 0.14444844 0.1373281 0.13929178 0.13224432 0.1341338 0.12716039 0.12897517 0.12207627 0.12381688 0.116991974 0.11865849 0.11190747 0.11350026 0.10682275 0.108342804 0.10173781 0.10318408 0.096652664 0.098025486 0.091567285 0.09286735 0.08648168 0.08770884 0.081395864 0.082550004 0.07630983 0.07739131 0.07122358 0.072232105 0.06613713 0.067073345 0.061050482 0.061914127 0.055963647 0.05675513 0.050876636 0.0515959 0.04578946 0.04643673 0.040702138 0.04127723 0.035614677 0.036117848 0.030527094 0.030958163 0.02543941 0.025798636 0.020351635 0.020638844 0.015263789 0.015479246 0.010175889 0.010319441 0.005087954 0.005159654 
85 0.5666666666666667 0.52 0.52841187 0.5145894 0.5228603 0.5091891 0.5173976 0.50379884 0.5119013 0.4984183 0.506419 0.49304727 0.50096744 0.48768547 0.49553064 0.48233268 0.49005663 0.47698864 0.48459706 0.47165313 0.47917184 0.4663259 0.4737923 0.4610067 0.46837136 0.4556953 0.46295905 0.45039147 0.4575584 0.44509497 0.45214137 0.43980557 0.44682008 0.43452308 0.44141734 0.42924723 0.4360434 0.42397782 0.4306987 0.41871464 0.4253181 0.41345748 0.4199893 0.4082061 0.41465494 0.40296033 0.40929967 0.39771992 0.4039686 0.39248472 0.39864978 0.3872545 0.39333257 0.3820291 0.38801932 0.37680826 0.38270733 0.37159187 0.37739918 0.3663797 0.37209645 0.3611716 0.36680844 0.35596737 0.36150452 0.35076684 0.35621843 0.34556985 0.3509325 0.34037623 0.3456516 0.3351858 0.34037203 0.32999843 0.3350934 0.324814 0.3298334 0.31963226 0.32455653 0.31445315 0.3192889 0.3092765 0.3140242 0.30410215 0.30876127 0.29893002 0.30351022 0.2937599 0.29825604 0.28859177 0.2930014 0.28342542 0.2877497 0.27826074 0.28249782 0.27309766 0.2772583 0.26793602 0.27201384 0.26277575 0.2667639 0.25761673 0.26151776 0.25245887 0.25627664 0.24730206 0.25103456 0.24214621 0.2457997 0.23699124 0.2405656 0.23183708 0.2353239 0.22668362 0.23009163 0.22153081 0.22485599 0.21637855 0.21961918 0.21122679 0.21438701 0.20607546 0.20915286 0.2009245 0.20391864 0.19577385 0.19869171 0.19062346 0.19345902 0.18547326 0.18822995 0.18032323 0.18299921 0.1751733 0.17777167 0.17002344 0.17254056 0.1648736 0.1673111 0.15972376 0.16208324 0.15457389 0.15685542 0.14942393 0.15162499 0.14427389 0.14639726 0.13912372 0.14117043 0.13397342 0.13594246 0.12882295 0.13071398 0.12367232 0.12548588 0.1185215 0.12025764 0.11337047 0.115029685 0.108219236 0.10980235 0.103067786 0.10457398 0.097916126 0.099345736 0.092764236 0.094117865 0.08761213 0.088889696 0.08245981 0.083661295 0.07730727 0.07843302 0.072154514 0.07320433 0.06700157 0.067976 0.061848413 0.06274726 0.05669508 0.05751874 0.051541574 0.05229006 0.046387903 0.047061402 0.041234083 0.041832473 0.036080126 0.036603633 0.030926052 0.03137453 0.025771873 0.026145589 0.020617604 0.020916423 0.0154632665 0.015687412 0.010308874 0.010458228 0.0051544462 0.0052290503 
86 0.5733333333333334 0.52666664 0.5352855 0.52118903 0.5296708 0.5157216 0.5241382 0.5102642 0.518576 0.5048165 0.51301974 0.49937826 0.5075 0.49394926 0.50198835 0.48852926 0.49645412 0.483118 0.49092728 0.47771522 0.48542866 0.47232074 0.47997075 0.46693426 0.47448277 0.46155557 0.4690044 0.45618448 0.46353245 0.45082068 0.45804903 0.44546402 0.45264906 0.44011423 0.44718015 0.4347711 0.4417372 0.42943442 0.43632278 0.42410395 0.43087658 0.41877952 0.42547432 0.41346088 0.42006862 0.40814784 0.41464704 0.40284023 0.40924293 0.39753777 0.40385303 0.39224035 0.39846534 0.38694772 0.39308476 0.38165972 0.38770184 0.37637615 0.38232303 0.37109685 0.37695104 0.3658216 0.37159005 0.36055022 0.36621836 0.3552826 0.36086205 0.35001853 0.3555069 0.34475785 0.35015804 0.3395004 0.3448096 0.33424604 0.33946165 0.32899457 0.33412725 0.32374588 0.32878402 0.31849983 0.32344922 0.31325626 0.3181121 0.30801502 0.31278092 0.30277598 0.30746177 0.29753906 0.30213544 0.29230404 0.29681253 0.2870709 0.29149163 0.28183946 0.2861708 0.2766096 0.28086045 0.27138123 0.27554682 0.26615426 0.27022815 0.26092854 0.26491493 0.25570402 0.25960556 0.25048056 0.25429466 0.2452581 0.2489889 0.24003653 0.2436861 0.2348158 0.23837604 0.2295958 0.23307498 0.22437645 0.22777045 0.2191577 0.22246602 0.21393946 0.21716486 0.20872167 0.21186288 0.20350426 0.20656064 0.1982872 0.20126444 0.19307041 0.19596371 0.18785384 0.19066629 0.18263744 0.18536747 0.17742117 0.18007098 0.17220499 0.17477217 0.16698885 0.16947488 0.16177273 0.16417849 0.15655658 0.15888253 0.15134038 0.15358475 0.1461241 0.1482889 0.14090772 0.14299388 0.13569121 0.13769796 0.13047455 0.13240165 0.12525775 0.12710582 0.12004075 0.12180989 0.11482358 0.11651418 0.10960621 0.111218944 0.10438864 0.105923 0.099170856 0.1006272 0.09395287 0.095331565 0.08873467 0.09003585 0.08351626 0.08473995 0.07829765 0.079444155 0.07307884 0.074147984 0.06785983 0.06885212 0.06264063 0.063555956 0.057421256 0.058259964 0.05220171 0.052963838 0.04698201 0.047667712 0.041762166 0.042371396 0.03654219 0.03707514 0.0313221 0.03177869 0.026101906 0.026482362 0.020881629 0.02118585 0.015661282 0.01588946 0.010440883 0.010592937 0.0052204505 0.0052964096 
87 0.5800000000000001 0.53333336 0.54196084 0.52778816 0.53628504 0.52225316 0.53068507 0.51672816 0.5250582 0.5112128 0.5194299 0.50570697 0.51384425 0.50021034 0.50826 0.49472266 0.5026672 0.48924372 0.49707514 0.48377326 0.4915051 0.4783111 0.4859712 0.4728569 0.48041785 0.46741053 0.47487575 0.46197173 0.4693345 0.45654026 0.46378615 0.45111588 0.45831013 0.4456984 0.45277685 0.44028762 0.44726658 0.43488327 0.4417848 0.42948514 0.4362746 0.42409307 0.4308011 0.41870683 0.42532626 0.4133262 0.41984004 0.407951 0.41436523 0.402581 0.4089061 0.39721602 0.4034501 0.3918559 0.39800423 0.3865004 0.39255217 0.38114938 0.38710454 0.37580264 0.38166526 0.37045997 0.3762335 0.36512125 0.37079608 0.35978627 0.36537147 0.3544549 0.35994926 0.34912694 0.35453433 0.34380224 0.3491192 0.33848065 0.3437037 0.333162 0.33829704 0.3278462 0.33288944 0.322533 0.32748964 0.3172224 0.32208207 0.31191412 0.31668463 0.30660808 0.31129944 0.3013042 0.30590263 0.29600227 0.30051363 0.29070222 0.2951254 0.28540394 0.28973776 0.28010726 0.28435865 0.27481213 0.27897796 0.2695184 0.2735924 0.26422602 0.26821402 0.25893483 0.26283845 0.25364476 0.2574608 0.24835572 0.25208595 0.2430676 0.2467166 0.23778036 0.24134019 0.23249388 0.23597226 0.22720811 0.23060077 0.22192295 0.22523066 0.21663834 0.21986263 0.21135423 0.21449469 0.20607054 0.20912625 0.2007872 0.20376283 0.19550419 0.19839613 0.19022143 0.1930323 0.18493886 0.1876674 0.17965646 0.18230404 0.17437418 0.17693946 0.16909198 0.17157607 0.16380982 0.16621335 0.15852766 0.16085115 0.15324548 0.15548795 0.14796324 0.1501259 0.14268093 0.14476474 0.13739853 0.13940284 0.13211599 0.13404062 0.12683332 0.12867908 0.12155051 0.12331732 0.11626753 0.11795584 0.11098438 0.11259475 0.10570104 0.10723315 0.10041752 0.101871714 0.095133804 0.09651034 0.0898499 0.091148965 0.0845658 0.08578749 0.07928152 0.08042614 0.073997036 0.07506441 0.06871238 0.069703 0.06342755 0.06434134 0.058142558 0.058979787 0.052857406 0.053618196 0.047572106 0.048256543 0.04228667 0.04289477 0.037001114 0.037533056 0.03171545 0.03217119 0.026429689 0.026809422 0.021143848 0.021447506 0.015857944 0.016085686 0.01057199 0.010723761 0.005286003 0.005361825 
88 0.5866666666666667 0.54 0.54865915 0.5343869 0.54292107 0.5287839 0.53725547 0.52319086 0.5315639 0.5176075 0.525861 0.5120336 0.52021015 0.5064689 0.51455295 0.50091314 0.50890154 0.49536613 0.5032444 0.48982757 0.49760023 0.4842973 0.49198964 0.47877505 0.48637143 0.47326058 0.48076534 0.46775368 0.47515395 0.46225414 0.46953952 0.45676172 0.4639872 0.4512762 0.4583892 0.44579735 0.4528108 0.440325 0.44726205 0.43485892 0.4416873 0.42939886 0.43614185 0.42394465 0.43059778 0.4184961 0.42504632 0.413053 0.41949943 0.40761515 0.41397086 0.40218237 0.40844584 0.3967544 0.40293443 0.39133117 0.39741305 0.38591242 0.39189565 0.38049796 0.38638914 0.37508768 0.3808853 0.36968133 0.37538177 0.3642788 0.36988842 0.3588799 0.3643988 0.35348445 0.35891798 0.34809232 0.35343593 0.34270334 0.3479523 0.33731735 0.34247258 0.33193424 0.33700052 0.32655382 0.33153558 0.32117596 0.32605648 0.31580055 0.3205923 0.3104274 0.31514153 0.30505645 0.3096732 0.29968753 0.30421817 0.29432052 0.29876262 0.28895533 0.29330763 0.2835918 0.28785914 0.2782299 0.28241098 0.2728694 0.27695844 0.2675103 0.2715148 0.26215246 0.26607296 0.2567958 0.26062816 0.2514402 0.25518402 0.2460856 0.24974778 0.2407319 0.24430466 0.23537903 0.23886998 0.23002689 0.23343116 0.22467543 0.22799538 0.21932457 0.22256003 0.21397424 0.21712615 0.2086244 0.21169148 0.20327495 0.20626056 0.19792585 0.20082769 0.19257706 0.19539738 0.18722853 0.18996635 0.18188019 0.18453589 0.17653202 0.17910552 0.17118396 0.1736761 0.16583598 0.16824676 0.16048805 0.1628184 0.15514013 0.15738975 0.14979221 0.15196148 0.14444424 0.1465341 0.1390962 0.14110613 0.13374808 0.13567811 0.12839986 0.13025072 0.123051524 0.12482315 0.11770306 0.11939595 0.112354435 0.11396897 0.10700567 0.10854174 0.10165674 0.10311473 0.09630765 0.09768761 0.090958394 0.09226066 0.08560897 0.086833686 0.08025937 0.08140679 0.074909605 0.07597963 0.069559686 0.07055269 0.06420961 0.06512562 0.05885938 0.059698604 0.053509012 0.054271597 0.04815851 0.048844524 0.04280789 0.04341738 0.037457153 0.03799029 0.03210632 0.03256309 0.026755402 0.027135964 0.021404412 0.021708755 0.01605336 0.016281594 0.010702265 0.010854371 0.00535114 0.0054271235 
89 0.5933333333333334 0.5466667 0.5553065 0.54098517 0.54950726 0.53531384 0.5437767 0.5296524 0.53802073 0.52400064 0.53224367 0.5183583 0.5265283 0.5127251 0.5207985 0.50710094 0.5150892 0.5014854 0.5093672 0.49587846 0.50364953 0.4902797 0.49796253 0.484689 0.49228007 0.4791061 0.4866104 0.47353077 0.48092955 0.4679628 0.47524938 0.462402 0.4696214 0.45684808 0.4639592 0.4513009 0.45831293 0.4457602 0.4526979 0.4402258 0.44705895 0.43469748 0.44144213 0.42917502 0.43582955 0.42365825 0.43021306 0.41814697 0.42459452 0.412641 0.41899744 0.40714008 0.41340393 0.40164408 0.40782708 0.39615282 0.40223712 0.3906661 0.3966505 0.38518375 0.39107707 0.37970555 0.38550207 0.3742314 0.37993243 0.3687611 0.3743711 0.36329445 0.36881465 0.35783136 0.36326846 0.3523716 0.35771993 0.34691507 0.3521686 0.3414616 0.3466165 0.33601102 0.34108025 0.33056322 0.33555076 0.32511804 0.3300009 0.31967536 0.3244703 0.314235 0.31895456 0.3087969 0.3134151 0.3033609 0.30789462 0.29792687 0.30237216 0.2924947 0.2968503 0.2870643 0.2913332 0.28163555 0.2858179 0.2762083 0.28029874 0.2707825 0.27479059 0.265358 0.2692829 0.25993475 0.26377153 0.25451264 0.25825858 0.24909158 0.25275597 0.24367148 0.24724664 0.23825227 0.2417457 0.23283386 0.23624 0.22741619 0.23073895 0.22199917 0.22523695 0.21658275 0.2197377 0.21116686 0.21423705 0.20575142 0.20873936 0.20033641 0.20324083 0.19492175 0.19774455 0.1895074 0.19224782 0.1840933 0.18675086 0.17867942 0.18125504 0.17326571 0.17576024 0.16785213 0.17026478 0.16243865 0.16477063 0.15702522 0.15927708 0.15161183 0.1537831 0.14619845 0.14829005 0.14078505 0.14279652 0.13537161 0.13730317 0.12995811 0.13181046 0.12454452 0.12631762 0.11913085 0.12082515 0.11371707 0.1153328 0.108303174 0.10984041 0.10288915 0.104348324 0.097475 0.098855965 0.09206071 0.09336392 0.08664628 0.08787197 0.08123171 0.08238008 0.07581701 0.07688793 0.07040217 0.07139593 0.0649872 0.06590394 0.059572093 0.060411975 0.05415687 0.05492004 0.04874153 0.04942803 0.043326087 0.043936018 0.037910547 0.038444024 0.032494918 0.032952007 0.027079217 0.027460052 0.021663452 0.02196803 0.016247634 0.016476016 0.010831778 0.010983986 0.0054158955 0.0054919296 
90 0.6000000000000001 0.55333334 0.5619044 0.5475831 0.55604374 0.541843 0.55024916 0.53611284 0.54442936 0.5303923 0.53857815 0.52468115 0.5327991 0.5189792 0.52699715 0.5132862 0.5212304 0.5076019 0.51544386 0.5019261 0.50965315 0.4962586 0.5038906 0.4905991 0.49814436 0.48494744 0.49241155 0.47930336 0.4866617 0.47366667 0.48091614 0.46803713 0.47521338 0.46241453 0.46948716 0.45679867 0.4637735 0.45118937 0.4580929 0.44558635 0.45239013 0.43998948 0.44670278 0.4343985 0.44102195 0.42881325 0.43534118 0.42323354 0.4296513 0.41765916 0.42398587 0.4120899 0.41832462 0.4065256 0.41268328 0.4009661 0.4070249 0.3954112 0.4013692 0.3898607 0.3957298 0.38431442 0.39008373 0.37877226 0.38444874 0.37323397 0.3788201 0.36769944 0.37319717 0.3621685 0.36758614 0.356641 0.36197162 0.35111675 0.35635307 0.34559563 0.35072908 0.34007746 0.34512934 0.33456215 0.33953583 0.32904956 0.33391544 0.3235395 0.32831928 0.31803188 0.32273868 0.31252655 0.31712872 0.30702338 0.3115432 0.30152228 0.3059546 0.29602313 0.30036637 0.2905258 0.29478106 0.28503016 0.28919923 0.27953613 0.28361404 0.2740436 0.27804172 0.26855248 0.2724688 0.26306266 0.26689133 0.25757405 0.26130992 0.25208655 0.2557416 0.24660012 0.25016657 0.24111463 0.24459991 0.23563002 0.2390277 0.2301462 0.2334621 0.22466312 0.22789386 0.2191807 0.2223295 0.2136989 0.21676363 0.2082176 0.21119957 0.2027368 0.2056358 0.19725642 0.20007415 0.1917764 0.1945123 0.1862967 0.1889492 0.18081729 0.18338853 0.1753381 0.17782871 0.1698591 0.1722677 0.16438027 0.16670832 0.15890154 0.16115026 0.15342292 0.15559106 0.14794435 0.15003282 0.14246581 0.14447421 0.13698728 0.13891606 0.13150875 0.13335851 0.12603019 0.1278009 0.12055157 0.12224366 0.1150729 0.11668636 0.10959415 0.111129396 0.10411532 0.10557271 0.098636396 0.10001557 0.09315738 0.09445888 0.08767825 0.088902436 0.08219902 0.08334602 0.07671969 0.07778939 0.07124025 0.07223292 0.065760694 0.06667645 0.060281042 0.061119996 0.054801293 0.05556365 0.04932145 0.050007176 0.043841522 0.044450782 0.038361516 0.03889442 0.032881435 0.03333805 0.027401295 0.0277817 0.0219211 0.022225356 0.016440863 0.016668988 0.010960594 0.011112633 0.0054803025 0.005556248 
91 0.6066666666666667 0.56 0.56847763 0.55418074 0.56255496 0.54837155 0.55669516 0.54257226 0.5508107 0.5367826 0.54488677 0.53100234 0.5390428 0.5252313 0.5331703 0.51946914 0.5273436 0.51371574 0.52149236 0.50797087 0.51562965 0.5022342 0.5097926 0.49650568 0.503982 0.49078494 0.49818513 0.4850718 0.4923664 0.4793661 0.48655513 0.47366756 0.48077863 0.467976 0.4749883 0.46229124 0.46920714 0.456613 0.46346065 0.45094115 0.45769355 0.44527546 0.4519356 0.43961573 0.44618714 0.43396175 0.44044122 0.42831334 0.43468118 0.42267033 0.4289476 0.4170325 0.42321855 0.41139972 0.41751236 0.40577176 0.4117859 0.40014845 0.4060618 0.3945296 0.4003559 0.3889151 0.39463985 0.38330472 0.38893938 0.3776983 0.38324323 0.3720957 0.37755403 0.36649677 0.37187797 0.36090136 0.36619732 0.35530925 0.36051196 0.34972036 0.35481727 0.34413454 0.34915337 0.3385516 0.34349537 0.33297145 0.33780563 0.32739395 0.33214366 0.32181895 0.3264983 0.31624633 0.32081902 0.31067598 0.3151681 0.30510774 0.3095135 0.29954153 0.30385917 0.29397723 0.2982063 0.28841472 0.2925584 0.28285387 0.28690714 0.27729464 0.2812709 0.2717369 0.27563247 0.26618052 0.26998934 0.26062545 0.26434025 0.25507158 0.25870648 0.24951881 0.2530661 0.2439671 0.24743389 0.23841636 0.24179581 0.23286648 0.2361656 0.22731742 0.23053174 0.2217691 0.22490259 0.21622145 0.21927181 0.21067442 0.21364182 0.20512794 0.20801331 0.19958197 0.20238648 0.19403642 0.19675988 0.18849128 0.19113122 0.18294649 0.185506 0.17740199 0.17988157 0.17185776 0.17425556 0.16631374 0.16863142 0.16076992 0.16300914 0.15522625 0.15738523 0.1496827 0.15176219 0.14413923 0.14613904 0.13859585 0.14051645 0.13305251 0.13489461 0.12750919 0.12927258 0.12196588 0.12365106 0.11642256 0.11802944 0.11087921 0.11240827 0.10533583 0.10678743 0.099792406 0.10116608 0.09424892 0.09554522 0.088705376 0.089924805 0.08316176 0.08430428 0.07761808 0.07868368 0.07207432 0.07306321 0.06653049 0.06744279 0.060986582 0.061822385 0.055442605 0.05620209 0.04989856 0.050581712 0.044354454 0.044961434 0.038810287 0.039341178 0.033266064 0.03372098 0.027721796 0.028100772 0.022177486 0.022480613 0.016633144 0.016860409 0.011088777 0.011240252 0.005544393 0.0056200526 
92 0.6133333333333334 0.56666666 0.5750909 0.560778 0.56910247 0.5548995 0.5631713 0.54903084 0.5572179 0.54317176 0.55122536 0.5373221 0.5453111 0.5314817 0.53937006 0.52565014 0.53347445 0.51982737 0.52755487 0.51401305 0.5216246 0.5082071 0.5157164 0.50240916 0.50983715 0.49661908 0.50397104 0.49083665 0.49808335 0.48506165 0.49220547 0.47929388 0.48635778 0.47353312 0.48049936 0.46777916 0.47464988 0.46203178 0.46883428 0.45629084 0.4629997 0.4505561 0.45717192 0.44482738 0.45135355 0.43910447 0.44554076 0.43338716 0.43971264 0.42767534 0.43391037 0.42196876 0.4281133 0.41626725 0.42233905 0.41057065 0.41654313 0.40487877 0.41075182 0.3991914 0.40497747 0.39350846 0.39919373 0.38782972 0.39342627 0.38215506 0.3876619 0.37648425 0.38190505 0.37081718 0.37616098 0.3651537 0.37041298 0.35949364 0.36466032 0.3538369 0.3588975 0.34818324 0.3531667 0.34253263 0.3474416 0.33688486 0.34168494 0.33123982 0.33595634 0.32559738 0.33024323 0.31995738 0.3244977 0.31431976 0.3187801 0.30868435 0.31305876 0.30305105 0.30733776 0.29741976 0.30161813 0.29179034 0.2959038 0.28616267 0.29018682 0.2805367 0.28448406 0.27491233 0.2787795 0.26928943 0.27307063 0.2636679 0.2673556 0.25804767 0.2616559 0.25242868 0.25594985 0.24681078 0.2502518 0.24119395 0.24454845 0.23557808 0.23885292 0.22996311 0.23315354 0.22434896 0.22745928 0.21873559 0.22176321 0.21312292 0.21606812 0.20751087 0.21037473 0.20189941 0.20468302 0.19628847 0.19899136 0.19067802 0.19329797 0.18506797 0.18760815 0.17945832 0.18191919 0.17384899 0.17622852 0.16823997 0.17053993 0.1626312 0.16485333 0.15702266 0.15916511 0.1514143 0.1534779 0.14580612 0.14779063 0.14019807 0.14210388 0.13459012 0.13641804 0.12898226 0.13073207 0.12337446 0.12504666 0.117766716 0.11936116 0.112159 0.11367619 0.1065513 0.10799164 0.100943595 0.10230658 0.09533589 0.096622124 0.08972817 0.09093811 0.084120415 0.08525405 0.07851264 0.0795699 0.072904825 0.073885955 0.06729697 0.068202116 0.061689075 0.062518336 0.056081142 0.05683465 0.050473165 0.051150944 0.04486515 0.045467354 0.039257098 0.039783802 0.03364901 0.03410033 0.028040892 0.028416865 0.022432746 0.022733478 0.016824579 0.017050052 0.011216396 0.011366677 0.0056082006 0.005683267 
93 0.62 0.5733333 0.58166635 0.5673751 0.57561105 0.56142694 0.56960744 0.5554886 0.5635846 0.5495599 0.5575264 0.5436406 0.55154103 0.5377305 0.54553163 0.53182936 0.53956497 0.5259369 0.53357685 0.52005297 0.5275807 0.5141774 0.52160335 0.5083099 0.5156548 0.5024502 0.50971824 0.49659827 0.50376326 0.49075377 0.49781793 0.4849165 0.4919002 0.4790863 0.48597407 0.47326297 0.48005635 0.46744627 0.47417066 0.461636 0.46826807 0.455832 0.4623715 0.45003408 0.45648444 0.44424206 0.45060396 0.4384557 0.44470912 0.43267483 0.43883842 0.4268993 0.43297347 0.42112893 0.4271298 0.41536352 0.42126662 0.4096029 0.41540843 0.40384692 0.4095659 0.39809537 0.40371555 0.39234814 0.39788064 0.38660502 0.39204863 0.3808659 0.38622406 0.3751306 0.38041186 0.36939895 0.37459615 0.36367083 0.36877662 0.35794607 0.36294836 0.35222456 0.35714972 0.34650612 0.35135657 0.34079066 0.345535 0.335078 0.3397395 0.32936805 0.33395824 0.32366064 0.32814813 0.3179557 0.3223634 0.31225306 0.31657568 0.30655265 0.31078863 0.30085433 0.30500317 0.295158 0.29922307 0.28946352 0.29344058 0.28377083 0.2876714 0.27807984 0.28190058 0.2723904 0.27612633 0.26670244 0.2703466 0.2610159 0.26458126 0.25533065 0.25881013 0.24964663 0.25304657 0.24396376 0.24727845 0.23828195 0.24151768 0.23260115 0.23575366 0.22692126 0.22999434 0.22124223 0.2242338 0.21556398 0.21847403 0.20988648 0.21271618 0.20420964 0.20695992 0.19853342 0.20120396 0.19285774 0.1954466 0.18718259 0.1896925 0.1815079 0.18393935 0.17583363 0.17818473 0.17015974 0.17243226 0.16448618 0.16668166 0.15881293 0.16092971 0.15313993 0.15517879 0.14746718 0.14942794 0.14179464 0.14367771 0.13612227 0.13792835 0.13045006 0.13217892 0.12477796 0.12643014 0.11910598 0.12068138 0.11343409 0.11493311 0.10776227 0.10918535 0.102090515 0.1034372 0.0964188 0.09768964 0.09074711 0.09194254 0.085075445 0.086195484 0.0794038 0.08044843 0.07373216 0.07470155 0.06806051 0.068954796 0.062388863 0.06320818 0.05671721 0.05746168 0.05104554 0.051715184 0.04537386 0.04596884 0.039702166 0.04022257 0.034030456 0.034476362 0.028358737 0.028730216 0.022687005 0.022984134 0.017015263 0.017238034 0.011343513 0.011491993 0.0056717577 0.0057459287 
94 0.6266666666666667 0.58 0.58819914 0.5739719 0.582077 0.5679539 0.5760012 0.56194574 0.5699089 0.5559471 0.5637856 0.549958 0.5577292 0.543978 0.5516528 0.53800696 0.5456148 0.53204465 0.53955853 0.5260909 0.53349704 0.5201455 0.5274514 0.5142082 0.52143365 0.5082788 0.5154268 0.50235707 0.5094055 0.49644285 0.5033926 0.4905359 0.49740547 0.4846361 0.4914121 0.47874317 0.4854265 0.47285694 0.4794709 0.4669772 0.47350052 0.46110377 0.467536 0.4552365 0.46158066 0.44937515 0.45563248 0.44351953 0.4496718 0.43766952 0.44373316 0.4318249 0.43780056 0.4259855 0.4318876 0.4201511 0.42595798 0.41432163 0.4200333 0.40849686 0.41412282 0.4026766 0.40820655 0.39686075 0.4023047 0.39104912 0.39640546 0.38524154 0.3905136 0.37943786 0.38463357 0.37363797 0.3787504 0.3678417 0.3728647 0.36204886 0.36697143 0.35625938 0.3611053 0.35047308 0.35524437 0.34468982 0.34935874 0.3389095 0.3434966 0.33313197 0.3376473 0.3273571 0.33177313 0.3215848 0.32592204 0.3158149 0.32006818 0.31004736 0.3142157 0.30428198 0.30836493 0.2985187 0.30251908 0.2927574 0.29667172 0.28699797 0.29083636 0.28124034 0.28499982 0.2754844 0.27916065 0.26973006 0.27331674 0.2639772 0.26748595 0.25822574 0.26165053 0.25247565 0.25582168 0.24672678 0.24998945 0.24097909 0.24416378 0.2352325 0.23833549 0.22948693 0.23251179 0.2237423 0.2266868 0.2179986 0.22086298 0.21225569 0.21504113 0.20651357 0.20922081 0.20077214 0.20340088 0.19503137 0.19757994 0.18929121 0.19176207 0.18355161 0.18594514 0.1778125 0.18012728 0.17207387 0.17431127 0.16633566 0.16849712 0.16059782 0.16268194 0.15486033 0.15686771 0.14912316 0.15105371 0.14338627 0.14524038 0.13764964 0.13942795 0.13191323 0.13361561 0.12617701 0.12780383 0.12044097 0.121992216 0.11470508 0.1161812 0.10896932 0.110370606 0.10323369 0.10455984 0.09749815 0.09874964 0.09176269 0.09293993 0.08602731 0.087130256 0.08029199 0.08132069 0.074556716 0.075511366 0.06882148 0.06970219 0.063086286 0.06389314 0.057351116 0.058084287 0.051615965 0.05227545 0.04588083 0.04646678 0.04014571 0.04065822 0.034410596 0.034849744 0.02867549 0.029041335 0.022940388 0.023233006 0.017205289 0.017424686 0.011470191 0.011616425 0.005735095 0.005808146 
95 0.6333333333333334 0.58666664 0.59468824 0.58056855 0.5885001 0.5744805 0.582353 0.56840223 0.5761913 0.5623336 0.57000333 0.5562743 0.5638767 0.55022424 0.55773324 0.5441832 0.5516246 0.53815085 0.5455007 0.5321271 0.53937405 0.5261116 0.53326076 0.52010435 0.52717465 0.51410496 0.5210979 0.5081133 0.5150106 0.50212926 0.50893027 0.4961525 0.50287443 0.49018288 0.49681422 0.4842202 0.49076092 0.47826427 0.48473617 0.4723149 0.47869855 0.46637192 0.47266626 0.46043512 0.46664315 0.4545043 0.46062773 0.44857934 0.45460147 0.44266 0.4485956 0.43674615 0.44259602 0.43083757 0.43661416 0.42493415 0.4306183 0.41903567 0.42462766 0.41314197 0.41864988 0.4072529 0.41266802 0.40136832 0.40669948 0.39548805 0.4007337 0.38961193 0.39477482 0.38373983 0.38882717 0.37787157 0.38287765 0.37200704 0.37692574 0.3661461 0.3709681 0.36028853 0.36503497 0.3544343 0.35910672 0.34858322 0.3531572 0.34273517 0.3472291 0.33689004 0.34131232 0.33104765 0.33537447 0.32520795 0.32945725 0.31937078 0.32353792 0.31353605 0.31762037 0.3077036 0.31170446 0.30187336 0.30579355 0.29604524 0.2998817 0.2902191 0.29398075 0.28439483 0.28807893 0.27857238 0.28217497 0.27275163 0.2762676 0.2669325 0.27037185 0.2611149 0.2644723 0.2552987 0.2585788 0.2494839 0.25268272 0.24367037 0.24679272 0.23785804 0.24090053 0.23204684 0.23501268 0.22623672 0.22912401 0.22042757 0.22323644 0.21461935 0.217351 0.20881201 0.21146703 0.2030055 0.20558365 0.1971997 0.19969943 0.19139463 0.19381827 0.18559021 0.1879381 0.17978638 0.18205714 0.17398311 0.1761781 0.16818035 0.17030078 0.16237806 0.16442275 0.1565762 0.15854579 0.15077475 0.15266901 0.14497364 0.14679296 0.13917287 0.14091791 0.1333724 0.13504301 0.1275722 0.12916867 0.121772245 0.12329464 0.11597251 0.11742122 0.11017297 0.11154825 0.10437362 0.105675206 0.098574415 0.099802785 0.09277536 0.09393084 0.086976424 0.08805904 0.0811776 0.082187325 0.07537887 0.07631596 0.06958023 0.07044473 0.06378166 0.0645737 0.057983153 0.05870286 0.0521847 0.05283211 0.046386298 0.046961535 0.040587932 0.041091062 0.0347896 0.035220724 0.028991293 0.029350454 0.023193011 0.023480289 0.017394744 0.017610138 0.011596489 0.011740057 0.0057982425 0.0058699646 
96 0.64 0.5933333 0.6011353 0.587165 0.5948815 0.58100665 0.5886637 0.5748581 0.58243346 0.56871927 0.57618076 0.56258976 0.5699845 0.5564695 0.56377465 0.5503582 0.5575958 0.5442556 0.5514046 0.53816164 0.54521334 0.53207606 0.5390325 0.52599865 0.5328782 0.5199292 0.52673227 0.51386744 0.52057934 0.50781333 0.5144323 0.5017666 0.50830835 0.49572703 0.5021815 0.48969448 0.49606115 0.4836687 0.48996767 0.4776496 0.48386335 0.4716369 0.47776386 0.46563044 0.47167325 0.45963007 0.4655911 0.4536356 0.45949948 0.44764686 0.45342675 0.44166362 0.44736052 0.4356858 0.4413106 0.4297132 0.4352489 0.42374563 0.4291925 0.41778293 0.42314783 0.41182497 0.41710055 0.40587154 0.41106588 0.39992255 0.40503398 0.39397782 0.39900872 0.3880372 0.3929943 0.38210052 0.38697824 0.37616768 0.38096088 0.3702385 0.37493923 0.36431286 0.3689394 0.35839063 0.3629445 0.35247168 0.35693142 0.34655586 0.35093766 0.34064305 0.3449541 0.33473316 0.3389526 0.328826 0.33296993 0.32292154 0.32698563 0.31701958 0.32100335 0.31112006 0.31502295 0.30522287 0.30904728 0.29932788 0.30307138 0.293435 0.29710507 0.28754416 0.2911384 0.2816552 0.28517035 0.27576807 0.27919954 0.26988268 0.2732394 0.26399893 0.26727614 0.25811672 0.2613186 0.25223598 0.25535902 0.24635665 0.249405 0.24047863 0.24344942 0.23460186 0.23749784 0.22872625 0.23154575 0.22285175 0.2255949 0.21697828 0.21964625 0.21110581 0.21369918 0.20523423 0.20775259 0.19936351 0.20180568 0.1934936 0.1958615 0.18762444 0.18991846 0.18175597 0.18397488 0.17588817 0.17803316 0.17002095 0.17209318 0.16415432 0.16615261 0.1582882 0.16021314 0.15242255 0.15427412 0.14655735 0.14833581 0.14069256 0.14239843 0.13482817 0.13646142 0.1289641 0.130525 0.123100355 0.12458889 0.117236905 0.11865346 0.11137372 0.11271851 0.10551078 0.10678363 0.09964806 0.100849345 0.09378553 0.09491552 0.08792319 0.08898202 0.08206101 0.08304858 0.07619897 0.07711552 0.07033707 0.07118263 0.06447528 0.06525 0.05861359 0.05931758 0.052751996 0.053385276 0.04689048 0.047453176 0.04102903 0.041521218 0.035167634 0.03558938 0.02930629 0.029657649 0.023444986 0.023726018 0.017583713 0.017794432 0.011722462 0.011862912 0.0058612274 0.0059313956 
97 0.6466666666666667 0.6 0.6075419 0.59376127 0.6012224 0.5875326 0.5949352 0.58131367 0.58863693 0.57510436 0.58231944 0.5689045 0.57605404 0.5627138 0.56977826 0.55653214 0.5635298 0.55035925 0.55727196 0.54419494 0.5510159 0.538039 0.5447682 0.53189135 0.53854674 0.52575165 0.5323316 0.51961976 0.5261134 0.51349545 0.5199001 0.50737864 0.5137082 0.501269 0.50751555 0.49516645 0.5013282 0.48907074 0.49516663 0.48298174 0.48899573 0.4768992 0.48282966 0.47082302 0.4766723 0.46475297 0.4705236 0.45868888 0.46436706 0.4526306 0.45822784 0.44657797 0.45209533 0.4405308 0.44597763 0.43448892 0.4398507 0.42845216 0.43372872 0.42242038 0.4276179 0.41639343 0.4215055 0.41037112 0.41540533 0.40435335 0.4093075 0.39833993 0.40321624 0.3923307 0.39713556 0.38632557 0.3910537 0.38032433 0.384971 0.3743269 0.3788857 0.36833313 0.37281963 0.36234286 0.36675835 0.35635597 0.36068237 0.35037234 0.3546232 0.34439185 0.34857333 0.33841437 0.3425089 0.33243978 0.33646095 0.32646796 0.33041206 0.32049882 0.32436535 0.31453222 0.3183208 0.30856803 0.31228077 0.3026062 0.3062412 0.2966466 0.3002102 0.2906891 0.29417908 0.28473368 0.2881474 0.2787802 0.2821135 0.27282855 0.27608952 0.26687866 0.27006283 0.26093045 0.26404136 0.2549838 0.2580188 0.24903873 0.2520013 0.24309504 0.24598256 0.23715273 0.23996794 0.2312117 0.23395266 0.2252719 0.22793888 0.21933323 0.22192758 0.21339566 0.21591756 0.2074591 0.20990823 0.20152353 0.20389895 0.19558884 0.19789222 0.18965502 0.19188668 0.18372199 0.18588093 0.17778972 0.17987697 0.17185815 0.17387466 0.16592723 0.16787198 0.15999693 0.16187046 0.15406719 0.15586942 0.148138 0.14986928 0.14220929 0.14387001 0.13628104 0.13787119 0.13035323 0.13187304 0.124425806 0.12587528 0.11849875 0.11987825 0.11257203 0.113881655 0.106645614 0.10788529 0.10071949 0.10188953 0.09479362 0.09589426 0.088867985 0.089899324 0.082942575 0.08390458 0.07701735 0.077910185 0.071092315 0.071916066 0.06516743 0.06592219 0.05924269 0.059928574 0.05331808 0.053935096 0.04739358 0.04794183 0.041469175 0.04194873 0.035544854 0.035955794 0.029620606 0.02996297 0.023696417 0.02397026 0.017772272 0.017977605 0.011848163 0.011985025 0.005924076 0.0059924526 
98 0.6533333333333333 0.6066667 0.6139113 0.6003574 0.6075263 0.5940582 0.60116917 0.5877688 0.5948029 0.58148897 0.58842194 0.57521856 0.5820875 0.5689574 0.57574594 0.5627052 0.5694283 0.5564619 0.563104 0.5502271 0.5567841 0.5440008 0.5504698 0.5377827 0.5441814 0.5315727 0.5378974 0.5253705 0.53161424 0.51917595 0.5253351 0.5129889 0.5190757 0.5068091 0.5128176 0.50063646 0.5065637 0.49447075 0.50033444 0.48831174 0.4940974 0.48215932 0.48786497 0.4760133 0.48164102 0.4698735 0.47542635 0.46373972 0.46920547 0.45761186 0.4630004 0.4514897 0.45680192 0.4453731 0.45061663 0.43926185 0.44442463 0.43315586 0.4382381 0.42705494 0.43206114 0.42095894 0.42588463 0.41486767 0.4197189 0.40878105 0.41355574 0.40269887 0.40739885 0.39662102 0.4012518 0.39054734 0.39510453 0.3844777 0.3889572 0.37841198 0.3828086 0.37235 0.3766768 0.36629167 0.37054944 0.36023682 0.36441067 0.35418537 0.3582868 0.34813717 0.35217077 0.3420921 0.34604377 0.33605003 0.33993116 0.33001086 0.33381793 0.3239745 0.3277074 0.31794077 0.32159913 0.31190962 0.31549522 0.30588093 0.3093923 0.2998546 0.30329674 0.2938305 0.29720157 0.2878086 0.29110664 0.28178874 0.2850103 0.27577087 0.2789225 0.2697549 0.27283296 0.2637407 0.26674807 0.2577282 0.26066294 0.25171733 0.2545821 0.24570805 0.24850075 0.23970023 0.24242306 0.23369381 0.23634526 0.22768873 0.23026903 0.22168492 0.2241952 0.2156823 0.21812277 0.20968083 0.21205124 0.20368041 0.20597991 0.19768102 0.199911 0.19168259 0.19384323 0.18568507 0.18777564 0.1796884 0.18170981 0.17369252 0.17564552 0.1676974 0.16958113 0.16170299 0.16351795 0.15570925 0.15745533 0.14971612 0.15139364 0.14372358 0.14533286 0.13773158 0.13927266 0.1317401 0.13321309 0.12574908 0.12715404 0.11975851 0.1210957 0.11376834 0.11503794 0.10777855 0.10898049 0.10178911 0.10292357 0.09579999 0.09686723 0.08981117 0.09081125 0.08382262 0.08475552 0.07783432 0.078700215 0.07184625 0.07264516 0.06585837 0.06659041 0.05987069 0.06053595 0.05388317 0.05448167 0.047895793 0.0484276 0.041908547 0.042373747 0.03592141 0.03632005 0.029934367 0.030266494 0.023947403 0.02421306 0.017960498 0.018159697 0.01197364 0.012106418 0.0059868125 0.00605315 
99 0.66 0.61333334 0.6204593 0.60695344 0.6140065 0.6005836 0.6075782 0.59422356 0.6011447 0.58787316 0.5946981 0.5815322 0.58829415 0.5752004 0.5818825 0.56887764 0.57549787 0.5625637 0.56910586 0.55625844 0.562718 0.5499616 0.55633485 0.54367304 0.5499777 0.5373926 0.5436269 0.53112 0.53727585 0.52485514 0.5309297 0.5185978 0.5245996 0.51234776 0.51827383 0.50610495 0.51195353 0.49986908 0.5056534 0.49364007 0.49935007 0.48741764 0.49304914 0.4812017 0.48675823 0.4749921 0.48047572 0.4687886 0.47418806 0.46259105 0.4679149 0.4563993 0.4616481 0.4502132 0.45539477 0.44403258 0.44913632 0.43785727 0.4428826 0.43168715 0.4366385 0.42552203 0.43039423 0.4193618 0.42416152 0.41320628 0.41793132 0.40705532 0.4117071 0.4009088 0.40549242 0.39476654 0.39927837 0.38862845 0.39306495 0.3824944 0.38684925 0.3763642 0.38065088 0.37023777 0.37445673 0.36411497 0.36825213 0.35799563 0.36206198 0.35187972 0.35587916 0.34576702 0.349686 0.33965746 0.34350735 0.33355093 0.3373276 0.32744732 0.33115157 0.3213465 0.32497716 0.31524837 0.31880724 0.3091528 0.312639 0.30305976 0.306478 0.2969691 0.30031738 0.29088068 0.29415694 0.28479448 0.28799543 0.2787104 0.28184214 0.2726283 0.27568787 0.26654813 0.26953787 0.2604698 0.26338783 0.25439322 0.2572423 0.24831833 0.25109613 0.24224503 0.24495384 0.23617326 0.23881176 0.23010294 0.23267101 0.22403401 0.2265327 0.2179664 0.22039582 0.21190003 0.21426016 0.20583484 0.20812467 0.19977078 0.20199183 0.1937078 0.19586018 0.18764581 0.18972874 0.18158479 0.18359894 0.17552468 0.17747106 0.16946541 0.17134303 0.16340695 0.16521613 0.15734926 0.15908997 0.15129226 0.15296489 0.14523596 0.14684074 0.13918027 0.14071716 0.13312517 0.13459438 0.12707064 0.12847209 0.12101661 0.12235064 0.11496307 0.1162298 0.10890997 0.11010927 0.1028573 0.10398944 0.096805006 0.09787013 0.09075308 0.09175122 0.08470147 0.08563268 0.07865017 0.07951453 0.07259914 0.07339673 0.06654837 0.06727922 0.06049782 0.06116203 0.054447476 0.05504504 0.04839731 0.04892834 0.042347305 0.042811844 0.03629744 0.036695514 0.030247688 0.030579347 0.024198037 0.024463337 0.01814846 0.018347392 0.012098941 0.012231543 0.006049461 0.0061157164 
100 0.6666666666666667 0.62 0.62698364 0.6135495 0.62046266 0.6071089 0.6139643 0.60067815 0.60746384 0.59425706 0.60095125 0.5878453 0.5944788 0.5814429 0.5879969 0.5750495 0.58154625 0.56866497 0.5750871 0.56228906 0.56863064 0.5559217 0.5621786 0.5495626 0.55575335 0.54321164 0.5493363 0.5368686 0.5429176 0.5305333 0.5365046 0.5242056 0.5301037 0.5178853 0.52371097 0.51157224 0.5173242 0.5052662 0.5109539 0.49896705 0.5045846 0.49267465 0.49821568 0.48638874 0.49185762 0.48010924 0.48550794 0.47383595 0.47915342 0.46756867 0.47281265 0.46130732 0.46647748 0.4550517 0.46015638 0.44880164 0.45383173 0.44255698 0.44751108 0.43631762 0.44120017 0.43008336 0.4348883 0.42385408 0.4285888 0.41762963 0.42229176 0.41140985 0.41600072 0.40519464 0.40971878 0.3989838 0.40343818 0.39277723 0.3971588 0.3865748 0.3908764 0.3803764 0.3846116 0.37418184 0.37835115 0.36799103 0.3720808 0.36180383 0.3658245 0.35562015 0.35957497 0.34943983 0.35331592 0.3432628 0.3470711 0.33708888 0.34082556 0.330918 0.33458444 0.3247501 0.32834405 0.31858498 0.32210845 0.31242257 0.31587476 0.3062628 0.30964845 0.3001055 0.30342278 0.29395065 0.2971973 0.2877981 0.29097065 0.2816478 0.284752 0.2754996 0.2785335 0.26935348 0.27231827 0.26320934 0.26610383 0.25706705 0.25989383 0.25092658 0.2536831 0.24478783 0.24747628 0.23865072 0.24127012 0.23251519 0.2350649 0.22638117 0.22886243 0.22024857 0.22266138 0.21411733 0.2164619 0.20798741 0.21026243 0.20185871 0.20406593 0.19573121 0.19787055 0.18960482 0.19167534 0.18347949 0.18548192 0.17735516 0.1792905 0.17123179 0.17309912 0.16510932 0.1669088 0.15898772 0.16071942 0.15286691 0.15453105 0.14674687 0.1483437 0.14062755 0.14215711 0.13450891 0.13597122 0.1283909 0.12978594 0.122273475 0.12360155 0.116156615 0.11741786 0.11004027 0.11123443 0.103924416 0.1050518 0.09780902 0.09886976 0.09169403 0.0926882 0.085579425 0.08650699 0.07946519 0.080326214 0.07335127 0.074145846 0.06723765 0.06796576 0.061124302 0.061786093 0.055011194 0.05560661 0.048898306 0.049427465 0.042785607 0.043248497 0.036673073 0.037069783 0.030560682 0.030891197 0.024448406 0.024712812 0.018336223 0.018534483 0.01222411 0.012356269 0.0061120437 0.0061780806 
101 0.6733333333333333 0.62666667 0.6334694 0.6201454 0.62688094 0.61363405 0.6203137 0.60713255 0.61374664 0.6006407 0.60716826 0.5941583 0.6006273 0.5876851 0.59407616 0.581221 0.58756 0.57476574 0.58103377 0.56831926 0.5745091 0.56188124 0.5679886 0.5554516 0.5614956 0.54903007 0.555013 0.5426165 0.5485268 0.5362108 0.54204726 0.5298127 0.53557616 0.52342206 0.5291168 0.5170387 0.522664 0.5106625 0.51622385 0.5042932 0.50978893 0.4979307 0.5033523 0.49157482 0.49692774 0.48522538 0.49051073 0.47888225 0.4840898 0.47254527 0.47768176 0.46621424 0.47127888 0.45988905 0.46489057 0.45356953 0.45850015 0.44725552 0.45211276 0.4409469 0.44573557 0.43464348 0.4393563 0.42834514 0.43299052 0.42205173 0.42662698 0.41576314 0.4202694 0.40947917 0.41392067 0.40319973 0.40757412 0.39692467 0.40122893 0.39065388 0.39488012 0.3843872 0.38854972 0.3781245 0.38222334 0.3718657 0.37588736 0.3656106 0.36956513 0.35935917 0.36324984 0.3531112 0.3569248 0.34686667 0.35061455 0.3406254 0.34430382 0.33438727 0.33799762 0.32815224 0.3316916 0.32192013 0.32539043 0.31569088 0.31909207 0.30946437 0.3128009 0.30324048 0.30651054 0.29701915 0.3002203 0.29080027 0.2939289 0.28458378 0.28764543 0.27836952 0.28136274 0.27215743 0.27508318 0.26594746 0.26880416 0.2597395 0.26253006 0.25353345 0.2562552 0.24732926 0.24998435 0.24112684 0.24371468 0.2349261 0.23744527 0.228727 0.23117904 0.22252946 0.2249141 0.21633339 0.21865118 0.21013874 0.21238805 0.20394543 0.20612818 0.19775341 0.19986945 0.19156264 0.193611 0.18537302 0.18735424 0.17918453 0.18109986 0.17299709 0.17484526 0.16681065 0.16859186 0.16062516 0.16233954 0.15444057 0.15608831 0.14825684 0.1498382 0.1420739 0.14358881 0.13589174 0.13734029 0.12971029 0.13109231 0.12352951 0.12484536 0.117349364 0.11859915 0.111169815 0.11235324 0.10499082 0.10610821 0.098812334 0.09986378 0.092634335 0.09361987 0.08645678 0.08737635 0.08027964 0.081133336 0.07410287 0.07489074 0.06792645 0.06864848 0.061750345 0.06240662 0.05557452 0.056164987 0.049398948 0.049923763 0.043223597 0.043682706 0.03704844 0.03744192 0.030873451 0.031201292 0.024698598 0.024960877 0.018523853 0.018720513 0.01234919 0.01248029 0.0061745816 0.0062400927 
102 0.68 0.6333333 0.6399264 0.62674123 0.6332709 0.62015915 0.6266346 0.6135869 0.62000126 0.60702425 0.6133572 0.600471 0.6067482 0.59392715 0.600128 0.5873923 0.5935467 0.58086634 0.5869542 0.5743491 0.5803612 0.56784046 0.57377225 0.5613402 0.56721264 0.55484813 0.5606643 0.54836404 0.55411106 0.5418879 0.54756504 0.53541934 0.541024 0.5289584 0.5344986 0.5225047 0.5279796 0.51605827 0.52147055 0.5096188 0.51497024 0.5031862 0.50846595 0.49676034 0.50197524 0.49034098 0.49549192 0.483928 0.48900446 0.47752124 0.48252955 0.47112054 0.47605896 0.4647258 0.4696037 0.45833677 0.46314788 0.45195338 0.45669404 0.44557548 0.4502508 0.43920287 0.44380465 0.43283546 0.43737257 0.4264731 0.43094316 0.42011565 0.42451915 0.41376296 0.41810408 0.4074149 0.41169187 0.40107134 0.4052814 0.39473215 0.3988661 0.38839722 0.39247018 0.3820664 0.3860782 0.37573954 0.37967715 0.3694166 0.37328926 0.36309737 0.36690855 0.3567818 0.36051792 0.35046974 0.3541425 0.3441611 0.3477665 0.33785573 0.3413957 0.33155358 0.3350242 0.32525447 0.32865787 0.31895837 0.3222951 0.31266513 0.31593955 0.30637467 0.3095846 0.30008686 0.3032301 0.29380167 0.29687423 0.28751895 0.29052606 0.28123862 0.2841796 0.2749606 0.27783567 0.2686848 0.2714928 0.26241115 0.26515493 0.25613955 0.25881612 0.24986993 0.25248158 0.2436022 0.24614841 0.23733628 0.23981524 0.23107211 0.23348548 0.22480962 0.22715701 0.21854872 0.22083093 0.21228936 0.21450439 0.20603146 0.20818152 0.19977497 0.2018598 0.1935198 0.19553822 0.18726593 0.1892184 0.18101327 0.18290125 0.17476176 0.17658389 0.16851136 0.1702676 0.16226201 0.1639527 0.15601365 0.15763895 0.14976625 0.1513262 0.14351973 0.14501436 0.13727406 0.13870336 0.13102919 0.13239303 0.12478508 0.12608379 0.11854167 0.11977533 0.11229893 0.11346718 0.10605682 0.10716001 0.09981528 0.10085349 0.093574286 0.09454748 0.0873338 0.08824201 0.08109378 0.081936955 0.07485419 0.075632416 0.06861499 0.06932825 0.062376145 0.06302449 0.056137625 0.056720972 0.049899396 0.050417908 0.04366142 0.044115033 0.037423663 0.037812468 0.031186098 0.031510044 0.024948692 0.025207864 0.018711409 0.01890575 0.012474221 0.012603776 0.0062370948 0.006301837 
103 0.6866666666666668 0.64 0.64639866 0.6333371 0.6396758 0.6266842 0.6329702 0.62004113 0.62627 0.6134077 0.61956084 0.6067837 0.61288303 0.600169 0.6061939 0.59356344 0.599546 0.58696675 0.59288645 0.5803789 0.5862262 0.57379955 0.57956976 0.5672287 0.5729419 0.56066597 0.5663274 0.5541114 0.5597069 0.54756474 0.553095 0.5410258 0.5464842 0.53449446 0.5398919 0.5279705 0.5333071 0.5214538 0.52672845 0.5149442 0.52016246 0.5084415 0.5135909 0.5019456 0.50703347 0.4954563 0.50048316 0.48897347 0.49392945 0.48249695 0.4873876 0.4760266 0.48084965 0.46956223 0.47432736 0.46310374 0.46780553 0.45665097 0.46128544 0.45020378 0.45477563 0.443762 0.44826296 0.43732554 0.44176453 0.43089423 0.43526888 0.4244679 0.4287785 0.41804647 0.42229667 0.4116298 0.41581854 0.40521774 0.4093426 0.39881018 0.40286118 0.39240697 0.39639956 0.386008 0.3899417 0.37961316 0.38347545 0.3732223 0.3770221 0.36683533 0.37057528 0.36045212 0.3641195 0.35407257 0.35767853 0.34769654 0.3512372 0.3413239 0.3448016 0.33495465 0.33836502 0.32858858 0.33193344 0.3222256 0.325506 0.31586564 0.31908548 0.3095086 0.31266594 0.30315432 0.306247 0.2968028 0.29982653 0.29045388 0.29341364 0.28410748 0.28700334 0.27776355 0.280595 0.27142194 0.27418804 0.2650826 0.26778606 0.25874543 0.26138335 0.25241038 0.2549848 0.24607734 0.24858801 0.23974624 0.24219109 0.23341702 0.23579764 0.22708958 0.22940549 0.22076386 0.22301601 0.2144398 0.21662605 0.20811729 0.2102399 0.20179632 0.20385492 0.19547679 0.19747028 0.18915865 0.19108725 0.18284182 0.18470724 0.17652626 0.1783268 0.17021191 0.17194764 0.1638987 0.1655699 0.15758659 0.1591934 0.15127552 0.15281796 0.14496541 0.1464435 0.13865624 0.14006998 0.13234797 0.13369708 0.12604052 0.12732542 0.119733855 0.12095456 0.11342793 0.11458398 0.1071227 0.108214505 0.10081812 0.10184572 0.09451414 0.09547748 0.088210724 0.089109875 0.08190783 0.082742654 0.07560542 0.076376036 0.06930345 0.07000973 0.06300188 0.06364394 0.05670067 0.0572784 0.050399788 0.050913334 0.044099193 0.044548485 0.037798844 0.03818396 0.03149871 0.031819608 0.025198758 0.025455497 0.018898945 0.019091457 0.012599238 0.012727581 0.0062996014 0.0063637407 
104 0.6933333333333334 0.64666665 0.6528846 0.639933 0.64609396 0.6332093 0.63931847 0.62649536 0.6325512 0.61979115 0.6257769 0.61309636 0.6190305 0.6064109 0.61227196 0.59973454 0.605558 0.59306717 0.5988312 0.5864086 0.5921034 0.57975864 0.58537894 0.57311714 0.5786833 0.5664839 0.57200223 0.5598588 0.56531435 0.5532416 0.55863583 0.5466323 0.55195576 0.54003054 0.5452966 0.5334363 0.53864545 0.5268494 0.53199744 0.52026963 0.5253652 0.51369685 0.5187263 0.507131 0.512102 0.5005717 0.50548476 0.49401906 0.49886477 0.4874728 0.49225578 0.48093277 0.4856502 0.47439885 0.4790605 0.4678709 0.47247273 0.46134874 0.46588624 0.4548323 0.45931 0.44832134 0.45273054 0.4418158 0.4461656 0.43531552 0.4396037 0.42882037 0.43304688 0.42233023 0.426498 0.41584492 0.41995388 0.40936437 0.41341227 0.40288845 0.4068648 0.39641696 0.4003372 0.3899499 0.39381316 0.38348702 0.3872817 0.3770283 0.38076252 0.37057355 0.37424976 0.36412272 0.36772853 0.35767564 0.3612219 0.35123226 0.35471508 0.3447924 0.34821466 0.33835602 0.34171262 0.33192295 0.33521587 0.32549313 0.32872355 0.31906646 0.32223794 0.3126428 0.31575376 0.3062221 0.30927002 0.29980424 0.30278513 0.29338914 0.29630744 0.28697667 0.28983283 0.28056678 0.28335994 0.27415937 0.2768889 0.26775435 0.2704228 0.26135164 0.26395592 0.25495115 0.25749326 0.2485528 0.25103277 0.24215652 0.24457186 0.23576222 0.23811464 0.22936983 0.23165874 0.22297929 0.22520567 0.21659051 0.21875225 0.21020342 0.21230267 0.20381796 0.20585436 0.19743405 0.19940634 0.19105165 0.19296007 0.18467066 0.18651694 0.17829104 0.18007347 0.17191271 0.17363122 0.16553564 0.1671906 0.15915976 0.1607512 0.152785 0.15431295 0.14641131 0.14787574 0.14003865 0.14143954 0.13366695 0.13500395 0.12729616 0.12856963 0.12092623 0.12213626 0.11455712 0.1157032 0.10818876 0.10927129 0.101821125 0.10284009 0.09545415 0.096409515 0.0890878 0.089979544 0.08272202 0.08355005 0.07635678 0.07712118 0.06999203 0.07069271 0.06362772 0.06426471 0.057263814 0.05783702 0.050900266 0.051409833 0.04453704 0.04498287 0.038174093 0.038556263 0.031811383 0.03212982 0.025448868 0.02570366 0.019086514 0.019277567 0.012724277 0.01285165 0.0063621188 0.006425776 
105 0.7000000000000001 0.6533333 0.6593842 0.64652884 0.6525254 0.6397343 0.6456803 0.63294965 0.63884586 0.6261746 0.63200575 0.61940914 0.6251906 0.6126529 0.6183631 0.60590583 0.6115821 0.59916776 0.604788 0.5924385 0.59799284 0.5857179 0.59120035 0.5790058 0.58443666 0.57230204 0.5776888 0.5656064 0.57093364 0.55891883 0.56418836 0.55223906 0.5574387 0.54556704 0.55071235 0.5389025 0.5439949 0.53224534 0.53727734 0.5255955 0.53057885 0.5189526 0.5238723 0.51231676 0.5171812 0.5056876 0.510497 0.49906513 0.5038103 0.4924491 0.49713415 0.48583946 0.49046063 0.47923598 0.48380375 0.47263858 0.4771497 0.46604708 0.47049674 0.45946133 0.4638538 0.45288125 0.45720735 0.44630668 0.45057586 0.43973747 0.44394735 0.43317348 0.43732405 0.4266146 0.43070817 0.42006072 0.42409787 0.4135117 0.41749042 0.4069674 0.41087657 0.4004277 0.40428302 0.3938925 0.39769286 0.38736162 0.39109594 0.38083503 0.38451096 0.37431255 0.37793174 0.3677941 0.37134525 0.36127952 0.36477274 0.35476875 0.3582005 0.34826168 0.35163492 0.3417582 0.3450673 0.33525816 0.33850515 0.3287615 0.3319479 0.3222681 0.32539713 0.31577784 0.318848 0.30929068 0.31229952 0.3028065 0.3057499 0.29632518 0.2992071 0.28984666 0.29266855 0.28337082 0.28613088 0.2768976 0.27959546 0.2704269 0.27306503 0.2639586 0.26653394 0.2574927 0.26000714 0.251029 0.25348282 0.24456756 0.24695788 0.23810819 0.24043666 0.23165084 0.23391676 0.22519547 0.22740005 0.21874195 0.2208829 0.21229026 0.21436988 0.2058403 0.20785801 0.199392 0.20134665 0.19294532 0.19483687 0.18650015 0.18833058 0.18005645 0.18182385 0.17361416 0.17531836 0.1671732 0.16881467 0.16073354 0.16231233 0.15429507 0.15581106 0.14785779 0.14931099 0.1414216 0.14281192 0.13498645 0.13631353 0.1285523 0.1298165 0.122119084 0.12332052 0.11568675 0.11682476 0.109255254 0.11033029 0.10282453 0.10383652 0.09639454 0.097343504 0.08996523 0.09085113 0.08353655 0.0843592 0.07710846 0.07786796 0.070680894 0.07137711 0.06425382 0.0648868 0.05782719 0.05839681 0.051400956 0.05190738 0.044975072 0.04541817 0.038549498 0.038929358 0.03212418 0.0324407 0.025699085 0.025952345 0.019274162 0.01946407 0.012849369 0.012975984 0.0064246627 0.0064879437 
106 0.7066666666666667 0.66 0.66589737 0.65312475 0.65897036 0.6462595 0.65205526 0.63940406 0.64515346 0.6325583 0.6382478 0.625722 0.6313638 0.6188951 0.62446696 0.61207736 0.61761916 0.6052686 0.6107578 0.5984687 0.6038946 0.5916775 0.597034 0.58489484 0.5902019 0.5781205 0.58338743 0.57135445 0.5765643 0.5645965 0.5697527 0.55784637 0.56293327 0.551104 0.5561397 0.5443692 0.54935557 0.53764194 0.5425685 0.53092194 0.5358036 0.5242091 0.5290293 0.5175032 0.52227116 0.51080424 0.51551956 0.50411195 0.5087663 0.49742624 0.5020227 0.49074697 0.49528155 0.48407397 0.48855698 0.47740713 0.48183668 0.4707463 0.47511694 0.46409136 0.46840727 0.45744213 0.46169376 0.45079854 0.4549956 0.44416043 0.4483004 0.43752766 0.4416103 0.4309001 0.43492737 0.42427763 0.42825052 0.41766015 0.4215771 0.4110475 0.41489682 0.40443957 0.40823707 0.39783627 0.40158066 0.39123744 0.39491794 0.38464296 0.3882672 0.37805274 0.38162178 0.3714667 0.3749695 0.36488464 0.36833122 0.35830653 0.3616932 0.35173222 0.3550623 0.34516162 0.34842902 0.33859462 0.34180132 0.3320311 0.33517897 0.32547098 0.32856297 0.31891418 0.32194898 0.31236055 0.3153355 0.30581003 0.30872086 0.29926252 0.30211315 0.2927179 0.29551014 0.28617615 0.28890765 0.2796371 0.2823077 0.27310067 0.27571297 0.26656684 0.26911753 0.26003546 0.26252624 0.25350648 0.255938 0.24697979 0.24934879 0.24045533 0.24276352 0.23393303 0.2361796 0.22741279 0.22959913 0.22089455 0.22301812 0.21437821 0.21644153 0.20786373 0.20986599 0.20135103 0.20329094 0.19484003 0.19671765 0.18833067 0.19014801 0.18182287 0.18357788 0.17531657 0.17700917 0.16881171 0.17044224 0.16230822 0.1638767 0.15580603 0.15731236 0.1493051 0.15074927 0.14280537 0.14418726 0.13630675 0.13762592 0.1298092 0.13106611 0.12331267 0.12450726 0.11681709 0.11794876 0.11032241 0.111391604 0.10382857 0.104835175 0.097335525 0.0982795 0.090843216 0.091724515 0.0843516 0.08517005 0.07786061 0.07861631 0.0713702 0.072063014 0.06488033 0.06551024 0.05839093 0.058957823 0.05190197 0.05240599 0.04541339 0.045854393 0.038925145 0.039303232 0.032437187 0.03275224 0.025949465 0.026201563 0.019461932 0.019650979 0.012974543 0.013100583 0.0064872475 0.006550246 
107 0.7133333333333334 0.6666667 0.67242074 0.6597207 0.6654261 0.6527847 0.6584407 0.6458586 0.65147185 0.6389421 0.64450014 0.63203514 0.6375471 0.62513757 0.6305808 0.6182492 0.62366635 0.6113698 0.61673707 0.60449934 0.6098059 0.5976376 0.602877 0.59078443 0.59597665 0.5839397 0.5890954 0.57710314 0.5822047 0.5702748 0.5753257 0.5634544 0.5684368 0.55664176 0.5615758 0.5498368 0.55472493 0.5430394 0.54786813 0.53624934 0.54103667 0.5294665 0.5341949 0.5226907 0.5273691 0.5159219 0.52055043 0.50915986 0.51373035 0.5024045 0.50691915 0.49565566 0.5001101 0.48891318 0.49331805 0.48217696 0.4865312 0.47544685 0.4797445 0.4687227 0.47296807 0.4620044 0.46618736 0.4552918 0.45942232 0.44858482 0.45266056 0.44188327 0.44590342 0.43518704 0.4391532 0.42849603 0.43241015 0.42181012 0.42567062 0.41512915 0.41892368 0.40845302 0.41219756 0.40178162 0.4054749 0.39511484 0.39874646 0.38845253 0.39202952 0.3817946 0.38531792 0.37514094 0.37859964 0.36849144 0.37189552 0.36184597 0.36519167 0.35520443 0.35849535 0.34856674 0.35179642 0.34193277 0.3451031 0.33530244 0.33841538 0.3286756 0.33173406 0.3220522 0.32505488 0.31543213 0.31837645 0.30881527 0.31169686 0.30220154 0.30502397 0.29559088 0.29835647 0.28898314 0.29168898 0.28237826 0.28502458 0.27577615 0.27836514 0.26917672 0.27170527 0.2625799 0.26504958 0.25598556 0.2583972 0.24939364 0.2517437 0.24280408 0.24509427 0.23621677 0.2384461 0.22963166 0.2318018 0.22304864 0.22515678 0.21646766 0.2185164 0.20988864 0.21187723 0.20331149 0.20523855 0.19673616 0.19860157 0.19016255 0.19196838 0.18359062 0.18533494 0.17702028 0.1787027 0.17045148 0.17207254 0.16388413 0.16544373 0.15731819 0.15881619 0.15075359 0.15218997 0.14419025 0.14556485 0.13762811 0.13894054 0.13106713 0.1323177 0.124507226 0.12569599 0.11794835 0.1190746 0.11139045 0.11245465 0.10483345 0.10583544 0.0982773 0.099217065 0.09172195 0.09259935 0.08516733 0.085982256 0.0786134 0.07936591 0.0720601 0.07275002 0.06550737 0.0661347 0.05895516 0.05951976 0.052403416 0.05290544 0.045852087 0.046291344 0.039301123 0.039677747 0.032750465 0.033064302 0.026200064 0.026451202 0.019649867 0.01983819 0.013099826 0.013225389 0.0065498874 0.006612649 
108 0.7200000000000001 0.67333335 0.6789497 0.6663167 0.67188656 0.6593101 0.66483134 0.6523133 0.6577948 0.6453262 0.6507572 0.63834864 0.64373493 0.63138044 0.6366992 0.6244215 0.62971795 0.6174716 0.62272125 0.61053056 0.6157221 0.60359836 0.60872465 0.5966747 0.6017561 0.5897595 0.5948081 0.5828527 0.5878491 0.575954 0.58090335 0.5690633 0.5739444 0.5621805 0.56701624 0.5553054 0.5600987 0.54843795 0.55317205 0.5415779 0.5462738 0.5347251 0.5393643 0.5278795 0.5324712 0.5210409 0.5255852 0.5142092 0.5186983 0.5073842 0.5118196 0.5005658 0.50494266 0.49375394 0.498083 0.48694837 0.49122941 0.480149 0.484376 0.4733557 0.47753257 0.46656835 0.4706845 0.45978683 0.4638527 0.45301098 0.45702407 0.4462407 0.45020002 0.43947586 0.44338256 0.43271634 0.43657285 0.425962 0.42976743 0.41921276 0.42295375 0.41246846 0.4161614 0.405729 0.4093722 0.39899427 0.4025781 0.39226413 0.39579505 0.38553852 0.38901687 0.37881726 0.3822328 0.37210032 0.3754625 0.3653875 0.3686928 0.3586788 0.36193112 0.351974 0.35516638 0.34527308 0.3484074 0.33857587 0.3416544 0.33188236 0.33490777 0.32519236 0.3281634 0.31850582 0.3214199 0.31182262 0.31467533 0.3051427 0.30793715 0.29846594 0.30120504 0.29179224 0.29447263 0.2851215 0.28774348 0.27845368 0.28101963 0.27178863 0.2742951 0.26512632 0.26757494 0.25846663 0.26085836 0.25180948 0.25414053 0.24515477 0.2474269 0.23850244 0.24071454 0.23185243 0.23400623 0.22520462 0.22729734 0.21855895 0.2205931 0.21191534 0.21389009 0.20527372 0.20718776 0.198634 0.200487 0.19199613 0.19379036 0.18536001 0.18709333 0.1787256 0.18039767 0.17209281 0.17370412 0.16546157 0.16701204 0.1588318 0.1603212 0.15220347 0.1536319 0.14557649 0.14694364 0.1389508 0.14025615 0.1323263 0.13357031 0.12570299 0.12688568 0.11908077 0.12020139 0.11245958 0.11351858 0.10583936 0.10683652 0.099220045 0.10015537 0.09260159 0.09347497 0.08598392 0.08679514 0.07936698 0.08011614 0.07275072 0.07343761 0.06613507 0.066759676 0.059519984 0.060082134 0.052905396 0.05340529 0.046291254 0.04672867 0.039677497 0.040052544 0.033064075 0.033376615 0.02645093 0.026701042 0.019838003 0.020025557 0.013225244 0.0133503 0.0066125947 0.0066751065 
109 0.7266666666666667 0.68 0.6854815 0.6729128 0.6783501 0.6658356 0.6712249 0.65876824 0.664121 0.6517106 0.6570173 0.6446625 0.64992565 0.6376238 0.6428208 0.6305943 0.6357727 0.6235739 0.628708 0.6165625 0.62164086 0.60955983 0.6145749 0.6025658 0.6075384 0.59558034 0.6005231 0.5886032 0.59349626 0.5816343 0.5864836 0.5746734 0.57945496 0.5677205 0.5724591 0.56077534 0.56547487 0.55383784 0.55847836 0.54690784 0.55151385 0.53998524 0.54453623 0.5330698 0.5375758 0.5261615 0.5306227 0.51926017 0.5236685 0.5123656 0.5167223 0.5054778 0.5097774 0.4985965 0.5028499 0.49172163 0.49592993 0.48485306 0.48900953 0.47799066 0.4820991 0.4711343 0.47518387 0.46428388 0.46828514 0.45743924 0.46138963 0.45060027 0.45449874 0.44376683 0.44761404 0.43693882 0.4407377 0.43011612 0.4338663 0.42329863 0.42698568 0.41648617 0.420127 0.4096787 0.41327143 0.40287605 0.40641153 0.39607814 0.39956206 0.38928482 0.39271757 0.38249603 0.38586766 0.37571162 0.3790313 0.3689315 0.37219575 0.3621556 0.3653686 0.35538372 0.35853797 0.34861583 0.3517131 0.34185183 0.34489498 0.3350916 0.33808282 0.32833502 0.3312734 0.321582 0.3244647 0.31483248 0.31765512 0.3080863 0.3108516 0.30134344 0.304055 0.29460377 0.29725757 0.2878672 0.29046384 0.28113362 0.2836753 0.27440295 0.2768862 0.26767513 0.2701016 0.26095003 0.2633208 0.2542276 0.2565385 0.24750775 0.24976061 0.24079038 0.24298406 0.23407541 0.23621176 0.22736277 0.2294387 0.22065237 0.22267075 0.21394415 0.21590398 0.207238 0.20913786 0.20053387 0.20237334 0.19383167 0.1956132 0.18713133 0.1888527 0.18043278 0.1820934 0.17373595 0.17533647 0.16704075 0.16858117 0.16034713 0.16182704 0.15365501 0.1550744 0.14696431 0.14832303 0.14027499 0.1415725 0.13358696 0.13482364 0.12690015 0.12807597 0.120214514 0.12132869 0.11352997 0.114583015 0.10684647 0.10783813 0.10016392 0.10109415 0.093482286 0.094351 0.08680149 0.087608404 0.08012148 0.08086672 0.07344218 0.07412556 0.06676355 0.06738497 0.060085505 0.06064482 0.053407997 0.053905386 0.04673096 0.047166202 0.040054344 0.040427543 0.033378076 0.033689085 0.026702108 0.026951008 0.020026375 0.020213017 0.013350818 0.013475268 0.00667538 0.006737592 
110 0.7333333333333334 0.68666667 0.6920165 0.679509 0.6848167 0.6723613 0.6776215 0.6652235 0.67045015 0.65809536 0.6632803 0.6509768 0.6561199 0.6438676 0.6489447 0.63676775 0.6418302 0.62967694 0.634698 0.62259513 0.6275625 0.61552215 0.6204281 0.60845786 0.61332315 0.60140216 0.606241 0.5943548 0.59914625 0.58731574 0.5920668 0.5802848 0.58496785 0.5732618 0.5779048 0.5662466 0.5708537 0.5592392 0.5637876 0.55223936 0.55675614 0.5452469 0.54971075 0.5382618 0.54268306 0.53128386 0.5356623 0.5243129 0.5286414 0.5173489 0.5216275 0.51039165 0.5146145 0.50344104 0.50761944 0.49649695 0.5006327 0.48955923 0.4936454 0.4826278 0.48666805 0.4757025 0.4796854 0.46878323 0.47271964 0.46186984 0.46575728 0.4549622 0.45879945 0.44806024 0.45184743 0.44116378 0.44490457 0.43427277 0.43796688 0.42738703 0.43101972 0.42050648 0.4240947 0.413631 0.41717255 0.40676045 0.41024667 0.39989477 0.4033312 0.39303383 0.3964201 0.38617748 0.38950428 0.37932566 0.38260174 0.37247825 0.3757004 0.36563513 0.36880776 0.3587962 0.36191136 0.35196137 0.3550206 0.34513053 0.3481372 0.3383036 0.3412596 0.33148044 0.33438498 0.32466096 0.32751116 0.31784508 0.32063645 0.31103268 0.3137677 0.30422372 0.3069063 0.29741803 0.30004388 0.2906156 0.29318553 0.28381625 0.28633234 0.27701995 0.2794787 0.2702266 0.27262944 0.26343608 0.26578456 0.25664833 0.25893775 0.24986328 0.25209555 0.24308082 0.24525476 0.23630089 0.2384184 0.22952338 0.23158142 0.2227482 0.2247495 0.2159753 0.21791886 0.2092046 0.21108897 0.20243599 0.20426069 0.19566941 0.19743694 0.1889048 0.19061284 0.18214206 0.18379007 0.17538112 0.17696974 0.16862191 0.17015103 0.16186436 0.1633336 0.15510839 0.15651773 0.14835392 0.14970325 0.1416009 0.14288948 0.13484925 0.13607755 0.12809889 0.12926687 0.12134976 0.12245658 0.11460179 0.11564796 0.10785492 0.1088402 0.101109065 0.10203341 0.09436417 0.095227435 0.08762018 0.08842213 0.080877006 0.08161771 0.074134596 0.07481379 0.067392886 0.0680106 0.0606518 0.061207756 0.053911287 0.05440575 0.04717128 0.047603957 0.040431708 0.040802736 0.033692516 0.0340017 0.026953636 0.027201096 0.020215008 0.020400573 0.013476567 0.013600305 0.0067382525 0.006800111 
111 0.7400000000000001 0.6933333 0.69855434 0.68610525 0.6912866 0.6788872 0.68402153 0.67167896 0.6767825 0.66448045 0.66954637 0.65729153 0.662317 0.650112 0.6550724 0.6429418 0.6478906 0.6357807 0.64069074 0.6286286 0.6334871 0.6214854 0.6262845 0.6143509 0.619111 0.607225 0.6119618 0.60010755 0.6047991 0.5929984 0.59765244 0.58589745 0.5904836 0.5788045 0.58335286 0.57171947 0.576235 0.5646422 0.56909925 0.55757254 0.56200117 0.5505104 0.55488783 0.5434556 0.5477927 0.53640807 0.5407044 0.5293677 0.53361666 0.5223342 0.526535 0.51530766 0.5194539 0.5082878 0.5123911 0.5012745 0.5053377 0.4942678 0.49828357 0.48726735 0.491239 0.48027316 0.4841893 0.47328508 0.47715637 0.466303 0.4701273 0.45932677 0.46310228 0.4523563 0.45608297 0.44539148 0.44907358 0.4384322 0.44206953 0.43147826 0.43505576 0.42452964 0.42806423 0.4175862 0.42107564 0.4106478 0.41408393 0.4037144 0.40710205 0.3967858 0.4001246 0.38986194 0.3931427 0.38294274 0.3861743 0.37602803 0.37920678 0.36911774 0.3722487 0.36221176 0.36528638 0.35531 0.35832986 0.34841233 0.35138112 0.3415187 0.34443784 0.33462894 0.33749807 0.327743 0.3305591 0.32086077 0.32361907 0.31398213 0.31668508 0.30710703 0.30975917 0.30023536 0.30283165 0.293367 0.29590854 0.28650188 0.28899074 0.2796399 0.28207248 0.27278098 0.27515858 0.26592502 0.2682494 0.25907195 0.26133817 0.25222167 0.25443164 0.24537408 0.24752653 0.23852912 0.24062625 0.23168668 0.23372503 0.22484669 0.22682928 0.21800907 0.21993485 0.21117374 0.21304098 0.20434062 0.20614901 0.19750962 0.19926164 0.19068065 0.19237395 0.18385366 0.18548751 0.17702855 0.17860387 0.17020527 0.17172165 0.1633837 0.16484089 0.15656382 0.15796173 0.14974551 0.15108402 0.1429287 0.14420716 0.13611335 0.13733207 0.12929936 0.13045843 0.12248666 0.12358508 0.11567518 0.116713494 0.10886486 0.10984283 0.10205562 0.10297311 0.09524738 0.09610433 0.08844009 0.08923622 0.08163367 0.08236905 0.07482806 0.0755024 0.068023175 0.068636514 0.061218966 0.061771017 0.054415353 0.05490635 0.047612272 0.048041943 0.040809654 0.041178122 0.034007438 0.034314502 0.027205553 0.027451316 0.020403933 0.02058823 0.013602512 0.013725405 0.0068012225 0.0068626613 
112 0.7466666666666667 0.7 0.70509505 0.69270164 0.6977592 0.68541324 0.6904253 0.67813474 0.68311846 0.67086595 0.6758153 0.66360676 0.66851723 0.656357 0.6612034 0.6491166 0.653955 0.6418853 0.6466873 0.63466305 0.63941497 0.6274497 0.632143 0.6202451 0.62490195 0.61304915 0.61768603 0.60586166 0.6104548 0.5986825 0.60324085 0.5915116 0.5960026 0.5843488 0.5888045 0.577194 0.5816191 0.57004696 0.5744142 0.5629076 0.56724924 0.5557758 0.56006795 0.5486515 0.5529055 0.5415345 0.54574996 0.53442466 0.5385944 0.5273219 0.53144515 0.52022606 0.52429605 0.51313704 0.5171657 0.5060547 0.5100456 0.4989789 0.50292385 0.49190956 0.49581286 0.48484656 0.4886952 0.47778973 0.4815954 0.470739 0.47449926 0.46369424 0.46740744 0.45665535 0.46032095 0.44962218 0.4532451 0.44259462 0.44617468 0.4355726 0.43909383 0.42855594 0.43203595 0.42154455 0.42498115 0.41453835 0.417923 0.40753722 0.41087496 0.40054104 0.40383136 0.3935497 0.39678293 0.38656312 0.38974845 0.37958115 0.38271537 0.3726037 0.3756916 0.3656307 0.36866328 0.35866198 0.3616408 0.3516975 0.3546266 0.34473714 0.34761828 0.3377808 0.3406131 0.3308284 0.33360878 0.3238798 0.32660356 0.3169349 0.31960425 0.30999368 0.31261355 0.30305597 0.3056211 0.2961217 0.29863316 0.28919077 0.2916506 0.2822631 0.28466755 0.2753386 0.2776892 0.26841715 0.27071574 0.2614987 0.26374 0.25458315 0.25676906 0.24767038 0.2497997 0.24076034 0.24283524 0.23385294 0.23586988 0.22694808 0.22891025 0.2200457 0.22195192 0.21314569 0.21499422 0.20624797 0.20803826 0.19935247 0.20108733 0.1924591 0.19413601 0.1855678 0.18718602 0.17867845 0.18023877 0.171791 0.1732932 0.16490537 0.16634907 0.15802148 0.15940659 0.15113924 0.15246561 0.14425859 0.14552552 0.13737944 0.13858734 0.13050173 0.13165055 0.123625375 0.124714166 0.1167503 0.11777961 0.10987643 0.11084599 0.103003696 0.10391339 0.096132025 0.09698178 0.089261346 0.09005077 0.08239158 0.08312079 0.07552266 0.07619146 0.068654515 0.069262795 0.06178707 0.062334582 0.054920252 0.055407252 0.048054 0.04848018 0.041188236 0.041553706 0.034322888 0.03462746 0.027457893 0.02770167 0.020593176 0.02077598 0.013728667 0.013850571 0.006864299 0.0069252457 
113 0.7533333333333334 0.70666665 0.71163726 0.6992981 0.704233 0.69193953 0.69683367 0.6845908 0.6894594 0.6772519 0.6820856 0.66992253 0.67472094 0.66260266 0.66733813 0.6552921 0.660024 0.6479907 0.65268904 0.64069843 0.6453459 0.63341504 0.6380043 0.6261405 0.6306968 0.61887455 0.6234137 0.61161715 0.6161144 0.60436815 0.6088318 0.59712744 0.60152423 0.58989483 0.59425926 0.5826703 0.58700585 0.5754536 0.57973355 0.56824464 0.5725015 0.5610433 0.56525165 0.5538496 0.5580224 0.54666317 0.5507991 0.53948396 0.54357487 0.532312 0.5363583 0.52514696 0.5291412 0.5179888 0.5219437 0.51083744 0.5147567 0.50369275 0.5075668 0.49655458 0.50038916 0.4894228 0.4932034 0.48229733 0.4860365 0.47517803 0.4788735 0.46806479 0.47171485 0.4609575 0.46456212 0.45385605 0.45741972 0.4467603 0.45028248 0.43967018 0.44313434 0.43258554 0.4360104 0.4255063 0.42888972 0.41843233 0.42176437 0.4113635 0.4146501 0.40429977 0.40754095 0.39724097 0.40042505 0.390187 0.3933251 0.3831378 0.38622627 0.3760932 0.37913662 0.36905316 0.3720421 0.36201754 0.3649536 0.35498628 0.3578739 0.34795922 0.35080063 0.34093627 0.34373042 0.33391738 0.33666086 0.32690242 0.3295898 0.31989127 0.3225254 0.31288388 0.31546977 0.30588013 0.30841225 0.2988799 0.3013593 0.29188314 0.2943123 0.28488976 0.28726447 0.27789962 0.28022152 0.27091265 0.27318358 0.2639288 0.26614326 0.2569479 0.25910807 0.24996994 0.25207418 0.24299479 0.2450458 0.23602237 0.23801611 0.22905257 0.2309925 0.22208536 0.22397025 0.2151206 0.21694858 0.20815824 0.20992878 0.20119818 0.20291421 0.19424033 0.1958992 0.18728462 0.18888548 0.18033096 0.18187483 0.17337929 0.17486572 0.16642949 0.16785812 0.15948151 0.16085233 0.15253526 0.15384805 0.14559068 0.14684467 0.13864765 0.13984331 0.13170612 0.13284343 0.124766015 0.12584393 0.117827244 0.11884636 0.11088973 0.11184973 0.10395341 0.104854204 0.097018205 0.09785969 0.09008403 0.09086587 0.08315081 0.08387307 0.076218486 0.076880865 0.069286965 0.06988945 0.062356178 0.06289847 0.055426054 0.055908434 0.048496515 0.048918646 0.04156749 0.041929517 0.034638904 0.03494061 0.027710684 0.027952174 0.020782758 0.020963842 0.013855049 0.013975809 0.0069274884 0.0069878655 
114 0.76 0.7133333 0.7181826 0.7058947 0.7107103 0.69846606 0.7032452 0.6910473 0.6958036 0.6836383 0.68835926 0.6762389 0.680928 0.668849 0.67347616 0.6614684 0.66609603 0.6540971 0.65869385 0.6467348 0.65128 0.6393815 0.6438686 0.63203704 0.63649434 0.62470126 0.62914455 0.61737406 0.6217769 0.6100553 0.6144262 0.6027449 0.60704887 0.59544265 0.5997171 0.5881484 0.5923954 0.5808622 0.5850559 0.5735838 0.5777565 0.566313 0.57043827 0.55904984 0.5631418 0.5517942 0.5558506 0.54454577 0.54855794 0.5373046 0.5412737 0.5300705 0.53398883 0.52284336 0.5267243 0.51562303 0.51947033 0.5084095 0.51221234 0.5012025 0.504968 0.4940021 0.497714 0.48680803 0.49047965 0.47962022 0.48324993 0.47243857 0.47602448 0.46526295 0.46880564 0.45809326 0.4615968 0.4509294 0.45439255 0.44377124 0.44717687 0.43661866 0.4399869 0.42947155 0.43280047 0.42232984 0.42560768 0.4151934 0.41842693 0.40806213 0.4112526 0.4009359 0.40406924 0.3938146 0.39690366 0.38669816 0.3897392 0.37958646 0.38258347 0.3724794 0.37542284 0.3653769 0.36826846 0.3582788 0.36112306 0.35118505 0.3539847 0.34409553 0.3468494 0.33701015 0.33971453 0.3299288 0.33257765 0.3228514 0.3254479 0.3157778 0.3183273 0.30870798 0.31120518 0.30164182 0.3040869 0.2945792 0.2969754 0.28752005 0.28986263 0.28046423 0.2827551 0.27341172 0.2756529 0.2663624 0.26854783 0.25931618 0.26144826 0.25227293 0.25435007 0.2452326 0.24725749 0.2381951 0.24016353 0.23116034 0.23307592 0.22412822 0.22598974 0.21709865 0.21890402 0.21007158 0.21182035 0.20304687 0.20474216 0.19602448 0.19766329 0.1890043 0.19058594 0.18198624 0.1835116 0.17497025 0.17643905 0.16795622 0.16936801 0.16094406 0.16229889 0.15393372 0.15523128 0.14692508 0.1481646 0.13991809 0.14109999 0.13291265 0.13403696 0.12590869 0.12697433 0.11890612 0.11991368 0.11190487 0.11285405 0.10490485 0.10579555 0.097906 0.09873808 0.09090822 0.09168134 0.08391145 0.08462567 0.07691559 0.07757062 0.069920585 0.070516415 0.062926345 0.063462675 0.055932794 0.05640987 0.048939858 0.04935736 0.041947454 0.042305533 0.034955513 0.035253916 0.027963951 0.02820281 0.020972695 0.021151809 0.01398167 0.014101113 0.006990797 0.0070505184 
115 0.7666666666666667 0.72 0.7247318 0.7124914 0.7171917 0.7049928 0.70966065 0.6975041 0.70215136 0.69002515 0.6946366 0.68255585 0.68713874 0.67509604 0.67961746 0.6676456 0.67217153 0.66020435 0.6647021 0.65277225 0.65721744 0.64534914 0.6497364 0.6379349 0.64229566 0.6305294 0.6348788 0.6231325 0.62744236 0.6157441 0.6200235 0.6083641 0.6125769 0.60099226 0.6051781 0.5936286 0.5977881 0.5862729 0.590381 0.5789251 0.5830143 0.571585 0.5756278 0.5642526 0.56826437 0.5569277 0.56090534 0.54961014 0.553544 0.54229987 0.5461922 0.5349968 0.5388393 0.5277007 0.5315076 0.5204116 0.52418673 0.51312923 0.51686025 0.5058536 0.5095493 0.49858457 0.5022272 0.49132198 0.49492577 0.48406574 0.48762894 0.47681573 0.48033667 0.46957186 0.4730516 0.462334 0.46577612 0.45510206 0.4585049 0.4478759 0.45122173 0.44065544 0.44396573 0.43344054 0.4367134 0.42623115 0.42945316 0.4190271 0.42220613 0.4118283 0.41496626 0.40463468 0.4077155 0.3974461 0.40048423 0.39026245 0.39325392 0.38308364 0.38603255 0.3759096 0.3788055 0.36874017 0.37158516 0.3615753 0.36437404 0.35441485 0.3571708 0.34725875 0.3499703 0.34010684 0.34277004 0.33295912 0.33556724 0.3258154 0.32837236 0.31867567 0.3211866 0.31153974 0.3139996 0.3044076 0.30681607 0.2972791 0.29963997 0.29015413 0.2924623 0.28303266 0.28529033 0.27591455 0.27812356 0.2687997 0.27095383 0.26168805 0.26378983 0.2545795 0.25662726 0.24747396 0.24947067 0.24037132 0.24231218 0.23327151 0.23516051 0.22617443 0.22801033 0.21908 0.22086062 0.21198812 0.21371298 0.20489872 0.20657112 0.1978117 0.19942854 0.19072695 0.19228737 0.18364443 0.18514945 0.17656402 0.17801332 0.16948566 0.17087886 0.16240925 0.16374622 0.1553347 0.15661524 0.14826193 0.14948523 0.14119086 0.14235744 0.1341214 0.13523123 0.12705348 0.12810536 0.11998702 0.12098164 0.112921916 0.113858975 0.1058581 0.1067374 0.09879549 0.09961699 0.09173399 0.09249731 0.08467354 0.085378766 0.07761405 0.07826084 0.07055543 0.07114379 0.063497625 0.0640272 0.056440525 0.056911625 0.049384065 0.049796335 0.042328164 0.042681746 0.035272744 0.03556742 0.028217716 0.028453596 0.02116301 0.021339884 0.01410854 0.014226495 0.00705423 0.007113207 
116 0.7733333333333334 0.7266667 0.7312849 0.71908826 0.72367615 0.71151984 0.7160797 0.7039613 0.7085027 0.69641256 0.7009178 0.6888734 0.69335264 0.68134385 0.6857625 0.67382365 0.67825073 0.6663127 0.67071354 0.6588109 0.66315854 0.65131813 0.6556072 0.64383423 0.64809996 0.6363591 0.6406163 0.62889266 0.63311124 0.62143475 0.62562394 0.6139852 0.6181078 0.60654396 0.6106418 0.59911084 0.6031836 0.59168583 0.5957092 0.58426875 0.58827543 0.5768594 0.5808202 0.5694578 0.57338965 0.5620638 0.565963 0.55467725 0.55853283 0.547298 0.55111325 0.539926 0.5436928 0.5325611 0.5362934 0.5252032 0.5289059 0.5178522 0.52151084 0.51050794 0.51413345 0.5031704 0.50674284 0.49583933 0.49937433 0.48851472 0.49201053 0.48119643 0.48465133 0.47388437 0.4772998 0.4665784 0.4699579 0.45927843 0.46261972 0.45198435 0.45526892 0.44469604 0.44794685 0.43741342 0.44062862 0.43013635 0.43330112 0.42286474 0.42598733 0.41559848 0.41868228 0.40833747 0.41136375 0.40108162 0.40406698 0.3938308 0.396771 0.38658494 0.38948348 0.3793439 0.38219005 0.3721076 0.37490374 0.3648759 0.36762694 0.35764876 0.3603586 0.35042605 0.35309285 0.3432077 0.3458272 0.33599356 0.33855858 0.32878354 0.3312985 0.32157758 0.32404765 0.31437558 0.31679568 0.3071774 0.30954695 0.29998296 0.30230623 0.2927922 0.29506373 0.28560498 0.287827 0.27842122 0.28059566 0.27124083 0.27336115 0.26406375 0.26613262 0.25688982 0.25890586 0.249719 0.25168487 0.24255116 0.24446215 0.23538624 0.23724638 0.22822413 0.23003219 0.22106475 0.22281837 0.213908 0.2156067 0.20675382 0.2084012 0.19960207 0.20119475 0.1924527 0.19398987 0.18530561 0.18678817 0.17816071 0.1795886 0.17101793 0.17239055 0.16387714 0.16519448 0.15673831 0.15800008 0.1496013 0.15080668 0.14246605 0.14361559 0.1353325 0.13642618 0.1282005 0.12923707 0.12107002 0.1220502 0.113940954 0.114864424 0.106813215 0.10767986 0.09968673 0.100496486 0.0925614 0.093313746 0.085437156 0.08613229 0.0783139 0.078951426 0.071191564 0.071771495 0.06407005 0.06459207 0.056949284 0.057413675 0.049829178 0.050235562 0.04270965 0.043058228 0.03559062 0.035881095 0.028471999 0.028704531 0.02135371 0.02152807 0.014235669 0.014351952 0.0071177934 0.007175935 
117 0.78 0.73333335 0.73792064 0.7256852 0.73024315 0.7180471 0.72257715 0.7104189 0.7149309 0.70280045 0.7072778 0.6951917 0.69964355 0.68759245 0.6919862 0.6800026 0.68440336 0.6724221 0.6767972 0.6648507 0.66917473 0.6572884 0.6615566 0.649735 0.6539801 0.6421904 0.6464263 0.63465446 0.63885313 0.6271271 0.63129705 0.6196082 0.6237144 0.6120976 0.6161795 0.6045953 0.6086526 0.59710103 0.6011101 0.58961475 0.5936071 0.58213633 0.5860845 0.57466567 0.5785853 0.5672026 0.57109004 0.55974716 0.5635925 0.552299 0.55610526 0.5448582 0.5486175 0.53742456 0.54115003 0.529998 0.53369415 0.5225784 0.5262316 0.5151656 0.51878613 0.50775963 0.5113286 0.5003602 0.50389236 0.4929673 0.49646115 0.4855808 0.48903453 0.4782006 0.48161545 0.4708266 0.47420582 0.46345866 0.4668002 0.4560967 0.4593831 0.4487406 0.4519933 0.44139028 0.44460756 0.4340456 0.43721354 0.42670646 0.42983288 0.4193728 0.42246035 0.41204444 0.41507605 0.40472132 0.40771216 0.39740336 0.40034944 0.39009044 0.39299524 0.3827824 0.38563567 0.37547922 0.3782832 0.36818078 0.37093997 0.36088693 0.36360484 0.35359764 0.35627267 0.34631276 0.3489408 0.3390322 0.3416065 0.3317559 0.33428037 0.32448372 0.32696342 0.31721556 0.31964543 0.30995134 0.31233093 0.30269095 0.30502424 0.29543433 0.29771617 0.28818133 0.29041377 0.28093192 0.2831167 0.27368593 0.27581686 0.2664433 0.26852295 0.25920397 0.26123065 0.25196782 0.25394434 0.24473472 0.24665639 0.23750462 0.23937535 0.23027742 0.23209596 0.22305302 0.22481708 0.21583134 0.21754047 0.20861228 0.21026982 0.20139574 0.2029984 0.19418165 0.19572864 0.1869699 0.1884622 0.17976041 0.18119772 0.1725531 0.173935 0.16534786 0.16667421 0.15814462 0.15941516 0.15094328 0.15215717 0.14374375 0.14490144 0.13654596 0.1376475 0.1293498 0.13039395 0.12215519 0.123142615 0.11496204 0.115892455 0.107770264 0.10864342 0.10057978 0.10139563 0.0933905 0.09414857 0.08620234 0.086902775 0.079015195 0.07965766 0.071829006 0.07241344 0.064643666 0.06516975 0.057459097 0.05792713 0.050275214 0.05068481 0.04309193 0.04344326 0.035909157 0.036201954 0.028726814 0.028961195 0.021544812 0.021720564 0.014363065 0.014480274 0.00718149 0.007240094 
118 0.7866666666666667 0.74 0.7445642 0.7322823 0.7368182 0.7245746 0.72908247 0.71687686 0.7213663 0.70918894 0.7136454 0.7015106 0.7059417 0.6938419 0.69821745 0.68618256 0.6905628 0.67853254 0.6828878 0.6708917 0.6751983 0.6632599 0.66751313 0.65563715 0.659867 0.6480232 0.65224284 0.64041793 0.64460176 0.6328213 0.63697714 0.6252332 0.62932795 0.6176534 0.621724 0.6100819 0.6141282 0.6025185 0.6065181 0.5949632 0.59894556 0.58741575 0.59135526 0.5798761 0.5837873 0.57234424 0.5762241 0.5648199 0.5686588 0.557303 0.5611036 0.5497935 0.55354846 0.54229116 0.54601276 0.53479606 0.53848857 0.5273079 0.53095865 0.5198267 0.5234449 0.51235235 0.5159209 0.5048846 0.5084166 0.4974235 0.5009178 0.48996887 0.49342346 0.4825206 0.48593682 0.4750786 0.4784594 0.46764278 0.47098625 0.460213 0.46350297 0.4527892 0.45604536 0.44537118 0.44859198 0.43795896 0.4411314 0.43055233 0.43368378 0.42315125 0.4262438 0.4157556 0.41879362 0.40836528 0.41136265 0.40098017 0.4039334 0.3936002 0.39651218 0.38622522 0.38908643 0.37885517 0.38166764 0.37148994 0.37425783 0.36412942 0.36685586 0.35677353 0.35945708 0.34942216 0.3520589 0.34207517 0.34465894 0.33473253 0.33726677 0.3273941 0.32988355 0.3200598 0.3224996 0.3127295 0.31511945 0.30540314 0.30774656 0.29808062 0.30037275 0.29076183 0.29300442 0.28344667 0.2856416 0.27613506 0.2782763 0.26882687 0.27091688 0.26152205 0.26355916 0.2542205 0.2562073 0.24692208 0.24885412 0.23962672 0.24150774 0.23233436 0.23416297 0.22504486 0.22681901 0.21775816 0.21947733 0.21047415 0.21214141 0.20319274 0.20480494 0.19591384 0.1974704 0.18863735 0.19013901 0.18136318 0.1828096 0.17409123 0.17548198 0.16682145 0.16815637 0.1595537 0.16083257 0.15228792 0.15350986 0.145024 0.14618948 0.13776186 0.13887085 0.1305014 0.13155276 0.12324256 0.12423682 0.11598521 0.11692207 0.10872928 0.10960862 0.10147468 0.1022963 0.09422132 0.094984844 0.08696911 0.08767458 0.07971796 0.08036507 0.07246778 0.07305647 0.065218486 0.06574843 0.05796999 0.058441445 0.050722197 0.051134817 0.04347502 0.04382895 0.036228377 0.03652335 0.028982172 0.029218292 0.02173632 0.021913385 0.014490733 0.014608816 0.0072453227 0.0073043616 
119 0.7933333333333333 0.74666667 0.7512121 0.73887956 0.74339676 0.73110247 0.7355914 0.72333527 0.72780585 0.7155779 0.7200171 0.7078302 0.71224356 0.7000921 0.70445234 0.6923634 0.6967262 0.68464404 0.6889817 0.6769339 0.68122554 0.66923285 0.6734734 0.6615408 0.6657579 0.6538576 0.65806323 0.64618313 0.6503541 0.6385174 0.64266074 0.6308601 0.63494474 0.62321126 0.62727183 0.6155707 0.6196071 0.60793835 0.611929 0.6003141 0.6042871 0.59269774 0.5966291 0.58508927 0.5889926 0.5774886 0.5813609 0.5698955 0.57372797 0.5623099 0.566105 0.5547318 0.5584823 0.547161 0.55087835 0.53959733 0.54328585 0.53204083 0.53568846 0.52449125 0.5281066 0.5169486 0.52051574 0.50941265 0.5129436 0.5018834 0.50537705 0.49436072 0.4978151 0.48684445 0.49026084 0.47933453 0.4827157 0.47183087 0.47517496 0.46433333 0.46762538 0.45684183 0.4600999 0.44935623 0.4525787 0.44187647 0.4450519 0.43440244 0.43753695 0.42693397 0.4300296 0.41947106 0.42251348 0.41201353 0.4150155 0.40456134 0.40751922 0.39711434 0.40003124 0.38967243 0.3925391 0.38223553 0.38505396 0.3748035 0.3775778 0.36737633 0.37010884 0.35995382 0.36264342 0.35253593 0.35517898 0.34512252 0.34771317 0.33771354 0.34025505 0.33030882 0.3328055 0.32290834 0.32535562 0.31551197 0.31790942 0.3081196 0.31047043 0.30073112 0.30303097 0.2933465 0.29559684 0.28596556 0.28816816 0.27858824 0.28073737 0.27121446 0.27331227 0.2638441 0.26588917 0.25647706 0.25847167 0.24911328 0.2510533 0.24175262 0.24364139 0.23439501 0.23623128 0.22704035 0.22882208 0.21968855 0.22141531 0.2123395 0.21401416 0.20499313 0.20661269 0.19764931 0.1992131 0.19030799 0.1918167 0.18296905 0.18442243 0.17563239 0.1770299 0.16829793 0.16963944 0.16096559 0.16225085 0.15363525 0.15486348 0.14630683 0.14747836 0.13898024 0.14009497 0.13165538 0.13271229 0.12433217 0.1253317 0.1170105 0.11795239 0.10969029 0.11057432 0.102371454 0.1031975 0.09505388 0.09582156 0.0877375 0.08844685 0.08042221 0.08107286 0.07310792 0.07369989 0.06579454 0.066327475 0.058481976 0.0589561 0.05117014 0.05158511 0.043858938 0.044214867 0.036548283 0.036844924 0.029238082 0.02947555 0.021928243 0.022106322 0.014618678 0.0147374375 0.0073092934 0.0073686694 
120 0.8 0.75333333 0.7578639 0.7454769 0.7499797 0.73763055 0.7421046 0.7297941 0.7342491 0.72196746 0.72639245 0.7141505 0.71854955 0.7063431 0.71069115 0.6985452 0.7028935 0.6907567 0.69507986 0.6829773 0.6872563 0.67520714 0.6794373 0.66744596 0.6716521 0.65969366 0.6638876 0.6519501 0.65611005 0.6442153 0.6483477 0.63648903 0.6405654 0.62877125 0.632823 0.6210618 0.6250892 0.6133605 0.61734337 0.6056675 0.6096321 0.59798235 0.60190666 0.59030515 0.59420085 0.58263576 0.5865008 0.57497406 0.5788006 0.56732 0.5711094 0.5596733 0.56341946 0.552034 0.5557469 0.544402 0.5480861 0.53677714 0.54042107 0.5291593 0.532771 0.52154845 0.5251134 0.5139444 0.51747346 0.50634706 0.5098392 0.49875638 0.50220966 0.49117222 0.49458757 0.48359445 0.48697442 0.47602302 0.47936618 0.46845776 0.47175038 0.46089864 0.46415713 0.45334548 0.45656797 0.44579825 0.44897458 0.4382568 0.44139254 0.43072104 0.43381777 0.42319086 0.42623562 0.4156662 0.41867042 0.4081469 0.41110727 0.4006329 0.40355238 0.39312407 0.39599413 0.38562033 0.38844258 0.37812155 0.3808997 0.37062767 0.37336406 0.36313856 0.36583167 0.35565415 0.35830107 0.3481743 0.35076946 0.34069896 0.3432451 0.333228 0.33572924 0.3257613 0.32821324 0.3182988 0.32070124 0.31084037 0.3131962 0.30338594 0.3056908 0.2959354 0.2981908 0.28848866 0.29069614 0.28104562 0.28319982 0.27360615 0.2757091 0.2661702 0.26822054 0.25873765 0.26073742 0.2513084 0.25325382 0.24388236 0.2457764 0.23645943 0.23830093 0.22903953 0.2308266 0.22162254 0.22335458 0.21420838 0.21588808 0.20679696 0.20842154 0.19938816 0.20095694 0.1919819 0.19349556 0.18457808 0.18603621 0.1771766 0.17857884 0.16977738 0.17112353 0.16238032 0.16366999 0.15498532 0.15621781 0.14759228 0.14876795 0.14020112 0.1413199 0.13281174 0.1338725 0.12542404 0.1264273 0.11803794 0.118983336 0.11065333 0.111540705 0.10327012 0.104099296 0.09588822 0.09665885 0.08850754 0.089219615 0.08112797 0.08178116 0.07374944 0.07434371 0.066371836 0.06690687 0.05899507 0.059471052 0.051619057 0.052035674 0.044243693 0.04460105 0.03686889 0.037166722 0.02949455 0.029732963 0.022120588 0.022299385 0.0147469025 0.014866136 0.0073734047 0.0074330173 
121 0.8066666666666668 0.76 0.7645198 0.7520744 0.7565667 0.7441589 0.7486218 0.7362533 0.7406968 0.72835755 0.73277205 0.7204715 0.7248591 0.71259505 0.71693385 0.704728 0.7090646 0.6968704 0.7011815 0.689022 0.6932912 0.6811828 0.6854048 0.6733526 0.6775501 0.6655314 0.6697149 0.65771896 0.6618692 0.6499152 0.65403825 0.64212006 0.6461892 0.63433343 0.63837767 0.62655514 0.6305748 0.6187852 0.62276125 0.61102337 0.61498034 0.60326964 0.6071872 0.59552383 0.59941256 0.58778584 0.59164387 0.58005565 0.5838761 0.5723331 0.5761169 0.564618 0.5683596 0.5569104 0.56061876 0.5492101 0.5528891 0.54151696 0.54515684 0.533831 0.5374383 0.52615196 0.52971387 0.5184799 0.522006 0.5108146 0.5143041 0.50315595 0.50660676 0.49550396 0.49891692 0.4878584 0.491236 0.48021924 0.48356012 0.47258636 0.47587803 0.46495965 0.46821663 0.457339 0.4605598 0.44972432 0.45289984 0.44211552 0.44525045 0.43451247 0.4376081 0.4269151 0.4299601 0.4193233 0.42232758 0.41173694 0.41469774 0.40415594 0.40707573 0.3965802 0.39945117 0.38900962 0.39183328 0.3814441 0.38422382 0.37388355 0.37662113 0.36632785 0.36902225 0.3587769 0.36142495 0.3512306 0.3538276 0.34368888 0.34623694 0.3361516 0.3386547 0.32861868 0.33107266 0.32109 0.32349476 0.31356552 0.31592342 0.3060451 0.30835238 0.2985286 0.30078638 0.291016 0.29322574 0.28350717 0.28566396 0.276002 0.2781075 0.2685004 0.27055338 0.26100224 0.26300457 0.25350747 0.2554557 0.24601598 0.2479127 0.23852767 0.24037184 0.23104244 0.23283218 0.2235602 0.22529514 0.21608083 0.21776326 0.20860426 0.2102315 0.20113038 0.20270185 0.19365908 0.19517544 0.18619029 0.18765105 0.1787239 0.18012868 0.1712598 0.17260846 0.16379793 0.16509007 0.15633816 0.15757309 0.14888039 0.1500584 0.14142455 0.14254552 0.13397053 0.13503347 0.12651822 0.12752356 0.11906756 0.12001491 0.111618415 0.11250763 0.10417072 0.10500164 0.096724354 0.09749664 0.089279234 0.08999284 0.08183527 0.08248991 0.07439235 0.074987926 0.06695039 0.067486644 0.05950929 0.059986357 0.052068956 0.052486505 0.04462929 0.044987444 0.0371902 0.037488725 0.029751586 0.029990545 0.022313355 0.022492569 0.01487541 0.01499492 0.0074376576 0.007497405 
122 0.8133333333333334 0.76666665 0.77118015 0.7586721 0.7631576 0.7506876 0.7551434 0.74271303 0.74714833 0.73474824 0.73915535 0.7267932 0.7311729 0.71884775 0.7231805 0.7109118 0.71523947 0.7029853 0.70728725 0.695068 0.6993297 0.6871599 0.6913763 0.67926085 0.6834521 0.67137074 0.67554647 0.6634895 0.6676321 0.655617 0.65973276 0.6477531 0.6518167 0.63989776 0.64393604 0.6320509 0.63606393 0.62421227 0.62818253 0.6163818 0.62033206 0.60855955 0.61247104 0.60074526 0.6046277 0.59293884 0.59679043 0.5851402 0.58895504 0.5773493 0.58112776 0.56956595 0.5733026 0.56179005 0.5654934 0.55402154 0.5576955 0.5462603 0.5498956 0.5385062 0.5421087 0.53075916 0.53431726 0.52301913 0.52654153 0.5152859 0.51877165 0.5075594 0.5110069 0.49983963 0.5032492 0.49212638 0.49550024 0.48441955 0.48775667 0.47671908 0.48000804 0.46902484 0.4722788 0.46133676 0.46455413 0.4536547 0.4568275 0.44597858 0.44911104 0.4383083 0.44140115 0.43064374 0.4336869 0.4229848 0.4259873 0.41533142 0.41829053 0.40768346 0.41060132 0.40004084 0.4029105 0.39240345 0.39522618 0.38477117 0.38754982 0.37714392 0.3798801 0.36952162 0.3722146 0.36190414 0.36455092 0.35429138 0.35688767 0.34668326 0.34923083 0.33907965 0.34158215 0.33148047 0.33393404 0.32388565 0.32629016 0.31629503 0.31865248 0.30870855 0.3110156 0.30112612 0.30338365 0.2935476 0.29575703 0.2859729 0.2881296 0.27840194 0.2805075 0.27083462 0.27288783 0.26327085 0.26527324 0.2557105 0.25765902 0.2481535 0.25005043 0.24059972 0.24244404 0.2330491 0.23483916 0.2255015 0.22723684 0.21795686 0.2196395 0.21041504 0.21204266 0.20287599 0.20444797 0.19533956 0.19685635 0.1878057 0.18926688 0.18027428 0.18167956 0.17274521 0.17409436 0.1652184 0.16651106 0.15769374 0.15892921 0.15017115 0.15134966 0.1426505 0.14377199 0.13513172 0.13619521 0.12761469 0.12862055 0.12009934 0.1210472 0.11258555 0.11347528 0.10507323 0.105904594 0.097562276 0.09833497 0.09005259 0.09076658 0.08254409 0.08319908 0.07503665 0.07563257 0.0675302 0.06806675 0.06002463 0.060501963 0.05251984 0.05293766 0.045015734 0.04537411 0.037512213 0.03781093 0.030009186 0.03024829 0.022506546 0.022685872 0.015004202 0.0151237855 0.007502052 0.007561836 
123 0.8200000000000001 0.7733333 0.7778446 0.76526994 0.76975334 0.7572166 0.7616692 0.7491731 0.7536042 0.74113953 0.74554306 0.7331157 0.7374909 0.7251014 0.7294314 0.7170966 0.7214188 0.7091013 0.713397 0.70111525 0.70537215 0.6931384 0.69735146 0.68517065 0.6893577 0.6772118 0.6813817 0.66926193 0.67339885 0.6613208 0.6654304 0.6533883 0.65744764 0.64546436 0.64949805 0.6375489 0.64155674 0.6296418 0.63360715 0.6217429 0.6256873 0.6138522 0.6177585 0.6059695 0.60984606 0.59809476 0.60194045 0.5902278 0.59403723 0.5823686 0.58614177 0.5745171 0.57824945 0.56667304 0.5703716 0.5588364 0.5625051 0.5510071 0.55463743 0.543185 0.54678214 0.53537005 0.5389239 0.5275621 0.53108 0.5197611 0.52324235 0.5119668 0.5154097 0.5041793 0.5075842 0.4963984 0.49976727 0.48862398 0.49195594 0.48085597 0.48414102 0.47309428 0.4763436 0.4653388 0.46855125 0.4575894 0.4607577 0.449846 0.4529739 0.44210848 0.4451964 0.4343768 0.43741626 0.4266508 0.42964932 0.41893038 0.42188543 0.41121548 0.41412932 0.40350598 0.406372 0.39580178 0.3986212 0.38810277 0.39087835 0.38040885 0.38314173 0.3727199 0.37540904 0.3650359 0.36767894 0.35735667 0.35994974 0.34968212 0.35222664 0.3420122 0.3445116 0.33434674 0.33679724 0.3266857 0.32908735 0.31902894 0.32138342 0.31137636 0.31368053 0.3037279 0.30598262 0.29608342 0.29828992 0.28844285 0.2905969 0.28080606 0.282909 0.27317297 0.27522373 0.2655435 0.26754346 0.2579175 0.25986376 0.2502949 0.25218958 0.24267557 0.24451765 0.23505947 0.23684742 0.22744645 0.22917981 0.21983643 0.221517 0.2122293 0.21385495 0.20462497 0.20619513 0.19702333 0.19853845 0.18942429 0.19088395 0.18182775 0.18323147 0.1742336 0.17558126 0.16664176 0.16793291 0.1590521 0.16028625 0.15146455 0.15264183 0.143879 0.14499924 0.13629533 0.13735771 0.12871346 0.12971824 0.1211333 0.122080155 0.11355473 0.11444344 0.105977654 0.10680813 0.098401986 0.09917384 0.09082761 0.09154083 0.08325443 0.08390874 0.07568235 0.07627765 0.06811127 0.068647295 0.060541086 0.061017923 0.052971706 0.053389117 0.04540302 0.045761023 0.037834935 0.03813335 0.030267349 0.030506207 0.022700163 0.02287931 0.015133275 0.015252738 0.0075665875 0.007626309 
124 0.8266666666666668 0.78 0.78451353 0.7718679 0.77635324 0.7637458 0.76819944 0.75563365 0.7600645 0.74753135 0.751935 0.73943883 0.74381334 0.7313559 0.7356863 0.72328246 0.7276022 0.7152185 0.719511 0.7071638 0.7114186 0.6991183 0.7033307 0.691082 0.6952674 0.6830546 0.68722105 0.67503613 0.6791697 0.6670265 0.6711324 0.65902555 0.6630828 0.65103316 0.65506357 0.64304924 0.6470535 0.6350737 0.6390359 0.62710655 0.6310461 0.6191475 0.62304944 0.6111965 0.6150681 0.60325354 0.6070936 0.5953184 0.5991226 0.5873911 0.59115934 0.5794714 0.583199 0.5715593 0.57525283 0.56365466 0.5673176 0.5557574 0.55938244 0.5478674 0.55145866 0.5399846 0.5435333 0.53210884 0.5356216 0.52424 0.52771586 0.5163781 0.5198153 0.5085229 0.51192206 0.5006744 0.5040373 0.4928325 0.49615803 0.48499703 0.48827678 0.4771679 0.48041135 0.46934506 0.4725508 0.46152836 0.46469074 0.45371774 0.45683956 0.44591305 0.44899446 0.43811426 0.44114804 0.4303212 0.43331367 0.4225338 0.425483 0.41475198 0.41765964 0.4069756 0.40983617 0.39920458 0.40201858 0.39143884 0.39420885 0.38367826 0.38640517 0.3759227 0.37860575 0.36817214 0.37080914 0.36042643 0.3630139 0.35268545 0.35522458 0.34494916 0.34744298 0.3372174 0.33966234 0.3294901 0.33188647 0.32176718 0.3241162 0.3140485 0.31634745 0.30633396 0.3085834 0.29862347 0.30082455 0.29091698 0.29306588 0.2832143 0.2853122 0.27551538 0.27756125 0.26782012 0.26981515 0.2601284 0.26207 0.25244012 0.25433022 0.24475521 0.24659269 0.23707354 0.23885705 0.22939502 0.2311242 0.22171953 0.22339582 0.214047 0.21566856 0.20637731 0.20794356 0.19871037 0.20022166 0.19104606 0.19250196 0.18338428 0.18478441 0.17572495 0.17706911 0.16806796 0.1693558 0.1604132 0.16164416 0.15276058 0.1539348 0.14511 0.1462273 0.13746133 0.13852099 0.1298145 0.13081671 0.122169405 0.12311382 0.11452594 0.11541241 0.10688399 0.10771227 0.09924347 0.10001332 0.09160427 0.09231562 0.083966285 0.084618844 0.076329425 0.07692317 0.068693586 0.069228224 0.06105866 0.061534256 0.053424545 0.053840842 0.045791145 0.046148207 0.038158353 0.03845598 0.030526072 0.030764295 0.022894198 0.023072872 0.015262629 0.015381776 0.0076312637 0.007690826 
125 0.8333333333333334 0.7866667 0.7911872 0.778466 0.7829574 0.77027535 0.7747339 0.7620946 0.76652867 0.7539238 0.7583314 0.7457627 0.7501398 0.73761123 0.74194556 0.7294693 0.73378944 0.7213368 0.7256288 0.7132136 0.7174691 0.70509964 0.709314 0.69699484 0.70118123 0.68889904 0.693064 0.6808122 0.6849444 0.67273414 0.6768379 0.6646648 0.66872126 0.6566041 0.66063297 0.6485519 0.65255374 0.6405081 0.6444681 0.6324727 0.6364084 0.62444544 0.62834406 0.6164263 0.6202937 0.6084152 0.6122505 0.60041195 0.60421157 0.5924166 0.59618 0.5844289 0.58815235 0.57644886 0.5801372 0.5684763 0.5721336 0.5605112 0.5641305 0.55255336 0.55613846 0.54460275 0.5481461 0.5366593 0.5401662 0.5287228 0.5321924 0.52079326 0.52422416 0.5128705 0.5162629 0.50495446 0.50831014 0.49704507 0.50036293 0.48914215 0.49241516 0.4812457 0.4844815 0.47335553 0.47655317 0.46547157 0.4686263 0.45759374 0.4607077 0.44972193 0.45279506 0.44185606 0.44488224 0.43399596 0.43698066 0.42614162 0.4290829 0.41829288 0.42119232 0.41044965 0.4133023 0.40261185 0.40541822 0.39477935 0.3975416 0.3869521 0.3896708 0.37912995 0.38180462 0.3713128 0.37394136 0.3635006 0.3660802 0.3556932 0.35822457 0.3478905 0.3503763 0.34009242 0.34252942 0.33229885 0.3346873 0.3245097 0.3268508 0.31672487 0.3190157 0.30894423 0.31118584 0.3011677 0.30336076 0.2933952 0.29553655 0.2856266 0.28771695 0.27786177 0.27990022 0.27010068 0.27208844 0.26234317 0.26427767 0.25458917 0.25647214 0.24683858 0.2486691 0.23909128 0.24086802 0.23134716 0.2330698 0.22360614 0.22527592 0.21586812 0.2174833 0.20813297 0.20969312 0.2004006 0.20190598 0.19267094 0.19412115 0.18494384 0.18633837 0.17721923 0.17855798 0.16949698 0.17077965 0.161777 0.16300307 0.15405922 0.15522873 0.14634347 0.14745621 0.1386297 0.13968502 0.1309178 0.13191588 0.12320764 0.12414816 0.11549915 0.116381906 0.1077922 0.108617045 0.100086704 0.100853324 0.09238255 0.09309095 0.08467964 0.08532949 0.07697787 0.07756909 0.06927713 0.06980952 0.061577324 0.062050916 0.05387835 0.054292895 0.046180096 0.046535656 0.038482465 0.038778838 0.030785348 0.031022562 0.023088649 0.023266574 0.015392261 0.015510903 0.007696078 0.0077553857 
126 0.8400000000000001 0.79333335 0.7978653 0.7850642 0.7895662 0.77680516 0.78127307 0.768556 0.772998 0.7603168 0.7647316 0.75208724 0.75647026 0.7438674 0.7482092 0.73565704 0.7399814 0.7274562 0.731751 0.7192646 0.7235243 0.7110824 0.7153015 0.70290923 0.7070989 0.6947451 0.69891083 0.68658996 0.6907231 0.6784437 0.68254745 0.6703061 0.67436403 0.6621772 0.666206 0.65405685 0.6580575 0.6459449 0.6499041 0.63784134 0.6417746 0.62974596 0.6336423 0.6216588 0.6255229 0.6135797 0.6174108 0.6055085 0.6093042 0.59744513 0.60120416 0.58938956 0.5931089 0.5813416 0.58502537 0.57330126 0.5769527 0.56526834 0.56888205 0.5572428 0.56082124 0.5492245 0.552762 0.54121333 0.5447138 0.53320926 0.5366723 0.52521217 0.52863604 0.5172219 0.52060676 0.5092384 0.5125859 0.5012616 0.5045707 0.49329135 0.49655634 0.48532754 0.4885546 0.47737014 0.48055828 0.46941897 0.47256464 0.461474 0.4645786 0.45353508 0.45659816 0.44560215 0.44861904 0.43767506 0.4406502 0.42975378 0.43268523 0.42183813 0.42472747 0.4139281 0.4167709 0.4060235 0.4088202 0.39812428 0.40087673 0.39023033 0.39293882 0.38234156 0.38500556 0.37445787 0.37707588 0.36657912 0.36914837 0.35870525 0.36122647 0.35083616 0.35331163 0.34297174 0.34539855 0.3351119 0.3374903 0.32725647 0.32958722 0.31940544 0.3216864 0.31155866 0.31379017 0.30371603 0.30589887 0.2958775 0.2980088 0.2880429 0.29012352 0.28021213 0.28224093 0.27238515 0.27436322 0.2645618 0.26648703 0.256742 0.25861567 0.24892564 0.25074688 0.24111262 0.24288045 0.23330285 0.23501682 0.2254962 0.22715734 0.21769258 0.21929942 0.2098919 0.21144393 0.20209403 0.20359148 0.19429891 0.19574139 0.18650638 0.1878935 0.17871638 0.18004791 0.17092878 0.1722045 0.16314349 0.16436286 0.1553604 0.15652345 0.14757942 0.14868602 0.13980041 0.14084989 0.1320233 0.13301581 0.12424798 0.12518321 0.11647434 0.11735214 0.10870227 0.10952244 0.100931674 0.10169398 0.09316244 0.093866765 0.08539447 0.086040586 0.07762765 0.07821549 0.06986189 0.070391215 0.062097076 0.06256796 0.054333102 0.05474527 0.04656986 0.046923377 0.038807254 0.039101906 0.031045172 0.03128101 0.02328351 0.023460407 0.015522165 0.015640117 0.00776103 0.007819991 
127 0.8466666666666667 0.8 0.804548 0.7916626 0.7961794 0.7833352 0.7878166 0.77501786 0.77947134 0.7667103 0.77113694 0.7584125 0.76280546 0.7501244 0.75447696 0.7418458 0.7461773 0.7335767 0.7378776 0.72531694 0.72958297 0.71706647 0.7212934 0.7088251 0.71302044 0.7005928 0.7047622 0.6923695 0.6965053 0.6841551 0.688261 0.6759494 0.6800106 0.6677524 0.67178303 0.65956396 0.6635651 0.651384 0.6553436 0.64321244 0.64714456 0.6350491 0.6389442 0.626894 0.6307555 0.61874694 0.6225748 0.61060786 0.61440015 0.6024767 0.6062319 0.5943533 0.5980687 0.5862376 0.58991665 0.57812953 0.58177555 0.5700289 0.5736368 0.56193566 0.5655076 0.55384976 0.55738103 0.54577106 0.54926443 0.53769946 0.54115516 0.52963483 0.53305084 0.5215772 0.5249537 0.51352626 0.5168645 0.5054821 0.5087817 0.4974445 0.5007006 0.48941347 0.49263063 0.48138884 0.48456627 0.47337052 0.47650546 0.4653584 0.4684521 0.45735243 0.46040398 0.44935247 0.45235866 0.44135842 0.44432208 0.4333702 0.43629023 0.4253877 0.4282651 0.41741082 0.42024198 0.40943944 0.4122247 0.40147352 0.40421426 0.3935129 0.39620912 0.3855575 0.388209 0.37760723 0.38021252 0.36966196 0.3722189 0.36172163 0.36423057 0.3537861 0.35624892 0.3458553 0.34826955 0.3379291 0.34029517 0.33000743 0.33232564 0.32209015 0.32435873 0.3141772 0.31639636 0.30626845 0.30843878 0.2983638 0.30048284 0.29046315 0.2925316 0.2825664 0.2845833 0.27467343 0.27663967 0.2667842 0.26869774 0.25889853 0.26076072 0.25101632 0.2528262 0.24313752 0.24489431 0.235262 0.23696516 0.22738965 0.22904004 0.21952038 0.22111674 0.21165405 0.21319593 0.2037906 0.20527816 0.19592991 0.19736278 0.18807186 0.1894497 0.18021637 0.18153894 0.17236331 0.17363031 0.1645126 0.16572364 0.15666412 0.15781917 0.14881776 0.14991671 0.14097342 0.14201555 0.133131 0.13411656 0.12529038 0.12621902 0.117451474 0.11832303 0.10961416 0.1104285 0.10177834 0.10253518 0.09394391 0.09464318 0.08611075 0.08675221 0.078278765 0.07886235 0.07044785 0.07097334 0.06261789 0.06308534 0.05478879 0.055197973 0.046960432 0.04731134 0.039132714 0.039425224 0.031305533 0.03153965 0.023478774 0.02365438 0.015652338 0.015769424 0.007826116 0.007884643 
128 0.8533333333333334 0.8066667 0.8112275 0.7982611 0.8027898 0.7898656 0.79435706 0.7814801 0.785942 0.77310437 0.77753896 0.76473844 0.7691378 0.75638217 0.76074207 0.7480355 0.7523705 0.7396983 0.7440013 0.7313704 0.7356394 0.72305185 0.72728217 0.7147424 0.7189394 0.7064421 0.7106103 0.6981508 0.7022856 0.68986833 0.6939718 0.68159467 0.6856542 0.6733297 0.67735785 0.66507334 0.6690705 0.6568254 0.66078043 0.648586 0.6525118 0.64035475 0.64424354 0.6321318 0.63598573 0.623917 0.6277364 0.61571014 0.6194938 0.6075112 0.6112573 0.5993201 0.60302657 0.5911367 0.5948059 0.58296096 0.5865957 0.57479274 0.57838935 0.566632 0.5701917 0.5584785 0.561998 0.5503323 0.55381346 0.54219323 0.5456357 0.5340612 0.5374636 0.5259361 0.5292985 0.5178179 0.52114123 0.50970644 0.5129906 0.50160164 0.5048429 0.49350333 0.49670467 0.48541155 0.48857227 0.4773261 0.4804448 0.46924692 0.4723238 0.4611739 0.46420792 0.45310694 0.45609635 0.44504595 0.44799247 0.43699083 0.43989336 0.42894146 0.4318011 0.42089778 0.4237114 0.41285965 0.41562745 0.404827 0.4075501 0.3967997 0.39947778 0.38877767 0.39141062 0.38076082 0.38334766 0.37274903 0.37528807 0.3647422 0.36723322 0.35674024 0.359185 0.34874302 0.35113928 0.34075046 0.3430986 0.33276248 0.33506268 0.32477894 0.32702965 0.31679976 0.31900126 0.3088248 0.31097746 0.30085403 0.30295584 0.29288727 0.2949385 0.28492448 0.2869245 0.2769655 0.27891496 0.26901028 0.27090767 0.26105866 0.2629047 0.2531106 0.25490454 0.24516591 0.24690713 0.23722456 0.23891254 0.22928643 0.23092185 0.2213514 0.22293313 0.21341938 0.21494721 0.20549023 0.20696409 0.19756389 0.19898343 0.18964024 0.1910051 0.18171915 0.1830292 0.17380054 0.17505546 0.16588429 0.16708377 0.15797031 0.15911427 0.15005846 0.15114674 0.14214869 0.14318073 0.13424084 0.13521677 0.12633482 0.12725435 0.118430525 0.119293496 0.11052785 0.111334085 0.10262668 0.10337597 0.09472692 0.095419206 0.086828455 0.0874635 0.07893118 0.0795089 0.07103498 0.07155517 0.06313976 0.063602485 0.055245396 0.05565044 0.04735179 0.047699146 0.039458834 0.039748386 0.03156642 0.031798147 0.023674436 0.023848256 0.015782777 0.01589867 0.007891335 0.007949261 
129 0.8600000000000001 0.81333333 0.81790084 0.80485976 0.80939424 0.7963962 0.8008917 0.78794265 0.79240614 0.779499 0.7839352 0.77106506 0.7754639 0.7626408 0.7670011 0.7542261 0.75855803 0.7458209 0.7501192 0.7374251 0.7416898 0.72903854 0.73326534 0.7206612 0.72485316 0.71229297 0.7164535 0.7039337 0.70806 0.6955834 0.6996773 0.68724185 0.6912929 0.678909 0.6829268 0.6705848 0.6745704 0.6622691 0.6662127 0.65396184 0.65787405 0.6456629 0.64953774 0.6373722 0.6412112 0.62908965 0.6328933 0.62081516 0.6245825 0.61254853 0.61627805 0.6042898 0.6079797 0.5960389 0.59969026 0.58779556 0.5914114 0.5795598 0.5831375 0.5713315 0.5748712 0.5631106 0.5666104 0.554897 0.5583579 0.5466905 0.5501123 0.53849113 0.5418723 0.53029877 0.5336392 0.52211326 0.52541393 0.51393455 0.5171954 0.5057625 0.5089813 0.4975971 0.5007749 0.48943818 0.4925745 0.48128563 0.48438022 0.4731394 0.4761921 0.46499938 0.46800834 0.45686546 0.45983058 0.44873756 0.45165923 0.44061556 0.44349322 0.43249935 0.43533388 0.42438886 0.42717752 0.416284 0.41902697 0.40818462 0.4108829 0.40009063 0.40274346 0.392002 0.39460933 0.38391855 0.3864798 0.3758402 0.37835422 0.36776686 0.370233 0.3596984 0.3621184 0.3516348 0.3540062 0.34357587 0.34589952 0.33552152 0.3377971 0.32747167 0.32969823 0.31942624 0.32160366 0.31138507 0.31351367 0.3033481 0.30542627 0.2953152 0.29734322 0.28728628 0.28926352 0.27926123 0.281188 0.27123997 0.2731153 0.26322237 0.26504666 0.2552083 0.25698087 0.24719772 0.24891812 0.23919047 0.24085815 0.23118648 0.23280194 0.22318561 0.2247479 0.21518777 0.21669666 0.20719287 0.20864834 0.1992008 0.20060249 0.19121142 0.1925591 0.18322465 0.18451808 0.17524038 0.17647925 0.1672585 0.16844259 0.15927891 0.16040805 0.15130149 0.15237564 0.14332615 0.14434479 0.13535276 0.13631591 0.12738122 0.12828864 0.11941144 0.12026301 0.11144328 0.11223878 0.10347666 0.10421601 0.09551145 0.09619451 0.087547556 0.08817409 0.07958486 0.08015484 0.07162326 0.07213648 0.06366264 0.064119115 0.055702895 0.056102473 0.047743917 0.048086576 0.039785594 0.040071238 0.03182782 0.032056402 0.023870481 0.024041945 0.015913472 0.016027793 0.007956682 0.008013819 
130 0.8666666666666667 0.82 0.82456785 0.8114585 0.8159915 0.80292714 0.80741954 0.7944057 0.7988642 0.7858941 0.7903252 0.7773923 0.78178424 0.76890016 0.773254 0.76041764 0.7647394 0.7519446 0.75623083 0.7434809 0.7477345 0.73502654 0.7392428 0.7265814 0.73076105 0.7181454 0.7222907 0.7097183 0.71382874 0.7013002 0.7053773 0.6928909 0.696926 0.6844903 0.6884909 0.6760984 0.6800651 0.667715 0.67163944 0.6593401 0.6632312 0.6509735 0.6548271 0.64261514 0.6464314 0.63426495 0.6380446 0.62592286 0.6296664 0.61758876 0.62129366 0.60926247 0.6129276 0.600944 0.6045701 0.59263325 0.5962227 0.58433 0.58788085 0.5760343 0.5795462 0.56774604 0.57121867 0.55946505 0.56289786 0.5511913 0.55458456 0.54292464 0.5462768 0.534665 0.53797567 0.52641225 0.52968234 0.51816636 0.52139604 0.50992715 0.5131155 0.5016946 0.50484127 0.4934686 0.49657288 0.48524904 0.48831192 0.47703582 0.4800562 0.46882883 0.4718051 0.46062797 0.46356106 0.45243314 0.45532253 0.4442443 0.44708955 0.43606126 0.43886304 0.42788398 0.4306404 0.41971236 0.42242318 0.41154626 0.4142123 0.40338564 0.4060058 0.39523035 0.39780492 0.3870803 0.38960886 0.3789354 0.38141727 0.37079555 0.37322986 0.36266062 0.36504874 0.35453054 0.35687032 0.34640518 0.34869763 0.3382845 0.34052894 0.3301683 0.33236417 0.32205653 0.3242035 0.3139491 0.3160475 0.30584592 0.3078946 0.2977468 0.29974568 0.28965172 0.29160035 0.28156057 0.28345913 0.2734732 0.2753207 0.26538953 0.26718655 0.25730944 0.2590552 0.24923284 0.25092706 0.24115962 0.24280183 0.23308969 0.23468009 0.22502291 0.2265609 0.2169592 0.21844445 0.20889844 0.21033092 0.20084052 0.20222004 0.19278534 0.19411147 0.1847328 0.18600549 0.17668279 0.17790167 0.16863517 0.16980007 0.16058987 0.16170065 0.15254676 0.1536033 0.14450575 0.14550763 0.13646673 0.13741398 0.12842956 0.12932196 0.12039417 0.12123157 0.112360425 0.11314265 0.10432822 0.10505515 0.09629745 0.09696899 0.08826801 0.08888399 0.08023978 0.080800116 0.07221265 0.072717205 0.06418652 0.06463526 0.05616127 0.056554083 0.048136797 0.048473634 0.040112983 0.040393755 0.03208972 0.032314412 0.024066905 0.024235448 0.01604442 0.016156785 0.008022155 0.008078315 
131 0.8733333333333334 0.82666665 0.8312281 0.8180574 0.8225829 0.80945826 0.8139408 0.8008691 0.8053159 0.79228973 0.7967087 0.7837202 0.78809786 0.7751603 0.77950084 0.76661 0.7709142 0.7580693 0.76233655 0.7495379 0.7537729 0.7410158 0.74521405 0.73250294 0.7366629 0.7239992 0.7281221 0.7155045 0.71959186 0.70701873 0.7110715 0.69854176 0.7025537 0.6900736 0.6940492 0.68161404 0.6855547 0.67316306 0.67706066 0.66472054 0.6685829 0.6562864 0.6601111 0.6478605 0.65164644 0.63944286 0.6431912 0.63103324 0.6347455 0.62263167 0.6263044 0.61423796 0.6178713 0.60585207 0.6094449 0.59747386 0.60102904 0.58910334 0.59261966 0.5807403 0.5842165 0.57238466 0.5758223 0.5640364 0.56743336 0.55569535 0.5590522 0.5473615 0.5506767 0.53903466 0.5423079 0.53071475 0.5339468 0.52240175 0.5255926 0.5140954 0.5172458 0.50579584 0.50890344 0.49750277 0.50056714 0.4892162 0.4922396 0.480936 0.48391676 0.47266206 0.47559795 0.4643943 0.46728814 0.4561326 0.4589823 0.4478769 0.45068222 0.43962708 0.44238868 0.431383 0.43409973 0.42314464 0.42581618 0.41491187 0.41753852 0.40668455 0.40926504 0.39846262 0.40099743 0.39024597 0.39273497 0.38203448 0.3844775 0.37382808 0.3762237 0.36562666 0.3679762 0.35743013 0.35973176 0.34923834 0.35149303 0.34105122 0.3432582 0.33286867 0.33502743 0.32469058 0.32680076 0.31651685 0.31857878 0.30834734 0.3103602 0.300182 0.3021456 0.2920207 0.2939347 0.28386337 0.28572768 0.27570984 0.27752408 0.26756003 0.26932433 0.25941384 0.26112747 0.2512712 0.25293398 0.24313192 0.24474359 0.23499596 0.23655643 0.2268632 0.22837202 0.21873353 0.22019061 0.21060683 0.21201193 0.202483 0.20383587 0.19436194 0.19566241 0.18624352 0.18749134 0.17812765 0.17932266 0.17001422 0.17115615 0.16190311 0.16299193 0.15379423 0.15482968 0.14568745 0.14666933 0.13758267 0.13851094 0.12947978 0.13035424 0.12137866 0.12219918 0.113279216 0.11404557 0.10518133 0.10589348 0.09708488 0.097742714 0.08898978 0.089593165 0.08089589 0.08144476 0.072803125 0.07329734 0.06471136 0.065150894 0.05662049 0.05700523 0.0485304 0.04886026 0.040440977 0.04071595 0.032352112 0.032572154 0.024263693 0.024428755 0.01617561 0.01628565 0.008087749 0.008142744 
132 0.88 0.8333333 0.83788186 0.8246565 0.82916766 0.8159897 0.82045555 0.8073328 0.8117609 0.79868585 0.80308574 0.7900487 0.7944055 0.7814212 0.78574103 0.7728033 0.7770829 0.7641949 0.76843596 0.7555959 0.75980526 0.74700624 0.7511795 0.7384258 0.7425584 0.72985446 0.73394775 0.7212922 0.7253489 0.7127389 0.71675974 0.7041944 0.7081753 0.6956587 0.69960177 0.68713164 0.69103795 0.6786131 0.68247634 0.67010313 0.6739293 0.66160154 0.6653897 0.65310824 0.6568562 0.64462316 0.64833224 0.6361461 0.639819 0.62767714 0.63131016 0.6192161 0.6228095 0.6107629 0.6143148 0.6023174 0.6058305 0.5938795 0.59735364 0.5854492 0.58888215 0.57702637 0.580421 0.5686109 0.5719644 0.56020266 0.56351537 0.5518016 0.55507207 0.5434077 0.5466355 0.53502065 0.53820676 0.52664053 0.52978504 0.5182672 0.5213719 0.50990057 0.5129615 0.5015405 0.5045575 0.49318695 0.49616343 0.4848398 0.4877734 0.47649896 0.47938713 0.46816432 0.47101116 0.45983577 0.46263817 0.45151323 0.45427114 0.44319662 0.44591072 0.4348858 0.4375555 0.4265807 0.42920545 0.41828123 0.4208612 0.40998724 0.41252097 0.40169865 0.40418643 0.3934154 0.3958577 0.38513735 0.38753444 0.37686437 0.37921456 0.36859643 0.37090066 0.36033338 0.3625901 0.35207516 0.35428554 0.3438216 0.34598428 0.33557263 0.33768782 0.32732818 0.3293954 0.31908807 0.3211074 0.3108523 0.31282333 0.30262065 0.30454305 0.2943931 0.2962666 0.2861695 0.28799397 0.27794975 0.2797252 0.26973376 0.27145976 0.26152143 0.26319757 0.25331262 0.25493887 0.24510726 0.2466833 0.23690522 0.23843074 0.22870639 0.23018123 0.22051068 0.22193478 0.21231796 0.21369112 0.20412813 0.2054501 0.19594109 0.19721167 0.18775672 0.18897568 0.1795749 0.18074208 0.17139557 0.17251089 0.16321856 0.16428183 0.1550438 0.15605491 0.14687115 0.14782986 0.13870052 0.13960677 0.13053179 0.13138539 0.12236486 0.12316575 0.1141996 0.114947625 0.10603592 0.10673097 0.09787369 0.098515674 0.08971281 0.090301625 0.08155317 0.08208873 0.07339465 0.07387685 0.065237135 0.06566596 0.057080526 0.057455897 0.048924703 0.04924654 0.040769555 0.041037805 0.03261497 0.032829627 0.024460834 0.024621861 0.016307035 0.016414382 0.008153461 0.008207106 
133 0.8866666666666667 0.84 0.8445281 0.8312556 0.8357449 0.82252127 0.82696354 0.81379694 0.81819886 0.80508244 0.80945617 0.7963778 0.8007061 0.7876828 0.7919749 0.77899736 0.78324544 0.7703215 0.7745291 0.761655 0.76583123 0.7529978 0.75713867 0.7443499 0.7484477 0.73571116 0.7397668 0.7270814 0.73110014 0.7184606 0.7224423 0.7098487 0.71379095 0.70124555 0.70514846 0.6926511 0.6965159 0.6840652 0.6878862 0.6754879 0.6792698 0.6669189 0.6706626 0.6583582 0.6620604 0.6498058 0.653468 0.64126146 0.6448873 0.63272524 0.63631064 0.6241969 0.62774247 0.6156764 0.6191793 0.60716367 0.610627 0.5986586 0.60208255 0.5901611 0.5935428 0.5816711 0.5850149 0.5731884 0.5764905 0.5647131 0.56797385 0.55624497 0.5594628 0.54778385 0.55095893 0.5393298 0.5424621 0.53088266 0.5339725 0.52244234 0.5254933 0.5140087 0.51701516 0.5055817 0.50854355 0.4971612 0.50008297 0.48874715 0.49162573 0.4803394 0.48317206 0.47193792 0.47473022 0.46354255 0.46629015 0.4551532 0.45785648 0.4467698 0.44942895 0.43839225 0.44100758 0.43002042 0.43259132 0.42165422 0.42418054 0.41329357 0.4157733 0.40493834 0.40737227 0.39658847 0.39897713 0.38824382 0.3905881 0.3799043 0.3822021 0.3715698 0.37382194 0.36324027 0.36544535 0.35491553 0.35707512 0.34659553 0.3487077 0.3382801 0.34034547 0.32996923 0.3319872 0.32166275 0.32363328 0.3133606 0.3152839 0.30506262 0.30693802 0.29676875 0.29859602 0.28847888 0.2902579 0.28019285 0.28192383 0.27191064 0.27359307 0.2636321 0.26526546 0.2553571 0.2569416 0.24708553 0.24862093 0.23881733 0.24030313 0.23055238 0.23198861 0.22229055 0.2236772 0.21403173 0.21536854 0.20577583 0.20706254 0.19752273 0.1987593 0.18927231 0.19045846 0.18102449 0.18216012 0.17277913 0.17386417 0.16453613 0.16557032 0.15629539 0.15727873 0.14805679 0.14898908 0.1398202 0.14070143 0.13158555 0.13241547 0.12335269 0.1241313 0.11512153 0.11584861 0.106891945 0.10756754 0.09866383 0.09928776 0.09043707 0.09100932 0.08221156 0.08273201 0.07398718 0.07445579 0.06576381 0.06618053 0.057541355 0.05790608 0.04931969 0.04963238 0.041098703 0.041359354 0.03287828 0.033086833 0.024658315 0.024814757 0.016438687 0.016542973 0.008219287 0.008271401 
134 0.8933333333333334 0.8466667 0.8511673 0.83785486 0.84231526 0.82905316 0.83346397 0.8202614 0.8246302 0.8114795 0.8158195 0.80270743 0.80699986 0.793945 0.7982019 0.78519225 0.78940064 0.77644897 0.78061515 0.7677151 0.7718507 0.7589905 0.763091 0.75027525 0.7543311 0.7415691 0.7455799 0.732872 0.7368451 0.7241839 0.72811866 0.71550465 0.7194009 0.7068342 0.710689 0.6981724 0.70198774 0.6895192 0.6932903 0.6808746 0.68460464 0.67223835 0.6759299 0.6636104 0.6672587 0.65499073 0.65859807 0.6463792 0.64994997 0.6377757 0.6413053 0.6291802 0.63267034 0.62059253 0.6240388 0.6120126 0.61541796 0.6034404 0.60680634 0.5948758 0.59819853 0.5863187 0.5896038 0.5777689 0.5810115 0.5692265 0.57242745 0.5606913 0.563849 0.55216324 0.55527747 0.54364216 0.54671276 0.535128 0.5381561 0.5266207 0.52961034 0.5181201 0.5210645 0.5096262 0.5125251 0.5011388 0.5039983 0.49265787 0.49547416 0.48418328 0.4869528 0.47571495 0.47844523 0.46725276 0.46993816 0.45879665 0.4614377 0.45034647 0.45294347 0.4419022 0.44445574 0.43346363 0.43597335 0.42503074 0.42749614 0.41660342 0.4190222 0.40818155 0.4105546 0.39976504 0.40209317 0.3913538 0.39363852 0.3829477 0.38518655 0.37454665 0.37674013 0.36615056 0.3682975 0.35775933 0.35986158 0.3493728 0.3514281 0.34099096 0.34300032 0.33261362 0.33457613 0.32424074 0.32615653 0.31587216 0.31774163 0.3075078 0.3093302 0.29914758 0.30092302 0.29079136 0.29251927 0.28243902 0.28412005 0.2740905 0.27572387 0.26574567 0.26733097 0.25740442 0.25894216 0.24906664 0.2505564 0.24073221 0.24217343 0.23240104 0.23379388 0.22407302 0.22541767 0.21574804 0.21704404 0.20742598 0.20867327 0.19910675 0.20030513 0.19079022 0.19193958 0.18247628 0.18357655 0.17416483 0.17521599 0.16585577 0.16685754 0.15754895 0.15850122 0.1492443 0.1501471 0.14094168 0.14179489 0.13264099 0.13344441 0.12434211 0.12509578 0.11604494 0.11674865 0.10774936 0.10840319 0.09945525 0.10005902 0.09116251 0.09171623 0.08287103 0.083374575 0.07458068 0.07503405 0.066291355 0.06669446 0.058002938 0.05835579 0.04971532 0.050017804 0.04142839 0.041680533 0.033142027 0.033343747 0.024856122 0.025007444 0.016570559 0.016671425 0.008285222 0.008335625 
135 0.9 0.85333335 0.85779923 0.8444542 0.8488786 0.83558524 0.83995795 0.8267262 0.8310538 0.817877 0.8221761 0.8090376 0.81328684 0.8002079 0.80442214 0.79138786 0.79554915 0.7825773 0.7866946 0.7737761 0.7778637 0.7649843 0.7690371 0.75620174 0.7602078 0.74742836 0.7513864 0.73866403 0.74258345 0.72990865 0.73378855 0.72116214 0.72500443 0.71242446 0.71622396 0.7036955 0.7074536 0.6949751 0.6986883 0.68626326 0.6899335 0.6775598 0.6811916 0.6688647 0.67245156 0.6601779 0.66372263 0.6514992 0.6550076 0.6428286 0.64629495 0.6341659 0.6375922 0.62551117 0.6288927 0.61686414 0.6202037 0.60822487 0.611525 0.59959316 0.60284877 0.590969 0.5941879 0.5823523 0.585528 0.5737428 0.5768762 0.5651406 0.56823003 0.55654556 0.5595911 0.54795754 0.550959 0.53937644 0.54233485 0.5308022 0.53372335 0.52223474 0.52510947 0.5136739 0.5165025 0.5051197 0.50790936 0.49657187 0.49931797 0.48803043 0.49072945 0.47949532 0.48215628 0.47096634 0.47358227 0.46244344 0.46501508 0.45392653 0.45645413 0.4454155 0.4479004 0.43691024 0.43935165 0.42841065 0.43080813 0.41991666 0.42226747 0.41142812 0.4137333 0.40294498 0.4052058 0.39446715 0.39668545 0.38599443 0.38816765 0.37752682 0.37965503 0.36906418 0.37114647 0.3606064 0.36264482 0.3521534 0.35414568 0.34370503 0.34565207 0.33526123 0.3371623 0.32682186 0.3286769 0.31838685 0.32019678 0.3099561 0.31171995 0.30152947 0.30324736 0.29310685 0.29477817 0.28468814 0.286314 0.27627328 0.27785245 0.2678621 0.26939434 0.25945452 0.26094046 0.25105044 0.2524899 0.24264973 0.24404167 0.23425229 0.23559728 0.22585802 0.22715619 0.21746679 0.21871784 0.2090785 0.21028219 0.20069306 0.20184937 0.19231033 0.19341916 0.1839302 0.18499136 0.17555258 0.17656623 0.16717735 0.1681432 0.15880439 0.1597224 0.15043359 0.15130384 0.14206484 0.14288707 0.13369803 0.13447228 0.12533304 0.12605923 0.116969764 0.11764772 0.10860809 0.1092379 0.100247905 0.10082944 0.09188908 0.09242233 0.08353152 0.08401642 0.07517511 0.07561167 0.06681972 0.067207865 0.05846525 0.05880496 0.050111584 0.05040278 0.0417586 0.042001326 0.033406194 0.033600383 0.025054244 0.025199918 0.016702639 0.016799733 0.008351262 0.008399776 
136 0.9066666666666667 0.86 0.86442393 0.8510537 0.855434 0.84211755 0.8464441 0.8331913 0.8374706 0.82427496 0.82852536 0.81536835 0.8195664 0.8064715 0.8106352 0.79758424 0.80169094 0.7887065 0.7927675 0.7798382 0.7838697 0.7709792 0.77497655 0.7621295 0.7660775 0.7532889 0.7571866 0.7444574 0.7483156 0.73563486 0.73945206 0.72682124 0.7306016 0.71801645 0.72175217 0.7092203 0.7129133 0.7004328 0.70408016 0.69165385 0.6952562 0.6828833 0.6864469 0.67412114 0.67763853 0.6653672 0.6688412 0.6566214 0.6600592 0.6478837 0.65127885 0.639154 0.6425091 0.63043225 0.6337413 0.6217182 0.6249842 0.6130119 0.61623794 0.60431325 0.60749424 0.59562206 0.5987664 0.5869383 0.5900391 0.578262 0.58132 0.5695928 0.57260656 0.5609308 0.5638998 0.55227584 0.5552001 0.54362786 0.54650843 0.53498673 0.53783095 0.5263524 0.5291498 0.51772475 0.52047515 0.50910366 0.51181585 0.50048906 0.5031576 0.4918808 0.4945021 0.48327887 0.4858631 0.47468314 0.47722206 0.46609348 0.46858835 0.45750985 0.4599608 0.44893208 0.45134118 0.4403601 0.44272614 0.43179384 0.4341163 0.42323318 0.4255089 0.414678 0.4169085 0.40612823 0.40831497 0.39758372 0.39972907 0.38904443 0.3911452 0.38051024 0.38256663 0.371981 0.37399238 0.36345667 0.36542517 0.3549371 0.3568599 0.34642223 0.34830087 0.3379119 0.33974552 0.32940608 0.33119434 0.32090458 0.32264906 0.31240734 0.31410685 0.30391428 0.30556893 0.29542524 0.2970345 0.28694013 0.28850535 0.27845883 0.27997857 0.26998127 0.2714553 0.26150733 0.26293662 0.25303686 0.25442097 0.24456981 0.24590774 0.23610604 0.2373986 0.22764544 0.22889282 0.21918792 0.22038965 0.21073332 0.21188924 0.2022816 0.20339184 0.19383258 0.1948969 0.1853862 0.18640454 0.17694232 0.17791505 0.16850084 0.16942751 0.16006164 0.16094218 0.15162462 0.15245917 0.14318965 0.14397812 0.13475662 0.1354989 0.12632544 0.12702152 0.117895976 0.1185457 0.10946811 0.11007166 0.10104174 0.10159895 0.09261675 0.093127646 0.08419302 0.08465755 0.07577044 0.076188646 0.06734889 0.06772069 0.058928266 0.059253655 0.050508447 0.05078734 0.042089317 0.04232178 0.033670764 0.03385672 0.02525267 0.025392165 0.016834922 0.0169279 0.008417403 0.008463854 
137 0.9133333333333334 0.8666667 0.8709505 0.8576533 0.8618929 0.84865004 0.85283434 0.8396567 0.8437928 0.8306733 0.83478093 0.8216997 0.8257537 0.8127357 0.8167566 0.80378133 0.8077417 0.7948365 0.7987505 0.7859011 0.7897869 0.7769751 0.7808281 0.7680583 0.77186114 0.7591506 0.76290053 0.75025207 0.75396293 0.7413625 0.74503195 0.73248184 0.7361161 0.7236099 0.72719884 0.7147468 0.71829253 0.70589226 0.7093927 0.6970462 0.7005006 0.6882087 0.6916245 0.67937946 0.6827486 0.6705586 0.6738847 0.6617458 0.66503614 0.6529411 0.656189 0.6441444 0.647353 0.63535565 0.63851815 0.6265747 0.6296941 0.6178014 0.62088186 0.6090358 0.6120707 0.6002777 0.60327774 0.59152704 0.59448344 0.58278376 0.58569807 0.57404774 0.5769181 0.5653188 0.5681451 0.55659705 0.5593788 0.5478822 0.55062103 0.5391742 0.54187834 0.53047305 0.5331304 0.5217785 0.52438915 0.51309067 0.5156647 0.50440925 0.50694066 0.49573424 0.4982188 0.48706552 0.48951507 0.47840303 0.4808082 0.46974665 0.47210887 0.46109626 0.46341568 0.4524518 0.4547309 0.44381312 0.4460509 0.43518016 0.4373756 0.42655283 0.4287026 0.417931 0.42003673 0.40931457 0.41137803 0.40070343 0.4027277 0.39209753 0.39407894 0.3834967 0.38543525 0.3749009 0.37679616 0.36630997 0.3681642 0.35772386 0.35953408 0.34914243 0.35091057 0.34056556 0.34229052 0.3319932 0.3336746 0.3234252 0.32506508 0.31486148 0.3164585 0.3063019 0.30785644 0.29774636 0.2992576 0.2891948 0.29066423 0.28064707 0.28207335 0.27210307 0.27348578 0.26356268 0.26490313 0.2550258 0.25632364 0.24649234 0.24774633 0.23796217 0.23917323 0.22943519 0.23060359 0.22091128 0.22203669 0.21239033 0.21347263 0.20387223 0.20491144 0.19535688 0.19635293 0.18684416 0.18779695 0.17833394 0.17924383 0.16982614 0.1706927 0.16132063 0.16214392 0.1528173 0.15359749 0.14431603 0.14505301 0.13581672 0.13651037 0.12731925 0.12796961 0.11882349 0.11943047 0.11032935 0.1108931 0.10183672 0.102357104 0.093345456 0.09382255 0.08485547 0.08528922 0.07636663 0.07675707 0.067878835 0.06822589 0.059391957 0.059695695 0.05090589 0.051166207 0.042420518 0.04263748 0.03393572 0.034109272 0.025451384 0.025581578 0.016967397 0.017054167 0.008483641 0.008526984 
138 0.92 0.87333333 0.87731653 0.864253 0.86819285 0.85518277 0.85906726 0.84612244 0.8499588 0.837072 0.84088206 0.82803136 0.8317885 0.8190004 0.822727 0.80997914 0.8136439 0.8009673 0.8045861 0.79196495 0.79555845 0.7829719 0.7865358 0.7739881 0.77750194 0.7650135 0.76847416 0.75604796 0.759471 0.7470914 0.75047475 0.73814374 0.7414949 0.7292049 0.7325112 0.7202748 0.723539 0.7113533 0.7145739 0.7024403 0.70561564 0.69353586 0.6966751 0.6846397 0.68773335 0.6757518 0.6788035 0.66687214 0.66989046 0.6580005 0.6609781 0.64913696 0.6520781 0.64028126 0.64317733 0.6314334 0.63428795 0.6225933 0.6254112 0.61376077 0.6165346 0.60493577 0.6076778 0.5961183 0.5988187 0.5873081 0.58996814 0.5785052 0.5811236 0.5697095 0.5722858 0.56092083 0.56345445 0.5521392 0.55463207 0.5433644 0.5458261 0.53459644 0.537013 0.52583516 0.5282069 0.5170805 0.51941895 0.5083323 0.5106306 0.49959055 0.5018437 0.4908551 0.49307722 0.48212585 0.48430592 0.47340274 0.47554263 0.46468562 0.46678516 0.45597446 0.4580373 0.44726908 0.44929382 0.43856946 0.44055474 0.42987543 0.4318175 0.42118692 0.42308772 0.41250387 0.4143656 0.4038261 0.40565228 0.39515355 0.39694014 0.3864861 0.38823316 0.37782368 0.3795307 0.36916617 0.3708359 0.36051348 0.3621424 0.35186544 0.3534559 0.34322202 0.34477285 0.3345831 0.33609375 0.32594857 0.32742158 0.3173183 0.31875223 0.3086922 0.31008738 0.30007014 0.30142567 0.29145205 0.29277003 0.28283784 0.28411624 0.27422732 0.2754663 0.26562047 0.2668212 0.25701714 0.2581793 0.2484172 0.24953951 0.23982057 0.24090415 0.23122714 0.23227234 0.22263679 0.2236432 0.21404941 0.21501696 0.20546488 0.20639366 0.19688311 0.19777295 0.18830398 0.18915498 0.17972738 0.1805398 0.17115317 0.17192677 0.16258126 0.16331604 0.15401155 0.15470773 0.1454439 0.14610139 0.13687822 0.13749683 0.12831438 0.12889431 0.11975226 0.12029335 0.111191764 0.111694284 0.10263277 0.103096545 0.09407516 0.09450026 0.08551882 0.08590527 0.07696364 0.07731151 0.068409495 0.06871866 0.059856284 0.06012685 0.05130388 0.05153573 0.042752173 0.042945404 0.03420104 0.03435559 0.025650376 0.025766315 0.017100057 0.017177314 0.008549971 0.008588561 
139 0.9266666666666667 0.88 0.883526 0.87085277 0.8743383 0.8617156 0.86514705 0.8525884 0.8559734 0.8434711 0.8468337 0.8343636 0.8376747 0.8252657 0.8285512 0.8161775 0.8194005 0.80709875 0.81027806 0.7980295 0.80118847 0.7889696 0.79210293 0.7799189 0.78300434 0.77087736 0.77391064 0.76184493 0.76484394 0.7528215 0.7557834 0.74380696 0.74674153 0.73480123 0.73769337 0.7258042 0.7286568 0.7168158 0.7196281 0.70783603 0.7106049 0.69886464 0.701601 0.68990165 0.69259506 0.6809469 0.6836013 0.67200035 0.67462546 0.6630619 0.66564995 0.6541315 0.65668666 0.64520895 0.6477224 0.63629425 0.6387688 0.6273872 0.62982917 0.6184879 0.62088877 0.60959613 0.61196977 0.6007118 0.60304713 0.59183484 0.59413356 0.58296514 0.58522576 0.57410264 0.5763248 0.5652472 0.5674299 0.55639875 0.5585445 0.5475572 0.54967666 0.53872246 0.5408001 0.5298944 0.5319306 0.521073 0.5230805 0.51225805 0.5142296 0.50344956 0.5053798 0.49464738 0.49655187 0.4858514 0.4877178 0.4770616 0.4788919 0.46827778 0.47007215 0.4594999 0.4612624 0.45072785 0.4524568 0.44196153 0.44365558 0.43320084 0.4348561 0.4244457 0.42606387 0.41569594 0.41727975 0.40695152 0.40850514 0.39821234 0.3997314 0.38947827 0.39096218 0.38074923 0.38219798 0.3720251 0.3734418 0.36330578 0.3646865 0.35459116 0.3559386 0.34588113 0.34719396 0.3371756 0.33845344 0.3284745 0.32972014 0.31977764 0.32098946 0.311085 0.3122635 0.3023964 0.3035406 0.29371175 0.2948239 0.285031 0.28610918 0.27635396 0.27739796 0.26768056 0.26869205 0.2590107 0.25998935 0.25034425 0.25128856 0.24168111 0.2425925 0.23302117 0.23389995 0.22436433 0.22521019 0.21571045 0.21652323 0.20705944 0.20783924 0.19841118 0.1991581 0.18976557 0.19047952 0.18112248 0.18180397 0.17248182 0.17313047 0.16384345 0.16445923 0.15520728 0.15579064 0.14657319 0.14712389 0.13794105 0.13845909 0.12931076 0.12979624 0.1206822 0.12113507 0.112055264 0.11247572 0.10342983 0.10381779 0.09480579 0.09516139 0.08618303 0.08650618 0.077561416 0.0778523 0.06894085 0.069199316 0.06032121 0.060547363 0.051702388 0.051896147 0.04308426 0.043245755 0.03446671 0.03459585 0.025849625 0.025946505 0.017232891 0.01729744 0.008616387 0.008648618 
140 0.9333333333333333 0.88666666 0.889583 0.8774526 0.88033235 0.86824864 0.87107706 0.8590547 0.86184 0.8498705 0.85263914 0.84069616 0.8434164 0.8315315 0.8342317 0.82237643 0.8250157 0.81323093 0.81582993 0.80409485 0.8066796 0.79496807 0.79753345 0.7858506 0.7883711 0.7767423 0.7792134 0.76764303 0.77008474 0.75855273 0.76096183 0.74947137 0.7518589 0.7403988 0.7427481 0.73133504 0.7336487 0.72227985 0.7245579 0.71323323 0.7154716 0.704195 0.7064062 0.6951652 0.69733727 0.6861437 0.68828136 0.67713034 0.67924416 0.6681251 0.6702068 0.6591279 0.661182 0.65013856 0.65215564 0.6411571 0.64313954 0.6321833 0.6341385 0.6232172 0.6251359 0.61425865 0.6161559 0.6053075 0.6071717 0.59636384 0.5981965 0.5874274 0.58922666 0.57849807 0.5802641 0.5695759 0.5713076 0.5606607 0.56236064 0.55175245 0.5534323 0.542851 0.544494 0.53395617 0.5355627 0.525068 0.5266524 0.51618636 0.51774013 0.50731117 0.5088288 0.49844226 0.49994087 0.4895796 0.4910456 0.48072305 0.48215887 0.47187257 0.4732781 0.46302798 0.4644079 0.45418927 0.45554212 0.44535625 0.44668025 0.4365289 0.43781963 0.42770708 0.42896664 0.41889066 0.42012212 0.4100796 0.41128758 0.40127376 0.4024537 0.39247304 0.393624 0.38367736 0.38479972 0.37488657 0.37598366 0.36610064 0.367168 0.35731938 0.35836044 0.34854275 0.34955552 0.33977062 0.34075516 0.3310029 0.33196217 0.32223943 0.3231717 0.31348017 0.3143861 0.30472496 0.30560327 0.29597375 0.2968273 0.28722638 0.2880529 0.27848276 0.2792821 0.26974282 0.2705169 0.26100639 0.2617549 0.25227335 0.25299448 0.24354365 0.24423927 0.23481716 0.2354876 0.22609375 0.22673848 0.21737334 0.21799237 0.20865579 0.20924933 0.19994098 0.20050909 0.19122884 0.19177152 0.18251921 0.18303697 0.17381202 0.17430449 0.16510712 0.16557428 0.15640442 0.15684693 0.1477038 0.14812128 0.13900514 0.13939767 0.13030833 0.13067599 0.12161326 0.12195603 0.11291981 0.11323796 0.10422786 0.10452128 0.09553731 0.09580614 0.086848035 0.08709226 0.07815992 0.07837973 0.06947285 0.069668114 0.060786713 0.060957544 0.052101385 0.05224771 0.043416753 0.043538682 0.034732707 0.03483019 0.026049122 0.026122259 0.017365888 0.0174146 0.008682886 0.008707196 
141 0.9400000000000001 0.8933333 0.8954908 0.8840526 0.886179 0.87478185 0.8768614 0.86552113 0.8675626 0.85627025 0.85830134 0.84702915 0.84901685 0.83779776 0.83977246 0.82857597 0.83049256 0.8193637 0.8212455 0.8101609 0.81203574 0.80096734 0.80283 0.7917831 0.793606 0.78260803 0.7843862 0.77344203 0.7751966 0.764285 0.7660126 0.75513697 0.7568508 0.74599767 0.7476782 0.7368671 0.73851794 0.7277452 0.7293666 0.7186318 0.7202184 0.7095269 0.7110931 0.70043033 0.7019632 0.69134206 0.6928463 0.682262 0.68374926 0.67319 0.6746512 0.66412604 0.6655669 0.65507 0.6564792 0.6460218 0.64740276 0.63698125 0.638342 0.62794846 0.62927866 0.6189231 0.6202395 0.60990536 0.61119497 0.60089487 0.6021593 0.5918917 0.59312975 0.5828957 0.58410674 0.57390684 0.5750899 0.5649249 0.566083 0.5559499 0.55709594 0.54698175 0.5480973 0.53802025 0.53910553 0.5290654 0.5301363 0.52011704 0.5211643 0.51117516 0.51219285 0.5022396 0.50324667 0.4933102 0.49429148 0.48438698 0.48534533 0.4754698 0.4764052 0.46655855 0.46747622 0.45765314 0.45855144 0.44875345 0.44963035 0.43985942 0.4407104 0.4309709 0.4317981 0.42208785 0.42289457 0.41321012 0.41400173 0.4043376 0.405109 0.39547023 0.3962205 0.3866079 0.38733763 0.3777505 0.37846288 0.36889789 0.3695883 0.36005 0.36072224 0.35120672 0.35185906 0.34236795 0.34300005 0.33353356 0.33414888 0.32470348 0.32530013 0.3158776 0.31645638 0.30705577 0.3076153 0.29823792 0.2987814 0.2894239 0.28994867 0.2806137 0.2811199 0.2718071 0.2722967 0.26300403 0.26347694 0.25420442 0.25465852 0.2454081 0.2458454 0.236615 0.23703605 0.22782499 0.22822925 0.21903796 0.21942542 0.2102538 0.21062478 0.2014724 0.20182681 0.19269365 0.19303167 0.18391745 0.18423961 0.17514364 0.17544962 0.16637217 0.166662 0.15760286 0.1578771 0.14883566 0.14909407 0.14007041 0.14031309 0.131307 0.13153407 0.122545354 0.12275672 0.11378533 0.11398137 0.1050268 0.105207436 0.09626967 0.09643507 0.08751381 0.087663956 0.07875911 0.07889419 0.07000546 0.070125364 0.061252747 0.061357614 0.05250084 0.05259058 0.043749634 0.043824412 0.03499901 0.035058755 0.02624885 0.026293686 0.017499039 0.017528877 0.008749462 0.008764331 
142 0.9466666666666668 0.9 0.9012536 0.8906526 0.8918822 0.88131523 0.88250333 0.8719878 0.8731441 0.86267024 0.86382484 0.8533625 0.85447943 0.8440644 0.845177 0.834776 0.83583504 0.82549703 0.82652766 0.8162275 0.81726027 0.8069674 0.80799687 0.79771644 0.79871225 0.7884747 0.7894312 0.77924204 0.7801829 0.77001834 0.7709395 0.7608036 0.7617198 0.7515976 0.7524874 0.74240035 0.7432673 0.73321176 0.7340567 0.7240317 0.7248486 0.7148601 0.7156643 0.7056969 0.70647514 0.6965419 0.6972987 0.68739516 0.6881436 0.6782565 0.67898655 0.66912585 0.6698436 0.6600031 0.6606968 0.6508882 0.6515611 0.64178103 0.64244205 0.63268155 0.6333195 0.6235896 0.6242225 0.61450505 0.6151192 0.6054279 0.60602486 0.59635806 0.5969365 0.5872954 0.5878549 0.5782398 0.5787791 0.5691912 0.5697138 0.56014955 0.5606692 0.5511147 0.55161166 0.54208654 0.54256123 0.533065 0.5335344 0.52405 0.5245044 0.5150414 0.5154741 0.50603914 0.50647104 0.4970431 0.4974576 0.4880532 0.48845348 0.47906935 0.47945538 0.47009143 0.47046894 0.46111932 0.46148673 0.452153 0.4525082 0.44319227 0.44353002 0.4342371 0.43455982 0.42528737 0.42559892 0.41634294 0.41664913 0.4074038 0.4076991 0.39846975 0.39875323 0.38954073 0.38981277 0.38061664 0.38088113 0.37169737 0.37194926 0.36278284 0.3630263 0.35387287 0.35410595 0.34496745 0.34518978 0.3360664 0.33628187 0.32716966 0.32737622 0.3182771 0.3184757 0.3093886 0.3095778 0.3005041 0.30068734 0.29162344 0.2917979 0.28274655 0.28291246 0.2738733 0.27403286 0.2650036 0.26515663 0.2561373 0.25628158 0.24727435 0.24741213 0.23841459 0.23854639 0.22955792 0.2296833 0.22070423 0.2208232 0.21185341 0.21196628 0.20300537 0.20311208 0.19415997 0.19426082 0.1853171 0.1854127 0.17647664 0.17656663 0.16763851 0.16772282 0.15880255 0.15888199 0.1499687 0.15004303 0.1411368 0.1412059 0.13230675 0.132371 0.12347844 0.12353773 0.11465176 0.11470654 0.10582659 0.105876684 0.097002804 0.09704849 0.088180296 0.08822152 0.07935895 0.07939601 0.070538655 0.07057134 0.061719287 0.061747834 0.05290073 0.05292503 0.044082876 0.0441031 0.035265602 0.035281695 0.026448796 0.026460888 0.017632335 0.017640341 0.00881611 0.008820063 
143 0.9533333333333334 0.9066667 0.9068743 0.8972527 0.89744514 0.8878487 0.88800687 0.8784547 0.8785883 0.8690706 0.869212 0.8596962 0.8598079 0.85033154 0.85044867 0.8409765 0.8410456 0.83163095 0.8316802 0.82229483 0.8223563 0.8129681 0.81303674 0.80365056 0.8036927 0.79434216 0.7943525 0.7850429 0.7850462 0.7757526 0.775745 0.7664712 0.7664692 0.75719863 0.75717825 0.74793476 0.7478999 0.7386796 0.73863167 0.7294329 0.72936493 0.72019464 0.7201235 0.7109648 0.710876 0.70174325 0.70164186 0.69252986 0.6924297 0.6833245 0.6832155 0.6741273 0.6740156 0.6649379 0.66481084 0.65575635 0.655617 0.64658254 0.6464413 0.63741636 0.6372609 0.6282578 0.62810785 0.61910665 0.61894715 0.6099629 0.6097955 0.6008264 0.6006499 0.59169704 0.59151065 0.58257484 0.5823777 0.57345957 0.57325554 0.56435126 0.5641549 0.55524975 0.5550395 0.5461549 0.5459317 0.5370667 0.5368492 0.52798504 0.52776223 0.5189098 0.5186747 0.50984085 0.5096164 0.5007782 0.50054586 0.49172163 0.4914851 0.48267108 0.4824303 0.4736265 0.47338828 0.46458775 0.46434987 0.45555472 0.455315 0.44652733 0.44628027 0.43750548 0.43725368 0.4284891 0.42823672 0.419478 0.41923144 0.41047215 0.41022533 0.40147144 0.40122342 0.39247572 0.3922272 0.38348496 0.38323987 0.37449902 0.3742521 0.36551777 0.3652735 0.35654113 0.35629743 0.34756902 0.34732544 0.3386013 0.3383623 0.32963786 0.3294013 0.3206786 0.3204454 0.3117234 0.31149185 0.30277222 0.30254635 0.29382488 0.29360163 0.2848813 0.2846609 0.27594134 0.2757263 0.26700494 0.26679492 0.25807193 0.2578646 0.24914227 0.24894014 0.24021581 0.2400196 0.23129244 0.2311015 0.22237206 0.22218649 0.21345453 0.21327476 0.20453978 0.20436577 0.19562766 0.19545971 0.18671808 0.18655688 0.17781092 0.17765604 0.16890608 0.1687576 0.16000342 0.15986212 0.15110284 0.15096848 0.14220424 0.14207686 0.13330749 0.13318732 0.12441246 0.12429954 0.11551906 0.11541378 0.10662717 0.10652949 0.09773668 0.09764682 0.08884746 0.0887654 0.0799594 0.07988544 0.071072385 0.07100637 0.0621863 0.062128447 0.053301033 0.05325125 0.04441646 0.04437495 0.03553247 0.03549914 0.026648944 0.02662397 0.01776577 0.017749058 0.008882826 0.008874419 
144 0.9600000000000001 0.91333336 0.9123571 0.9038528 0.90287095 0.89438236 0.89337426 0.8849218 0.8838986 0.8754712 0.87446696 0.8660303 0.86500514 0.8565991 0.8555905 0.8471775 0.8461284 0.8377654 0.8367057 0.82836276 0.82732695 0.8189694 0.81795216 0.8095854 0.8085506 0.8002105 0.7991525 0.7908446 0.7897903 0.78148776 0.78043264 0.77213985 0.77110165 0.7628007 0.7617534 0.7534703 0.75241864 0.7441485 0.74309415 0.73483527 0.7337702 0.72553045 0.7244726 0.716234 0.71516836 0.70694584 0.7058779 0.69766587 0.69661075 0.688394 0.6873399 0.67913014 0.6780848 0.6698742 0.6688233 0.66062605 0.6595732 0.65138566 0.6503423 0.6421529 0.6411054 0.6329277 0.63189703 0.6237099 0.6226806 0.61449957 0.6134732 0.60529643 0.6042718 0.5961005 0.5950766 0.5869117 0.5858875 0.5777298 0.5767097 0.5685549 0.56755453 0.5593867 0.55838335 0.55022526 0.5492193 0.5410704 0.5400822 0.5319221 0.5309399 0.5227802 0.52179646 0.51364464 0.51268405 0.5045153 0.5035581 0.49539208 0.49444214 0.4862749 0.4853323 0.47716364 0.4762354 0.4680582 0.4671426 0.4589585 0.45805272 0.44986448 0.44896266 0.44077593 0.43988103 0.43169284 0.43080947 0.42261508 0.42174992 0.41354254 0.41268936 0.40447515 0.40363267 0.39541274 0.39458197 0.38635528 0.38554046 0.37730265 0.37649816 0.3682547 0.36746538 0.35921136 0.35843495 0.35017252 0.34940872 0.34113806 0.34039155 0.33210793 0.33137634 0.32308194 0.32236642 0.31406006 0.313359 0.30504212 0.30435959 0.29602805 0.29536074 0.28701773 0.28636616 0.27801105 0.2773779 0.26900792 0.26839277 0.2600082 0.25940874 0.2510118 0.2504306 0.24201857 0.24145651 0.23302846 0.23248477 0.22404131 0.22351629 0.21505705 0.21455096 0.20607553 0.20558862 0.19709666 0.196629 0.18812034 0.1876728 0.17914641 0.17871857 0.17017479 0.16976674 0.16120538 0.16081814 0.15223804 0.15187113 0.14327267 0.14292629 0.13430914 0.13398352 0.12534735 0.12504254 0.11638718 0.116103604 0.10742851 0.107166134 0.09847125 0.09823038 0.08951525 0.089295834 0.080560416 0.08036282 0.07160662 0.07143066 0.062653765 0.06249967 0.053701714 0.053569406 0.044750363 0.044640075 0.035799593 0.035711236 0.026849287 0.026783036 0.01789933 0.0178551 0.008949608 0.008927436 
145 0.9666666666666667 0.92 0.91770464 0.910453 0.90816367 0.9009161 0.89861006 0.8913891 0.88907814 0.88187194 0.8795922 0.8723646 0.87007433 0.86286694 0.8606059 0.8533789 0.8510857 0.8439003 0.84160745 0.8344312 0.8321754 0.8249714 0.8227465 0.8155208 0.81328905 0.80607945 0.8038346 0.79664713 0.794417 0.78722376 0.7850048 0.7778093 0.77562 0.76840365 0.7662161 0.75900674 0.75682604 0.7496184 0.7474466 0.74023867 0.7380668 0.7308674 0.7287151 0.7215044 0.7193554 0.71214974 0.71000975 0.7028032 0.70068854 0.6934648 0.69136316 0.68413436 0.6820537 0.6748119 0.6727373 0.6654972 0.6634321 0.6561902 0.6541473 0.64689094 0.6448551 0.6375991 0.6355934 0.6283148 0.6263225 0.61903787 0.61706024 0.60976815 0.60780466 0.60050565 0.59855455 0.5912502 0.58931077 0.58200175 0.580079 0.57276016 0.5708704 0.56352544 0.56164455 0.5542974 0.55242616 0.5450759 0.5432356 0.53586096 0.5340393 0.52665246 0.52484137 0.5174502 0.51567626 0.50825423 0.5064961 0.4990644 0.49732637 0.48988056 0.48816267 0.48070264 0.47901258 0.47153056 0.46986648 0.4623642 0.4607231 0.45320347 0.4515792 0.4440483 0.44244376 0.4348985 0.43331864 0.42575407 0.42420653 0.41661483 0.41509277 0.40748072 0.40598288 0.39835164 0.39687893 0.38922745 0.38778457 0.3801081 0.37868878 0.37099344 0.3696033 0.36188337 0.3605198 0.3527778 0.3514405 0.34367663 0.34237078 0.33457974 0.33330283 0.32548702 0.32424033 0.31639838 0.31517994 0.30731368 0.30612817 0.29823285 0.29707676 0.28915578 0.28802952 0.28008235 0.27898878 0.27101243 0.26995128 0.26194593 0.26091465 0.25288272 0.25188434 0.24382274 0.24285796 0.23476583 0.23383397 0.22571191 0.22481316 0.21666084 0.21579577 0.20761253 0.20678115 0.19856687 0.19776952 0.18952373 0.18876132 0.180483 0.17975499 0.17144458 0.17075112 0.16240835 0.16175053 0.1533742 0.15275155 0.14434199 0.14375477 0.13531165 0.13476013 0.12628303 0.12576722 0.11725604 0.11677647 0.10823055 0.10778713 0.09920645 0.09879953 0.09018362 0.0898132 0.08116195 0.08082839 0.07214133 0.07184446 0.06312163 0.06286176 0.05410275 0.053879727 0.04508456 0.04489866 0.03606695 0.03591808 0.027049806 0.02693818 0.01803301 0.017958522 0.009016448 0.008979145 
146 0.9733333333333334 0.9266667 0.92292035 0.9170533 0.91332555 0.90744996 0.90371644 0.89785653 0.8941302 0.888273 0.8845911 0.87869924 0.8750187 0.8691352 0.8654974 0.8595807 0.8559207 0.8500357 0.8463881 0.8405002 0.83690405 0.8309739 0.8274228 0.8214569 0.8179103 0.8119491 0.8084012 0.8024503 0.79893005 0.7929605 0.7894639 0.78347963 0.7800269 0.7740075 0.77056867 0.7645441 0.76112485 0.75508934 0.7516917 0.74564314 0.7422574 0.73620534 0.7328522 0.7267759 0.72343886 0.7173547 0.7140396 0.7079417 0.7046659 0.6985368 0.6952871 0.6891399 0.68592453 0.67975086 0.67655474 0.6703697 0.66719556 0.6609962 0.65785825 0.65163034 0.6485122 0.64227206 0.6391983 0.63292116 0.6298741 0.62357765 0.620559 0.6142414 0.6112504 0.60491234 0.60194695 0.5955903 0.5926496 0.5862753 0.58336514 0.5769671 0.5741046 0.5676658 0.56482536 0.5583711 0.55555344 0.5490831 0.5463113 0.53980154 0.53706235 0.5305264 0.52781105 0.5212576 0.5185947 0.51199496 0.5093616 0.5027385 0.5001394 0.49348798 0.49092323 0.48424342 0.48172128 0.47500467 0.47252306 0.46577165 0.46332768 0.45654425 0.4541311 0.44732237 0.4449431 0.4381059 0.4357661 0.42889476 0.42660248 0.41968885 0.41743678 0.41048804 0.40827483 0.40129223 0.39911914 0.39210132 0.38997307 0.38291523 0.38082534 0.37373385 0.3716883 0.36455703 0.36255315 0.3553847 0.3534221 0.3462168 0.3443011 0.33705315 0.3351817 0.32789364 0.32606772 0.31873825 0.31695598 0.30958676 0.30785304 0.30043915 0.29875028 0.2912953 0.2896517 0.28215504 0.2805599 0.27301833 0.27147144 0.26388502 0.2623835 0.25475502 0.2533021 0.24562821 0.24422474 0.23650448 0.23514982 0.22738373 0.22607814 0.21826583 0.21700977 0.20915069 0.20794432 0.20003816 0.19888179 0.19092819 0.18982282 0.18182062 0.18076581 0.17271534 0.17171112 0.16361225 0.16265984 0.15451123 0.15361023 0.14541216 0.14456278 0.13631494 0.1355175 0.12721945 0.12647401 0.11812559 0.11743267 0.10903322 0.108392775 0.09994224 0.09935466 0.09085253 0.09031781 0.081763975 0.08128254 0.072676465 0.07224805 0.06358988 0.06321487 0.054504108 0.054182388 0.045419026 0.045150857 0.036334526 0.036119834 0.02725049 0.02708949 0.0181668 0.018059393 0.009083342 0.009029577 
147 0.9800000000000001 0.93333334 0.9280075 0.9236536 0.9183604 0.91398394 0.9086968 0.9043242 0.8990572 0.8946743 0.8894667 0.8850342 0.8798407 0.87540376 0.8702681 0.8657829 0.8606361 0.85617155 0.8510507 0.8465696 0.84151554 0.836977 0.8319837 0.82739365 0.82241756 0.8178194 0.81285447 0.80825424 0.8033314 0.79869807 0.793813 0.7891507 0.7843251 0.77961224 0.7748139 0.7700824 0.7653173 0.7605612 0.75583196 0.75104856 0.74634445 0.7415443 0.7368877 0.73204845 0.72742146 0.7225608 0.71797 0.71308136 0.7085449 0.70361 0.6991141 0.6941466 0.6897 0.68469113 0.68027765 0.67524344 0.670866 0.66580343 0.6614775 0.6563711 0.652079 0.64694625 0.64271444 0.6375289 0.6333386 0.6281189 0.6239712 0.61871606 0.6146108 0.60932046 0.60525507 0.5999319 0.5959061 0.5905503 0.5865702 0.5811756 0.5772588 0.5718077 0.5679278 0.5624465 0.5586037 0.5530918 0.5493108 0.54374367 0.54001063 0.53440195 0.5307073 0.5250665 0.5214409 0.5157373 0.51215625 0.5064141 0.5028828 0.49709702 0.4936155 0.48778582 0.4843629 0.47848043 0.47511438 0.46918073 0.4658676 0.45988667 0.4566199 0.4505981 0.44738084 0.44131494 0.43815303 0.43203712 0.42893925 0.42276448 0.41972286 0.41349694 0.4105103 0.4042344 0.40130392 0.3949768 0.39210758 0.38572395 0.38290924 0.3764758 0.37372187 0.36723223 0.36453632 0.35799316 0.35535485 0.34875846 0.34618375 0.33952802 0.33701405 0.33030176 0.3278501 0.32107955 0.31868798 0.31186128 0.30953524 0.30264685 0.30038247 0.29343617 0.29123384 0.2842291 0.28209224 0.27502555 0.27295384 0.2658254 0.263816 0.25662854 0.2546848 0.2474349 0.24555779 0.23824431 0.23643315 0.22905669 0.22731176 0.21987192 0.21819377 0.2106899 0.20907871 0.2015105 0.1999666 0.19233362 0.1908581 0.18315916 0.18175152 0.17398699 0.17264737 0.16481699 0.1635468 0.15564907 0.15444767 0.14648311 0.14535084 0.13731897 0.13625619 0.12815657 0.1271633 0.11899578 0.11807266 0.10983648 0.108983435 0.10067858 0.09989604 0.09152193 0.090809904 0.08236645 0.08172537 0.073212005 0.07264169 0.06405848 0.063559264 0.054905765 0.05447755 0.045753743 0.045396835 0.036602303 0.036316585 0.027451321 0.027237052 0.018300688 0.018157762 0.009150286 0.009078761 
148 0.9866666666666667 0.94 0.9329687 0.930254 0.9232705 0.92051804 0.91355366 0.910792 0.9038621 0.9010758 0.89422184 0.89136934 0.88454324 0.8816726 0.87492085 0.87198544 0.86523473 0.8623078 0.855598 0.8526395 0.8460137 0.84298056 0.83643156 0.83333087 0.8268133 0.8236903 0.81719786 0.8140588 0.8076237 0.8044362 0.79805475 0.7948226 0.788517 0.78521764 0.7789537 0.7756215 0.7694063 0.7660339 0.75986975 0.7564548 0.7503305 0.7468842 0.7408233 0.7373219 0.73130554 0.7277679 0.7218033 0.718222 0.71232826 0.7086842 0.70284647 0.6991544 0.69338226 0.6896324 0.68390864 0.6801183 0.67444587 0.67061186 0.66500735 0.661113 0.65555775 0.65162176 0.6461434 0.6421379 0.636717 0.63266134 0.62729925 0.6231921 0.61788803 0.61372995 0.60848194 0.60427487 0.59908175 0.59482676 0.5896956 0.5853855 0.580335 0.57595104 0.5709532 0.5665232 0.5615783 0.557102 0.5522365 0.5476873 0.54288584 0.53827894 0.5335319 0.5288769 0.5242169 0.51948106 0.5148818 0.5100913 0.50555843 0.50070757 0.4962411 0.4913297 0.4869392 0.48195764 0.477641 0.4725913 0.468345 0.46323055 0.45904708 0.4538753 0.44975817 0.44452545 0.44048086 0.4351809 0.4312181 0.42584157 0.4219524 0.4165073 0.4126903 0.40717804 0.4034345 0.39785367 0.39418915 0.3885341 0.38494146 0.37921917 0.37570503 0.36990887 0.3664704 0.360603 0.3572397 0.3513015 0.34801963 0.34200427 0.33880112 0.3327112 0.32958812 0.32342216 0.32037705 0.31413707 0.31117576 0.30485582 0.30197406 0.29557827 0.2927767 0.28630435 0.28358653 0.27703395 0.27439964 0.26776695 0.2652129 0.25850323 0.2560333 0.24924268 0.2468578 0.2399852 0.23768468 0.23073068 0.22851478 0.22147901 0.21934846 0.21223007 0.21018502 0.20298377 0.20102452 0.19373997 0.19186771 0.18449858 0.18271294 0.17525947 0.17356049 0.16602254 0.1644116 0.15678766 0.15526435 0.14755474 0.14611933 0.13832366 0.13697647 0.1290943 0.12783548 0.11986654 0.118696734 0.11064028 0.10955945 0.1014154 0.10042397 0.09219179 0.09128982 0.08296933 0.08215723 0.0737479 0.07302556 0.06452739 0.063895114 0.055307698 0.054765377 0.04608869 0.045636706 0.03687026 0.036508463 0.027652292 0.027380956 0.01843467 0.018253699 0.009217277 0.009126726 
149 0.9933333333333334 0.94666666 0.93780667 0.9368544 0.9280588 0.9270522 0.9182902 0.9172599 0.90854824 0.90747744 0.8988588 0.8977048 0.8891295 0.8879417 0.87945825 0.8781883 0.86971974 0.8684443 0.86003244 0.8587098 0.85039985 0.84898454 0.84076947 0.83926857 0.83110017 0.82956165 0.8214336 0.81986386 0.8118097 0.810175 0.802191 0.80049497 0.7926047 0.79082376 0.7829912 0.78116125 0.77339387 0.7715073 0.76380736 0.7618619 0.7542174 0.7522249 0.7446608 0.74259627 0.7350931 0.73297584 0.72554094 0.7233636 0.71601725 0.71375936 0.70648605 0.70416313 0.69697285 0.6945748 0.6874495 0.6849942 0.67793673 0.67542136 0.6684498 0.66585606 0.6589502 0.65629834 0.649487 0.646748 0.64001185 0.637205 0.6305443 0.6276692 0.6210843 0.6181406 0.6116283 0.60861903 0.602179 0.5991044 0.592744 0.5895966 0.58333504 0.5800956 0.5739037 0.5706012 0.5644794 0.5611135 0.5550893 0.55163217 0.54568994 0.54215723 0.53628653 0.5326886 0.5269241 0.52322614 0.51753974 0.5137698 0.5081675 0.5043194 0.49880177 0.49487492 0.48945162 0.4854362 0.4801052 0.4760032 0.47076073 0.46657577 0.4614141 0.45715386 0.4520765 0.4477373 0.44275093 0.43832606 0.4334404 0.42892 0.42412654 0.419519 0.4148163 0.41012302 0.4055123 0.4007319 0.3962192 0.39134553 0.38692307 0.38196385 0.377639 0.37258673 0.3683564 0.36321408 0.3590776 0.35384578 0.34981015 0.34448174 0.3405438 0.33512184 0.3312831 0.32576597 0.32202443 0.31641403 0.3127757 0.3070659 0.30352634 0.2977215 0.29428127 0.2883807 0.2850438 0.27904344 0.27580944 0.26970953 0.26657516 0.2603789 0.2573483 0.25105146 0.2481255 0.24172705 0.23890507 0.23240562 0.22968802 0.22308701 0.2204744 0.21377113 0.21126375 0.20445788 0.20205621 0.19514713 0.19285232 0.18583876 0.18365034 0.17653269 0.17445084 0.16722879 0.16525503 0.15792693 0.15606076 0.14862703 0.14686872 0.13932894 0.13767892 0.13003258 0.12849101 0.120737836 0.11930536 0.11144457 0.110121176 0.10215268 0.100938804 0.092862055 0.09175781 0.083572574 0.082578406 0.07428413 0.07339987 0.0649966 0.06422265 0.055709876 0.05504612 0.046423845 0.04587058 0.037138384 0.036695577 0.027853386 0.02752129 0.018568732 0.018347247 0.009284309 0.009173498 
150 1.0 0.9533333 0.94252497 0.94345486 0.9327286 0.9335864 0.922909 0.9237279 0.91311765 0.9138793 0.9033808 0.90404034 0.89360213 0.89421105 0.8838831 0.8843914 0.8740932 0.8745812 0.86435694 0.8647804 0.8546774 0.85498893 0.84499943 0.8452067 0.8352804 0.8354335 0.8255641 0.8256694 0.8158919 0.8159143 0.80622494 0.80616796 0.7965911 0.79643047 0.78692836 0.7867016 0.77728266 0.7769814 0.76764745 0.7672697 0.7580082 0.75756633 0.7484036 0.74787134 0.738787 0.7381846 0.7291866 0.7285059 0.7196153 0.71883535 0.71003556 0.7091727 0.70047474 0.699518 0.6909025 0.689871 0.681341 0.68023175 0.67180693 0.67060006 0.66225845 0.6609759 0.65274835 0.65135914 0.6432249 0.6417497 0.63370943 0.63214743 0.6242011 0.62255234 0.6146967 0.6129642 0.60519916 0.6033831 0.59571636 0.5938088 0.58626044 0.5842413 0.5767808 0.5746804 0.5673081 0.56512606 0.5578716 0.55557823 0.54842436 0.5460367 0.5389727 0.53650147 0.52956367 0.5269724 0.5201315 0.51744944 0.51071185 0.5079325 0.50129855 0.49842134 0.4919018 0.48891598 0.4825082 0.4794163 0.47311652 0.4699222 0.4637223 0.4604336 0.45433727 0.45095035 0.44496453 0.44147238 0.43560752 0.4319996 0.4262468 0.42253187 0.41688934 0.41306913 0.40753835 0.40361124 0.3981987 0.39415812 0.38885573 0.38470966 0.37952483 0.37526575 0.37019554 0.36582628 0.36086985 0.35639116 0.3515561 0.3469603 0.3422432 0.33753356 0.33293614 0.32811084 0.32363078 0.31869203 0.31433567 0.30927703 0.30503988 0.29986575 0.29574844 0.29045808 0.2864647 0.28105387 0.27718434 0.27165306 0.26790363 0.2622555 0.25863066 0.2528611 0.24936175 0.24346977 0.24009524 0.23408139 0.23083204 0.22469582 0.22157235 0.21531297 0.21231577 0.20593274 0.20306219 0.196555 0.19381246 0.18717965 0.18456449 0.17780657 0.17531906 0.16843566 0.16607751 0.1590668 0.15683737 0.14969987 0.14759946 0.14033477 0.13836393 0.13097139 0.12913023 0.12160959 0.119898826 0.112249285 0.11066896 0.10289036 0.10144086 0.09353268 0.09221416 0.084176145 0.08298908 0.074820645 0.073764876 0.06546606 0.06454201 0.05611228 0.055319827 0.04675918 0.046098694 0.037406657 0.036878034 0.028054591 0.027658131 0.01870287 0.018438471 0.009351377 0.00921911 


==> graphs/visco/results_tau.txt <==
tsnap tspan GT_1 SPNN_1 GT_2 SPNN_2 GT_3 SPNN_3 GT_4 SPNN_4 GT_5 SPNN_5 GT_6 SPNN_6 GT_7 SPNN_7 GT_8 SPNN_8 GT_9 SPNN_9 GT_10 SPNN_10 GT_11 SPNN_11 GT_12 SPNN_12 GT_13 SPNN_13 GT_14 SPNN_14 GT_15 SPNN_15 GT_16 SPNN_16 GT_17 SPNN_17 GT_18 SPNN_18 GT_19 SPNN_19 GT_20 SPNN_20 GT_21 SPNN_21 GT_22 SPNN_22 GT_23 SPNN_23 GT_24 SPNN_24 GT_25 SPNN_25 GT_26 SPNN_26 GT_27 SPNN_27 GT_28 SPNN_28 GT_29 SPNN_29 GT_30 SPNN_30 GT_31 SPNN_31 GT_32 SPNN_32 GT_33 SPNN_33 GT_34 SPNN_34 GT_35 SPNN_35 GT_36 SPNN_36 GT_37 SPNN_37 GT_38 SPNN_38 GT_39 SPNN_39 GT_40 SPNN_40 GT_41 SPNN_41 GT_42 SPNN_42 GT_43 SPNN_43 GT_44 SPNN_44 GT_45 SPNN_45 GT_46 SPNN_46 GT_47 SPNN_47 GT_48 SPNN_48 GT_49 SPNN_49 GT_50 SPNN_50 GT_51 SPNN_51 GT_52 SPNN_52 GT_53 SPNN_53 GT_54 SPNN_54 GT_55 SPNN_55 GT_56 SPNN_56 GT_57 SPNN_57 GT_58 SPNN_58 GT_59 SPNN_59 GT_60 SPNN_60 GT_61 SPNN_61 GT_62 SPNN_62 GT_63 SPNN_63 GT_64 SPNN_64 GT_65 SPNN_65 GT_66 SPNN_66 GT_67 SPNN_67 GT_68 SPNN_68 GT_69 SPNN_69 GT_70 SPNN_70 GT_71 SPNN_71 GT_72 SPNN_72 GT_73 SPNN_73 GT_74 SPNN_74 GT_75 SPNN_75 GT_76 SPNN_76 GT_77 SPNN_77 GT_78 SPNN_78 GT_79 SPNN_79 GT_80 SPNN_80 GT_81 SPNN_81 GT_82 SPNN_82 GT_83 SPNN_83 GT_84 SPNN_84 GT_85 SPNN_85 GT_86 SPNN_86 GT_87 SPNN_87 GT_88 SPNN_88 GT_89 SPNN_89 GT_90 SPNN_90 GT_91 SPNN_91 GT_92 SPNN_92 GT_93 SPNN_93 GT_94 SPNN_94 GT_95 SPNN_95 GT_96 SPNN_96 GT_97 SPNN_97 GT_98 SPNN_98 GT_99 SPNN_99 GT_100 SPNN_100 
1 0.006666666666666667 0.0005807888 -0.014440169 0.0005807888 -0.013717173 0.0005807888 -0.01221644 0.0005807888 -0.011795004 0.0005807888 -0.011152178 0.0005807888 -0.0099152895 0.0005807888 -0.0097536305 0.0005807888 -0.008909917 0.0005807888 -0.008866618 0.0005807888 -0.0081040645 0.0005807888 -0.007534217 0.0005807888 -0.0077830693 0.0005807888 -0.007160446 0.0005807888 -0.0068233423 0.0005807888 -0.0075135296 0.0005807888 -0.006842895 0.0005807888 -0.0069273617 0.0005807888 -0.0069586425 0.0005807888 -0.0067641684 0.0005807888 -0.0071224663 0.0005807888 -0.0072420854 0.0005807888 -0.0070040915 0.0005807888 -0.0070260894 0.0005807888 -0.007606921 0.0005807888 -0.0075462884 0.0005807888 -0.007601715 0.0005807888 -0.0077978037 0.0005807888 -0.0074421396 0.0005807888 -0.008240643 0.0005807888 -0.007897807 0.0005807888 -0.008554842 0.0005807888 -0.008843901 0.0005807888 -0.008470281 0.0005807888 -0.008625606 0.0005807888 -0.008920266 0.0005807888 -0.009407975 0.0005807888 -0.009237681 0.0005807888 -0.0094745625 0.0005807888 -0.0097088665 0.0005807888 -0.009912506 0.0005807888 -0.00976049 0.0005807888 -0.009870047 0.0005807888 -0.009939243 0.0005807888 -0.009969398 0.0005807888 -0.010024907 0.0005807888 -0.00996398 0.0005807888 -0.010686476 0.0005807888 -0.010662429 0.0005807888 -0.010870387 0.0005807888 -0.010681154 0.0005807888 -0.0108577255 0.0005807888 -0.010941496 0.0005807888 -0.010684503 0.0005807888 -0.010937333 0.0005807888 -0.0111172125 0.0005807888 -0.010566115 0.0005807888 -0.011463115 0.0005807888 -0.010808359 0.0005807888 -0.010861916 0.0005807888 -0.011220056 0.0005807888 -0.01101615 0.0005807888 -0.011181743 0.0005807888 -0.011227322 0.0005807888 -0.011044511 0.0005807888 -0.011293374 0.0005807888 -0.011439777 0.0005807888 -0.011344547 0.0005807888 -0.011008559 0.0005807888 -0.010917595 0.0005807888 -0.011051031 0.0005807888 -0.011145426 0.0005807888 -0.011119761 0.0005807888 -0.010618227 0.0005807888 -0.0107328165 0.0005807888 -0.010566947 0.0005807888 -0.010377623 0.0005807888 -0.010761021 0.0005807888 -0.010688192 0.0005807888 -0.010293408 0.0005807888 -0.010778382 0.0005807888 -0.010637619 0.0005807888 -0.010458224 0.0005807888 -0.010929 0.0005807888 -0.010727903 0.0005807888 -0.010306494 0.0005807888 -0.01056632 0.0005807888 -0.0101402905 0.0005807888 -0.010068831 0.0005807888 -0.010655113 0.0005807888 -0.010168529 0.0005807888 -0.010436395 0.0005807888 -0.009939216 0.0005807888 -0.0107169505 0.0005807888 -0.010530988 0.0005807888 -0.010530161 0.0005807888 -0.010115167 0.0005807888 -0.010269823 0.0005807888 -0.010639114 0.0005807888 -0.00995923 0.0005807888 -0.010101268 
2 0.013333333333333334 -0.00515966 -0.01395172 -0.0045654303 -0.013093182 -0.004039739 -0.011462461 -0.0035746803 -0.01090703 -0.0031632613 -0.010093601 -0.0027992951 -0.008780243 -0.0024773085 -0.008422367 -0.0021924595 -0.0074894875 -0.0019404651 -0.0073330733 -0.0017175354 -0.0064995205 -0.0015203183 -0.0058075404 -0.0013458481 -0.005937202 -0.0011915012 -0.005199104 -0.0010549565 -0.0048088143 -0.0009341608 -0.0053449757 -0.0008272976 -0.0046352325 -0.00073275995 -0.004601443 -0.00064912625 -0.0045595695 -0.0005751387 -0.0042647864 -0.0005096849 -0.0045559863 -0.00045178054 -0.0045323363 -0.00040055477 -0.0042919945 -0.00035523737 -0.0041951737 -0.00031514684 -0.004722564 -0.00027968033 -0.0046484484 -0.0002483045 -0.0046235593 -0.00022054755 -0.004755137 -0.00019599205 -0.004433384 -0.00017426877 -0.005057593 -0.00015505105 -0.0047151465 -0.00013804989 -0.0053177704 -0.00012300962 -0.0055029313 -0.0001097041 -0.005193049 -9.7933225e-05 -0.0053299125 -8.751999e-05 -0.0055531613 -7.8307814e-05 -0.0059838537 -7.015817e-05 -0.0057763793 -6.294849e-05 -0.006030776 -5.657038e-05 -0.0062613655 -5.0927916e-05 -0.006419529 -4.593625e-05 -0.0062194066 -4.152032e-05 -0.006343836 -3.761372e-05 -0.006373274 -3.4157707e-05 -0.0064196056 -3.1100306e-05 -0.0064762114 -2.8395547e-05 -0.0064801527 -2.6002754e-05 -0.007073656 -2.3885945e-05 -0.0070995493 -2.2013288e-05 -0.007295587 -2.0356623e-05 -0.007099421 -1.889104e-05 -0.0072583295 -1.7594497e-05 -0.0073545324 -1.6447499e-05 -0.0070678834 -1.5432795e-05 -0.0073465863 -1.4535131e-05 -0.007486077 -1.3741005e-05 -0.0069584954 -1.3038477e-05 -0.007834511 -1.2416981e-05 -0.0072442647 -1.1867171e-05 -0.00730143 -1.1380782e-05 -0.0076643303 -1.0950497e-05 -0.0074700266 -1.0569847e-05 -0.0076079955 -1.0233108e-05 -0.007686518 -9.935215e-06 -0.00757952 -9.671689e-06 -0.007726522 -9.438568e-06 -0.007914342 -9.232345e-06 -0.007850682 -9.049921e-06 -0.007511206 -8.888551e-06 -0.0074135493 -8.745808e-06 -0.007600085 -8.619548e-06 -0.0076817605 -8.50787e-06 -0.007611354 -8.409095e-06 -0.007266025 -8.321738e-06 -0.0073306113 -8.244486e-06 -0.007194574 -8.176176e-06 -0.007081515 -8.115782e-06 -0.007400429 -8.062396e-06 -0.0073210606 -8.015213e-06 -0.006964825 -7.9735255e-06 -0.0074585453 -7.936706e-06 -0.0073518557 -7.904202e-06 -0.007130808 -7.875523e-06 -0.0075648623 -7.850238e-06 -0.007412258 -7.827967e-06 -0.007026958 -7.808376e-06 -0.007249065 -7.791169e-06 -0.006952876 -7.776089e-06 -0.0068441094 -7.762907e-06 -0.0073675183 -7.751426e-06 -0.0069979825 -7.741474e-06 -0.0071631297 -7.7329e-06 -0.006746514 -7.725575e-06 -0.0074065626 -7.719391e-06 -0.007303267 -7.714253e-06 -0.007287416 -7.710084e-06 -0.006895324 -7.7068225e-06 -0.0070335176 -7.704418e-06 -0.007409906 -7.702834e-06 -0.0067697247 -7.702049e-06 -0.0069423877 
3 0.02 -0.014546874 -0.016939398 -0.013361524 -0.015848354 -0.012278699 -0.014000921 -0.011290518 -0.013175859 -0.010389552 -0.012106996 -0.009568831 -0.010631628 -0.008821828 -0.010059228 -0.008142456 -0.008934555 -0.0075250524 -0.008544154 -0.00696436 -0.007529482 -0.0064555095 -0.006706493 -0.0059940014 -0.0065950137 -0.0055756844 -0.005699007 -0.0051967343 -0.005167298 -0.0048536356 -0.005399788 -0.0045431587 -0.004617323 -0.004262343 -0.00440578 -0.0040084766 -0.0042461012 -0.0037790788 -0.0038249404 -0.0035718821 -0.0039157225 -0.0033848172 -0.0037517257 -0.0032159963 -0.0034957165 -0.0030636997 -0.0032045913 -0.002926361 -0.0035544815 -0.0028025561 -0.0034512524 -0.0026909902 -0.0032857526 -0.0025904868 -0.0033962273 -0.002499978 -0.003009484 -0.0024184957 -0.0034756106 -0.0023451615 -0.0031198813 -0.0022791799 -0.0035212832 -0.0022198302 -0.003647665 -0.0021664605 -0.0033597485 -0.0021184806 -0.003432091 -0.0020753576 -0.003557569 -0.0020366092 -0.0039248066 -0.0020017999 -0.0036596593 -0.0019705365 -0.0038817157 -0.0019424642 -0.0040449896 -0.0019172627 -0.0041866917 -0.0018946433 -0.0039411574 -0.0018743456 -0.0041083987 -0.0018561349 -0.0040524667 -0.0018397998 -0.0040916437 -0.00182515 -0.004149402 -0.0018120139 -0.0041870433 -0.0018002373 -0.00461299 -0.0017896814 -0.0046487385 -0.0017802212 -0.004816897 -0.0017717443 -0.004644757 -0.00176415 -0.004794198 -0.0017573471 -0.0048887995 -0.0017512544 -0.004644644 -0.0017457984 -0.0048862034 -0.0017409134 -0.0050213886 -0.0017365401 -0.0045569455 -0.0017326256 -0.005347151 -0.0017291222 -0.0048086625 -0.0017259872 -0.004891307 -0.0017231823 -0.005232078 -0.0017206728 -0.005129852 -0.0017184281 -0.0051637474 -0.0017164205 -0.0052821874 -0.0017146252 -0.0052204803 -0.0017130198 -0.005309526 -0.0017115845 -0.0055348896 -0.0017103015 -0.0054937084 -0.0017091548 -0.005164156 -0.0017081299 -0.005097057 -0.0017072142 -0.0053408416 -0.0017063959 -0.00535606 -0.001705665 -0.005303386 -0.0017050122 -0.005092767 -0.0017044293 -0.005106227 -0.0017039088 -0.005037592 -0.0017034443 -0.00495959 -0.0017030297 -0.0052484246 -0.0017026599 -0.0051770913 -0.0017023301 -0.004876439 -0.0017020361 -0.00534489 -0.0017017742 -0.00523607 -0.0017015409 -0.0050357473 -0.0017013334 -0.0054966137 -0.001701149 -0.005300394 -0.0017009854 -0.005009428 -0.0017008402 -0.0051613147 -0.0017007118 -0.0049977675 -0.0017005985 -0.004914365 -0.0017004987 -0.005304781 -0.0017004113 -0.0050610863 -0.0017003351 -0.005176337 -0.0017002691 -0.004796556 -0.0017002122 -0.0053415964 -0.0017001642 -0.005338991 -0.001700124 -0.005295231 -0.0017000914 -0.004979271 -0.0017000657 -0.0051006097 -0.0017000468 -0.0053833267 -0.0017000342 -0.0048603625 -0.0017000281 -0.0050344965 
4 0.02666666666666667 -0.026428465 -0.025974719 -0.024681836 -0.024465218 -0.02305851 -0.022301354 -0.021551313 -0.021092176 -0.020153312 -0.019670017 -0.018857833 -0.017894335 -0.01765846 -0.016917605 -0.016549058 -0.01549816 -0.0155237615 -0.014754757 -0.014576985 -0.013467302 -0.013703421 -0.012325194 -0.012898041 -0.011875011 -0.012156083 -0.010740286 -0.011473056 -0.009928226 -0.010844725 -0.009840439 -0.010267107 -0.008834739 -0.009736464 -0.008339325 -0.00924929 -0.007916998 -0.008802304 -0.0073005157 -0.008392441 -0.0071328906 -0.008016838 -0.0067492984 -0.0076728277 -0.0062710796 -0.0073579284 -0.005828554 -0.0070698317 -0.005955305 -0.0068063936 -0.0056344103 -0.0065656262 -0.005323335 -0.0063456874 -0.005226232 -0.0061448715 -0.0047515305 -0.0059616007 -0.0049727387 -0.005794419 -0.004517318 -0.0056419806 -0.0047643166 -0.0055030454 -0.004728793 -0.00537647 -0.0043486147 -0.0052612014 -0.0043032733 -0.005156272 -0.0042964015 -0.0050607906 -0.004545847 -0.0049739396 -0.0041832007 -0.004894968 -0.0043469598 -0.0048231864 -0.004402766 -0.0047579627 -0.0044276766 -0.0046987184 -0.0041509033 -0.004644923 -0.0042359857 -0.0045960913 -0.0041039623 -0.0045517795 -0.004077305 -0.0045115813 -0.0041127563 -0.0044751256 -0.0041024536 -0.0044420743 -0.0044567725 -0.0044121183 -0.00445263 -0.004384975 -0.004565039 -0.004360387 -0.0043911086 -0.0043381196 -0.0044768304 -0.00431796 -0.004535683 -0.0042997124 -0.0043166783 -0.0042832005 -0.004527456 -0.004268262 -0.0046150214 -0.004254751 -0.004216131 -0.004242534 -0.0048646694 -0.0042314893 -0.004389506 -0.004221507 -0.0044824714 -0.0042124866 -0.00477329 -0.0042043375 -0.0046576937 -0.0041969772 -0.004695507 -0.004190331 -0.0048097186 -0.0041843303 -0.0047441684 -0.0041789142 -0.0048349914 -0.0041740267 -0.0050259875 -0.0041696173 -0.0049935016 -0.0041656396 -0.0047054687 -0.004162052 -0.004667318 -0.004158818 -0.004878075 -0.004155903 -0.0049147108 -0.004153276 -0.004859072 -0.004150909 -0.0046983305 -0.004148777 -0.0047207223 -0.0041468577 -0.0046613994 -0.0041451296 -0.0045855083 -0.004143575 -0.0048691523 -0.004142177 -0.004818771 -0.00414092 -0.004549221 -0.0041397912 -0.004987637 -0.004138777 -0.004905639 -0.0041378676 -0.004718389 -0.0041370527 -0.005139263 -0.004136323 -0.004969988 -0.0041356706 -0.0046983073 -0.004135088 -0.0048510158 -0.00413457 -0.0047017047 -0.0041341092 -0.004659394 -0.0041337013 -0.005016567 -0.0041333423 -0.0047852155 -0.004133027 -0.0049112556 -0.004132753 -0.0045866366 -0.004132516 -0.005066811 -0.004132315 -0.005071646 -0.0041321465 -0.005031701 -0.0041320086 -0.00473559 -0.0041319 -0.0048627118 -0.00413182 -0.0051258053 -0.004131767 -0.004643548 -0.004131741 -0.004807906 
5 0.03333333333333333 -0.03621452 -0.03690092 -0.033932637 -0.034952644 -0.03178804 -0.032416776 -0.029774336 -0.030767953 -0.027885249 -0.028942553 -0.026114644 -0.026815746 -0.02445654 -0.02541295 -0.022905113 -0.023638211 -0.021454712 -0.022493597 -0.020099867 -0.020864727 -0.018835299 -0.01937455 -0.017655913 -0.018555988 -0.016556812 -0.01711235 -0.015533303 -0.015992178 -0.014580881 -0.015529213 -0.013695244 -0.014240524 -0.012872284 -0.013426591 -0.01210809 -0.012710362 -0.01139894 -0.011839777 -0.010741299 -0.01138725 -0.010131815 -0.010746581 -0.009567315 -0.010001453 -0.009044797 -0.009355876 -0.008561429 -0.009237633 -0.008114537 -0.008669807 -0.007701606 -0.008164816 -0.007320267 -0.007841532 -0.0069682957 -0.007207896 -0.006643603 -0.0071970923 -0.006344232 -0.0065836096 -0.0060683484 -0.006644003 -0.005814236 -0.006431661 -0.0055802925 -0.0059276302 -0.005365019 -0.005711902 -0.005167019 -0.0055530355 -0.0049849893 -0.0056797615 -0.0048177172 -0.0051909955 -0.004664074 -0.0052595097 -0.0045230095 -0.005196295 -0.0043935487 -0.005093332 -0.004274786 -0.0047378144 -0.004165882 -0.0047364 -0.0040660566 -0.004522876 -0.00397459 -0.004407554 -0.0038908129 -0.004383379 -0.0038141084 -0.004305233 -0.0037439046 -0.0045868084 -0.003679674 -0.0045197606 -0.0036209286 -0.00456533 -0.003567219 -0.00435737 -0.00351813 -0.004381597 -0.0034732788 -0.004393247 -0.0034323134 -0.004151849 -0.003394909 -0.0043389234 -0.0033607667 -0.004386458 -0.0033296118 -0.0040012384 -0.0033011916 -0.004543096 -0.003275274 -0.004097096 -0.0032516457 -0.0041759526 -0.0032301105 -0.004435971 -0.0032104892 -0.0042958106 -0.0031926162 -0.004328397 -0.0031763408 -0.0044245245 -0.0031615247 -0.0043545123 -0.0031480403 -0.0044290675 -0.0031357715 -0.0046036765 -0.0031246124 -0.004590268 -0.003114465 -0.004315967 -0.0031052406 -0.0042852443 -0.0030968578 -0.0044788253 -0.0030892421 -0.004508199 -0.003082326 -0.0044598216 -0.0030760467 -0.004319335 -0.003070348 -0.0043512927 -0.0030651782 -0.004294437 -0.0030604904 -0.004225068 -0.0030562417 -0.004502212 -0.0030523927 -0.004493917 -0.0030489084 -0.004215909 -0.003045756 -0.004647106 -0.0030429063 -0.004573645 -0.0030403328 -0.0043964544 -0.0030380113 -0.004791998 -0.0030359195 -0.004642279 -0.0030340382 -0.0043973033 -0.0030323493 -0.0045536393 -0.0030308366 -0.0044052363 -0.0030294857 -0.0043745004 -0.0030282836 -0.0047293636 -0.0030272189 -0.0045109726 -0.0030262813 -0.0046277083 -0.0030254615 -0.0043565333 -0.0030247518 -0.0047875065 -0.0030241453 -0.004793708 -0.0030236358 -0.004758451 -0.0030232188 -0.004462494 -0.00302289 -0.0046125115 -0.003022646 -0.004853024 -0.003022485 -0.004408473 -0.0030224046 -0.004552843 
6 0.04 -0.048149068 -0.04857396 -0.04536515 -0.046169586 -0.04272762 -0.043263953 -0.040230867 -0.041153185 -0.037869327 -0.03891178 -0.035637494 -0.03643447 -0.033529937 -0.034585368 -0.031541307 -0.032450352 -0.029666355 -0.030882454 -0.02789994 -0.028907575 -0.026237031 -0.027064374 -0.024672732 -0.025851265 -0.023202268 -0.024098828 -0.021821007 -0.02265864 -0.020524453 -0.021791287 -0.019308262 -0.020217571 -0.01816823 -0.019072527 -0.01710031 -0.018046508 -0.0161006 -0.016912103 -0.015165353 -0.016156383 -0.014290971 -0.015246382 -0.013474006 -0.014224804 -0.01271116 -0.013368107 -0.011999277 -0.012976952 -0.0113353515 -0.012154045 -0.010716513 -0.011444053 -0.010140032 -0.010879882 -0.009603311 -0.010082033 -0.009103888 -0.009816781 -0.008639422 -0.009042166 -0.008207698 -0.008894158 -0.0078066206 -0.008491474 -0.007434205 -0.007858971 -0.0070885797 -0.0074611786 -0.006767977 -0.007138408 -0.0064707315 -0.007120625 -0.0061952746 -0.006504298 -0.005940129 -0.0064580822 -0.0057039084 -0.006262791 -0.005485308 -0.00602026 -0.0052831043 -0.0055837845 -0.0050961506 -0.005481003 -0.004923372 -0.005178838 -0.004763761 -0.004969486 -0.0046163774 -0.0048698764 -0.004480339 -0.0047138105 -0.0043548252 -0.004903708 -0.0042390665 -0.004764915 -0.0041323476 -0.0047323043 -0.0040340004 -0.0044852546 -0.0039434033 -0.004438567 -0.0038599756 -0.0043926397 -0.0037831792 -0.0041268677 -0.0037125126 -0.0042739566 -0.00364751 -0.004270789 -0.0035877384 -0.0039023566 -0.0035327962 -0.0043161204 -0.0034823108 -0.0039046835 -0.0034359363 -0.003957966 -0.0033933525 -0.0041716546 -0.003354263 -0.0040039327 -0.0033183927 -0.0040254924 -0.0032854876 -0.004093442 -0.0032553126 -0.004015213 -0.0032276504 -0.0040663434 -0.0032023005 -0.004211695 -0.0031790773 -0.0042121504 -0.0031578098 -0.0039539905 -0.0031383403 -0.0039242315 -0.003120523 -0.0040907944 -0.0031042239 -0.0041081817 -0.0030893194 -0.0040633567 -0.003075696 -0.0039429627 -0.0030632492 -0.0039790203 -0.0030518824 -0.0039224434 -0.0030415074 -0.0038574631 -0.003032043 -0.004115583 -0.003023415 -0.004144384 -0.003015555 -0.0038634597 -0.0030084 -0.004270657 -0.0030018934 -0.0042054346 -0.0029959825 -0.004038937 -0.0029906195 -0.0043959543 -0.002985761 -0.0042692963 -0.0029813673 -0.004056452 -0.0029774024 -0.0042073857 -0.0029738336 -0.0040622936 -0.0029706312 -0.004042263 -0.002967769 -0.004382526 -0.002965223 -0.00418264 -0.0029629718 -0.00428347 -0.0029609967 -0.0040730694 -0.002959281 -0.0044399076 -0.0029578102 -0.0044467235 -0.0029565718 -0.0044171633 -0.0029555557 -0.0041312594 -0.0029547529 -0.004295292 -0.0029541566 -0.004507155 -0.002953762 -0.0041120853 -0.0029535654 -0.004232537 
7 0.04666666666666667 -0.059747748 -0.06137292 -0.056493673 -0.05848579 -0.05339171 -0.055241816 -0.050437 -0.0526254 -0.04762466 -0.049957354 -0.044949826 -0.047157757 -0.042407647 -0.04482513 -0.039993305 -0.0423409 -0.03770202 -0.040306106 -0.035529066 -0.037997704 -0.033469785 -0.035811815 -0.031519584 -0.034148585 -0.029673958 -0.03211378 -0.027928479 -0.030344885 -0.026278822 -0.02900464 -0.024720754 -0.02716358 -0.023250153 -0.025671344 -0.021863004 -0.024309374 -0.0205554 -0.02290363 -0.019323554 -0.021812191 -0.018163795 -0.020618804 -0.01707257 -0.019311955 -0.016046446 -0.018241994 -0.015082114 -0.017512484 -0.014176383 -0.016427092 -0.013326181 -0.015499135 -0.01252856 -0.014665476 -0.011780686 -0.013708986 -0.011079843 -0.013135729 -0.010423434 -0.012208616 -0.00980897 -0.011802625 -0.009234075 -0.011183027 -0.0086964825 -0.010424442 -0.00819403 -0.00982473 -0.0077246586 -0.00931617 -0.0072864094 -0.009101725 -0.00687742 -0.008366852 -0.006495922 -0.00816106 -0.006140237 -0.0078060413 -0.005808776 -0.00739904 -0.005500031 -0.006887438 -0.005212578 -0.0066504036 -0.004945069 -0.0062480364 -0.0046962313 -0.005939357 -0.004464863 -0.0057258923 -0.0042498303 -0.005472397 -0.0040500653 -0.005521004 -0.0038645626 -0.0052928207 -0.0036923746 -0.0051579056 -0.0035326115 -0.0048624566 -0.0033844367 -0.004725082 -0.0032470643 -0.0045961086 -0.003119757 -0.0043074423 -0.0030018233 -0.0043727253 -0.0028926153 -0.004294445 -0.0027915258 -0.0039584413 -0.0026979868 -0.0041820076 -0.0026114667 -0.0038308692 -0.0025314686 -0.0038283966 -0.0024575281 -0.0039543826 -0.0023892117 -0.0037537438 -0.002326115 -0.0037513236 -0.0022678603 -0.0037643407 -0.002214096 -0.0036700973 -0.0021644945 -0.0036812574 -0.0021187505 -0.0037631923 -0.0020765802 -0.0037641802 -0.0020377191 -0.0035355287 -0.0020019223 -0.0034874321 -0.0019689614 -0.0036002216 -0.0019386248 -0.003595932 -0.0019107161 -0.003544602 -0.001885053 -0.003446578 -0.0018614669 -0.0034749731 -0.0018398014 -0.0034125927 -0.001819912 -0.003346491 -0.0018016649 -0.003551951 -0.0017849365 -0.0036043737 -0.001769613 -0.003339076 -0.001755589 -0.0036714703 -0.001742768 -0.003617191 -0.0017310607 -0.0034622266 -0.0017203853 -0.0037414916 -0.0017106668 -0.0036513386 -0.0017018365 -0.0034884044 -0.0016938318 -0.003608169 -0.0016865954 -0.0034728826 -0.0016800753 -0.003461633 -0.0016742249 -0.0037513669 -0.0016690014 -0.0035892485 -0.0016643672 -0.0036535272 -0.0016602882 -0.0035286243 -0.0016567349 -0.0037842803 -0.0016536809 -0.003788127 -0.001651104 -0.003769578 -0.0016489851 -0.0035223356 -0.0016473085 -0.0036745924 -0.0016460617 -0.0038415745 -0.0016452357 -0.0035299733 -0.0016448242 -0.003614176 
8 0.05333333333333334 -0.07318822 -0.075134106 -0.06948861 -0.071771525 -0.0659446 -0.06819971 -0.06255201 -0.065086596 -0.05930663 -0.061998695 -0.056204177 -0.05888019 -0.053240374 -0.05607343 -0.05041093 -0.05324285 -0.047711555 -0.050743625 -0.04513797 -0.048104968 -0.042685926 -0.045579445 -0.04035119 -0.04346173 -0.038129587 -0.041141517 -0.03601697 -0.039038625 -0.034009267 -0.037222996 -0.03210245 -0.035114493 -0.030292574 -0.03327172 -0.028575756 -0.03156668 -0.026948193 -0.029879723 -0.02540617 -0.028438741 -0.023946054 -0.026952084 -0.022564301 -0.025360294 -0.021257462 -0.024057854 -0.020022184 -0.022973651 -0.018855205 -0.021621928 -0.017753365 -0.020460678 -0.016713604 -0.019349404 -0.015732957 -0.018219173 -0.014808564 -0.017327392 -0.013937662 -0.016236812 -0.013117588 -0.015552126 -0.012345776 -0.014704011 -0.011619759 -0.0138041405 -0.010937167 -0.012994294 -0.010295725 -0.012286778 -0.009693251 -0.011849271 -0.009127654 -0.010990659 -0.008596933 -0.010596899 -0.008099177 -0.010066514 -0.007632558 -0.009485515 -0.007195331 -0.008884858 -0.006785835 -0.008493638 -0.006402485 -0.007977983 -0.006043773 -0.0075545944 -0.0057082647 -0.0072093606 -0.0053945966 -0.0068427026 -0.0051014745 -0.006725199 -0.0048276708 -0.0063931523 -0.0045720194 -0.006140646 -0.004333419 -0.0057836305 -0.004110823 -0.0055419686 -0.0039032442 -0.0053149923 -0.0037097482 -0.004990796 -0.0035294525 -0.0049510337 -0.0033615236 -0.0047832457 -0.0032051755 -0.0044651744 -0.0030596668 -0.004488094 -0.0029242996 -0.004183008 -0.002798416 -0.004107948 -0.0026813971 -0.0041275118 -0.0025726613 -0.0038884757 -0.0024716617 -0.003844212 -0.0023778845 -0.0037892982 -0.0022908477 -0.0036676251 -0.0022100993 -0.0036260358 -0.002135215 -0.003631541 -0.0020657978 -0.0036147027 -0.0020014758 -0.0034091729 -0.0019419008 -0.003333269 -0.0018867477 -0.0033789203 -0.0018357121 -0.0033441759 -0.0017885101 -0.0032766997 -0.001744877 -0.0031903 -0.0017045652 -0.0032007655 -0.001667345 -0.003125772 -0.0016330016 -0.0030510663 -0.0016013357 -0.003190313 -0.0015721621 -0.0032498487 -0.0015453089 -0.0030062431 -0.0015206162 -0.0032466664 -0.0014979366 -0.0031978358 -0.0014771331 -0.0030538074 -0.00145808 -0.0032452513 -0.0014406607 -0.0031849032 -0.0014247682 -0.0030681754 -0.0014103045 -0.0031486605 -0.0013971794 -0.0030249432 -0.0013853112 -0.0030173026 -0.0013746255 -0.003243047 -0.0013650546 -0.0031180053 -0.001356538 -0.0031447608 -0.0013490217 -0.003095987 -0.0013424574 -0.0032403397 -0.0013368033 -0.0032391418 -0.001332023 -0.0032298062 -0.0013280857 -0.003027426 -0.001324966 -0.0031596476 -0.0013226437 -0.0032781763 -0.0013211039 -0.003053409 -0.0013203365 -0.0031025761 
9 0.060000000000000005 -0.08675311 -0.08962591 -0.082642965 -0.08580302 -0.07868972 -0.0819102 -0.07488981 -0.07831935 -0.07123963 -0.074820384 -0.0677355 -0.07138316 -0.064373694 -0.06811996 -0.061150447 -0.064944975 -0.058061965 -0.06199416 -0.055104442 -0.059026342 -0.052274052 -0.056164004 -0.049566977 -0.05359885 -0.046979398 -0.050987404 -0.044507522 -0.048545673 -0.042147573 -0.04626782 -0.039895806 -0.043888498 -0.037748512 -0.04169741 -0.035702027 -0.039648265 -0.03375274 -0.037672557 -0.03189708 -0.035876814 -0.030131543 -0.034090113 -0.028452693 -0.032215267 -0.026857149 -0.030663216 -0.025341611 -0.029220544 -0.023902845 -0.027602782 -0.022537693 -0.026195569 -0.021243079 -0.024805874 -0.020016 -0.023484476 -0.018853541 -0.022276409 -0.017752869 -0.021009814 -0.016711228 -0.020037334 -0.015725952 -0.018955786 -0.014794456 -0.01789923 -0.0139142405 -0.016874762 -0.013082892 -0.015960742 -0.0122980755 -0.015285125 -0.011557544 -0.014295981 -0.01085913 -0.013695147 -0.010200748 -0.012980346 -0.009580392 -0.012221656 -0.0089961365 -0.011517502 -0.00844613 -0.0109584965 -0.007928599 -0.010319361 -0.007441843 -0.009769615 -0.0069842357 -0.009280533 -0.0065542194 -0.008788446 -0.006150306 -0.0084925825 -0.005771075 -0.0080460375 -0.0054151686 -0.007665294 -0.005081294 -0.0072362367 -0.004768219 -0.0068808594 -0.0044747693 -0.0065472303 -0.004199828 -0.0061746137 -0.0039423346 -0.0060147215 -0.0037012787 -0.0057470817 -0.0034757035 -0.0054299636 -0.0032647003 -0.0052573867 -0.0030674068 -0.0049773525 -0.002883007 -0.0048190057 -0.0027107277 -0.0047222152 -0.0025498373 -0.0044404967 -0.0023996446 -0.004341121 -0.0022594952 -0.0042107715 -0.0021287722 -0.0040527843 -0.0020068928 -0.0039493376 -0.0018933077 -0.0038710875 -0.0017874988 -0.0038226685 -0.0016889786 -0.0036291722 -0.001597288 -0.0035200766 -0.001511995 -0.0034920091 -0.0014326939 -0.0034194025 -0.0013590036 -0.0033291043 -0.0012905663 -0.003243558 -0.0012270468 -0.003226745 -0.0011681308 -0.003134757 -0.0011135241 -0.0030461159 -0.0010629517 -0.0031112477 -0.0010161569 -0.0031643626 -0.00097289967 -0.0029437812 -0.0009329568 -0.0030869383 -0.0008961203 -0.0030367032 -0.000862197 -0.002902968 -0.00083100767 -0.0030057093 -0.0008023864 -0.0029662338 -0.0007761797 -0.0028887684 -0.00075224653 -0.0029258258 -0.00073045696 -0.0028146592 -0.0007106922 -0.0028061916 -0.00069284375 -0.0029624659 -0.0006768133 -0.0028693783 -0.0006625121 -0.0028611582 -0.0006498605 -0.0028743728 -0.0006387878 -0.0029169987 -0.0006292321 -0.002910649 -0.0006211396 -0.0029071027 -0.00061446463 -0.0027517898 -0.0006091695 -0.0028584856 -0.0006052242 -0.002928324 -0.00060260645 -0.0027873202 -0.0006013012 -0.0028051934 
10 0.06666666666666667 -0.10125467 -0.10495832 -0.09676122 -0.10072252 -0.09242454 -0.09652221 -0.08824165 -0.09249347 -0.084209494 -0.08860572 -0.08032493 -0.08485543 -0.076584764 -0.08115731 -0.07298571 -0.07764403 -0.06952447 -0.07426453 -0.06619767 -0.07096437 -0.06300194 -0.06775683 -0.059933845 -0.06476621 -0.056989964 -0.0618525 -0.054166853 -0.059072353 -0.051461067 -0.056350634 -0.048869167 -0.053674635 -0.04638772 -0.05112488 -0.04401333 -0.048725095 -0.041742597 -0.046449173 -0.039572172 -0.044305902 -0.037498724 -0.04220394 -0.035518978 -0.04000937 -0.033629686 -0.038204163 -0.031827662 -0.036402762 -0.030109758 -0.03449536 -0.028472891 -0.032819733 -0.026914032 -0.031126939 -0.025430212 -0.029586386 -0.024018524 -0.028052095 -0.02267613 -0.026574573 -0.021400258 -0.025310677 -0.020188201 -0.023968322 -0.019037325 -0.022723773 -0.017945064 -0.021452745 -0.016908929 -0.020308696 -0.015926495 -0.019391388 -0.014995418 -0.018222876 -0.014113418 -0.017413229 -0.013278293 -0.016493388 -0.012487914 -0.015525807 -0.011740218 -0.014677741 -0.011033218 -0.013932394 -0.010364995 -0.013139345 -0.009733701 -0.012433415 -0.009137554 -0.011778293 -0.0085748425 -0.0111387335 -0.008043918 -0.010662311 -0.0075431997 -0.01007726 -0.007071168 -0.009543071 -0.0066263676 -0.009007871 -0.0062074023 -0.008511489 -0.0058129365 -0.008050919 -0.00544169 -0.007595525 -0.0050924406 -0.007303258 -0.0047640204 -0.0069224127 -0.0044553136 -0.0065655317 -0.004165256 -0.006195446 -0.003892832 -0.005895162 -0.0036370757 -0.005637862 -0.0033970661 -0.0054275612 -0.0031719278 -0.005065084 -0.0029608274 -0.004897257 -0.0027629745 -0.0046794647 -0.002577617 -0.004462183 -0.0024040428 -0.0042788256 -0.0022415759 -0.0041066073 -0.0020895756 -0.004017978 -0.0019474364 -0.0038037251 -0.0018145842 -0.003637991 -0.001690477 -0.003535824 -0.0015746026 -0.0034075237 -0.0014664774 -0.0032774806 -0.0013656457 -0.0031747492 -0.0012716777 -0.0031164363 -0.001184169 -0.002984546 -0.0011027392 -0.0028683369 -0.0010270312 -0.0028653345 -0.0009567096 -0.0029080156 -0.00089146 -0.0026711647 -0.00083098834 -0.0027321884 -0.00077501975 -0.0026668338 -0.00072329765 -0.0025168797 -0.0006755831 -0.002541205 -0.0006316541 -0.002513099 -0.0005913047 -0.0024525165 -0.0005543445 -0.0024480368 -0.00052059797 -0.002326771 -0.0004899038 -0.0023076634 -0.0004621144 -0.0024166482 -0.00043709553 -0.0023418837 -0.00041472565 -0.0022899243 -0.00039489564 -0.0023545355 -0.0003775083 -0.0023098344 -0.00036247808 -0.0022918845 -0.00034973086 -0.002290282 -0.00033920354 -0.002157866 -0.00033084388 -0.0022489962 -0.0003246103 -0.0022815876 -0.00032047177 -0.002197532 -0.00031840766 -0.0021914733 
11 0.07333333333333333 -0.119443625 -0.12098995 -0.11458 -0.11636766 -0.10987233 -0.11188097 -0.10531817 -0.10743943 -0.10091495 -0.10318109 -0.09666002 -0.09913044 -0.09255064 -0.09501618 -0.08858402 -0.0911763 -0.08475727 -0.08738244 -0.08106746 -0.08375858 -0.07751161 -0.08021139 -0.07408668 -0.07680428 -0.07078963 -0.07358932 -0.06761735 -0.070473254 -0.06456673 -0.06731553 -0.06163464 -0.06434085 -0.05881794 -0.061431106 -0.056113493 -0.058678072 -0.053518157 -0.056097187 -0.051028803 -0.05360302 -0.048642315 -0.051178 -0.046355594 -0.048655845 -0.044165567 -0.04658822 -0.04206919 -0.04441946 -0.040063445 -0.042215835 -0.038145356 -0.040257834 -0.03631199 -0.038250726 -0.03456045 -0.036476098 -0.032887883 -0.03460677 -0.031291496 -0.032903273 -0.029768538 -0.031334322 -0.028316313 -0.029716214 -0.026932182 -0.028267013 -0.025613561 -0.026735265 -0.02435793 -0.025346216 -0.023162823 -0.024169529 -0.022025838 -0.022804923 -0.020944634 -0.021768788 -0.019916935 -0.020628212 -0.018940523 -0.019436225 -0.018013248 -0.018424043 -0.017133024 -0.017474141 -0.016297821 -0.016510272 -0.015505682 -0.015628967 -0.014754705 -0.014790418 -0.014043056 -0.013987223 -0.0133689605 -0.013312878 -0.012730705 -0.012572957 -0.012126636 -0.01186685 -0.01155516 -0.011207593 -0.011014746 -0.010552028 -0.010503912 -0.009948903 -0.010021242 -0.009392819 -0.00956537 -0.0089487815 -0.0091349855 -0.00844144 -0.008728829 -0.00802431 -0.008345697 -0.007446618 -0.007984434 -0.007103926 -0.0076439325 -0.0067318613 -0.0073231347 -0.006396601 -0.007021029 -0.005937861 -0.0067366487 -0.005685606 -0.0064690704 -0.0053681745 -0.006217414 -0.005077346 -0.00598084 -0.0047993106 -0.0057585486 -0.0045207483 -0.0055497787 -0.0043781362 -0.005353807 -0.004129372 -0.0051699444 -0.003894046 -0.0049975384 -0.0037084073 -0.0048359684 -0.003512414 -0.0046846466 -0.0033314293 -0.0045430167 -0.0031997664 -0.0044105514 -0.003088413 -0.0042867525 -0.0029048088 -0.00417115 -0.0027525572 -0.0040633 -0.0026735761 -0.003962784 -0.0026947176 -0.00386921 -0.002433369 -0.003782207 -0.0024044893 -0.0037014289 -0.0023163627 -0.0036265512 -0.0021421434 -0.0035572704 -0.0020829986 -0.0034933034 -0.0020596308 -0.003434387 -0.0020071624 -0.0033802772 -0.0019563506 -0.0033307483 -0.0018191835 -0.003285592 -0.0017828947 -0.0032446175 -0.0018422047 -0.0032076512 -0.0017816841 -0.0031745345 -0.0016821123 -0.003145126 -0.0017898494 -0.0031192985 -0.0016607889 -0.0030969402 -0.0016276899 -0.0030779543 -0.0016256298 -0.0030622578 -0.0015132184 -0.0030497825 -0.0015867245 -0.0030404734 -0.0015821147 -0.00303429 -0.0015503219 -0.0030312052 -0.0015230603 
12 0.08 -0.13478382 -0.13740806 -0.12958458 -0.13239697 -0.1245392 -0.1276208 -0.11964568 -0.12276435 -0.11490193 -0.11813212 -0.11030576 -0.11377653 -0.10585488 -0.10924358 -0.10154691 -0.10507266 -0.09737943 -0.10086093 -0.093349904 -0.09690882 -0.089455746 -0.09301732 -0.08569432 -0.08918907 -0.08206292 -0.08566705 -0.07855883 -0.08220948 -0.075179264 -0.078611776 -0.07192141 -0.075333096 -0.06878244 -0.07205816 -0.0657595 -0.0689463 -0.06284973 -0.066054255 -0.060050245 -0.06320301 -0.057358168 -0.060448814 -0.054770622 -0.057594217 -0.05228474 -0.055256918 -0.049897656 -0.052714612 -0.047606528 -0.05020997 -0.045408532 -0.0479628 -0.04330086 -0.045636088 -0.04128074 -0.043620538 -0.039345425 -0.041411337 -0.03749221 -0.03947571 -0.035718407 -0.037595335 -0.03402139 -0.03569601 -0.032398563 -0.03403583 -0.030847372 -0.032238435 -0.029365314 -0.030599037 -0.027949935 -0.029156039 -0.026598822 -0.027590668 -0.02530962 -0.026320936 -0.024080027 -0.024954308 -0.022907788 -0.023533482 -0.021790707 -0.022351533 -0.020726644 -0.021191306 -0.019713506 -0.02005168 -0.018749265 -0.018989768 -0.017831944 -0.017962525 -0.016959624 -0.01699086 -0.016130444 -0.016112983 -0.015342591 -0.015213587 -0.014594317 -0.0143308975 -0.013883926 -0.013543174 -0.013209776 -0.012724027 -0.012570281 -0.011974252 -0.011963906 -0.011313135 -0.011389174 -0.010712057 -0.010844655 -0.0100743305 -0.0103289755 -0.009592291 -0.00984081 -0.008804633 -0.009378883 -0.008414687 -0.008941969 -0.007923837 -0.008528888 -0.007459913 -0.008138511 -0.0069022328 -0.007769751 -0.006561422 -0.0074215666 -0.006141255 -0.007092961 -0.0057737906 -0.0067829797 -0.005397806 -0.006490709 -0.0050099995 -0.0062152757 -0.004809601 -0.0059558465 -0.0045236167 -0.005711625 -0.0042161886 -0.005481853 -0.003944523 -0.005265808 -0.0036784098 -0.0050628018 -0.0034441086 -0.00487218 -0.003280738 -0.004693322 -0.003113901 -0.0045256373 -0.0028765667 -0.004368568 -0.002686462 -0.004221584 -0.0025291136 -0.004084186 -0.002525656 -0.003955902 -0.0022394652 -0.0038362858 -0.0021182534 -0.0037249192 -0.0020057545 -0.0036214085 -0.0018063345 -0.0035253845 -0.0016623996 -0.0034365025 -0.0016420512 -0.0033544404 -0.0015962116 -0.0032788988 -0.0014977206 -0.0032096 -0.0013442807 -0.003146288 -0.0012895493 -0.0030887267 -0.0012976055 -0.0030367011 -0.001250536 -0.0029900149 -0.0011030603 -0.0029484916 -0.0012516943 -0.0029119737 -0.0010390177 -0.0028803216 -0.0009902646 -0.0028534143 -0.0009872015 -0.0028311482 -0.00089509867 -0.0028134377 -0.00094990456 -0.0028002143 -0.000907775 -0.002791427 -0.00092794735 -0.0027870422 -0.0008799501 
13 0.08666666666666667 -0.14902808 -0.15426174 -0.14351279 -0.14887008 -0.1381487 -0.14380713 -0.13293424 -0.13854559 -0.12786777 -0.13354439 -0.12294747 -0.12888302 -0.11817147 -0.12394027 -0.11353779 -0.11943865 -0.10904439 -0.11481502 -0.104689114 -0.11053457 -0.10046975 -0.106299065 -0.09638403 -0.10205302 -0.09242961 -0.098219715 -0.088604085 -0.09441822 -0.084905006 -0.090386234 -0.08132988 -0.08680039 -0.07787619 -0.08315995 -0.07454135 -0.079687566 -0.07132279 -0.07647911 -0.06821787 -0.07326748 -0.06522398 -0.07017974 -0.062338453 -0.06699205 -0.059558645 -0.06437532 -0.0568819 -0.0614568 -0.054305553 -0.058649313 -0.05182696 -0.056105338 -0.049443472 -0.05345669 -0.04715246 -0.051190548 -0.04495131 -0.048641115 -0.042837422 -0.046465334 -0.04080823 -0.04426787 -0.03886119 -0.042083032 -0.036993776 -0.040202558 -0.035203505 -0.038136084 -0.03348793 -0.03624107 -0.03184463 -0.034523007 -0.03027123 -0.032751635 -0.02876539 -0.031237751 -0.027324812 -0.029639084 -0.025947247 -0.027985904 -0.024630481 -0.026625186 -0.023372356 -0.025246754 -0.022170752 -0.023924692 -0.021023603 -0.022674602 -0.019928891 -0.02145151 -0.018884642 -0.020304425 -0.017888935 -0.019215384 -0.0169399 -0.018150056 -0.016035717 -0.017084643 -0.015174614 -0.016161257 -0.014354871 -0.015172716 -0.013574818 -0.014270499 -0.012832834 -0.013496496 -0.012127351 -0.012729961 -0.011456846 -0.0119563285 -0.01081985 -0.011398942 -0.010214937 -0.010402812 -0.009640736 -0.009954106 -0.009095916 -0.009338019 -0.008579197 -0.008740188 -0.008089347 -0.008080016 -0.007625175 -0.007642733 -0.007185537 -0.007115335 -0.0067693316 -0.006665579 -0.006375502 -0.0061863903 -0.006003032 -0.005685577 -0.0056509473 -0.005419187 -0.0053183143 -0.0050900904 -0.0050042374 -0.0047063436 -0.0047078617 -0.004344975 -0.004428368 -0.004004748 -0.004164975 -0.003712618 -0.003916937 -0.0035112458 -0.0036835433 -0.0032843724 -0.0034641172 -0.0029897527 -0.003258015 -0.00275823 -0.003064626 -0.0025190588 -0.0028833703 -0.0024835437 -0.0027136994 -0.002172461 -0.0025550942 -0.0019557918 -0.002407065 -0.0018155223 -0.0022691507 -0.0015893519 -0.0021409176 -0.0013600704 -0.0020219593 -0.0013379932 -0.0019118953 -0.0012945476 -0.0018103714 -0.0011464572 -0.001717058 -0.0009763156 -0.0016316506 -0.00090036076 -0.0015538682 -0.00085483864 -0.0014834536 -0.000818565 -0.0014201727 -0.00062418287 -0.0013638141 -0.00080618914 -0.0013141885 -0.0005149408 -0.0012711285 -0.0004497217 -0.0012344887 -0.0004442702 -0.0012041442 -0.00037238188 -0.0011799922 -0.00040641963 -0.0011619501 -0.00032729842 -0.0011499561 -0.00039664714 -0.0011439694 -0.0003300109 
14 0.09333333333333334 -0.16630322 -0.171662 -0.16049273 -0.16594958 -0.15483029 -0.16063033 -0.1493147 -0.15503153 -0.14394465 -0.14970723 -0.13871872 -0.14475851 -0.13363543 -0.13946974 -0.12869315 -0.1346624 -0.12389017 -0.12967964 -0.11922472 -0.12509376 -0.11469494 -0.120539546 -0.11029888 -0.11591855 -0.10603453 -0.11177906 -0.101899825 -0.107648276 -0.09789263 -0.10323527 -0.09401074 -0.099351496 -0.090251945 -0.09537006 -0.086613946 -0.091555685 -0.08309443 -0.08803223 -0.079691045 -0.08447243 -0.0764014 -0.081057355 -0.0732231 -0.0775574 -0.0701537 -0.07464204 -0.06719077 -0.0713633 -0.064331844 -0.068266936 -0.06157447 -0.06541673 -0.058916174 -0.06245955 -0.05635449 -0.059922013 -0.053886954 -0.057054915 -0.051511113 -0.05462397 -0.04922452 -0.05210919 -0.047024745 -0.049641803 -0.04490938 -0.047519516 -0.042876028 -0.045189284 -0.04092231 -0.043035552 -0.039045893 -0.041027077 -0.037244447 -0.0390434 -0.03551569 -0.037260525 -0.033857357 -0.03542233 -0.03226723 -0.033539135 -0.03074312 -0.03197639 -0.02928287 -0.030363759 -0.02788437 -0.02884552 -0.026545543 -0.027390327 -0.025264356 -0.025956832 -0.02403882 -0.02461885 -0.022866981 -0.023303214 -0.021746935 -0.022057988 -0.02067682 -0.02079828 -0.01965482 -0.01972008 -0.018679159 -0.018550914 -0.017748112 -0.01748381 -0.016859997 -0.016573565 -0.01601318 -0.015619772 -0.015206069 -0.014698073 -0.0144371195 -0.0140288975 -0.013704833 -0.012844955 -0.013007755 -0.0122957695 -0.01234448 -0.011537493 -0.011713641 -0.010794487 -0.011113921 -0.010024891 -0.010544045 -0.009466393 -0.010002781 -0.008821383 -0.00948894 -0.008272603 -0.009001377 -0.0076764813 -0.0085389875 -0.007055754 -0.008100709 -0.0066952393 -0.0076855193 -0.0063027027 -0.0072924364 -0.0058311927 -0.006920518 -0.005371851 -0.0065688593 -0.0049467664 -0.006236594 -0.0045829406 -0.005922894 -0.004321139 -0.0056269662 -0.004020412 -0.0053480547 -0.0036582663 -0.0050854366 -0.0033740527 -0.004838426 -0.003045172 -0.004606369 -0.0029501573 -0.004388645 -0.0026156928 -0.0041846656 -0.0022978096 -0.0039938744 -0.002118163 -0.0038157466 -0.001861034 -0.0036497868 -0.0015501478 -0.0034955295 -0.0015076222 -0.0033525387 -0.0014495339 -0.0032204075 -0.0012476414 -0.003098756 -0.0010601858 -0.0029872332 -0.0009534848 -0.0028855146 -0.0008489457 -0.002793302 -0.00081217615 -0.0027103247 -0.00057811616 -0.002636337 -0.0007611441 -0.0025711185 -0.00041687395 -0.002514475 -0.0003331434 -0.002466237 -0.00032008952 -0.002426259 -0.00026633288 -0.0023944206 -0.00027299626 -0.0023706257 -0.00016164128 -0.0023548026 -0.00026555918 -0.002346903 -0.00019004941 
15 0.1 -0.18198785 -0.18847445 -0.17589675 -0.18249097 -0.16995023 -0.17694552 -0.16414745 -0.1710645 -0.15848744 -0.16545917 -0.15296912 -0.16024782 -0.14759131 -0.15466662 -0.14235273 -0.14958301 -0.137252 -0.14428891 -0.13228768 -0.13942607 -0.12745823 -0.13458364 -0.122762 -0.12963064 -0.118197314 -0.12520348 -0.11376239 -0.12076839 -0.1094554 -0.11602363 -0.10527444 -0.1118623 -0.10121756 -0.10757091 -0.09728275 -0.10344242 -0.093467966 -0.099620864 -0.0897711 -0.09573752 -0.086190015 -0.092015445 -0.08272255 -0.08823082 -0.079366505 -0.08502142 -0.07611965 -0.08140977 -0.072979726 -0.07804719 -0.069944486 -0.07490127 -0.06701163 -0.071658716 -0.06417888 -0.06885217 -0.06144393 -0.06569628 -0.058804482 -0.06301486 -0.056258235 -0.060198862 -0.05380289 -0.057465106 -0.051436156 -0.055101432 -0.049155746 -0.05252392 -0.046959396 -0.05012323 -0.04484485 -0.04783038 -0.04280987 -0.045641914 -0.040852234 -0.04358997 -0.03896975 -0.04152034 -0.037160248 -0.039420307 -0.035421576 -0.037652906 -0.03375162 -0.03580924 -0.0321483 -0.034097116 -0.030609552 -0.03243802 -0.029133355 -0.030796679 -0.02771772 -0.0292692 -0.026360696 -0.027729888 -0.025060365 -0.026306123 -0.023814848 -0.024855709 -0.022622308 -0.023620065 -0.021480938 -0.02227313 -0.020388985 -0.021042936 -0.019344723 -0.019990373 -0.018346474 -0.01884676 -0.0173926 -0.017777523 -0.016481504 -0.016982261 -0.015611634 -0.01563165 -0.014781477 -0.0149639845 -0.013989561 -0.014061311 -0.013234462 -0.013174327 -0.0125147905 -0.012297049 -0.011829204 -0.011609711 -0.011176402 -0.010847244 -0.010555122 -0.010195399 -0.009964147 -0.0094807055 -0.009402297 -0.008742377 -0.008868437 -0.008276934 -0.008361468 -0.007812739 -0.007880334 -0.0072516543 -0.0074240156 -0.0066947527 -0.0069915354 -0.0061831875 -0.006581953 -0.005743659 -0.006194365 -0.005411947 -0.0058279075 -0.0050334213 -0.0054817516 -0.004601682 -0.0051551056 -0.0042612725 -0.0048472146 -0.00384275 -0.0045573567 -0.003676035 -0.0042848475 -0.0033202516 -0.004029034 -0.0029031793 -0.0037892999 -0.0026796793 -0.0035650595 -0.0023907903 -0.0033557613 -0.0020046886 -0.0031608858 -0.0019322715 -0.0029799445 -0.0018508177 -0.0028124808 -0.0015955484 -0.002658069 -0.0013913179 -0.0025163135 -0.0012502328 -0.002386849 -0.0010865924 -0.002269339 -0.0010430671 -0.0021634777 -0.0007754427 -0.0020689869 -0.000941284 -0.001985618 -0.00056112604 -0.0019131498 -0.00045866566 -0.0018513902 -0.00043539377 -0.0018001745 -0.0003979567 -0.0017593658 -0.00037477142 -0.0017288547 -0.0002354593 -0.0017085595 -0.0003640725 -0.0016984255 -0.0002855037 
16 0.10666666666666667 -0.19892251 -0.20028198 -0.19257337 -0.19436832 -0.18636495 -0.18880825 -0.1802967 -0.18302067 -0.17436793 -0.17742623 -0.1685779 -0.17213313 -0.1629257 -0.16662464 -0.1574104 -0.16147557 -0.15203089 -0.15620132 -0.14678602 -0.15126464 -0.14167455 -0.1463512 -0.13669516 -0.14136867 -0.13184643 -0.13679454 -0.12712689 -0.13223885 -0.12253498 -0.12750366 -0.11806909 -0.123216614 -0.113727525 -0.11883897 -0.10950855 -0.114599034 -0.105410375 -0.11061034 -0.101431146 -0.10658626 -0.097568974 -0.10270958 -0.093821935 -0.098838806 -0.09018804 -0.09538683 -0.0866653 -0.09164312 -0.08325167 -0.08817916 -0.07994509 -0.08482604 -0.07674346 -0.08146931 -0.07364468 -0.07842812 -0.07064664 -0.07519027 -0.0677472 -0.07230707 -0.06494421 -0.069316044 -0.06223551 -0.066439286 -0.05961897 -0.06385403 -0.057092417 -0.061153576 -0.05465371 -0.0585975 -0.052300707 -0.056082815 -0.050031263 -0.05375132 -0.04784326 -0.051449463 -0.04573458 -0.049217537 -0.043703135 -0.047000647 -0.04174684 -0.045026716 -0.03986364 -0.042988323 -0.038051493 -0.0411123 -0.036308393 -0.03927067 -0.034632348 -0.03745403 -0.033021398 -0.03575748 -0.031473614 -0.034030333 -0.02998709 -0.0324505 -0.028559959 -0.030845579 -0.027190378 -0.02944584 -0.025876546 -0.027954025 -0.02461669 -0.026581459 -0.023409076 -0.02535821 -0.022252003 -0.024021938 -0.021143809 -0.022821823 -0.020082869 -0.021814771 -0.019067593 -0.020445894 -0.018096434 -0.019551197 -0.017167881 -0.018501073 -0.016280463 -0.017487511 -0.015432745 -0.01652157 -0.014623337 -0.015666198 -0.013850884 -0.014796643 -0.013114071 -0.014021032 -0.012411625 -0.0131856855 -0.011742311 -0.012352841 -0.011104931 -0.011719998 -0.010498331 -0.011137607 -0.009921392 -0.010481095 -0.009373037 -0.00983636 -0.008852225 -0.009234013 -0.008357954 -0.00869787 -0.007889262 -0.008241098 -0.007445222 -0.0077650975 -0.0070249466 -0.0072538424 -0.0066275834 -0.006837724 -0.006252319 -0.0063378187 -0.005898375 -0.006025347 -0.0055650095 -0.0056631668 -0.005251515 -0.005166541 -0.0049572214 -0.0048738807 -0.004681492 -0.0045504943 -0.004423725 -0.004134796 -0.0041833515 -0.00397429 -0.003959839 -0.0038145692 -0.0037526863 -0.0035126524 -0.003561426 -0.0032965015 -0.003385623 -0.003098941 -0.0032248753 -0.0028805868 -0.003078813 -0.002790342 -0.0029470972 -0.002530574 -0.0028294215 -0.0025644677 -0.0027255109 -0.0022597306 -0.0026351206 -0.0021387776 -0.002558038 -0.0020899372 -0.0024940805 -0.002053488 -0.0024430964 -0.0019884564 -0.002404964 -0.0018509633 -0.002379593 -0.0019385103 -0.0023669226 -0.001895328 
17 0.11333333333333334 -0.21228985 -0.20992771 -0.20629768 -0.20422517 -0.20037326 -0.19873835 -0.19452423 -0.19319986 -0.18875724 -0.18773781 -0.18307799 -0.18243842 -0.17749138 -0.17715408 -0.17200159 -0.17202763 -0.1666121 -0.16691099 -0.16132589 -0.1619856 -0.1561453 -0.15709193 -0.1510723 -0.15220563 -0.14610836 -0.147544 -0.14125462 -0.14294496 -0.13651185 -0.1383613 -0.13188049 -0.13401255 -0.12736078 -0.12964216 -0.12295262 -0.12537576 -0.11865575 -0.121275656 -0.11446968 -0.117187634 -0.11039374 -0.1132209 -0.10642711 -0.10934718 -0.10256881 -0.1056757 -0.09881774 -0.101884134 -0.09517268 -0.09838817 -0.09163231 -0.09486613 -0.0881952 -0.09146713 -0.08485986 -0.08820725 -0.081624724 -0.08497398 -0.078488156 -0.08191063 -0.07544847 -0.07879818 -0.07250392 -0.07583069 -0.06965273 -0.073033676 -0.06689309 -0.070262745 -0.06422318 -0.067590766 -0.061641105 -0.06488137 -0.059145 -0.062433645 -0.056732975 -0.059891526 -0.05440312 -0.057527173 -0.05215353 -0.05523586 -0.049982302 -0.05305601 -0.04788752 -0.050839372 -0.04586729 -0.048812825 -0.04391972 -0.046798967 -0.042042926 -0.04482156 -0.040235046 -0.042965844 -0.038494226 -0.041067 -0.036818642 -0.03934137 -0.035206474 -0.03759813 -0.03365594 -0.03603275 -0.032165278 -0.034410626 -0.030732749 -0.032905623 -0.029356638 -0.031500973 -0.028035268 -0.029972127 -0.026766986 -0.028648516 -0.02555017 -0.027395839 -0.024383232 -0.026070543 -0.023264617 -0.024905317 -0.022192799 -0.02370744 -0.021166293 -0.022575349 -0.020183645 -0.021529222 -0.019243436 -0.02049062 -0.018344287 -0.019518934 -0.01748485 -0.018612 -0.016663816 -0.017656017 -0.015879916 -0.016738825 -0.015131911 -0.015913835 -0.0144186085 -0.015194467 -0.0137388455 -0.014440896 -0.0130915 -0.01371284 -0.012475488 -0.013018619 -0.011889761 -0.012377903 -0.01133331 -0.011773895 -0.010805161 -0.011192822 -0.010304379 -0.010598659 -0.009830066 -0.010099359 -0.00938136 -0.0095218085 -0.008957438 -0.009033827 -0.008557511 -0.0086715035 -0.008180826 -0.008104146 -0.00782667 -0.007732181 -0.007494362 -0.0073733414 -0.007183259 -0.0069473926 -0.0068927524 -0.0066751023 -0.0066222697 -0.006414761 -0.006371273 -0.006069403 -0.0061392593 -0.005843425 -0.0059257606 -0.005580698 -0.0057303426 -0.005309721 -0.0055526057 -0.0051564034 -0.0053921845 -0.004921737 -0.005248747 -0.0047767023 -0.005121995 -0.0045934054 -0.0050116642 -0.0044541876 -0.004917524 -0.004373409 -0.0048393747 -0.0043319636 -0.0047770534 -0.00422007 -0.004730427 -0.0040967385 -0.0046993983 -0.0041161915 -0.0046838997 -0.0041240137 
18 0.12000000000000001 -0.22275229 -0.2181875 -0.21713011 -0.21274991 -0.2115373 -0.20737258 -0.20598172 -0.20214179 -0.20047067 -0.19686057 -0.19501089 -0.19158882 -0.18960857 -0.18658671 -0.1842694 -0.18152106 -0.17899852 -0.17661661 -0.17380054 -0.17174006 -0.16867968 -0.1669059 -0.16363963 -0.16216786 -0.15868369 -0.15744907 -0.15381472 -0.15284298 -0.14903523 -0.1484677 -0.14434734 -0.14408858 -0.13975284 -0.13976684 -0.13525322 -0.13551311 -0.13084966 -0.13133134 -0.12654306 -0.12721644 -0.12233408 -0.123192444 -0.11822313 -0.119353056 -0.11421042 -0.11548197 -0.11029595 -0.11168219 -0.10647952 -0.10818665 -0.102760784 -0.10452011 -0.09913923 -0.10111282 -0.095614195 -0.09765084 -0.0921849 -0.09446065 -0.08885044 -0.09123463 -0.08560981 -0.08803004 -0.0824619 -0.0849991 -0.07940552 -0.08200391 -0.07643939 -0.07918906 -0.073562175 -0.076423876 -0.070772484 -0.07354038 -0.06806885 -0.07099341 -0.065449774 -0.06822584 -0.06291372 -0.06574814 -0.060459107 -0.06340459 -0.05808433 -0.061028093 -0.05578777 -0.058648348 -0.053567767 -0.056483835 -0.05142267 -0.05430987 -0.049350806 -0.052185148 -0.047350504 -0.050181653 -0.045420084 -0.048125803 -0.04355787 -0.046265285 -0.041762196 -0.04439698 -0.040031396 -0.04267252 -0.038363818 -0.04093227 -0.03675782 -0.03930503 -0.035211783 -0.037722137 -0.0337241 -0.036009114 -0.032293182 -0.03457069 -0.030917462 -0.033068 -0.0295954 -0.031811982 -0.028325476 -0.030368611 -0.0271062 -0.029029308 -0.025936104 -0.027787402 -0.024813754 -0.026668387 -0.023737742 -0.02544776 -0.022706691 -0.02438061 -0.021719258 -0.02334471 -0.020774126 -0.022273373 -0.019870019 -0.02127999 -0.019005684 -0.020260194 -0.018179914 -0.019401448 -0.017391525 -0.018554343 -0.016639378 -0.017748594 -0.01592236 -0.016966017 -0.015239399 -0.016221695 -0.014589458 -0.015466995 -0.013971535 -0.014782039 -0.013384663 -0.014107056 -0.012827914 -0.013524852 -0.012300394 -0.012874722 -0.011801247 -0.012205606 -0.01132965 -0.01184598 -0.010884822 -0.011214844 -0.010466014 -0.010762511 -0.0100725135 -0.010369314 -0.009703647 -0.009942241 -0.009358775 -0.009552432 -0.009037294 -0.009185869 -0.008738639 -0.00880043 -0.008462277 -0.008566007 -0.008207716 -0.008237071 -0.007974496 -0.007916675 -0.007762193 -0.0076957475 -0.0075704204 -0.007492793 -0.007398826 -0.0071556303 -0.0072470936 -0.007109048 -0.0071149413 -0.006952448 -0.007002124 -0.006838258 -0.006908431 -0.0067893844 -0.0068336874 -0.006630428 -0.0067777517 -0.006526178 -0.00674052 -0.0064684073 -0.0067219217 -0.0065319967 
19 0.12666666666666668 -0.23149858 -0.22563052 -0.22622427 -0.22047381 -0.22095415 -0.2152402 -0.21569557 -0.21032272 -0.21045557 -0.20523953 -0.20524079 -0.20003545 -0.20005755 -0.19533204 -0.1949118 -0.19035368 -0.1898091 -0.18566996 -0.18475468 -0.18086922 -0.17975336 -0.1761112 -0.17480965 -0.1715404 -0.16992767 -0.16681182 -0.16511118 -0.16220774 -0.16036366 -0.15804335 -0.15568823 -0.15365146 -0.15108766 -0.14942142 -0.14656448 -0.14518042 -0.14212091 -0.14095795 -0.13775887 -0.13682742 -0.13348003 -0.13276424 -0.12928581 -0.12899391 -0.1251774 -0.12492435 -0.121155724 -0.121133596 -0.11722155 -0.117645115 -0.1133754 -0.113863066 -0.109617636 -0.110465504 -0.105948426 -0.10682073 -0.10236778 -0.1036791 -0.09887556 -0.100302055 -0.09547147 -0.097042955 -0.09215511 -0.093962274 -0.08892591 -0.09078574 -0.08578326 -0.087944746 -0.08272637 -0.08507612 -0.0797544 -0.08203627 -0.07686642 -0.07941176 -0.07406141 -0.07643433 -0.071338296 -0.07384946 -0.06869592 -0.071467996 -0.066133074 -0.068919 -0.063648514 -0.06637523 -0.06124094 -0.06406735 -0.058909018 -0.061766345 -0.056651372 -0.059486307 -0.05446661 -0.057343837 -0.052353308 -0.05515586 -0.05031003 -0.053167775 -0.048335325 -0.05117192 -0.04642773 -0.049286112 -0.044585776 -0.04745252 -0.04280799 -0.045695934 -0.041092895 -0.04394667 -0.03943903 -0.04206569 -0.03784493 -0.040527616 -0.036309145 -0.03878528 -0.034830227 -0.03757896 -0.03340675 -0.035892792 -0.0320373 -0.03440966 -0.030720482 -0.03306052 -0.02945492 -0.03185939 -0.028239263 -0.030467238 -0.027072174 -0.029300649 -0.02595235 -0.028136296 -0.024878504 -0.026975345 -0.023849385 -0.025904244 -0.022863762 -0.024686988 -0.021920439 -0.02368053 -0.021018244 -0.022764528 -0.02015604 -0.021876397 -0.01933272 -0.021012614 -0.018547207 -0.020167675 -0.017798461 -0.019261997 -0.017085472 -0.018466078 -0.016407263 -0.017714543 -0.015762893 -0.017031522 -0.015151455 -0.01631796 -0.0145720765 -0.015496974 -0.01402392 -0.015128839 -0.013506184 -0.01444109 -0.013018102 -0.013899768 -0.012558945 -0.013488706 -0.012128018 -0.013045085 -0.011724662 -0.012542367 -0.011348257 -0.012069175 -0.010998215 -0.011660386 -0.010673988 -0.011398503 -0.010375063 -0.010997175 -0.0101009635 -0.010654383 -0.009851251 -0.010338457 -0.009625522 -0.010172369 -0.0094234105 -0.0096662305 -0.009244585 -0.009737933 -0.009088756 -0.009567207 -0.008955662 -0.009417787 -0.008845088 -0.009357587 -0.008756848 -0.009160492 -0.008690796 -0.009076758 -0.008646823 -0.008952022 -0.0086248545 -0.009046315 
20 0.13333333333333333 -0.23861374 -0.23236369 -0.23368436 -0.22750172 -0.22874111 -0.2224755 -0.2237907 -0.21781637 -0.21883963 -0.21296647 -0.2138942 -0.20790924 -0.20896046 -0.2034863 -0.20404418 -0.19861847 -0.1991509 -0.19413593 -0.19428591 -0.18943469 -0.18945421 -0.18481198 -0.18466052 -0.18040718 -0.17990932 -0.17571655 -0.17520475 -0.17116702 -0.17055075 -0.1671545 -0.16595095 -0.16277033 -0.16140874 -0.1586708 -0.1569272 -0.15445773 -0.1525092 -0.1502279 -0.14815733 -0.14611164 -0.14387394 -0.14205067 -0.1396612 -0.13837843 -0.13552095 -0.1341293 -0.13145487 -0.13037789 -0.12746444 -0.12686773 -0.12355091 -0.123050734 -0.11971533 -0.119642094 -0.115958594 -0.11587431 -0.11228139 -0.11273297 -0.10868425 -0.1092545 -0.10516756 -0.10596873 -0.10173153 -0.10284856 -0.09837625 -0.099514484 -0.09510168 -0.09663993 -0.09190762 -0.093645774 -0.08879381 -0.09049915 -0.08575983 -0.08779094 -0.082805194 -0.08469316 -0.07992931 -0.08198252 -0.077131495 -0.07953765 -0.07441099 -0.07685723 -0.07176697 -0.0742018 -0.06919855 -0.07173407 -0.06670476 -0.06930283 -0.0642846 -0.06690084 -0.06193702 -0.064621985 -0.059660908 -0.062326077 -0.057455134 -0.060204197 -0.055318527 -0.05808181 -0.053249888 -0.056015145 -0.051248003 -0.05410935 -0.049311623 -0.052222673 -0.047439497 -0.050301254 -0.04563035 -0.048327684 -0.04388291 -0.046661783 -0.042195894 -0.044746853 -0.04056802 -0.04350192 -0.038998 -0.041642908 -0.03748456 -0.04003764 -0.036026426 -0.038563207 -0.034622334 -0.03725487 -0.03327103 -0.035726625 -0.031971276 -0.03444583 -0.030721849 -0.033125184 -0.02952154 -0.031912487 -0.028369162 -0.030773088 -0.027263548 -0.029396117 -0.026203552 -0.028243162 -0.025188053 -0.027234875 -0.024215953 -0.026237067 -0.023286179 -0.025291003 -0.02239769 -0.024342777 -0.021549465 -0.02331641 -0.02074052 -0.022401763 -0.019969897 -0.021578874 -0.019236669 -0.020794995 -0.01853994 -0.020018447 -0.017878845 -0.019081656 -0.017252555 -0.018660001 -0.016660273 -0.017952096 -0.016101232 -0.01732615 -0.015574702 -0.016866935 -0.015079989 -0.016393725 -0.014616432 -0.01578171 -0.014183405 -0.015225921 -0.013780319 -0.0147977965 -0.013406619 -0.014482947 -0.013061787 -0.01401283 -0.012745342 -0.0136502525 -0.012456837 -0.013238918 -0.012195865 -0.013121037 -0.011962052 -0.012493828 -0.011755065 -0.012624377 -0.011574605 -0.012405101 -0.011420409 -0.012242036 -0.011292256 -0.012164112 -0.011189957 -0.011938843 -0.011113364 -0.011887997 -0.011062364 -0.011718561 -0.011036883 -0.011797243 
21 0.14 -0.24725032 -0.23831342 -0.24263859 -0.23372617 -0.2379997 -0.22897717 -0.23333974 -0.22450626 -0.22866468 -0.21992369 -0.22398031 -0.21508364 -0.21929228 -0.21090509 -0.21460608 -0.20617178 -0.20992702 -0.20185119 -0.20526022 -0.1972698 -0.2006106 -0.19286081 -0.19598287 -0.18860966 -0.19138157 -0.1839976 -0.18681099 -0.17956668 -0.1822752 -0.1756353 -0.17777811 -0.17129688 -0.17332335 -0.16733794 -0.16891435 -0.16319682 -0.16455434 -0.15896791 -0.16024633 -0.15488319 -0.1559931 -0.15088718 -0.15179725 -0.14733605 -0.14766113 -0.1429529 -0.14358696 -0.13925135 -0.13957669 -0.13569206 -0.1356321 -0.13193256 -0.13175483 -0.12847383 -0.12794627 -0.12465762 -0.12420769 -0.1214723 -0.12054017 -0.11795826 -0.11694463 -0.11463334 -0.11342184 -0.1114896 -0.10997243 -0.108029515 -0.10659687 -0.10510814 -0.10329551 -0.10199463 -0.100068584 -0.09877046 -0.09691618 -0.09598071 -0.09383828 -0.092849985 -0.09083478 -0.08998316 -0.08790545 -0.087455355 -0.08504998 -0.084682845 -0.08226796 -0.08198284 -0.079558924 -0.07936933 -0.076922305 -0.07676896 -0.074357465 -0.074316405 -0.07186372 -0.07189008 -0.06944032 -0.069483906 -0.06708645 -0.067220815 -0.06480126 -0.06499235 -0.06258386 -0.06274463 -0.06043329 -0.060771506 -0.058348596 -0.05875253 -0.056328773 -0.056665424 -0.054372787 -0.054663103 -0.05247959 -0.052822717 -0.050648116 -0.050820366 -0.04887727 -0.04943967 -0.047165964 -0.047486708 -0.04551309 -0.045780797 -0.04391754 -0.044144657 -0.042378202 -0.042726576 -0.04089396 -0.041098285 -0.039463714 -0.03968116 -0.038086355 -0.038181942 -0.03676079 -0.036946047 -0.03548593 -0.035742898 -0.034260713 -0.034254212 -0.03308407 -0.032998074 -0.031954963 -0.031842474 -0.030872367 -0.030690383 -0.029835278 -0.02965321 -0.028842712 -0.028616184 -0.027893705 -0.027492471 -0.026987318 -0.026474578 -0.02612264 -0.025584398 -0.025298784 -0.024719872 -0.024514886 -0.023875054 -0.023770116 -0.022822399 -0.023063669 -0.022326067 -0.022394773 -0.021604303 -0.021762684 -0.020926131 -0.021166692 -0.020385906 -0.020606114 -0.019849598 -0.020080306 -0.019143106 -0.019588653 -0.01855359 -0.019130576 -0.01808897 -0.018705528 -0.017714608 -0.018312996 -0.017184028 -0.01795251 -0.016753215 -0.01762362 -0.01628732 -0.017325928 -0.01622468 -0.017059064 -0.01552649 -0.016822692 -0.015635747 -0.016616518 -0.015328055 -0.01644028 -0.015180634 -0.016293757 -0.015104614 -0.016176762 -0.014849055 -0.016089147 -0.014825838 -0.016030798 -0.014660437 -0.016001644 -0.014677776 
22 0.14666666666666667 -0.24999203 -0.24368927 -0.24567886 -0.23936208 -0.2413286 -0.23486355 -0.23694673 -0.23062634 -0.23253863 -0.22631449 -0.22810963 -0.22175196 -0.22366494 -0.21774209 -0.21920966 -0.21323352 -0.21474878 -0.20903869 -0.21028718 -0.20458922 -0.20582958 -0.20042051 -0.20138052 -0.19629091 -0.19694446 -0.19184332 -0.19252564 -0.18751839 -0.18812816 -0.18365444 -0.18375595 -0.17940807 -0.17941275 -0.17549953 -0.17510217 -0.17150654 -0.17082758 -0.16733928 -0.16659224 -0.16327456 -0.16239916 -0.15934202 -0.15825123 -0.15583815 -0.15415113 -0.15145941 -0.15010136 -0.14780606 -0.14610428 -0.14420006 -0.14216204 -0.14047436 -0.13827665 -0.13699509 -0.13444994 -0.13317801 -0.13068357 -0.12991409 -0.12697907 -0.12641561 -0.12333779 -0.12299988 -0.11976093 -0.11982734 -0.11624957 -0.11634107 -0.11280462 -0.11337732 -0.109426886 -0.11013637 -0.10611703 -0.10686926 -0.10287559 -0.10395308 -0.09970298 -0.10081046 -0.09659951 -0.097811945 -0.09356538 -0.09520304 -0.0906007 -0.09231094 -0.08770546 -0.089569114 -0.08487957 -0.08681462 -0.08212286 -0.08413028 -0.07943507 -0.08160677 -0.076815866 -0.07908867 -0.07426485 -0.07654206 -0.071781546 -0.07413693 -0.069365434 -0.07185343 -0.067015916 -0.069459036 -0.06473237 -0.06739501 -0.062514104 -0.06524585 -0.060360394 -0.06304282 -0.058270473 -0.060960434 -0.05624354 -0.058992106 -0.05427877 -0.05690168 -0.0523753 -0.055340305 -0.05053226 -0.05331595 -0.048748743 -0.05151868 -0.047023837 -0.049747907 -0.045356616 -0.048256233 -0.043746136 -0.046479933 -0.042191457 -0.044972345 -0.04069163 -0.043277808 -0.039245702 -0.041969143 -0.037852727 -0.04072117 -0.036511756 -0.0391272 -0.035221852 -0.03777081 -0.033982083 -0.03651517 -0.03279153 -0.035254624 -0.031649277 -0.034069803 -0.030554432 -0.03295272 -0.029506117 -0.031795017 -0.02850347 -0.030635748 -0.027545646 -0.029743498 -0.026631823 -0.028783755 -0.025761202 -0.027854383 -0.024933005 -0.026716013 -0.024146477 -0.026114982 -0.023400892 -0.025358904 -0.022695547 -0.024603546 -0.022029772 -0.024032766 -0.02140292 -0.02338081 -0.020814376 -0.022621833 -0.020263553 -0.021955326 -0.0197499 -0.021444835 -0.01927289 -0.021027371 -0.018832035 -0.02052128 -0.018426878 -0.019977875 -0.018056992 -0.0195219 -0.017721988 -0.01939854 -0.017421508 -0.018719079 -0.01715523 -0.018729543 -0.016922869 -0.018430805 -0.016724171 -0.018222382 -0.016558921 -0.018165784 -0.01642694 -0.017880788 -0.01632808 -0.017881304 -0.016262233 -0.017747583 -0.016229328 -0.017703004 
23 0.15333333333333335 -0.25332373 -0.24850756 -0.2492924 -0.24443974 -0.24521658 -0.24018623 -0.24110118 -0.23619315 -0.23695101 -0.23215346 -0.23277093 -0.22787768 -0.22856572 -0.22402753 -0.22434005 -0.21975966 -0.22009856 -0.21568961 -0.21584581 -0.21137674 -0.21158622 -0.20745328 -0.20732418 -0.20344558 -0.20306389 -0.19917871 -0.1988095 -0.19496179 -0.194565 -0.19116987 -0.19033426 -0.18702628 -0.18612103 -0.1831585 -0.18192887 -0.17933016 -0.17776129 -0.17523909 -0.17362157 -0.17119929 -0.16951287 -0.16733526 -0.16543823 -0.1638704 -0.16140051 -0.1595254 -0.15740243 -0.15592673 -0.15344654 -0.15228039 -0.14953528 -0.14858975 -0.1456709 -0.14510122 -0.14185555 -0.1412961 -0.13809119 -0.13795628 -0.13437964 -0.13448559 -0.1307226 -0.13097942 -0.12712163 -0.12778328 -0.12357813 -0.12429227 -0.120093405 -0.12129247 -0.11666859 -0.117930725 -0.11330473 -0.11463399 -0.11000272 -0.1115896 -0.106763355 -0.108444914 -0.10358732 -0.10532648 -0.10047519 -0.102642864 -0.09742742 -0.099632435 -0.09444437 -0.09685492 -0.09152633 -0.09396685 -0.08867346 -0.09121852 -0.08588585 -0.08862637 -0.08316352 -0.08603136 -0.0805064 -0.083347745 -0.07791434 -0.08080703 -0.07538715 -0.078482226 -0.07292453 -0.07595283 -0.07052615 -0.073799394 -0.06819163 -0.07152638 -0.065920524 -0.06922045 -0.063712336 -0.06705552 -0.061566528 -0.06497275 -0.059482526 -0.0627974 -0.05745972 -0.061056443 -0.055497464 -0.05896723 -0.053595085 -0.057085093 -0.05175188 -0.055190753 -0.049967133 -0.053634733 -0.048240095 -0.051708296 -0.046570014 -0.050122246 -0.04495612 -0.048235808 -0.043397628 -0.046850078 -0.041893754 -0.04556406 -0.0404437 -0.043870237 -0.03904668 -0.04241681 -0.037701886 -0.041072868 -0.036408536 -0.039716277 -0.035165835 -0.038379207 -0.033973012 -0.037186667 -0.032829285 -0.03600704 -0.031733897 -0.034704868 -0.0306861 -0.033822604 -0.029685158 -0.032768115 -0.028730355 -0.03175585 -0.027820991 -0.030540079 -0.026956385 -0.029831037 -0.026135873 -0.02904106 -0.02535882 -0.028206673 -0.024624608 -0.027614564 -0.023932647 -0.026843129 -0.02328237 -0.02604002 -0.022673232 -0.025290756 -0.022104727 -0.024735246 -0.021576367 -0.024278183 -0.021087695 -0.023810847 -0.020638285 -0.023152038 -0.020227741 -0.022716034 -0.019855699 -0.022514693 -0.019521823 -0.021868361 -0.019225812 -0.021770872 -0.018967396 -0.021497704 -0.018746337 -0.021216763 -0.018562436 -0.021180892 -0.018415518 -0.020868424 -0.018305449 -0.020892551 -0.018232128 -0.020792825 -0.018195484 -0.02068801 
24 0.16 -0.25780487 -0.25288042 -0.25403437 -0.24910164 -0.25021386 -0.2450947 -0.2463477 -0.24135628 -0.24244022 -0.23756152 -0.23849581 -0.23353226 -0.2345188 -0.22986703 -0.23051347 -0.22582723 -0.22648409 -0.22192377 -0.2224349 -0.21775171 -0.21837 -0.21401317 -0.21429354 -0.21017312 -0.2102095 -0.20609078 -0.20612182 -0.20199576 -0.20203432 -0.1982848 -0.1979508 -0.19425018 -0.19387485 -0.19044855 -0.18981004 -0.1867689 -0.18575978 -0.18277411 -0.18172742 -0.17879575 -0.17771614 -0.17498915 -0.173729 -0.17157975 -0.16976899 -0.16729534 -0.16583891 -0.16372459 -0.16194148 -0.16008878 -0.15807928 -0.15642747 -0.15425475 -0.15296178 -0.1504702 -0.14919102 -0.14672782 -0.14579053 -0.14302967 -0.14233118 -0.13937771 -0.13879359 -0.13577375 -0.13555557 -0.13221945 -0.13208035 -0.12871638 -0.12902863 -0.125266 -0.12559962 -0.12186963 -0.1222869 -0.11852848 -0.11912362 -0.11524366 -0.11601603 -0.11201615 -0.112789854 -0.10884684 -0.11002597 -0.10573652 -0.10692158 -0.102685854 -0.10412612 -0.099695444 -0.10110557 -0.09676579 -0.098292954 -0.09389728 -0.095674194 -0.091090254 -0.09300636 -0.08834495 -0.09020252 -0.085661516 -0.08756687 -0.08304006 -0.08517813 -0.08048058 -0.08253323 -0.07798305 -0.08030357 -0.07554736 -0.07789716 -0.07317333 -0.075527735 -0.07086074 -0.07326822 -0.068609335 -0.071102455 -0.066418774 -0.06883627 -0.064288706 -0.06694664 -0.062218715 -0.064789206 -0.06020837 -0.06283211 -0.058257192 -0.0608293 -0.056364674 -0.059194528 -0.05453029 -0.05713558 -0.05275347 -0.0554667 -0.051033653 -0.05347605 -0.04937023 -0.051990096 -0.0477626 -0.050634764 -0.04621013 -0.048860222 -0.044712193 -0.047306955 -0.04326815 -0.045883466 -0.04187735 -0.04445423 -0.040539153 -0.042996224 -0.039252907 -0.041716937 -0.038017966 -0.04054007 -0.03683369 -0.039101034 -0.035699446 -0.038178306 -0.0346146 -0.03702805 -0.033578545 -0.035982993 -0.032590672 -0.034697454 -0.031650387 -0.033874113 -0.030757118 -0.033048872 -0.029910302 -0.032154836 -0.029109396 -0.031487253 -0.028353877 -0.030658409 -0.027643247 -0.029804092 -0.02697702 -0.029005593 -0.026354741 -0.028402649 -0.025775975 -0.027907621 -0.02524031 -0.027428284 -0.024747366 -0.026693702 -0.024296785 -0.02626923 -0.023888236 -0.025990821 -0.023521416 -0.025383785 -0.02319605 -0.02516513 -0.022911899 -0.024937458 -0.022668742 -0.024592843 -0.022466395 -0.024557322 -0.022304706 -0.024232093 -0.022183547 -0.024245467 -0.022102827 -0.024184 -0.022062482 -0.024038171 
25 0.16666666666666669 -0.2597412 -0.25675136 -0.25622106 -0.25328904 -0.25264692 -0.24956246 -0.24902269 -0.24605505 -0.24535224 -0.24248317 -0.24163947 -0.23869681 -0.23788828 -0.23519687 -0.2341026 -0.23138806 -0.23028633 -0.22768354 -0.22644332 -0.22372943 -0.22257742 -0.22011404 -0.21869242 -0.21644327 -0.2147921 -0.21254529 -0.21088016 -0.20864257 -0.20696022 -0.20501417 -0.20303588 -0.20111673 -0.19911061 -0.19741674 -0.19518788 -0.19382472 -0.19127099 -0.1899453 -0.18736324 -0.1861234 -0.18346773 -0.18238458 -0.17958759 -0.17896777 -0.17572574 -0.17487042 -0.17188507 -0.17130724 -0.16806835 -0.16771615 -0.16427821 -0.16409849 -0.1605172 -0.1606302 -0.15678778 -0.15693825 -0.15309227 -0.15350834 -0.14943285 -0.15003893 -0.14581169 -0.14655434 -0.14223075 -0.14325252 -0.13869192 -0.13981593 -0.13519695 -0.13666959 -0.13174756 -0.13325171 -0.12834528 -0.12996066 -0.12499156 -0.12672338 -0.12168775 -0.12363893 -0.11843511 -0.12039767 -0.11523478 -0.11751149 -0.1120878 -0.11436917 -0.10899515 -0.11151968 -0.10595766 -0.10843992 -0.10297612 -0.10558804 -0.1000512 -0.10288779 -0.09718352 -0.10016427 -0.094373584 -0.09733032 -0.09162183 -0.09463703 -0.088928625 -0.09215234 -0.086294256 -0.0894373 -0.08371896 -0.087108985 -0.08120289 -0.08460659 -0.07874613 -0.08216801 -0.07634874 -0.07984269 -0.07401068 -0.07759863 -0.07173189 -0.075251594 -0.06951224 -0.073262274 -0.06735158 -0.07102848 -0.06524969 -0.06897719 -0.06320632 -0.06692782 -0.0612212 -0.06514692 -0.059293997 -0.06305763 -0.057424366 -0.06128274 -0.055611935 -0.059282064 -0.0538563 -0.057668887 -0.052157033 -0.056180626 -0.050513703 -0.054388646 -0.048925843 -0.052741453 -0.047392987 -0.05122066 -0.045914646 -0.04973961 -0.04449033 -0.04822493 -0.04311954 -0.04683943 -0.04180177 -0.045620978 -0.040536515 -0.044125356 -0.039323274 -0.04308249 -0.03816154 -0.041868486 -0.03705081 -0.040796027 -0.035990596 -0.039503936 -0.03498041 -0.038547352 -0.034019772 -0.037667584 -0.033108216 -0.03673186 -0.032245293 -0.035928216 -0.031430557 -0.03508816 -0.030663589 -0.034217015 -0.029943978 -0.033382535 -0.029271333 -0.0327478 -0.028645284 -0.032173663 -0.02806548 -0.031627454 -0.027531592 -0.0309086 -0.027043309 -0.030479804 -0.026600346 -0.030105095 -0.02620244 -0.02954476 -0.025849357 -0.029243104 -0.025540879 -0.029004393 -0.025276823 -0.028652877 -0.025057025 -0.028564708 -0.02488135 -0.028244948 -0.024749689 -0.028248092 -0.02466196 -0.028155696 -0.02461811 -0.028032416 
26 0.17333333333333334 -0.26318473 -0.25993675 -0.259894 -0.25679684 -0.25654668 -0.25337237 -0.25314617 -0.25008535 -0.24969594 -0.24674568 -0.24619946 -0.24322677 -0.24266025 -0.23987669 -0.23908181 -0.23631345 -0.23546772 -0.23281276 -0.23182146 -0.22912444 -0.2281466 -0.22563791 -0.22444662 -0.22212274 -0.22072503 -0.21841258 -0.21698526 -0.21474437 -0.21323074 -0.21120654 -0.20946485 -0.20746559 -0.2056909 -0.20388277 -0.2019122 -0.20036279 -0.1981319 -0.19660766 -0.19435322 -0.19298758 -0.19057919 -0.18933792 -0.18681283 -0.18587638 -0.18305707 -0.18203385 -0.17931476 -0.17849389 -0.17558865 -0.17494744 -0.17188144 -0.17139408 -0.16819568 -0.16790089 -0.16453391 -0.16430765 -0.16089852 -0.1608703 -0.15729181 -0.15739453 -0.15371601 -0.1539918 -0.15017323 -0.15063371 -0.1466655 -0.14724386 -0.14319475 -0.14399727 -0.1397628 -0.14061648 -0.1363714 -0.13737154 -0.13302219 -0.13408922 -0.1297167 -0.1310065 -0.12645636 -0.12780559 -0.123242594 -0.124785654 -0.12007662 -0.1216307 -0.116959624 -0.11870456 -0.113892704 -0.115616664 -0.11087686 -0.11274902 -0.10791302 -0.10992003 -0.10500201 -0.107154734 -0.10214461 -0.10434441 -0.09934148 -0.10159871 -0.096593246 -0.09902144 -0.09390045 -0.09625709 -0.09126354 -0.093818076 -0.088682935 -0.09125404 -0.08615897 -0.08872602 -0.083691925 -0.08636704 -0.081282005 -0.084036514 -0.078929394 -0.08162176 -0.07663418 -0.079554126 -0.074396454 -0.07724345 -0.07221622 -0.0750883 -0.07009344 -0.0730267 -0.068028055 -0.07107377 -0.06601995 -0.06900999 -0.064068995 -0.06712321 -0.06217501 -0.06512315 -0.060337782 -0.06338564 -0.058557086 -0.061750956 -0.056832664 -0.05997179 -0.055164233 -0.05823853 -0.0535515 -0.05660962 -0.051994145 -0.055081014 -0.050491836 -0.053533595 -0.049044237 -0.05204105 -0.047650985 -0.050742947 -0.04631172 -0.049239412 -0.045026083 -0.048061036 -0.043793697 -0.046804357 -0.042614188 -0.045685325 -0.04148718 -0.04442199 -0.04041231 -0.04332603 -0.039389204 -0.04238685 -0.038417503 -0.041411877 -0.03749685 -0.0404682 -0.036626898 -0.039614286 -0.035807308 -0.03875068 -0.035037756 -0.037870184 -0.03431793 -0.03721765 -0.03364753 -0.036539327 -0.033026267 -0.035924338 -0.032453876 -0.035256453 -0.031930104 -0.03481828 -0.03145472 -0.034338392 -0.031027501 -0.03382446 -0.030648258 -0.033474468 -0.030316811 -0.03318098 -0.030033007 -0.03285077 -0.029796708 -0.0326893 -0.029607808 -0.032378726 -0.02946621 -0.032393746 -0.02937185 -0.032225393 -0.029324682 -0.032151442 
27 0.18000000000000002 -0.2648311 -0.26243097 -0.2617602 -0.25955942 -0.25863102 -0.25642988 -0.25544658 -0.25332692 -0.25220993 -0.25020376 -0.24892414 -0.24694888 -0.24559236 -0.24373245 -0.24221775 -0.24041261 -0.23880349 -0.23709075 -0.23535281 -0.23367742 -0.23186891 -0.23033668 -0.228355 -0.22695242 -0.22481433 -0.22343934 -0.22125004 -0.22000203 -0.21766537 -0.21653564 -0.21406345 -0.21298568 -0.21044742 -0.20953727 -0.20682038 -0.2060954 -0.20318538 -0.20246759 -0.19954544 -0.199036 -0.19590352 -0.1954863 -0.19226253 -0.19203693 -0.18862532 -0.18842699 -0.18499468 -0.18490791 -0.18137333 -0.18143648 -0.17776394 -0.17796838 -0.17416906 -0.1744759 -0.17059125 -0.17100787 -0.1670329 -0.16757064 -0.16349639 -0.16412635 -0.159984 -0.16079478 -0.15649791 -0.15740827 -0.15304025 -0.15409274 -0.14961304 -0.15078239 -0.14621823 -0.14746107 -0.14285767 -0.14424755 -0.13953316 -0.14098011 -0.1362464 -0.13788341 -0.13299896 -0.13473931 -0.12979239 -0.13161919 -0.12662815 -0.12848634 -0.12350757 -0.12549862 -0.120431945 -0.1224337 -0.11740247 -0.119571485 -0.11442027 -0.11663471 -0.1114864 -0.1138427 -0.108601816 -0.11104162 -0.105767414 -0.10826267 -0.102984026 -0.10561701 -0.1002524 -0.102832735 -0.09757323 -0.10030852 -0.09494713 -0.09769888 -0.09237467 -0.09511256 -0.08985633 -0.09272439 -0.08739256 -0.09031317 -0.084983744 -0.08786624 -0.08263021 -0.085719965 -0.080332235 -0.08337101 -0.07809004 -0.08112389 -0.07590382 -0.07903517 -0.0737737 -0.076954305 -0.07169978 -0.074917644 -0.06968213 -0.072920844 -0.067720756 -0.07094146 -0.06581566 -0.0690924 -0.06396678 -0.067317136 -0.06217406 -0.06554734 -0.06043739 -0.063761264 -0.058756646 -0.062044237 -0.057131685 -0.06045906 -0.055562343 -0.058893383 -0.05404843 -0.057307042 -0.05258975 -0.05594188 -0.051186096 -0.05443405 -0.049837235 -0.05314572 -0.04854294 -0.051859673 -0.04730297 -0.050681088 -0.046117075 -0.049433146 -0.04498501 -0.048246074 -0.043906525 -0.047222026 -0.042881366 -0.046217483 -0.04190928 -0.04516927 -0.040990032 -0.04428073 -0.040123366 -0.0434253 -0.03930905 -0.04251816 -0.038546856 -0.041845456 -0.037836563 -0.041090842 -0.037177954 -0.04041569 -0.036570832 -0.03975726 -0.036015004 -0.03932886 -0.035510298 -0.038756542 -0.035056546 -0.03828959 -0.0346536 -0.037877064 -0.034301322 -0.03753497 -0.033999596 -0.037223034 -0.033748318 -0.037024654 -0.0335474 -0.036704604 -0.033396777 -0.036718063 -0.033296388 -0.03651149 -0.033246204 -0.036476444 
28 0.18666666666666668 -0.26851115 -0.26446792 -0.26563773 -0.26181704 -0.26270506 -0.25896415 -0.25971577 -0.2560355 -0.2566726 -0.25311837 -0.2535782 -0.25011757 -0.2504354 -0.24703376 -0.24724708 -0.24394707 -0.24401605 -0.24079676 -0.24074525 -0.23763938 -0.23743758 -0.23445635 -0.23409598 -0.2312025 -0.23072341 -0.22789566 -0.22732282 -0.22466056 -0.22389717 -0.22128673 -0.2204494 -0.21793388 -0.21698245 -0.21463399 -0.21349925 -0.21128374 -0.21000266 -0.20779246 -0.20649557 -0.20453794 -0.2029808 -0.20109478 -0.19946116 -0.19769968 -0.19593938 -0.19429852 -0.19241819 -0.19082703 -0.18890025 -0.18745667 -0.18538815 -0.18408577 -0.18188447 -0.1806285 -0.17839167 -0.17729461 -0.17491221 -0.17387487 -0.17144845 -0.17050028 -0.16800271 -0.16723837 -0.1645772 -0.16385484 -0.1611741 -0.16062295 -0.15779552 -0.15728192 -0.15444347 -0.15404397 -0.15111992 -0.1508631 -0.14782673 -0.1476437 -0.14456572 -0.14454585 -0.1413386 -0.14146577 -0.13814706 -0.13828242 -0.13499266 -0.13520023 -0.13187692 -0.1321686 -0.12880127 -0.12915634 -0.12576707 -0.12630211 -0.12277562 -0.123301126 -0.11982813 -0.12048316 -0.116925746 -0.117708 -0.11406955 -0.11490454 -0.111260556 -0.11221677 -0.10849971 -0.10943539 -0.10578789 -0.10685645 -0.10312591 -0.104214236 -0.10051452 -0.1015975 -0.09795443 -0.09919172 -0.09544627 -0.09671867 -0.09299062 -0.09424905 -0.09058801 -0.09204437 -0.08823892 -0.08967778 -0.08594376 -0.087367296 -0.08370292 -0.085239775 -0.081516735 -0.08306923 -0.07938549 -0.081058204 -0.07730943 -0.07896461 -0.075288765 -0.07700322 -0.07332367 -0.07506588 -0.07141428 -0.07317695 -0.0695607 -0.071408756 -0.067763 -0.06959328 -0.066021234 -0.06781057 -0.06433541 -0.06616397 -0.06270554 -0.06458515 -0.061131585 -0.062934 -0.059613504 -0.061503164 -0.058151234 -0.0599937 -0.05674469 -0.058620602 -0.055393785 -0.05731043 -0.05409841 -0.056073718 -0.052858442 -0.05483054 -0.051673766 -0.053577367 -0.050544243 -0.052472863 -0.049469735 -0.05144303 -0.048450105 -0.050320864 -0.047485206 -0.049397253 -0.04657489 -0.048538394 -0.045719016 -0.047614004 -0.04491744 -0.046917435 -0.044170022 -0.0461171 -0.043476623 -0.04539209 -0.042837117 -0.044725515 -0.04225138 -0.044291485 -0.041719288 -0.04365728 -0.041240737 -0.043226037 -0.04081562 -0.042759616 -0.040443853 -0.042374123 -0.04012535 -0.042077146 -0.03986004 -0.041853454 -0.039647866 -0.041527312 -0.039488778 -0.041523762 -0.03938274 -0.041312583 -0.039329726 -0.04129692 
29 0.19333333333333336 -0.26744333 -0.2664519 -0.26476106 -0.2639466 -0.26201928 -0.26131934 -0.25922027 -0.25857973 -0.2563664 -0.25585338 -0.25346005 -0.253076 -0.2505037 -0.25013465 -0.24749988 -0.2472471 -0.24445117 -0.24427395 -0.24136017 -0.2412971 -0.23822951 -0.23827524 -0.2350619 -0.23517665 -0.23185998 -0.23208424 -0.2286265 -0.22896291 -0.22536416 -0.22576234 -0.22207572 -0.22257093 -0.21876386 -0.21943015 -0.21543135 -0.21619497 -0.21208088 -0.21285643 -0.20871516 -0.20975658 -0.20533687 -0.20641781 -0.20194869 -0.20311677 -0.19855323 -0.19987808 -0.19515312 -0.19653213 -0.19175091 -0.19329092 -0.18834914 -0.19001837 -0.18495032 -0.18665786 -0.18155687 -0.18344392 -0.1781712 -0.18007618 -0.17479567 -0.176827 -0.17143257 -0.17363979 -0.16808414 -0.17030925 -0.16475259 -0.16714524 -0.16144003 -0.16381526 -0.15814853 -0.16069879 -0.15488009 -0.15757169 -0.15163668 -0.15441161 -0.14842017 -0.1513682 -0.14523238 -0.14834829 -0.14207505 -0.14515999 -0.13894989 -0.14216314 -0.1358585 -0.13911727 -0.13280246 -0.13620126 -0.12978324 -0.1333294 -0.12680228 -0.1303634 -0.12386093 -0.12749612 -0.12096049 -0.12481603 -0.1181022 -0.12198485 -0.115287215 -0.119298264 -0.11251665 -0.11654696 -0.10979155 -0.11396656 -0.1071129 -0.11130674 -0.10448163 -0.10869885 -0.1018986 -0.10630456 -0.099364646 -0.103814825 -0.0968805 -0.10130122 -0.09444689 -0.09909621 -0.09206446 -0.09672119 -0.089733824 -0.09441693 -0.08745553 -0.09223409 -0.085230105 -0.09002625 -0.083058 -0.08803473 -0.08093964 -0.085878484 -0.07887542 -0.083901934 -0.07686568 -0.081926525 -0.07491074 -0.079994366 -0.07301085 -0.078209884 -0.07116627 -0.07638892 -0.0693772 -0.07458043 -0.06764383 -0.07286953 -0.06596631 -0.07127361 -0.06434476 -0.06962639 -0.062779285 -0.06811518 -0.061269976 -0.06660913 -0.059816893 -0.065190755 -0.058420073 -0.06385332 -0.057079542 -0.06258119 -0.055795323 -0.06133057 -0.0545674 -0.06001853 -0.05339577 -0.0588829 -0.052280407 -0.05782641 -0.051221278 -0.056673173 -0.05021834 -0.05574288 -0.049271546 -0.054843485 -0.04838085 -0.053904388 -0.0475462 -0.053176083 -0.04676753 -0.052383218 -0.046044786 -0.051628076 -0.045377914 -0.05095789 -0.04476685 -0.05044489 -0.04421154 -0.049822975 -0.04371193 -0.049394667 -0.043267973 -0.048918452 -0.042879615 -0.048497446 -0.042546824 -0.048208706 -0.042269554 -0.047943156 -0.042047776 -0.04764917 -0.04188147 -0.047599114 -0.041770604 -0.047433615 -0.04171518 -0.04739296 
30 0.2 -0.2700376 -0.26817796 -0.26753578 -0.26580495 -0.2649747 -0.26337773 -0.26235643 -0.2608259 -0.25968295 -0.25827837 -0.25695637 -0.25569996 -0.25417888 -0.25290966 -0.25135273 -0.25021243 -0.24848017 -0.24740487 -0.24556355 -0.2446123 -0.24260527 -0.24174932 -0.2396077 -0.23879693 -0.23657332 -0.23590982 -0.2335046 -0.23291717 -0.23040402 -0.22988352 -0.22727409 -0.22685012 -0.22411735 -0.22385707 -0.22093634 -0.22075827 -0.21773358 -0.21756838 -0.21451159 -0.21462174 -0.21127291 -0.21140505 -0.20802008 -0.20821491 -0.20475557 -0.2051352 -0.2014819 -0.2019219 -0.1982015 -0.1988051 -0.19491683 -0.19564427 -0.1916303 -0.19239895 -0.1883443 -0.18930058 -0.18506114 -0.1860133 -0.18178317 -0.18290377 -0.17851263 -0.17978399 -0.17525175 -0.17654485 -0.17200272 -0.17344825 -0.16876768 -0.17016064 -0.16554868 -0.16717298 -0.16234778 -0.16410902 -0.15916696 -0.16102812 -0.15600815 -0.15803437 -0.15287323 -0.15507849 -0.149764 -0.15191695 -0.14668225 -0.14901671 -0.14362966 -0.14598446 -0.14060786 -0.1431623 -0.1376185 -0.14028889 -0.13466306 -0.13736926 -0.13174303 -0.1344931 -0.12885983 -0.13188745 -0.1260148 -0.12905638 -0.12320927 -0.12638335 -0.120444454 -0.12367363 -0.11772155 -0.12110571 -0.11504168 -0.11844596 -0.11240593 -0.11587319 -0.10981532 -0.1134806 -0.107270814 -0.11099343 -0.10477332 -0.10846754 -0.10232372 -0.10626108 -0.099922806 -0.10389931 -0.097571366 -0.10160719 -0.09527011 -0.09938232 -0.09301972 -0.09715704 -0.090820804 -0.09518216 -0.08867397 -0.09297855 -0.086579755 -0.090981916 -0.08453867 -0.089007884 -0.08255118 -0.08703692 -0.08061771 -0.085226744 -0.07873867 -0.0834178 -0.07691441 -0.08160575 -0.07514527 -0.079836085 -0.07343154 -0.07823195 -0.07177351 -0.0766065 -0.070171416 -0.07501808 -0.06862548 -0.07351855 -0.06713591 -0.07206807 -0.06570286 -0.07070047 -0.06432651 -0.06940534 -0.063006975 -0.0681335 -0.061744392 -0.06679475 -0.06053885 -0.065636404 -0.059390444 -0.06454744 -0.058299243 -0.06338724 -0.05726531 -0.062448256 -0.056288704 -0.061514284 -0.055369455 -0.060566626 -0.054507606 -0.059819963 -0.053703174 -0.059020758 -0.052956183 -0.058238328 -0.052266646 -0.057566844 -0.051634572 -0.05698597 -0.051059965 -0.056389388 -0.050542828 -0.05595345 -0.05008316 -0.055471934 -0.049680963 -0.055029012 -0.049336232 -0.054727625 -0.04904896 -0.05444456 -0.04881915 -0.05417998 -0.048646793 -0.054070204 -0.048531894 -0.053954825 -0.048474442 -0.053883553 
31 0.2066666666666667 -0.27269444 -0.26974705 -0.27036092 -0.26752838 -0.267969 -0.26527923 -0.26552042 -0.2629122 -0.26301694 -0.26053682 -0.26046038 -0.25812563 -0.25785264 -0.2555167 -0.25519568 -0.25299516 -0.25249153 -0.25034955 -0.24974225 -0.24776037 -0.24694999 -0.24504273 -0.2441169 -0.24225385 -0.2412452 -0.23952866 -0.23833711 -0.23670281 -0.23539494 -0.23384671 -0.23242095 -0.23098005 -0.22941749 -0.22810096 -0.22638689 -0.22515419 -0.22333151 -0.2221228 -0.22025369 -0.21929808 -0.2171558 -0.21626265 -0.21404022 -0.21317852 -0.2109093 -0.21025515 -0.20776542 -0.20718907 -0.2046109 -0.2041744 -0.20144807 -0.20112835 -0.19827926 -0.19802004 -0.19510676 -0.19501118 -0.19193283 -0.19186191 -0.18875973 -0.18887392 -0.18558967 -0.18583238 -0.18242483 -0.18271723 -0.17926736 -0.17968552 -0.17611939 -0.1764809 -0.17298296 -0.17360641 -0.16986014 -0.17063138 -0.1667529 -0.16761503 -0.16366321 -0.16467553 -0.16059294 -0.16176972 -0.15754399 -0.15868868 -0.15451813 -0.1558666 -0.15151714 -0.15288974 -0.14854273 -0.15012552 -0.14559656 -0.14728229 -0.14268024 -0.1444214 -0.13979533 -0.14156987 -0.13694334 -0.13899636 -0.13412571 -0.13620637 -0.13134386 -0.13355719 -0.12859912 -0.13090867 -0.12589283 -0.12832914 -0.123226196 -0.12569611 -0.12060045 -0.123178646 -0.11801671 -0.12077403 -0.1154761 -0.11829451 -0.11297966 -0.11581811 -0.11052839 -0.11357211 -0.10812324 -0.11124305 -0.10576512 -0.10896143 -0.103454895 -0.10672567 -0.101193376 -0.104489855 -0.098981336 -0.10250532 -0.09681951 -0.10030359 -0.0947086 -0.098286726 -0.09264923 -0.09632584 -0.090642035 -0.094318494 -0.08868758 -0.09247956 -0.0867864 -0.09067375 -0.084939 -0.088875666 -0.083145864 -0.08708168 -0.08140742 -0.08545813 -0.07972408 -0.08385424 -0.07809622 -0.082206346 -0.07652419 -0.08072712 -0.07500832 -0.07924981 -0.07354891 -0.07782973 -0.07214624 -0.076531224 -0.07080054 -0.075246796 -0.06951208 -0.07389695 -0.06828105 -0.07273586 -0.06710764 -0.07161184 -0.065992035 -0.070455655 -0.064934395 -0.06950358 -0.06393487 -0.06853732 -0.06299358 -0.06760011 -0.06211064 -0.06682139 -0.061286166 -0.065988466 -0.060520247 -0.06520487 -0.059812963 -0.06453207 -0.059164394 -0.06391953 -0.0585746 -0.06332787 -0.058043636 -0.06286759 -0.057571556 -0.06239368 -0.0571584 -0.061943274 -0.056804202 -0.061610848 -0.056508996 -0.061320502 -0.0562728 -0.06108653 -0.056095637 -0.06091088 -0.055977523 -0.06082425 -0.055918463 -0.060743537 
32 0.21333333333333335 -0.2751854 -0.2711193 -0.27300283 -0.2690327 -0.27076295 -0.2669478 -0.2684672 -0.26474908 -0.26611707 -0.2625408 -0.2637142 -0.2602895 -0.26126018 -0.25786367 -0.2587568 -0.2555077 -0.2562058 -0.2530326 -0.25360903 -0.25061876 -0.2509684 -0.2480409 -0.24828584 -0.24543114 -0.24556334 -0.24286434 -0.24280295 -0.2402044 -0.24000672 -0.23751703 -0.23717675 -0.23481825 -0.23431519 -0.23205976 -0.23142418 -0.22925001 -0.22850592 -0.22640578 -0.22556259 -0.22367659 -0.22259639 -0.22083001 -0.21960956 -0.21785752 -0.2166043 -0.21507795 -0.21358287 -0.21218029 -0.21054746 -0.20925137 -0.20750032 -0.20632893 -0.20444366 -0.20336778 -0.20137967 -0.20046085 -0.19831057 -0.19746521 -0.1952385 -0.19456832 -0.19216563 -0.19163167 -0.18909408 -0.18864097 -0.18602599 -0.18568623 -0.18296342 -0.18260127 -0.17990841 -0.17981389 -0.176863 -0.17693755 -0.17382917 -0.1740017 -0.17080888 -0.17112018 -0.16780405 -0.16827637 -0.16481654 -0.16530246 -0.16184822 -0.16253704 -0.15890084 -0.15965638 -0.1559762 -0.15694532 -0.15307601 -0.15413466 -0.15020192 -0.15136285 -0.14735554 -0.14853752 -0.14453849 -0.1459844 -0.14175229 -0.14326125 -0.13899842 -0.14064144 -0.13627833 -0.13806972 -0.13359341 -0.13548301 -0.130945 -0.13290837 -0.12833442 -0.1304458 -0.12576292 -0.12803549 -0.12323171 -0.12556885 -0.12074195 -0.123172484 -0.11829476 -0.12086319 -0.11589122 -0.11857782 -0.11353236 -0.116333604 -0.11121915 -0.11409156 -0.10895256 -0.111862704 -0.10673347 -0.109848686 -0.10456276 -0.1076858 -0.10244123 -0.10568187 -0.10036967 -0.1037122 -0.09834882 -0.101686515 -0.096379384 -0.09983632 -0.09446204 -0.098030955 -0.0925974 -0.09624305 -0.090786085 -0.09445565 -0.08902864 -0.09281943 -0.08732562 -0.091229156 -0.085677505 -0.08953972 -0.08408478 -0.08809221 -0.08254788 -0.086584575 -0.08106723 -0.08512921 -0.079643205 -0.08381586 -0.07827619 -0.08254333 -0.0769665 -0.08120198 -0.07571447 -0.08003131 -0.07452038 -0.078874364 -0.07338451 -0.0777403 -0.07230711 -0.07676949 -0.071288414 -0.075774446 -0.07032864 -0.07486282 -0.069427975 -0.074026674 -0.0685866 -0.07317651 -0.067804694 -0.07240466 -0.06708239 -0.071744494 -0.06641983 -0.071092285 -0.06581714 -0.070497245 -0.065274425 -0.07003047 -0.064791776 -0.06956238 -0.064369276 -0.06910692 -0.06400701 -0.06875639 -0.06370502 -0.0684271 -0.06346337 -0.0682446 -0.0632821 -0.0680183 -0.06316124 -0.06794064 -0.0631008 -0.0678593 
33 0.22 -0.27559978 -0.27230933 -0.27356383 -0.27033994 -0.271472 -0.26840487 -0.26932546 -0.2663686 -0.26712552 -0.26431534 -0.26487353 -0.26221126 -0.26257095 -0.25997284 -0.26021928 -0.25777352 -0.25782004 -0.2554786 -0.2553749 -0.25321066 -0.25288555 -0.2507666 -0.2503537 -0.2483444 -0.24778111 -0.24593902 -0.24516965 -0.2434435 -0.2425212 -0.24090956 -0.23983765 -0.23837383 -0.23712096 -0.23573796 -0.23437308 -0.23305902 -0.23159605 -0.23042692 -0.22879189 -0.22778094 -0.22596265 -0.22511454 -0.2231104 -0.2222503 -0.22023721 -0.21962412 -0.2173452 -0.21690471 -0.21443643 -0.2140407 -0.21151304 -0.21126127 -0.20857711 -0.20845199 -0.20563078 -0.20565866 -0.2026761 -0.20281926 -0.1997152 -0.19999538 -0.19675012 -0.19717582 -0.19378296 -0.19431527 -0.19081576 -0.19143654 -0.18785055 -0.18850383 -0.18488933 -0.18578398 -0.1819341 -0.18301713 -0.17898683 -0.1801748 -0.17604946 -0.17735814 -0.17312387 -0.17458977 -0.17021197 -0.17173469 -0.16731559 -0.16901915 -0.16443655 -0.16626568 -0.16157661 -0.16360432 -0.15873756 -0.16082402 -0.15592106 -0.15815872 -0.15312879 -0.1553756 -0.15036237 -0.15284163 -0.14762343 -0.1502038 -0.14491348 -0.14761 -0.14223404 -0.1451178 -0.13958658 -0.14253771 -0.13697253 -0.1400544 -0.13439326 -0.13764127 -0.13185012 -0.13522685 -0.12934442 -0.13279371 -0.12687741 -0.13048239 -0.124450296 -0.12810272 -0.12206427 -0.12587626 -0.11972045 -0.12369071 -0.117419936 -0.121444784 -0.11516378 -0.11922915 -0.11295299 -0.1171851 -0.11078855 -0.11508034 -0.10867137 -0.11311648 -0.10660235 -0.111132294 -0.104582354 -0.10910036 -0.1026122 -0.10725514 -0.10069265 -0.10546024 -0.09882448 -0.10367932 -0.097008385 -0.10191007 -0.09524504 -0.10027234 -0.0935351 -0.09870775 -0.09187917 -0.096984796 -0.09027783 -0.09557204 -0.088731624 -0.0940292 -0.08724108 -0.09255492 -0.0858067 -0.09121929 -0.08442893 -0.08997301 -0.08310821 -0.08865521 -0.081844956 -0.087467976 -0.08063955 -0.086275525 -0.07949235 -0.08518235 -0.0784037 -0.08419719 -0.07737391 -0.08317993 -0.07640327 -0.08229658 -0.07549205 -0.08139223 -0.074640505 -0.08053786 -0.073848866 -0.07978192 -0.07311734 -0.07915492 -0.07244612 -0.07842949 -0.071835384 -0.07785628 -0.071285285 -0.0773873 -0.07079597 -0.07693256 -0.070367545 -0.076472454 -0.070000134 -0.07611624 -0.06969382 -0.07572526 -0.06944868 -0.075610705 -0.06926477 -0.07533979 -0.06914214 -0.07525373 -0.069080815 -0.07517904 
34 0.22666666666666668 -0.27936757 -0.27304536 -0.2774654 -0.27118558 -0.27550906 -0.26938605 -0.27349955 -0.2674999 -0.27143797 -0.26559034 -0.2693255 -0.26361853 -0.2671633 -0.26155448 -0.26495275 -0.2594983 -0.26269516 -0.2573712 -0.26039195 -0.2552362 -0.2580446 -0.25291514 -0.2556547 -0.25066882 -0.25322378 -0.24841067 -0.2507535 -0.24606712 -0.24824557 -0.24368028 -0.24570169 -0.24129249 -0.24312364 -0.23877096 -0.24051324 -0.23621474 -0.2378723 -0.23377953 -0.23520271 -0.23121251 -0.23250636 -0.22871453 -0.22978517 -0.2259493 -0.2270411 -0.2234672 -0.22427607 -0.22091728 -0.22149207 -0.21811366 -0.2186911 -0.21546924 -0.2158751 -0.21280167 -0.21304612 -0.21011369 -0.21020614 -0.20742309 -0.20735714 -0.20466734 -0.20450114 -0.20196049 -0.20164011 -0.19922265 -0.19877605 -0.19641496 -0.19591092 -0.19362426 -0.19304667 -0.19097179 -0.19018526 -0.18831092 -0.1873286 -0.18555555 -0.18447863 -0.18280374 -0.1816372 -0.18010908 -0.17880617 -0.1773646 -0.1759874 -0.17469731 -0.1731827 -0.17206548 -0.17039384 -0.1694525 -0.16762258 -0.16670361 -0.16487065 -0.16413985 -0.16213974 -0.16139983 -0.15943153 -0.15888901 -0.15674761 -0.15633275 -0.1540896 -0.1537667 -0.15145904 -0.15135038 -0.14885746 -0.14878017 -0.14628635 -0.14638449 -0.14374714 -0.14401948 -0.14124125 -0.14160612 -0.13877006 -0.13920754 -0.13633488 -0.1369745 -0.13393703 -0.13453801 -0.13157775 -0.13236801 -0.12925826 -0.1302388 -0.12697975 -0.12799406 -0.12474334 -0.12579317 -0.12255016 -0.1237266 -0.120401256 -0.12167719 -0.11829766 -0.11975313 -0.11624036 -0.11775982 -0.11423032 -0.11572628 -0.11226844 -0.11388845 -0.110355616 -0.11210592 -0.10849269 -0.11033388 -0.10668047 -0.10858297 -0.104919724 -0.10694764 -0.1032112 -0.10540965 -0.101555616 -0.1036574 -0.099953644 -0.10227979 -0.09840592 -0.10070723 -0.09691307 -0.099215694 -0.095475666 -0.09786411 -0.09409427 -0.09664481 -0.0927694 -0.09534734 -0.09150156 -0.094151154 -0.0902912 -0.09292774 -0.08913878 -0.09187139 -0.0880447 -0.09087808 -0.08700936 -0.089840636 -0.08603312 -0.088982984 -0.08511631 -0.08801938 -0.08425925 -0.087161765 -0.08346223 -0.086420976 -0.08272552 -0.08582905 -0.08204935 -0.08503368 -0.08143396 -0.08448286 -0.08087955 -0.08401115 -0.08038629 -0.08357323 -0.07995434 -0.08310886 -0.079583846 -0.082748964 -0.07927492 -0.082299806 -0.07902767 -0.082248434 -0.078842156 -0.08193812 -0.07871845 -0.08184312 -0.07865659 -0.0817754 
35 0.23333333333333334 -0.2777285 -0.27341282 -0.2759513 -0.27165398 -0.27412173 -0.26997623 -0.27224064 -0.2682285 -0.27030888 -0.26644975 -0.2683275 -0.26459754 -0.2662975 -0.2626924 -0.26421997 -0.26076624 -0.2620961 -0.25879478 -0.25992718 -0.25678045 -0.25771448 -0.2545708 -0.25545934 -0.25248703 -0.25316322 -0.25036255 -0.25082752 -0.2481583 -0.24845383 -0.24590911 -0.24604364 -0.2436557 -0.24359861 -0.24123925 -0.24112035 -0.23879686 -0.23861057 -0.2365421 -0.23607096 -0.23404938 -0.2335033 -0.23170678 -0.23090935 -0.22903202 -0.2282909 -0.22668263 -0.2256498 -0.22429089 -0.22298789 -0.22154391 -0.22030704 -0.21902448 -0.21760911 -0.2164877 -0.214896 -0.21389662 -0.21216962 -0.21134523 -0.20943184 -0.20865227 -0.2066846 -0.2060519 -0.20392981 -0.20342876 -0.20116937 -0.20068648 -0.19840518 -0.19802767 -0.19563913 -0.19543952 -0.19287314 -0.19287859 -0.19010907 -0.19020364 -0.1873488 -0.18751442 -0.18459415 -0.18489006 -0.181847 -0.18224873 -0.17910916 -0.17962699 -0.17638242 -0.17710905 -0.17366855 -0.17454176 -0.17096932 -0.1718251 -0.16828646 -0.16935626 -0.16562165 -0.16665727 -0.16297661 -0.16417335 -0.16035296 -0.16169302 -0.15775234 -0.15915586 -0.15517633 -0.15681069 -0.15262648 -0.15425196 -0.15010433 -0.15193853 -0.14761138 -0.14961979 -0.14514907 -0.1472112 -0.14271885 -0.14484698 -0.1403221 -0.14268568 -0.1379602 -0.14020337 -0.13563444 -0.13808545 -0.13334613 -0.13601014 -0.13109651 -0.13377 -0.1288868 -0.1315842 -0.1267182 -0.12950021 -0.12459183 -0.12750405 -0.1225088 -0.12561832 -0.120470196 -0.123619504 -0.11847705 -0.12158728 -0.11653036 -0.119759284 -0.114631094 -0.117987774 -0.11278018 -0.11622624 -0.11097853 -0.11449493 -0.10922699 -0.112864956 -0.10752639 -0.11135234 -0.10587754 -0.10957413 -0.10428119 -0.1082319 -0.10273806 -0.10663417 -0.10124886 -0.10512707 -0.09981425 -0.10376483 -0.098434865 -0.10257196 -0.09711131 -0.10129199 -0.09584414 -0.100091696 -0.09463392 -0.09884147 -0.093481146 -0.09781869 -0.09238631 -0.096821934 -0.09134986 -0.09576681 -0.09037223 -0.09493233 -0.08945381 -0.093916744 -0.08859498 -0.09305661 -0.08779608 -0.09232969 -0.08705743 -0.09177348 -0.08637931 -0.09091315 -0.08576202 -0.090385 -0.08520576 -0.089910075 -0.08471078 -0.0894903 -0.08427724 -0.08902265 -0.08390534 -0.0886591 -0.0835952 -0.0881557 -0.08334695 -0.08816378 -0.083160676 -0.08781826 -0.08303645 -0.087713525 -0.08297434 -0.08765265 
36 0.24000000000000002 -0.27762303 -0.27391094 -0.27596337 -0.27220917 -0.27425337 -0.270635 -0.27249372 -0.26900563 -0.27068514 -0.2673385 -0.26882848 -0.26559365 -0.26692462 -0.26381728 -0.26497447 -0.26200947 -0.26297906 -0.26018208 -0.26093945 -0.25828496 -0.2588568 -0.25616643 -0.25673229 -0.25422645 -0.25456718 -0.25222707 -0.25236276 -0.2501494 -0.2501204 -0.24801597 -0.24784148 -0.2459073 -0.24552746 -0.24358228 -0.24317983 -0.24123608 -0.24080013 -0.239164 -0.23838992 -0.2367172 -0.23595083 -0.23453651 -0.23348445 -0.2319548 -0.2309925 -0.22972102 -0.22847664 -0.22749916 -0.2259386 -0.224794 -0.22338015 -0.22240913 -0.22080302 -0.2200103 -0.218209 -0.21752128 -0.21559986 -0.21511349 -0.21297745 -0.21247819 -0.21034357 -0.20997797 -0.20770003 -0.20748548 -0.20504865 -0.20480415 -0.20239128 -0.20229185 -0.19972974 -0.19978362 -0.19706586 -0.19732195 -0.19440146 -0.19475166 -0.19173835 -0.19210713 -0.18907835 -0.18956731 -0.18642324 -0.18704149 -0.18377483 -0.18447894 -0.18113488 -0.18209411 -0.17850514 -0.17958786 -0.17588735 -0.17691278 -0.17328323 -0.17455786 -0.17069449 -0.17189382 -0.1681228 -0.16944154 -0.16556983 -0.16705066 -0.16303718 -0.16455896 -0.1605265 -0.1623192 -0.15803933 -0.15977232 -0.15557724 -0.15756418 -0.15314175 -0.15531793 -0.15073436 -0.15292919 -0.14835654 -0.15059459 -0.14600971 -0.14853851 -0.14369528 -0.14600137 -0.14141463 -0.14396985 -0.13916908 -0.14197308 -0.13695996 -0.13973051 -0.13478853 -0.13758118 -0.13265602 -0.1354885 -0.13056366 -0.13355148 -0.1285126 -0.13174205 -0.12650399 -0.1297415 -0.12453894 -0.12771006 -0.12261851 -0.12590624 -0.12074374 -0.12415829 -0.11891563 -0.12243369 -0.117135145 -0.12072574 -0.11540323 -0.11912804 -0.11372077 -0.117652774 -0.112088636 -0.11584221 -0.11050767 -0.11457175 -0.10897865 -0.112962246 -0.10750237 -0.111440375 -0.10607954 -0.11007197 -0.10471088 -0.108918756 -0.10339704 -0.10767522 -0.102138676 -0.10647658 -0.100936376 -0.10519968 -0.099790715 -0.104238436 -0.09870225 -0.10324654 -0.09767148 -0.10216459 -0.09669889 -0.101374716 -0.09578493 -0.10030132 -0.09493003 -0.09945692 -0.09413457 -0.098754495 -0.09339892 -0.09823585 -0.092723414 -0.097293675 -0.092108354 -0.096814856 -0.091554016 -0.096338525 -0.091060646 -0.0959376 -0.090628475 -0.09547882 -0.09025768 -0.09510033 -0.08994844 -0.094542064 -0.08970088 -0.09463345 -0.08951511 -0.094226666 -0.089391224 -0.094136834 -0.08932927 -0.0940796 
37 0.24666666666666667 -0.27643713 -0.2744253 -0.27488998 -0.2728195 -0.2732948 -0.2713349 -0.27165213 -0.26984152 -0.26996255 -0.26823965 -0.2682267 -0.2665925 -0.26644534 -0.26492354 -0.26461926 -0.26321125 -0.2627493 -0.26150694 -0.2608364 -0.25973132 -0.2588815 -0.25773534 -0.25688568 -0.25590146 -0.25485 -0.25396955 -0.25277564 -0.25204045 -0.2506638 -0.25003064 -0.24851567 -0.24803479 -0.24633262 -0.24581255 -0.24411595 -0.24362125 -0.24186705 -0.24164885 -0.23958738 -0.23931459 -0.23727837 -0.23720935 -0.23494154 -0.23480512 -0.23257841 -0.23263858 -0.23019055 -0.23053299 -0.22777957 -0.2279816 -0.22534706 -0.22569829 -0.22289468 -0.22341338 -0.2204241 -0.22102654 -0.21793701 -0.2187076 -0.2154351 -0.2161952 -0.21292008 -0.21380633 -0.21039368 -0.21141382 -0.20785765 -0.20886247 -0.20531374 -0.2064891 -0.20276368 -0.20405258 -0.20020923 -0.2016691 -0.19765213 -0.19919911 -0.19509417 -0.19665068 -0.19253707 -0.19422488 -0.1899826 -0.19182704 -0.18743247 -0.18930005 -0.18488844 -0.18699777 -0.18235222 -0.1845944 -0.1798255 -0.18202172 -0.17731 -0.17973734 -0.1748074 -0.17720921 -0.17231935 -0.17479515 -0.1698475 -0.17250074 -0.16739348 -0.17006916 -0.1649589 -0.16787884 -0.16254532 -0.16543055 -0.16015433 -0.16328089 -0.15778746 -0.16104674 -0.15544622 -0.15876116 -0.15313208 -0.15649103 -0.15084651 -0.15446569 -0.14859097 -0.15201776 -0.14636682 -0.15002364 -0.14417545 -0.14807083 -0.14201821 -0.14591576 -0.13989641 -0.14379846 -0.13781133 -0.14176269 -0.13576423 -0.13985261 -0.13375632 -0.13809006 -0.13178879 -0.13612549 -0.1298628 -0.13416891 -0.12797947 -0.13239151 -0.1261399 -0.13065098 -0.12434513 -0.1289769 -0.1225962 -0.12729625 -0.12089408 -0.12573275 -0.11923975 -0.12426099 -0.11763412 -0.12252786 -0.11607808 -0.121235356 -0.11457249 -0.119683005 -0.11311818 -0.11818708 -0.11171593 -0.11683484 -0.1103665 -0.11566776 -0.109070614 -0.1144619 -0.10782897 -0.11330435 -0.10664221 -0.11205033 -0.10551098 -0.11109194 -0.10443585 -0.11008437 -0.103417404 -0.109033525 -0.102456145 -0.10823735 -0.10155259 -0.10719993 -0.100707196 -0.10640569 -0.09992039 -0.10568673 -0.099192575 -0.10514149 -0.09852412 -0.10425061 -0.09791537 -0.103769004 -0.097366616 -0.103280485 -0.09687815 -0.10288248 -0.09645021 -0.10245701 -0.096083 -0.10205151 -0.09577672 -0.1015376 -0.09553151 -0.10160922 -0.095347494 -0.10122517 -0.09522477 -0.10114674 -0.09516339 -0.1010993 
38 0.25333333333333335 -0.27744958 -0.27474445 -0.27600744 -0.27325505 -0.27451965 -0.27185878 -0.2729866 -0.27051198 -0.2714087 -0.26896584 -0.26978654 -0.26741624 -0.26812065 -0.26585418 -0.2664117 -0.26423332 -0.26466042 -0.26265103 -0.26286754 -0.2609985 -0.26103398 -0.2591383 -0.25916055 -0.25740477 -0.25724822 -0.25552586 -0.25529805 -0.25375485 -0.253311 -0.25187778 -0.25128826 -0.24998407 -0.24923098 -0.24787098 -0.24714032 -0.2458563 -0.24501756 -0.24396107 -0.24286397 -0.24176528 -0.2406809 -0.2397114 -0.23846972 -0.2375085 -0.23623183 -0.23539972 -0.23396869 -0.23339584 -0.23168173 -0.23103449 -0.2293725 -0.22884355 -0.2270425 -0.22666538 -0.22469328 -0.22438052 -0.22232644 -0.22213672 -0.21994357 -0.21976748 -0.21754628 -0.21749696 -0.21513623 -0.21519503 -0.21271503 -0.21279499 -0.21028435 -0.21055779 -0.20784588 -0.20818992 -0.20540129 -0.20588085 -0.20295224 -0.20350641 -0.20050044 -0.20107454 -0.19804758 -0.19877078 -0.19559534 -0.19650409 -0.1931454 -0.19400431 -0.19069946 -0.19176908 -0.18825918 -0.18947837 -0.18582626 -0.18702674 -0.18340233 -0.18479899 -0.18098907 -0.18243784 -0.17858809 -0.18006682 -0.17620105 -0.17786936 -0.17382953 -0.17550139 -0.17147513 -0.17333968 -0.16913944 -0.17101614 -0.16682403 -0.16890925 -0.1645304 -0.16666694 -0.1622601 -0.16450788 -0.16001461 -0.162315 -0.15779541 -0.16029333 -0.15560395 -0.15798116 -0.15344162 -0.1560046 -0.15130986 -0.15408304 -0.14921002 -0.15204477 -0.14714344 -0.14995503 -0.14511143 -0.14799526 -0.14311528 -0.146104 -0.14115624 -0.14437431 -0.13923554 -0.14245747 -0.13735437 -0.14059868 -0.13551392 -0.13884825 -0.13371527 -0.13710725 -0.13195956 -0.13548446 -0.13024785 -0.1338334 -0.12858115 -0.13230203 -0.1269605 -0.13082245 -0.12538685 -0.12919946 -0.12386114 -0.12785387 -0.12238427 -0.12637733 -0.12095712 -0.124918364 -0.119580515 -0.123590626 -0.11825526 -0.122393206 -0.116982125 -0.12122083 -0.115761854 -0.12011735 -0.11459513 -0.11890129 -0.11348264 -0.117923595 -0.11242501 -0.116895586 -0.11142283 -0.11589474 -0.11047669 -0.11507344 -0.1095871 -0.11410104 -0.108754575 -0.11336373 -0.10797957 -0.11261431 -0.10726253 -0.112026624 -0.10660384 -0.11122695 -0.106003866 -0.1107245 -0.10546295 -0.1102197 -0.104981385 -0.10982195 -0.10455944 -0.109435126 -0.10419734 -0.10900078 -0.103895284 -0.10855858 -0.103653446 -0.108578265 -0.10347195 -0.10824581 -0.10335089 -0.10817228 -0.10329035 -0.10813729 
39 0.26 -0.27696332 -0.27521187 -0.27561593 -0.27384797 -0.27422523 -0.27253708 -0.27279153 -0.27130163 -0.2713152 -0.26983958 -0.26979658 -0.26837835 -0.26823616 -0.26692408 -0.26663452 -0.26539886 -0.26499218 -0.26392528 -0.2633098 -0.26237634 -0.26158816 -0.26065582 -0.25982794 -0.25902194 -0.25803 -0.2572283 -0.25619522 -0.25557685 -0.25432453 -0.25383317 -0.2524189 -0.25203663 -0.25047934 -0.25005108 -0.24850698 -0.2481887 -0.2465029 -0.24638619 -0.24446829 -0.24432506 -0.24240434 -0.24236088 -0.24031232 -0.24031666 -0.2381935 -0.23831902 -0.2360492 -0.23637614 -0.23388082 -0.23420307 -0.23168969 -0.23211086 -0.22947726 -0.23004752 -0.22724499 -0.22787501 -0.22499433 -0.22573383 -0.22272679 -0.22350097 -0.22044389 -0.22133587 -0.21814716 -0.21913157 -0.21583818 -0.21686481 -0.2135185 -0.214738 -0.2111897 -0.21247315 -0.20885342 -0.21024771 -0.20651123 -0.20796014 -0.20416476 -0.205666 -0.20181563 -0.20348541 -0.19946547 -0.20130077 -0.19711591 -0.1988967 -0.19476858 -0.1967406 -0.19242509 -0.19455709 -0.19008708 -0.19220479 -0.18775618 -0.19006228 -0.18543398 -0.1878377 -0.18312211 -0.18554094 -0.18082215 -0.18342304 -0.17853568 -0.18112122 -0.1762643 -0.17902066 -0.17400955 -0.17682669 -0.17177297 -0.17475796 -0.1695561 -0.17255591 -0.16736044 -0.17049204 -0.16518748 -0.16840337 -0.1630387 -0.1664188 -0.16091555 -0.1642151 -0.15881945 -0.1622531 -0.15675181 -0.16037057 -0.154714 -0.15844007 -0.1527074 -0.15641224 -0.15073332 -0.15452825 -0.14879307 -0.15266533 -0.14688791 -0.15095268 -0.14501911 -0.14911279 -0.14318788 -0.14733952 -0.14139542 -0.14563139 -0.13964286 -0.14390172 -0.13793136 -0.1423587 -0.13626201 -0.14071128 -0.13463588 -0.13923629 -0.13305399 -0.13774237 -0.13151735 -0.13623936 -0.13002695 -0.13484077 -0.1285837 -0.1334549 -0.12718852 -0.13202456 -0.12584227 -0.13073796 -0.124545805 -0.12954439 -0.12329991 -0.12838805 -0.12210537 -0.12731129 -0.1209629 -0.12613054 -0.119873226 -0.12516028 -0.118837 -0.12414899 -0.117854856 -0.123188004 -0.116927385 -0.12233849 -0.11605516 -0.121443935 -0.115238704 -0.12070897 -0.1144785 -0.11998537 -0.11377502 -0.11936981 -0.11312868 -0.1186303 -0.112539865 -0.11814432 -0.11200892 -0.11761264 -0.11153618 -0.117235415 -0.111121915 -0.1168549 -0.11076637 -0.116411276 -0.110469766 -0.11605112 -0.11023227 -0.11599593 -0.11005402 -0.115719825 -0.109935135 -0.115645066 -0.10987567 -0.115610056 
40 0.26666666666666666 -0.27796736 -0.2757426 -0.27670836 -0.2745019 -0.27540854 -0.27327272 -0.27406803 -0.2721287 -0.27268708 -0.27076492 -0.27126598 -0.2693918 -0.2698051 -0.26804128 -0.26830485 -0.26661286 -0.2667657 -0.26523578 -0.26518822 -0.26378793 -0.263573 -0.26220042 -0.26192063 -0.26067448 -0.26023188 -0.2589752 -0.25850752 -0.25743335 -0.2567483 -0.25581712 -0.2549551 -0.2541123 -0.25312886 -0.25225654 -0.2512705 -0.25053227 -0.24938108 -0.24883074 -0.24746159 -0.24690598 -0.24551316 -0.24503796 -0.24353692 -0.24313802 -0.24153402 -0.24126859 -0.23950571 -0.23938426 -0.23745319 -0.23739165 -0.23537779 -0.23539515 -0.2332808 -0.23344699 -0.23116355 -0.23140436 -0.22902744 -0.22936988 -0.22687386 -0.22726022 -0.22470422 -0.22519891 -0.22252 -0.22310182 -0.22032262 -0.22095735 -0.2181136 -0.21894805 -0.21589443 -0.21679515 -0.21366665 -0.21466127 -0.21143176 -0.21246809 -0.20919132 -0.21030562 -0.20694688 -0.2082447 -0.2047 -0.20612879 -0.20245224 -0.20385922 -0.20020518 -0.20177773 -0.19796038 -0.19970211 -0.19571942 -0.1974478 -0.19348389 -0.19539635 -0.19125532 -0.19329296 -0.1890353 -0.19109271 -0.1868254 -0.1890475 -0.18462713 -0.18683068 -0.18244208 -0.18479867 -0.18027176 -0.182724 -0.17811768 -0.180709 -0.17598137 -0.17857702 -0.1738643 -0.17658652 -0.17176798 -0.1746128 -0.16969383 -0.1726769 -0.16764332 -0.17057687 -0.16561787 -0.16864146 -0.16361888 -0.16679826 -0.16164772 -0.16497366 -0.15970577 -0.16303419 -0.15779436 -0.16121708 -0.15591477 -0.15939598 -0.15406834 -0.15771015 -0.15225628 -0.15594463 -0.15047984 -0.15425184 -0.14874025 -0.15259567 -0.14703864 -0.15089956 -0.1453762 -0.14944065 -0.14375404 -0.14780156 -0.14217323 -0.1463725 -0.14063485 -0.14487584 -0.1391399 -0.14348914 -0.1376894 -0.14205872 -0.13628429 -0.14076181 -0.13492553 -0.13935493 -0.13361399 -0.1381201 -0.13235053 -0.13695677 -0.131136 -0.13581546 -0.12997119 -0.13475142 -0.12885685 -0.1336182 -0.1277937 -0.13266267 -0.12678246 -0.1316776 -0.12582375 -0.13075477 -0.12491822 -0.12988093 -0.124066435 -0.129068 -0.123268954 -0.12832002 -0.12252628 -0.12763177 -0.1218389 -0.12701122 -0.12120725 -0.12631139 -0.12063173 -0.12584989 -0.12011272 -0.1252908 -0.119650535 -0.1249449 -0.119245484 -0.12455891 -0.11889782 -0.12412951 -0.11860775 -0.1238344 -0.11837548 -0.12370664 -0.11820115 -0.123492084 -0.11808487 -0.12340308 -0.11802671 -0.123375654 
41 0.2733333333333334 -0.27846414 -0.27646595 -0.27728784 -0.27533767 -0.27607316 -0.274185 -0.27482015 -0.27311185 -0.27352896 -0.2718486 -0.27219984 -0.27057898 -0.270833 -0.26932597 -0.2694288 -0.2680012 -0.2679876 -0.2667136 -0.26650986 -0.26536745 -0.26499602 -0.26388177 -0.2634467 -0.26247588 -0.2618624 -0.2608878 -0.26024386 -0.259435 -0.25859174 -0.25794277 -0.25690678 -0.2563339 -0.25518984 -0.25462165 -0.2534417 -0.25300977 -0.25166327 -0.25140455 -0.24985552 -0.24963555 -0.24801943 -0.24786127 -0.24615599 -0.24610429 -0.2442663 -0.24433468 -0.24235146 -0.24253112 -0.2404126 -0.2406779 -0.2384509 -0.23880574 -0.23646757 -0.23695496 -0.23446386 -0.23502932 -0.23244104 -0.23312134 -0.23040041 -0.23112951 -0.22834331 -0.22917695 -0.22627108 -0.22719471 -0.2241851 -0.22518371 -0.22208676 -0.22327577 -0.2199775 -0.22121006 -0.21785873 -0.21920471 -0.21573193 -0.2171246 -0.21359855 -0.21509047 -0.21146008 -0.21311663 -0.20931798 -0.2110964 -0.2071738 -0.20896907 -0.20502898 -0.20696427 -0.20288509 -0.20494768 -0.2007436 -0.20283972 -0.19860606 -0.20087145 -0.19647399 -0.19887157 -0.19434887 -0.19679184 -0.19223224 -0.19481243 -0.19012561 -0.1927212 -0.18803048 -0.190747 -0.18594836 -0.18876788 -0.1838807 -0.18682127 -0.18182902 -0.18480343 -0.17979477 -0.18288256 -0.17777939 -0.18100405 -0.17578435 -0.17911905 -0.17381106 -0.17714615 -0.17186092 -0.17527571 -0.16993532 -0.17346035 -0.16803564 -0.17171767 -0.16616324 -0.16988605 -0.16431943 -0.1681162 -0.16250554 -0.16637486 -0.16072282 -0.16472617 -0.15897256 -0.16302496 -0.157256 -0.1614056 -0.15557434 -0.15982191 -0.15392876 -0.15818095 -0.1523204 -0.15677331 -0.15075043 -0.15519656 -0.14921992 -0.15377273 -0.14772993 -0.15233138 -0.14628153 -0.15100887 -0.1448757 -0.14961118 -0.14351344 -0.14834984 -0.14219569 -0.14702317 -0.14092334 -0.14583503 -0.1396973 -0.14470242 -0.13851838 -0.14358449 -0.13738742 -0.14253369 -0.1363052 -0.1414697 -0.13527244 -0.14052631 -0.13428986 -0.1395614 -0.13335812 -0.13867801 -0.13247788 -0.1378041 -0.13164973 -0.13706625 -0.13087422 -0.13631675 -0.1301519 -0.13563266 -0.12948324 -0.13502999 -0.1288687 -0.13438469 -0.12830868 -0.13390787 -0.12780361 -0.13337791 -0.12735379 -0.13301568 -0.12695952 -0.13264681 -0.12662108 -0.13225222 -0.1263387 -0.13197854 -0.12611257 -0.13182575 -0.12594284 -0.13164842 -0.12582962 -0.13153484 -0.125773 -0.13151547 
42 0.28 -0.28002653 -0.27736074 -0.27893022 -0.2763389 -0.27779803 -0.2752526 -0.27662995 -0.27424553 -0.27542603 -0.27307254 -0.2741864 -0.27189827 -0.27291128 -0.2707351 -0.27160084 -0.26950866 -0.2702554 -0.26831248 -0.26887527 -0.267054 -0.26746088 -0.26566392 -0.26601267 -0.26437613 -0.26453114 -0.26291263 -0.2630168 -0.26153383 -0.2614703 -0.26014045 -0.25989228 -0.258629 -0.2582834 -0.2570656 -0.25664446 -0.25554588 -0.2549762 -0.25403506 -0.2532795 -0.25240612 -0.25155523 -0.25073555 -0.24980427 -0.24911126 -0.24802764 -0.24743895 -0.24622631 -0.24573518 -0.24440132 -0.24399659 -0.24255374 -0.24224924 -0.2406847 -0.24049376 -0.23879534 -0.23868631 -0.23688683 -0.23689789 -0.23496038 -0.23501211 -0.2330172 -0.23317172 -0.2310586 -0.23131688 -0.22908583 -0.22943859 -0.22710022 -0.22761749 -0.22510308 -0.22565326 -0.22309577 -0.22376753 -0.22107968 -0.2218195 -0.21905617 -0.21989632 -0.21702667 -0.21800788 -0.21499257 -0.21608569 -0.2129553 -0.21410197 -0.21091631 -0.2121767 -0.20887703 -0.21021783 -0.20683892 -0.20826574 -0.20480345 -0.2063854 -0.20277207 -0.20449272 -0.20074622 -0.20252267 -0.19872738 -0.20062092 -0.19671704 -0.19865657 -0.19471662 -0.19676112 -0.19272758 -0.19486511 -0.19075137 -0.19299926 -0.18878943 -0.19109412 -0.1868432 -0.18926495 -0.1849141 -0.18746461 -0.18300353 -0.18565755 -0.1811129 -0.18378888 -0.17924358 -0.18200476 -0.17739695 -0.18023704 -0.17557436 -0.17856468 -0.17377715 -0.17684577 -0.1720066 -0.17512305 -0.17026407 -0.17347398 -0.16855076 -0.17187813 -0.16686797 -0.17023921 -0.16521692 -0.16869463 -0.1635988 -0.16718428 -0.16201483 -0.16560417 -0.1604661 -0.16425262 -0.1589538 -0.16275409 -0.15747899 -0.1613489 -0.15604275 -0.15995389 -0.15464613 -0.15870336 -0.15329014 -0.15736249 -0.15197577 -0.1561289 -0.15070395 -0.15489283 -0.14947562 -0.15373701 -0.14829165 -0.15265125 -0.1471529 -0.15156598 -0.1460602 -0.15053964 -0.14501432 -0.14954437 -0.14401601 -0.14861871 -0.143066 -0.14767978 -0.14216498 -0.14682764 -0.14131357 -0.14597367 -0.14051239 -0.14529806 -0.13976203 -0.14455397 -0.139063 -0.14388342 -0.13841581 -0.14330249 -0.13782091 -0.14269972 -0.13727875 -0.14222054 -0.1367897 -0.14171521 -0.1363541 -0.1413434 -0.13597229 -0.14099517 -0.1356445 -0.14063305 -0.135371 -0.14038484 -0.13515195 -0.14021893 -0.13498753 -0.14005971 -0.13487786 -0.13992989 -0.13482301 -0.13991672 
43 0.2866666666666667 -0.28016004 -0.27838108 -0.27914074 -0.27744934 -0.27808815 -0.27641162 -0.27700225 -0.27546042 -0.275883 -0.27436364 -0.27473047 -0.2732707 -0.27354473 -0.27218336 -0.27232596 -0.27104172 -0.27107432 -0.26993006 -0.2697901 -0.26875207 -0.26847363 -0.26744032 -0.2671252 -0.26626337 -0.26574522 -0.2649113 -0.2643342 -0.26359683 -0.2628926 -0.26228753 -0.261421 -0.26086918 -0.25991997 -0.25944567 -0.2583902 -0.2580029 -0.25683233 -0.2565813 -0.25524715 -0.2550755 -0.25363538 -0.2535053 -0.25199786 -0.2520132 -0.25033548 -0.25042418 -0.24864912 -0.24882354 -0.24693972 -0.24718553 -0.24520825 -0.2455609 -0.24345572 -0.24390079 -0.2416832 -0.24220634 -0.23989174 -0.24053848 -0.23808247 -0.23874286 -0.23625651 -0.2370122 -0.23441504 -0.23529029 -0.23255923 -0.23353857 -0.23069035 -0.23180595 -0.2288096 -0.22994228 -0.22691825 -0.22817758 -0.22501758 -0.22636726 -0.22310892 -0.22454269 -0.22119355 -0.22274132 -0.21927285 -0.22092102 -0.21734814 -0.21908277 -0.21542078 -0.2172409 -0.21349216 -0.21534266 -0.21156365 -0.21354955 -0.20963663 -0.21176088 -0.20771252 -0.20997685 -0.2057927 -0.20811336 -0.20387855 -0.2062974 -0.20197152 -0.20446596 -0.20007299 -0.20266278 -0.19818434 -0.2008466 -0.196307 -0.19907168 -0.19444235 -0.19728497 -0.19259176 -0.19555867 -0.19075662 -0.19383006 -0.1889383 -0.19211477 -0.18713817 -0.1903455 -0.18535757 -0.18865919 -0.18359782 -0.18694995 -0.18186025 -0.18535037 -0.18014617 -0.18375361 -0.17845686 -0.18208048 -0.17679359 -0.18052451 -0.17515762 -0.17900063 -0.17355017 -0.17742367 -0.17197245 -0.17595963 -0.17042567 -0.17452668 -0.16891097 -0.17301072 -0.16742948 -0.17172797 -0.16598234 -0.17031553 -0.16457063 -0.1689364 -0.1631954 -0.16758853 -0.16185771 -0.16641308 -0.16055855 -0.16514502 -0.1592989 -0.1639449 -0.1580797 -0.16280681 -0.15690187 -0.16168249 -0.15576628 -0.16065177 -0.1546738 -0.15960889 -0.15362525 -0.15861334 -0.1526214 -0.15768768 -0.15166302 -0.15679087 -0.15075082 -0.15588188 -0.14988548 -0.15505415 -0.14906764 -0.15422992 -0.14829792 -0.1536174 -0.1475769 -0.15288635 -0.14690511 -0.15223722 -0.14628305 -0.15167911 -0.14571118 -0.15111071 -0.14518994 -0.15064237 -0.1447197 -0.15015927 -0.14430085 -0.14977607 -0.14393365 -0.14946143 -0.1436184 -0.14912722 -0.14335534 -0.14890508 -0.14314465 -0.14873558 -0.1429865 -0.1485861 -0.142881 -0.14844778 -0.14282823 -0.14844288 
44 0.29333333333333333 -0.28175575 -0.27916837 -0.2808048 -0.27832794 -0.2798232 -0.27733785 -0.2788108 -0.27644387 -0.27776757 -0.27542394 -0.2766934 -0.2744115 -0.2755884 -0.27340147 -0.27445263 -0.27234447 -0.27328616 -0.27131894 -0.2720892 -0.2702211 -0.270862 -0.26898804 -0.2696048 -0.26792374 -0.26831794 -0.26668292 -0.26700178 -0.2654336 -0.2656567 -0.2642112 -0.26428324 -0.26288545 -0.26288188 -0.26160294 -0.26145315 -0.26023832 -0.25999764 -0.25890675 -0.25851604 -0.25752598 -0.25700903 -0.2560576 -0.25547728 -0.25469786 -0.25392163 -0.25319353 -0.25234282 -0.25169823 -0.25074175 -0.25016165 -0.24911928 -0.24866095 -0.24747632 -0.24709743 -0.24581383 -0.24551621 -0.2441328 -0.24397142 -0.24243423 -0.24226636 -0.24071918 -0.24064793 -0.23898873 -0.23906042 -0.23724398 -0.23743573 -0.23548606 -0.2357928 -0.23371613 -0.23403108 -0.23193535 -0.23239005 -0.23014495 -0.23071747 -0.22834612 -0.22899364 -0.22654013 -0.227281 -0.22472821 -0.22556414 -0.22291164 -0.22387165 -0.22109172 -0.22211476 -0.21926972 -0.22027834 -0.21744697 -0.2186453 -0.2156248 -0.21694963 -0.2138045 -0.21527551 -0.21198744 -0.2135214 -0.21017493 -0.21179242 -0.20836833 -0.21009527 -0.20656899 -0.20838504 -0.20477822 -0.20665006 -0.2029974 -0.20496747 -0.20122786 -0.20329955 -0.19947092 -0.20167807 -0.19772792 -0.20002282 -0.19600017 -0.19839923 -0.19428903 -0.19673249 -0.19259575 -0.19514367 -0.19092166 -0.19349423 -0.18926804 -0.19196981 -0.18763615 -0.19049545 -0.18602724 -0.18887357 -0.18444256 -0.187412 -0.18288334 -0.18596067 -0.18135075 -0.18444735 -0.17984602 -0.18306541 -0.17837028 -0.18171075 -0.17692469 -0.18025902 -0.17551036 -0.17904587 -0.17412838 -0.17772086 -0.17277984 -0.17636913 -0.17146577 -0.17506935 -0.1701872 -0.173969 -0.16894513 -0.1727746 -0.16774051 -0.1716086 -0.16657427 -0.17056888 -0.16544732 -0.16947785 -0.16436057 -0.16850305 -0.1633148 -0.16750205 -0.16231088 -0.16653943 -0.16134955 -0.16568375 -0.1604316 -0.16481574 -0.15955769 -0.16393861 -0.15872853 -0.16313562 -0.15794475 -0.16234086 -0.15720698 -0.16179246 -0.15651578 -0.16107395 -0.15587169 -0.16044669 -0.1552752 -0.15991327 -0.15472677 -0.15937857 -0.15422684 -0.15892173 -0.1537758 -0.1584604 -0.15337397 -0.15806782 -0.15302171 -0.15778662 -0.15271924 -0.15748054 -0.15246683 -0.1572836 -0.15226468 -0.15711111 -0.15211292 -0.15697233 -0.15201168 -0.15682384 -0.15196104 -0.15682769 
45 0.30000000000000004 -0.28171873 -0.2797255 -0.28083286 -0.27897748 -0.279919 -0.27803412 -0.27897695 -0.27719876 -0.27800658 -0.2762562 -0.2770078 -0.27532342 -0.2759806 -0.27439222 -0.27492493 -0.2734196 -0.2738409 -0.2724818 -0.27272862 -0.27146372 -0.2715882 -0.27030945 -0.27041987 -0.26935992 -0.26922384 -0.26822996 -0.26800045 -0.26704648 -0.26675 -0.26591355 -0.2654729 -0.2646801 -0.2641695 -0.26353928 -0.26284036 -0.26225436 -0.26148596 -0.26101336 -0.26010686 -0.2597596 -0.25870362 -0.2583941 -0.25727692 -0.25716662 -0.2558274 -0.25574842 -0.25435582 -0.25436062 -0.2528629 -0.25292638 -0.25134942 -0.25155038 -0.24981624 -0.25008488 -0.24826421 -0.24861683 -0.24669419 -0.24719769 -0.24510716 -0.24558347 -0.24350403 -0.24407992 -0.24188581 -0.24262793 -0.24025352 -0.24113043 -0.23860818 -0.23957819 -0.23695087 -0.23792021 -0.23528267 -0.23640491 -0.23360471 -0.23487009 -0.23191813 -0.23324925 -0.23022404 -0.23162682 -0.22852367 -0.23001458 -0.22681819 -0.22846851 -0.22510879 -0.22679795 -0.2233967 -0.22502436 -0.22168316 -0.22355229 -0.21996942 -0.22195084 -0.21825671 -0.22038785 -0.21654631 -0.21874583 -0.21483949 -0.21710496 -0.21313752 -0.21554337 -0.21144167 -0.21392678 -0.20975323 -0.21227445 -0.20807347 -0.21068543 -0.20640367 -0.20913668 -0.20474513 -0.20762154 -0.2030991 -0.20604149 -0.20146686 -0.20450927 -0.19984967 -0.20294823 -0.19824879 -0.2014564 -0.19666545 -0.19986817 -0.19510092 -0.19842094 -0.1935564 -0.19706912 -0.19203311 -0.19550009 -0.19053225 -0.1941341 -0.18905501 -0.19275592 -0.18760253 -0.1913078 -0.186176 -0.19000946 -0.18477651 -0.18873398 -0.1834052 -0.1873467 -0.18206316 -0.18620358 -0.18075144 -0.18496752 -0.17947109 -0.1836441 -0.17822313 -0.18239337 -0.17700858 -0.18136814 -0.17582838 -0.18024842 -0.17468348 -0.17911687 -0.17357482 -0.17817603 -0.17250326 -0.17712002 -0.17146966 -0.17620185 -0.17047487 -0.17524226 -0.16951966 -0.17431472 -0.16860484 -0.17352924 -0.16773109 -0.17268987 -0.16689914 -0.1718467 -0.16610965 -0.17106873 -0.16536327 -0.17030305 -0.16466059 -0.16981944 -0.16400217 -0.16911338 -0.16338854 -0.16850813 -0.16282019 -0.1680014 -0.16229759 -0.16749991 -0.16182114 -0.16705538 -0.16139124 -0.16661514 -0.16100824 -0.16621521 -0.16067244 -0.16596723 -0.1603841 -0.16568948 -0.16014346 -0.16551673 -0.15995073 -0.16534187 -0.15980604 -0.16521478 -0.15970951 -0.16505459 -0.15966123 -0.16506757 
46 0.3066666666666667 -0.2812491 -0.28096506 -0.2804251 -0.2802772 -0.27957565 -0.27941528 -0.27870053 -0.27860308 -0.27779955 -0.27772164 -0.2768726 -0.27684906 -0.27591956 -0.2759866 -0.2749404 -0.2750879 -0.2739351 -0.27418187 -0.27290374 -0.27321586 -0.27184635 -0.27216837 -0.27076313 -0.271274 -0.2696542 -0.27022755 -0.26851982 -0.2691215 -0.2673602 -0.26804897 -0.26617572 -0.26693398 -0.26496667 -0.26588878 -0.26373345 -0.26468262 -0.2624765 -0.26350555 -0.26119632 -0.26233473 -0.25989336 -0.2610875 -0.25856823 -0.25994396 -0.25722152 -0.25858742 -0.25585383 -0.2573193 -0.25446582 -0.25600544 -0.25305825 -0.25470725 -0.2516318 -0.2533329 -0.25018728 -0.25198358 -0.24872547 -0.250665 -0.24724723 -0.24915095 -0.24575344 -0.24778248 -0.24424495 -0.24640764 -0.24272272 -0.24501888 -0.2411877 -0.24356315 -0.23964089 -0.2420168 -0.23808327 -0.24058414 -0.23651588 -0.23915792 -0.23493977 -0.23767547 -0.233356 -0.23614286 -0.23176567 -0.23462074 -0.2301699 -0.2331913 -0.22856982 -0.23162223 -0.22696656 -0.22996216 -0.22536126 -0.22858466 -0.22375512 -0.22707345 -0.2221493 -0.22563499 -0.220545 -0.22409177 -0.2189434 -0.22254848 -0.21734571 -0.22110727 -0.21575315 -0.2195912 -0.21416694 -0.21803966 -0.21258827 -0.21654649 -0.21101837 -0.21509703 -0.20945846 -0.2136774 -0.20790975 -0.21219751 -0.20637345 -0.21071437 -0.20485076 -0.20929594 -0.20334291 -0.20787066 -0.20185107 -0.20639305 -0.20037644 -0.20504057 -0.19892018 -0.20376998 -0.19748347 -0.20229143 -0.19606744 -0.2010087 -0.19467327 -0.19968458 -0.19330205 -0.1983405 -0.1919549 -0.1971311 -0.19063292 -0.19590776 -0.18933718 -0.19463877 -0.18806873 -0.1935151 -0.18682861 -0.19238673 -0.18561782 -0.19112298 -0.18443738 -0.18994458 -0.18328823 -0.18897665 -0.18217131 -0.18793532 -0.18108757 -0.18685234 -0.18003787 -0.18597998 -0.17902309 -0.18498749 -0.17804405 -0.18411173 -0.17710158 -0.18321297 -0.17619646 -0.18231198 -0.1753294 -0.18157493 -0.17450117 -0.18078308 -0.17371242 -0.17999555 -0.1729638 -0.17925513 -0.17225595 -0.17854019 -0.17158945 -0.17806004 -0.17096485 -0.17742859 -0.17038266 -0.17682351 -0.16984339 -0.1763335 -0.16934747 -0.17587267 -0.16889529 -0.17546703 -0.16848727 -0.17506038 -0.16812372 -0.17465585 -0.16780496 -0.17441185 -0.16753122 -0.17418619 -0.16730277 -0.17400838 -0.16711979 -0.17383821 -0.16698241 -0.1737442 -0.16689077 -0.17357448 -0.16684492 -0.1735637 
47 0.31333333333333335 -0.28229877 -0.28228492 -0.28153235 -0.2816678 -0.280743 -0.28088677 -0.2799305 -0.28009585 -0.2790946 -0.27928215 -0.2782351 -0.27847227 -0.27735192 -0.27767166 -0.2764449 -0.27683446 -0.27551404 -0.27596316 -0.27455926 -0.27503428 -0.27358064 -0.2741116 -0.27257824 -0.27325398 -0.27155215 -0.2722851 -0.27050254 -0.27126884 -0.2694296 -0.27025178 -0.26833358 -0.26924083 -0.26721475 -0.2682812 -0.26607338 -0.2671656 -0.2649099 -0.26605448 -0.26372468 -0.26494375 -0.26251814 -0.26382396 -0.2612908 -0.26275524 -0.26004308 -0.26146564 -0.25877565 -0.260319 -0.257489 -0.25913024 -0.2561838 -0.2578967 -0.25486067 -0.2566073 -0.25352034 -0.25536528 -0.25216353 -0.25414455 -0.25079095 -0.25273862 -0.24940342 -0.2515058 -0.24800174 -0.25020224 -0.24658677 -0.24891084 -0.24515937 -0.24756746 -0.24372043 -0.24612087 -0.24227089 -0.2447764 -0.24081168 -0.24343762 -0.23934378 -0.24210581 -0.23786816 -0.24064937 -0.23638587 -0.23922177 -0.2348979 -0.23791449 -0.2334053 -0.23644896 -0.23190917 -0.23491277 -0.23041056 -0.23361222 -0.22891057 -0.23218887 -0.22741029 -0.23088224 -0.22591086 -0.22943395 -0.22441337 -0.22799583 -0.22291899 -0.22666751 -0.22142883 -0.22524576 -0.21994404 -0.22380647 -0.21846579 -0.22240089 -0.21699522 -0.2210414 -0.21553347 -0.21971136 -0.2140817 -0.21833059 -0.21264108 -0.21691184 -0.21121271 -0.21564002 -0.20979778 -0.21428615 -0.20839742 -0.21290947 -0.20701274 -0.21165128 -0.20564489 -0.21045424 -0.20429496 -0.20908171 -0.20296408 -0.20787661 -0.20165333 -0.20660324 -0.20036377 -0.2053692 -0.1990965 -0.20426023 -0.19785254 -0.20308115 -0.19663294 -0.20194477 -0.1954387 -0.20082642 -0.19427083 -0.19980508 -0.19313031 -0.19861558 -0.19201808 -0.19749263 -0.19093508 -0.19658053 -0.18988222 -0.19563198 -0.1888604 -0.19461463 -0.18787047 -0.19379598 -0.18691327 -0.192863 -0.18598959 -0.19202818 -0.18510026 -0.1911909 -0.18424599 -0.19033073 -0.18342751 -0.18964387 -0.18264554 -0.18887651 -0.18190074 -0.18815713 -0.18119374 -0.18745644 -0.18052514 -0.18680662 -0.1798955 -0.18630953 -0.17930537 -0.1857545 -0.17875527 -0.18516351 -0.17824565 -0.18469296 -0.17777693 -0.18427737 -0.17734955 -0.1839042 -0.17696385 -0.1835274 -0.17662017 -0.18311219 -0.17631881 -0.18288401 -0.17606002 -0.18271856 -0.17584401 -0.18252274 -0.17567098 -0.18235265 -0.17554109 -0.18229486 -0.17545442 -0.18211836 -0.17541108 -0.18209821 
48 0.32 -0.28328434 -0.28350508 -0.28257024 -0.2829717 -0.2818358 -0.28226423 -0.28108066 -0.28149852 -0.28030458 -0.28076 -0.27950734 -0.28001598 -0.27868873 -0.2792731 -0.27784863 -0.2784888 -0.27698696 -0.27766258 -0.27610362 -0.2767631 -0.27519855 -0.27597415 -0.27427185 -0.27514789 -0.2733235 -0.2742555 -0.27235362 -0.27333614 -0.27136233 -0.2723752 -0.27034986 -0.2714524 -0.26931632 -0.27057737 -0.26826203 -0.26956108 -0.26718727 -0.26852086 -0.26609233 -0.26745898 -0.26497763 -0.26647124 -0.2638435 -0.26547748 -0.26269045 -0.2642622 -0.2615189 -0.26323703 -0.2603294 -0.26217368 -0.25912243 -0.26100174 -0.25789863 -0.25979346 -0.25665858 -0.25864872 -0.25540292 -0.25752774 -0.25413233 -0.2562338 -0.25284752 -0.25513425 -0.25154924 -0.25390667 -0.2502382 -0.2527062 -0.24891521 -0.25148672 -0.24758111 -0.25012946 -0.24623671 -0.24888454 -0.24488288 -0.24762118 -0.24352053 -0.2464442 -0.24215055 -0.24505341 -0.24077386 -0.243726 -0.23939143 -0.2425498 -0.23800422 -0.24118721 -0.23661321 -0.23977531 -0.2352194 -0.23854853 -0.23382382 -0.23721169 -0.2324275 -0.23604077 -0.23103143 -0.23468705 -0.22963673 -0.23335886 -0.22824441 -0.23214072 -0.22685556 -0.23080736 -0.22547124 -0.22948657 -0.22409254 -0.22816232 -0.22272055 -0.22688885 -0.22135633 -0.22564606 -0.220001 -0.22435986 -0.21865562 -0.22302376 -0.21732128 -0.22189704 -0.21599905 -0.22062288 -0.21469004 -0.21933262 -0.21339531 -0.21816605 -0.21211591 -0.21704383 -0.21085292 -0.21578392 -0.2096074 -0.21465367 -0.20838034 -0.21343227 -0.20717281 -0.21230724 -0.20598583 -0.21130763 -0.20482038 -0.21017092 -0.20367745 -0.20916975 -0.20255801 -0.20805389 -0.20146301 -0.20713711 -0.20039341 -0.20602871 -0.1993501 -0.20494464 -0.198334 -0.20408987 -0.19734594 -0.2032455 -0.19638681 -0.20230527 -0.19545743 -0.20153397 -0.1945586 -0.20065334 -0.1936911 -0.19986103 -0.19285569 -0.19908267 -0.19205308 -0.1982766 -0.191284 -0.1976447 -0.19054909 -0.19688107 -0.18984899 -0.1962369 -0.18918434 -0.19557525 -0.1885557 -0.1949988 -0.18796363 -0.19447851 -0.18740866 -0.1939921 -0.18689124 -0.19342975 -0.18641187 -0.19298281 -0.18597095 -0.19261426 -0.18556885 -0.19226515 -0.18520595 -0.1919127 -0.18488257 -0.19148248 -0.18459897 -0.1912841 -0.18435542 -0.19118172 -0.18415214 -0.19096197 -0.1839893 -0.19078778 -0.18386705 -0.19076538 -0.18378548 -0.19058374 -0.18374468 -0.19057058 
49 0.32666666666666666 -0.2876223 -0.28461686 -0.28695843 -0.2841672 -0.28627658 -0.28353262 -0.28557646 -0.28279242 -0.28485778 -0.28212878 -0.28412026 -0.28145003 -0.2833637 -0.28076524 -0.2825879 -0.28003323 -0.28179273 -0.2792527 -0.28097808 -0.27838227 -0.2801439 -0.27772635 -0.27929008 -0.2769321 -0.27841672 -0.27611554 -0.27752382 -0.27529284 -0.27661142 -0.2743888 -0.2756797 -0.27355346 -0.27472875 -0.2727629 -0.2737588 -0.27184603 -0.27277008 -0.27087638 -0.27176282 -0.26986402 -0.27073732 -0.26900813 -0.2696939 -0.26808897 -0.26863298 -0.26694795 -0.26755494 -0.26604468 -0.26646018 -0.26510623 -0.2653492 -0.26399595 -0.2642225 -0.2628689 -0.2630806 -0.26182082 -0.2619241 -0.2608001 -0.26075354 -0.25961778 -0.2595696 -0.25865164 -0.2583729 -0.25750017 -0.25716412 -0.25639012 -0.255944 -0.2552943 -0.25471327 -0.25402653 -0.25347263 -0.2528814 -0.25222296 -0.2516932 -0.25096497 -0.25067085 -0.24969958 -0.24934618 -0.24842757 -0.24811867 -0.24714985 -0.24707305 -0.24586728 -0.24581343 -0.2445808 -0.2445255 -0.2432913 -0.24337257 -0.24199973 -0.24212232 -0.24070704 -0.24108666 -0.2394142 -0.23982805 -0.23812217 -0.2386096 -0.23683193 -0.23750156 -0.2355445 -0.23625644 -0.23426086 -0.23505381 -0.23298201 -0.23381111 -0.23170899 -0.2326233 -0.23044278 -0.23146799 -0.22918443 -0.23027633 -0.22793493 -0.22902244 -0.22669533 -0.22804108 -0.22546661 -0.22684602 -0.22424981 -0.22564222 -0.22304595 -0.22456764 -0.221856 -0.22351974 -0.220681 -0.22237235 -0.21952191 -0.22131729 -0.21837972 -0.22014785 -0.2172554 -0.21913159 -0.21614993 -0.21824138 -0.21506424 -0.21714725 -0.21399927 -0.21628046 -0.21295595 -0.21516733 -0.21193518 -0.21435508 -0.21093784 -0.21332781 -0.20996483 -0.21228269 -0.20901695 -0.21148494 -0.20809507 -0.21074447 -0.2072 -0.20988102 -0.20633253 -0.20915706 -0.20549342 -0.20832922 -0.20468342 -0.20757948 -0.20390323 -0.20685942 -0.20315357 -0.20610803 -0.20243509 -0.20553091 -0.20174845 -0.20477112 -0.20109424 -0.20420232 -0.20047307 -0.20357959 -0.19988549 -0.20307583 -0.19933201 -0.20253302 -0.19881314 -0.2021146 -0.19832936 -0.2015808 -0.19788109 -0.201158 -0.19746874 -0.2008362 -0.19709267 -0.20051129 -0.19675323 -0.2001828 -0.19645074 -0.19973844 -0.19618545 -0.19956957 -0.19595763 -0.19953 -0.19576745 -0.19928607 -0.1956151 -0.199108 -0.19550072 -0.19912124 -0.1954244 -0.19893384 -0.19538623 -0.19892785 
50 0.33333333333333337 -0.28764617 -0.28622824 -0.28703064 -0.28580606 -0.28639957 -0.28522652 -0.2857526 -0.28454462 -0.28508943 -0.28394154 -0.28440976 -0.28331825 -0.28371337 -0.28268638 -0.283 -0.28201145 -0.2822695 -0.28129318 -0.28152174 -0.28049642 -0.28075656 -0.27990258 -0.27997392 -0.2791606 -0.27917373 -0.27842307 -0.27835605 -0.27767062 -0.27752087 -0.27684662 -0.27666822 -0.2760742 -0.27579823 -0.27534544 -0.27491102 -0.27451733 -0.27400678 -0.2736282 -0.27308568 -0.27271938 -0.27214795 -0.27193424 -0.2711939 -0.2710768 -0.27022377 -0.2700646 -0.26923794 -0.26921928 -0.26823676 -0.2683657 -0.26722062 -0.26735312 -0.26618996 -0.26632756 -0.26514524 -0.26536676 -0.26408696 -0.26442352 -0.2630156 -0.26336807 -0.26193178 -0.26247406 -0.260836 -0.26141983 -0.2597289 -0.26040477 -0.25861114 -0.25939006 -0.25748333 -0.2582496 -0.25634617 -0.25719887 -0.25520033 -0.2561044 -0.2540466 -0.25516498 -0.2528857 -0.25396064 -0.25171837 -0.25283995 -0.25054544 -0.25186744 -0.24936773 -0.25071555 -0.248186 -0.24954878 -0.24700117 -0.24848777 -0.24581404 -0.24732888 -0.24462551 -0.2463623 -0.24343646 -0.24522342 -0.24224776 -0.24410436 -0.24106036 -0.24307755 -0.23987515 -0.24192849 -0.23869307 -0.2408328 -0.23751503 -0.239687 -0.236342 -0.2385923 -0.23517488 -0.23751886 -0.23401466 -0.23642837 -0.23286225 -0.23527592 -0.23171863 -0.2343736 -0.23058473 -0.23326927 -0.22946149 -0.23216447 -0.22834988 -0.23117012 -0.22725081 -0.23018922 -0.22616525 -0.22915299 -0.22509411 -0.2281763 -0.2240383 -0.22709285 -0.22299875 -0.22616531 -0.22197635 -0.22532995 -0.22097202 -0.22432402 -0.21998662 -0.22351624 -0.219021 -0.22247963 -0.21807605 -0.22172457 -0.2171526 -0.22078945 -0.21625143 -0.21983923 -0.21537341 -0.2190877 -0.21451928 -0.21838719 -0.21368982 -0.2175975 -0.21288578 -0.21691653 -0.2121079 -0.21615838 -0.21135685 -0.2154555 -0.21063334 -0.21478315 -0.20993802 -0.21409783 -0.20927152 -0.21355496 -0.20863445 -0.21284957 -0.20802741 -0.21232818 -0.20745093 -0.21176732 -0.20690554 -0.21129818 -0.20639177 -0.21078262 -0.20591007 -0.2103893 -0.20546089 -0.20990857 -0.20504464 -0.20951556 -0.20466171 -0.2092218 -0.20431246 -0.20890497 -0.2039972 -0.20860715 -0.20371623 -0.20821111 -0.2034698 -0.20804213 -0.20325816 -0.2079967 -0.20308149 -0.20777836 -0.20293994 -0.20759858 -0.20283368 -0.20760906 -0.20276278 -0.20744607 -0.20272732 -0.20743321 
51 0.34 -0.28911677 -0.28781787 -0.2885435 -0.28741682 -0.28795707 -0.2868896 -0.28735715 -0.28626978 -0.28674337 -0.28572538 -0.28611544 -0.28515574 -0.28547305 -0.28457645 -0.284816 -0.2839586 -0.28414404 -0.28330472 -0.28345698 -0.28258622 -0.2827547 -0.2820459 -0.28203705 -0.28135878 -0.28130397 -0.28069994 -0.2805554 -0.28001454 -0.2797913 -0.2792735 -0.2790117 -0.2785607 -0.27821663 -0.27789077 -0.27740616 -0.27715012 -0.27658042 -0.2763422 -0.27573955 -0.27554333 -0.27488372 -0.27482164 -0.27401313 -0.27402428 -0.27312803 -0.2731465 -0.27222866 -0.27235228 -0.27131537 -0.2715784 -0.27038842 -0.2706674 -0.26944825 -0.2697455 -0.26849517 -0.2688701 -0.26752967 -0.2680021 -0.26655215 -0.26707476 -0.26556313 -0.26624587 -0.26456305 -0.26529112 -0.26355252 -0.26437095 -0.26253203 -0.2634323 -0.26150215 -0.2624233 -0.26046354 -0.26146606 -0.2594168 -0.26046717 -0.2583626 -0.2596025 -0.25730154 -0.25852427 -0.2562344 -0.2575107 -0.25516185 -0.25660452 -0.25408462 -0.25556055 -0.25300345 -0.25451416 -0.25191912 -0.2535468 -0.2508324 -0.25247964 -0.24974409 -0.25157446 -0.24865499 -0.25055808 -0.24756594 -0.24953687 -0.24647774 -0.24858797 -0.24539123 -0.24753536 -0.2443073 -0.246545 -0.24322677 -0.24549776 -0.2421505 -0.2444963 -0.24107938 -0.24350426 -0.24001427 -0.24251544 -0.23895606 -0.24146596 -0.23790562 -0.24063538 -0.23686382 -0.23962234 -0.23583156 -0.23861775 -0.2348097 -0.23770228 -0.23379911 -0.2367873 -0.23280068 -0.23586187 -0.23181525 -0.23496354 -0.23084371 -0.23396972 -0.22988689 -0.23312835 -0.22894563 -0.23234184 -0.22802077 -0.23142898 -0.22711316 -0.23067096 -0.22622357 -0.22971919 -0.22535282 -0.229016 -0.2245017 -0.22817391 -0.22367096 -0.22732468 -0.22286138 -0.22661768 -0.22207369 -0.22594994 -0.2213086 -0.22523321 -0.22056684 -0.22459474 -0.21984906 -0.22390814 -0.21915594 -0.22325265 -0.21848813 -0.22262637 -0.21784623 -0.22200859 -0.21723086 -0.22149721 -0.21664257 -0.22085176 -0.21608192 -0.22037487 -0.21554944 -0.21987796 -0.21504563 -0.21943878 -0.21457097 -0.2189564 -0.21412587 -0.21858305 -0.2137108 -0.21815793 -0.21332613 -0.21779568 -0.21297221 -0.21752739 -0.21264938 -0.21721704 -0.21235797 -0.21695022 -0.21209823 -0.21660985 -0.2118704 -0.2164374 -0.21167473 -0.21637836 -0.21151139 -0.21619092 -0.21138053 -0.21600983 -0.21128227 -0.21601346 -0.2112167 -0.21587765 -0.2111839 -0.21585646 
52 0.3466666666666667 -0.29130712 -0.2893188 -0.29077107 -0.28893912 -0.29022416 -0.28846356 -0.289666 -0.2879059 -0.28909627 -0.2874198 -0.2885146 -0.28690314 -0.28792074 -0.2863765 -0.2873144 -0.28581533 -0.28669527 -0.28522572 -0.28606325 -0.2845848 -0.28541806 -0.28409767 -0.2847596 -0.28346556 -0.28408775 -0.282885 -0.28340238 -0.28226626 -0.28270346 -0.2816085 -0.28199092 -0.2809545 -0.28126478 -0.2803434 -0.2805251 -0.27968997 -0.2797719 -0.27896294 -0.27900523 -0.2782737 -0.2782253 -0.27761552 -0.2774322 -0.27687755 -0.27662614 -0.2761338 -0.2758073 -0.27539086 -0.27497593 -0.27469647 -0.2741323 -0.2738865 -0.27327675 -0.2730679 -0.27240953 -0.2722775 -0.27153102 -0.27148482 -0.27064162 -0.27068463 -0.2697417 -0.26992118 -0.26883176 -0.26906562 -0.26791218 -0.2682398 -0.26698348 -0.2673769 -0.26604614 -0.26649866 -0.26510075 -0.26563525 -0.2641478 -0.26473108 -0.2631879 -0.26394117 -0.26222163 -0.26298887 -0.2612496 -0.26208204 -0.26027247 -0.2612417 -0.2592909 -0.26030532 -0.25830552 -0.25937864 -0.25731704 -0.25850475 -0.25632614 -0.25752893 -0.25533357 -0.256685 -0.25434005 -0.25579113 -0.25334632 -0.25486746 -0.25235316 -0.2539963 -0.25136128 -0.2530395 -0.25037152 -0.25215405 -0.24938458 -0.2512051 -0.24840133 -0.2502964 -0.24742253 -0.24938557 -0.24644898 -0.24849811 -0.24548149 -0.24755077 -0.24452087 -0.24679236 -0.24356793 -0.2458697 -0.24262346 -0.24496505 -0.2416883 -0.2441285 -0.24076323 -0.24327905 -0.23984908 -0.24246389 -0.23894662 -0.2416441 -0.23805667 -0.24073921 -0.23718001 -0.23998384 -0.23631743 -0.2392462 -0.2354697 -0.23842609 -0.23463759 -0.23771751 -0.23382184 -0.23685008 -0.2330232 -0.23619877 -0.2322424 -0.23544925 -0.23148018 -0.23470064 -0.23073722 -0.23403795 -0.23001422 -0.23340286 -0.22931184 -0.23275866 -0.22863077 -0.23216248 -0.2279716 -0.23154756 -0.22733498 -0.23093927 -0.22672151 -0.23035844 -0.22613177 -0.22980845 -0.2255663 -0.2293286 -0.22502567 -0.22874264 -0.22451036 -0.22831029 -0.2240209 -0.22787721 -0.22355773 -0.22746742 -0.22312129 -0.22701836 -0.22271203 -0.2266646 -0.22233032 -0.22629474 -0.22197653 -0.22596359 -0.221651 -0.22572052 -0.22135407 -0.22541676 -0.221086 -0.22518055 -0.22084704 -0.22489616 -0.22063746 -0.22472005 -0.22045742 -0.22464752 -0.22030714 -0.2244906 -0.22018673 -0.22430836 -0.22009632 -0.22430553 -0.220036 -0.22419617 -0.22000583 -0.22416691 
53 0.35333333333333333 -0.2932225 -0.29111493 -0.2927251 -0.29075506 -0.29221907 -0.29032204 -0.291704 -0.28981555 -0.29117954 -0.28938356 -0.29064536 -0.28891176 -0.2901011 -0.2884273 -0.28954652 -0.28791162 -0.28898132 -0.28737694 -0.28840527 -0.2868022 -0.28781813 -0.2863653 -0.28721976 -0.28577563 -0.28661 -0.28526714 -0.2859887 -0.28470492 -0.28535575 -0.28411505 -0.28471106 -0.2835112 -0.28405467 -0.28295574 -0.28338647 -0.2823783 -0.2827065 -0.28171793 -0.28201482 -0.28113064 -0.28131148 -0.2805311 -0.28059658 -0.27984536 -0.27987024 -0.27922496 -0.27913263 -0.27852413 -0.2783839 -0.27790284 -0.2776243 -0.27718467 -0.27685404 -0.27645943 -0.27607337 -0.2757456 -0.2752826 -0.2750205 -0.27448204 -0.27433863 -0.273672 -0.27363238 -0.2728529 -0.27287194 -0.27202505 -0.27213305 -0.27118894 -0.27133352 -0.27034497 -0.2705818 -0.26949358 -0.2698041 -0.2686353 -0.26898864 -0.2677706 -0.2682644 -0.26689997 -0.26742736 -0.266024 -0.26662123 -0.26514322 -0.2658414 -0.26425824 -0.26500338 -0.26336962 -0.2641895 -0.262478 -0.26340854 -0.26158398 -0.26250792 -0.26068822 -0.26172125 -0.25979134 -0.26094502 -0.2588941 -0.26011413 -0.25799704 -0.2593193 -0.25710094 -0.25845277 -0.2562065 -0.25766423 -0.2553144 -0.25680754 -0.25442538 -0.25598654 -0.25354013 -0.25515318 -0.25265938 -0.25435662 -0.25178388 -0.25350577 -0.25091437 -0.25282052 -0.25005156 -0.25198087 -0.24919622 -0.25117204 -0.24834906 -0.2504106 -0.24751084 -0.2496231 -0.24668229 -0.24891762 -0.24586415 -0.24816884 -0.24505714 -0.24734856 -0.24426198 -0.24667689 -0.24347942 -0.2459874 -0.24271013 -0.24525301 -0.24195485 -0.24458978 -0.24121425 -0.24379571 -0.24048904 -0.24320309 -0.23977987 -0.24254175 -0.23908743 -0.24188651 -0.23841235 -0.24126427 -0.23775528 -0.2406622 -0.23711684 -0.2400897 -0.23649763 -0.2395398 -0.23589824 -0.23899063 -0.23531927 -0.2384236 -0.23476124 -0.23788513 -0.23422472 -0.23740353 -0.23371021 -0.23695324 -0.23321822 -0.23642163 -0.23274922 -0.23603503 -0.23230368 -0.23566161 -0.231882 -0.23528251 -0.23148465 -0.2348595 -0.23111199 -0.23452649 -0.23076437 -0.23421575 -0.23044217 -0.23391047 -0.23014566 -0.2336935 -0.22987518 -0.23339444 -0.22963098 -0.23318678 -0.22941329 -0.2329516 -0.22922234 -0.23277867 -0.22905831 -0.23269305 -0.22892137 -0.2325691 -0.22881165 -0.23237868 -0.22872928 -0.23237115 -0.22867431 -0.23229124 -0.22864681 -0.23225261 
54 0.36000000000000004 -0.29486623 -0.29353783 -0.294405 -0.29319486 -0.2939373 -0.29278788 -0.29346272 -0.29231247 -0.29298085 -0.2919264 -0.29249138 -0.29148513 -0.29199395 -0.29102346 -0.29148823 -0.29053295 -0.29097396 -0.29003537 -0.29045087 -0.289506 -0.28991875 -0.28911465 -0.28937733 -0.28854364 -0.28882644 -0.28809682 -0.28826594 -0.287572 -0.28769568 -0.28702095 -0.28711554 -0.28645167 -0.28652546 -0.28594604 -0.28592536 -0.28542373 -0.28531522 -0.28480384 -0.284695 -0.2843049 -0.28406477 -0.28375512 -0.28342456 -0.28310853 -0.28277442 -0.28259218 -0.28211448 -0.2819159 -0.28144485 -0.28135628 -0.28076568 -0.28071296 -0.28007716 -0.28006274 -0.27937946 -0.2794106 -0.27867284 -0.2787381 -0.27795756 -0.27815944 -0.27723384 -0.2774944 -0.27650204 -0.27682173 -0.27576244 -0.27615678 -0.2750154 -0.2753977 -0.2742613 -0.27476448 -0.2735005 -0.27405784 -0.27273345 -0.27332038 -0.27196053 -0.2726448 -0.2711822 -0.2719041 -0.27039897 -0.2711879 -0.2696113 -0.27045834 -0.26881966 -0.2697022 -0.26802462 -0.26898834 -0.2672267 -0.26830027 -0.26642644 -0.26744464 -0.26562443 -0.26670793 -0.26482126 -0.26604056 -0.26401746 -0.2652939 -0.2632137 -0.26457322 -0.26241055 -0.26378676 -0.26160866 -0.26308063 -0.26080865 -0.26230508 -0.26001117 -0.261563 -0.25921685 -0.26080054 -0.25842637 -0.26007524 -0.2576404 -0.25931144 -0.25685954 -0.2587006 -0.25608453 -0.2579309 -0.255316 -0.2572103 -0.25455463 -0.256517 -0.25380108 -0.25578505 -0.25305602 -0.25518832 -0.25232014 -0.25449717 -0.2515941 -0.25375387 -0.25087854 -0.2531614 -0.2501741 -0.25251883 -0.24948148 -0.2518574 -0.2488013 -0.2512326 -0.2481342 -0.25049165 -0.2474808 -0.24997039 -0.24684171 -0.24938907 -0.24621756 -0.24881397 -0.24560894 -0.24822596 -0.24501643 -0.2476574 -0.2444406 -0.24715516 -0.24388203 -0.24665904 -0.24334124 -0.24616481 -0.24281874 -0.2456284 -0.2423151 -0.2451261 -0.24183077 -0.24471456 -0.24136624 -0.2442902 -0.24092197 -0.24380434 -0.24049842 -0.24346489 -0.24009599 -0.24314418 -0.23971507 -0.24279796 -0.23935609 -0.24238749 -0.23901935 -0.24207768 -0.23870523 -0.24183354 -0.23841403 -0.24154375 -0.23814605 -0.24135539 -0.23790157 -0.24105746 -0.23768081 -0.24087478 -0.23748401 -0.24067616 -0.23731138 -0.24051866 -0.23716308 -0.24042057 -0.23703927 -0.24033526 -0.23694006 -0.24012317 -0.23686557 -0.24011388 -0.23681587 -0.24006966 -0.236791 -0.24001892 
55 0.3666666666666667 -0.29540226 -0.2958901 -0.29497364 -0.2955645 -0.29454058 -0.29518315 -0.2941027 -0.29473916 -0.29365957 -0.29439905 -0.29321083 -0.29398796 -0.29275614 -0.2935495 -0.2922952 -0.29308376 -0.29182765 -0.29262382 -0.2913533 -0.29213953 -0.29087177 -0.29179356 -0.29038292 -0.29124168 -0.28988647 -0.29085633 -0.28938228 -0.2903691 -0.2888702 -0.2898576 -0.28835 -0.28932256 -0.28782162 -0.2888669 -0.28728497 -0.28839993 -0.28673998 -0.28782076 -0.28618658 -0.2874103 -0.28562474 -0.28691056 -0.28505448 -0.28630304 -0.28447583 -0.2858907 -0.28388885 -0.2852397 -0.2832936 -0.28474182 -0.28269017 -0.28417337 -0.28207868 -0.28359842 -0.2814593 -0.283008 -0.2808322 -0.2823885 -0.28019753 -0.28191268 -0.27955556 -0.2812896 -0.2789065 -0.28070486 -0.2782506 -0.28011388 -0.27758816 -0.27939516 -0.27691945 -0.2788808 -0.27624485 -0.27824572 -0.27556464 -0.27758607 -0.27487922 -0.2769595 -0.27418894 -0.2763155 -0.2734942 -0.27568924 -0.2727955 -0.27501 -0.27209315 -0.2743359 -0.27138767 -0.27372202 -0.2706795 -0.27312684 -0.26996917 -0.27231643 -0.2692571 -0.27163008 -0.2685438 -0.271072 -0.26782987 -0.27040958 -0.26711574 -0.26976332 -0.26640204 -0.26905683 -0.26568925 -0.26843324 -0.264978 -0.26773924 -0.2642688 -0.2670758 -0.2635622 -0.26638442 -0.26285887 -0.26573062 -0.26215935 -0.26505354 -0.26146424 -0.2645181 -0.2607741 -0.26381785 -0.2600896 -0.26318568 -0.25941128 -0.2625609 -0.25873977 -0.26188466 -0.25807568 -0.26139668 -0.2574196 -0.26076332 -0.25677207 -0.26009697 -0.25613376 -0.25958398 -0.25550526 -0.2589885 -0.25488713 -0.25840026 -0.25427997 -0.25781375 -0.25368434 -0.25712606 -0.25310084 -0.25667623 -0.25252998 -0.25617507 -0.25197235 -0.25568017 -0.25142848 -0.25512612 -0.2508989 -0.25459138 -0.25038412 -0.2541594 -0.24988468 -0.2537172 -0.24940105 -0.2532782 -0.24893372 -0.25277242 -0.24848314 -0.25230616 -0.2480498 -0.25196508 -0.2476341 -0.25156674 -0.24723648 -0.25112626 -0.24685732 -0.2508346 -0.24649704 -0.25056642 -0.24615598 -0.25025305 -0.2458345 -0.24985518 -0.24553293 -0.24956845 -0.24525158 -0.24939096 -0.24499074 -0.24911715 -0.24475068 -0.24895696 -0.24453163 -0.24866043 -0.24433385 -0.24850258 -0.24415751 -0.24834093 -0.2440028 -0.24819864 -0.24386992 -0.24808837 -0.24375895 -0.24804123 -0.24367005 -0.24780767 -0.24360329 -0.24779694 -0.24355873 -0.24778794 -0.24353646 -0.24772523 
56 0.37333333333333335 -0.29876778 -0.29836982 -0.29836908 -0.29806063 -0.297968 -0.29770297 -0.2975641 -0.29729062 -0.29715702 -0.29699135 -0.2967464 -0.29660884 -0.29633185 -0.29619542 -0.29591304 -0.29575592 -0.29548964 -0.2953336 -0.29506138 -0.29489282 -0.29462796 -0.29458764 -0.29418913 -0.29406095 -0.29374462 -0.2937301 -0.29329425 -0.2932809 -0.2928378 -0.2928117 -0.29237512 -0.2923125 -0.29190606 -0.29190475 -0.29143044 -0.29149106 -0.29094818 -0.29095486 -0.29045922 -0.2906239 -0.28996342 -0.29017308 -0.28946084 -0.2896082 -0.28895137 -0.2892875 -0.28843507 -0.2886697 -0.28791192 -0.28823105 -0.287382 -0.2877338 -0.2868454 -0.2872311 -0.28630215 -0.28670102 -0.2857524 -0.286137 -0.28519627 -0.28575385 -0.28463393 -0.2851769 -0.28406554 -0.28467482 -0.28349134 -0.28415456 -0.28291148 -0.28348276 -0.28232625 -0.28307498 -0.28173587 -0.28251085 -0.28114063 -0.28192642 -0.28054082 -0.2813521 -0.2799368 -0.28079942 -0.27932882 -0.28025872 -0.27871728 -0.27963272 -0.27810252 -0.2790385 -0.27748492 -0.2785182 -0.27686486 -0.2780093 -0.2762428 -0.27725196 -0.2756191 -0.2766193 -0.2749942 -0.27616164 -0.27436858 -0.27558035 -0.2737427 -0.27500695 -0.27311698 -0.27437875 -0.27249196 -0.27383468 -0.27186805 -0.27322036 -0.27124584 -0.27263305 -0.27062574 -0.2720132 -0.27000833 -0.27143058 -0.26939407 -0.2708362 -0.26878354 -0.27037305 -0.2681772 -0.26974183 -0.26757565 -0.26919386 -0.26697937 -0.26863706 -0.2663889 -0.2680186 -0.26580477 -0.26762834 -0.26522753 -0.2670542 -0.2646577 -0.2664628 -0.26409584 -0.2660244 -0.2635424 -0.26547858 -0.262998 -0.26496086 -0.26246312 -0.26441604 -0.26193827 -0.263785 -0.26142395 -0.26340133 -0.26092067 -0.2629751 -0.26042894 -0.26255512 -0.2599492 -0.26203844 -0.259482 -0.2615409 -0.25902775 -0.26117405 -0.25858694 -0.26078343 -0.25816 -0.26039815 -0.25774735 -0.25992665 -0.25734946 -0.2594981 -0.25696668 -0.25922137 -0.25659946 -0.25885114 -0.25624812 -0.25845602 -0.25591305 -0.25820914 -0.2555946 -0.25798827 -0.25529313 -0.25770667 -0.2550089 -0.2573271 -0.25474226 -0.25706407 -0.25449345 -0.25694385 -0.25426278 -0.25668862 -0.25405043 -0.25655392 -0.25385666 -0.25626436 -0.2536817 -0.25612888 -0.25352567 -0.2560019 -0.25338882 -0.25587428 -0.25327122 -0.2557556 -0.25317302 -0.25573966 -0.25309438 -0.25549376 -0.25303528 -0.2554822 -0.25299585 -0.25550124 -0.25297615 -0.2554302 
57 0.38 -0.3007412 -0.30161703 -0.30037117 -0.30131838 -0.30000067 -0.30097613 -0.29962924 -0.3005949 -0.2992565 -0.30031103 -0.2988821 -0.29994962 -0.29850566 -0.2995692 -0.29812685 -0.2991617 -0.2977453 -0.29877508 -0.2973607 -0.2983693 -0.29697275 -0.29808334 -0.2965812 -0.29760686 -0.2961858 -0.29729775 -0.29578626 -0.29688823 -0.2953824 -0.29646993 -0.294974 -0.29601502 -0.29456088 -0.29564342 -0.29414284 -0.2952718 -0.2937198 -0.29478788 -0.2932916 -0.29449064 -0.29285812 -0.29408258 -0.29241934 -0.2935757 -0.29197514 -0.29328576 -0.29152548 -0.29273632 -0.29107037 -0.29234287 -0.2906098 -0.29189798 -0.2901438 -0.29145148 -0.28967237 -0.29097548 -0.28919563 -0.29047462 -0.2887136 -0.2901334 -0.28822643 -0.28962013 -0.2877342 -0.28917298 -0.2872371 -0.2887074 -0.28673524 -0.2881103 -0.2862288 -0.28774935 -0.28571802 -0.28724965 -0.28520307 -0.28672722 -0.2846842 -0.28621793 -0.28416166 -0.2857296 -0.28363568 -0.28525057 -0.2831066 -0.28469 -0.28257465 -0.2841637 -0.28204018 -0.2837032 -0.28150353 -0.28324708 -0.280965 -0.28257793 -0.28042495 -0.28201333 -0.27988377 -0.28160983 -0.27934182 -0.2810929 -0.2787995 -0.28058246 -0.2782572 -0.2800232 -0.2777153 -0.27954188 -0.27717426 -0.278996 -0.27663448 -0.27847162 -0.27609643 -0.27792165 -0.27556053 -0.27740592 -0.27502722 -0.27687395 -0.27449694 -0.27646565 -0.27397016 -0.27590042 -0.27344736 -0.27541465 -0.27292898 -0.27492017 -0.2724155 -0.27436817 -0.27190736 -0.27402094 -0.27140507 -0.2735105 -0.2709091 -0.272983 -0.27041987 -0.2725931 -0.26993787 -0.27210742 -0.26946357 -0.27164578 -0.26899743 -0.271158 -0.2685399 -0.27059835 -0.26809144 -0.27025327 -0.26765248 -0.2698751 -0.26722348 -0.26950312 -0.26680487 -0.26903936 -0.26639706 -0.26859304 -0.26600045 -0.26826665 -0.2656155 -0.26791486 -0.26524258 -0.2675746 -0.26488206 -0.26715305 -0.26453432 -0.26676917 -0.26419976 -0.2665258 -0.26387873 -0.26619312 -0.26357153 -0.26584193 -0.2632785 -0.26562327 -0.26299998 -0.2654246 -0.26273623 -0.26516938 -0.26248756 -0.26483363 -0.2622542 -0.2645975 -0.26203647 -0.26449 -0.26183453 -0.2642635 -0.26164865 -0.2641409 -0.26147902 -0.26388425 -0.2613258 -0.26375976 -0.26118922 -0.26365396 -0.26106936 -0.26353747 -0.26096636 -0.26342836 -0.26088038 -0.263412 -0.26081148 -0.26319548 -0.26075974 -0.2631853 -0.2607252 -0.26320013 -0.2607079 -0.2631376 
58 0.3866666666666667 -0.3042978 -0.30482247 -0.30395424 -0.3045346 -0.30361196 -0.30420753 -0.30327058 -0.30385792 -0.3029297 -0.3035896 -0.30258897 -0.3032492 -0.30224794 -0.30290213 -0.30190635 -0.30252662 -0.3015638 -0.3021762 -0.30121997 -0.30180547 -0.3008746 -0.30153868 -0.3005273 -0.3011134 -0.3001779 -0.30082598 -0.2998261 -0.30045632 -0.29947162 -0.30008996 -0.29911426 -0.29967934 -0.2987538 -0.29934412 -0.2983901 -0.29901513 -0.29802293 -0.29858384 -0.29765213 -0.29832077 -0.29727763 -0.29795587 -0.29689923 -0.29750738 -0.2965169 -0.29724836 -0.2961305 -0.29676825 -0.29574 -0.2964205 -0.29534537 -0.29602826 -0.29494655 -0.2956382 -0.29454356 -0.29521656 -0.2941364 -0.29477978 -0.2937251 -0.29448056 -0.29330972 -0.2940319 -0.29289034 -0.29364 -0.292467 -0.29322958 -0.29203984 -0.29270774 -0.29160896 -0.29239398 -0.2911745 -0.2919597 -0.29073665 -0.29149935 -0.2902955 -0.2910558 -0.28985134 -0.29063237 -0.28940427 -0.29021555 -0.2889546 -0.2897208 -0.28850248 -0.28926304 -0.2880482 -0.28886247 -0.287592 -0.28845975 -0.28713417 -0.28787938 -0.286675 -0.28738353 -0.28621477 -0.28703496 -0.2857538 -0.2865827 -0.2852924 -0.28613606 -0.2848309 -0.28564587 -0.28436965 -0.28522784 -0.283909 -0.28475085 -0.2834493 -0.28428972 -0.2829909 -0.28381047 -0.2825342 -0.28336227 -0.28207958 -0.28289282 -0.2816274 -0.28254032 -0.28117806 -0.28204116 -0.28073198 -0.2816181 -0.2802895 -0.28118664 -0.27985108 -0.28070143 -0.27941707 -0.28039765 -0.2789879 -0.27995133 -0.278564 -0.27948818 -0.27814576 -0.27914736 -0.27773353 -0.27872214 -0.27732778 -0.27831727 -0.27692887 -0.27788675 -0.2765372 -0.2773988 -0.2761532 -0.27709267 -0.27577722 -0.27676335 -0.27540964 -0.27643946 -0.27505088 -0.27602875 -0.27470127 -0.27563423 -0.2743612 -0.27534845 -0.274031 -0.2750358 -0.27371106 -0.27474114 -0.27340168 -0.2743699 -0.27310324 -0.27403075 -0.272816 -0.27382112 -0.2725403 -0.27352625 -0.27227646 -0.27321914 -0.27202472 -0.27302957 -0.2717854 -0.27285308 -0.27155873 -0.27262422 -0.271345 -0.27233264 -0.27114442 -0.27212358 -0.2709572 -0.27202854 -0.27078354 -0.27183142 -0.2706237 -0.27172092 -0.2704778 -0.27149752 -0.27034602 -0.27138403 -0.2702285 -0.27129972 -0.27012536 -0.27119437 -0.27003676 -0.27109516 -0.2699628 -0.27107802 -0.26990348 -0.27089113 -0.26985896 -0.27088255 -0.26982924 -0.27089277 -0.26981437 -0.2708389 
59 0.39333333333333337 -0.30689055 -0.30802086 -0.30657032 -0.30774423 -0.3062531 -0.30743232 -0.30593848 -0.30711478 -0.30562603 -0.30686218 -0.30531538 -0.30654284 -0.30500618 -0.30622968 -0.30469808 -0.30588636 -0.3043907 -0.3055729 -0.3040837 -0.3052375 -0.30377683 -0.30499014 -0.30346975 -0.30461663 -0.30316213 -0.30435094 -0.30285373 -0.3040218 -0.3025443 -0.30370823 -0.30223355 -0.30334228 -0.30192128 -0.3030439 -0.30160728 -0.30275804 -0.30129132 -0.30237994 -0.30097327 -0.30215174 -0.3006529 -0.30183056 -0.3003301 -0.3014411 -0.30000475 -0.30121344 -0.2996767 -0.30080354 -0.29934582 -0.30050188 -0.2990121 -0.30016306 -0.29867545 -0.29983047 -0.2983358 -0.29946345 -0.29799312 -0.29909164 -0.29764742 -0.2988349 -0.29729867 -0.29845175 -0.2969469 -0.29811597 -0.29659218 -0.29776114 -0.29623452 -0.29731548 -0.29587397 -0.29704943 -0.29551065 -0.29668155 -0.29514465 -0.29628408 -0.29477608 -0.29590714 -0.29440507 -0.29554945 -0.29403174 -0.29519546 -0.2936563 -0.29476732 -0.29327884 -0.2943789 -0.29289964 -0.2940391 -0.29251882 -0.29369032 -0.2921366 -0.2931998 -0.29175326 -0.29277343 -0.29136896 -0.2924808 -0.290984 -0.29209387 -0.2905986 -0.29171166 -0.29021305 -0.2912915 -0.28982762 -0.2909376 -0.28944254 -0.29053044 -0.28905818 -0.2901332 -0.2886748 -0.2897254 -0.28829274 -0.28934562 -0.28791225 -0.28893936 -0.2875337 -0.28864348 -0.2871574 -0.28821108 -0.28678367 -0.28785133 -0.28641286 -0.28748396 -0.28604528 -0.28706616 -0.2856813 -0.2868065 -0.28532127 -0.28642517 -0.2849655 -0.28602704 -0.28461432 -0.28573585 -0.2842681 -0.28537205 -0.2839272 -0.28502443 -0.28359193 -0.28465185 -0.28326264 -0.2842364 -0.28293967 -0.2839699 -0.28262335 -0.28368956 -0.282314 -0.28341466 -0.28201196 -0.28305748 -0.28171754 -0.2827154 -0.28143105 -0.28247073 -0.2811528 -0.2821975 -0.28088313 -0.281949 -0.2806223 -0.28162885 -0.2803706 -0.28133473 -0.2801283 -0.2811595 -0.27989566 -0.280903 -0.27967298 -0.28064042 -0.2794605 -0.28048027 -0.2792584 -0.28032616 -0.27906698 -0.28012395 -0.27888644 -0.27987713 -0.27871698 -0.27969536 -0.2785588 -0.27961287 -0.27841204 -0.27944583 -0.27827692 -0.27934724 -0.2781536 -0.27915755 -0.27804217 -0.27905503 -0.2779428 -0.2789929 -0.2778556 -0.27889866 -0.27778068 -0.2788094 -0.2777181 -0.27879128 -0.27766794 -0.27863455 -0.27763027 -0.2786278 -0.27760515 -0.27863297 -0.27759257 -0.27858797 
60 0.4 -0.3071138 -0.3112433 -0.3068176 -0.31097814 -0.30652592 -0.3106815 -0.30623844 -0.31039643 -0.30595472 -0.31015995 -0.30567443 -0.3098619 -0.30539715 -0.3095833 -0.30512255 -0.30927262 -0.30485028 -0.30899668 -0.30457994 -0.30869707 -0.30431128 -0.3084693 -0.30404395 -0.3081488 -0.30377764 -0.30790508 -0.30351207 -0.30761683 -0.30324695 -0.3073572 -0.30298203 -0.30703643 -0.30271703 -0.30677563 -0.30245176 -0.3065336 -0.30218592 -0.3062096 -0.3019194 -0.30601686 -0.3016519 -0.30574003 -0.30138332 -0.30541044 -0.30111346 -0.30521467 -0.30084217 -0.30487627 -0.3005693 -0.3046216 -0.30029476 -0.30433697 -0.30001846 -0.30406246 -0.29974025 -0.3037511 -0.2994601 -0.30344546 -0.29917794 -0.30323187 -0.29889375 -0.3029154 -0.29860747 -0.30263656 -0.29831907 -0.30233812 -0.29802862 -0.3019699 -0.29773608 -0.30175242 -0.29744148 -0.30145192 -0.2971449 -0.30111802 -0.29684636 -0.30080917 -0.29654595 -0.30051807 -0.2962438 -0.30022797 -0.29593992 -0.29986757 -0.2956345 -0.2995495 -0.29532766 -0.2992715 -0.2950195 -0.29897743 -0.2947102 -0.29857832 -0.2943999 -0.29822248 -0.29408878 -0.2979866 -0.29377702 -0.2976663 -0.29346484 -0.2973497 -0.2931524 -0.29700032 -0.29283994 -0.29671156 -0.29252768 -0.29637527 -0.29221585 -0.29604292 -0.2919047 -0.29570794 -0.29159442 -0.2953975 -0.2912853 -0.29505536 -0.29097763 -0.29481727 -0.29067162 -0.29445237 -0.29036754 -0.29415706 -0.29006568 -0.2938548 -0.2897663 -0.29350546 -0.28946972 -0.29329056 -0.2891762 -0.29297537 -0.28888598 -0.29264316 -0.28859937 -0.29240254 -0.28831667 -0.29210114 -0.28803816 -0.29181167 -0.28776413 -0.29149753 -0.28749487 -0.29115587 -0.2872306 -0.29092973 -0.2869717 -0.29069924 -0.28671837 -0.29047397 -0.28647092 -0.29017112 -0.2862296 -0.28988236 -0.2859947 -0.28967932 -0.28576648 -0.28944632 -0.28554517 -0.2892448 -0.28533104 -0.2889765 -0.28512433 -0.288728 -0.28492528 -0.288588 -0.28473413 -0.28837034 -0.28455105 -0.28815264 -0.28437632 -0.2880226 -0.2842101 -0.28789127 -0.2840526 -0.28771585 -0.28390402 -0.28751472 -0.2837645 -0.28736037 -0.28363425 -0.28729087 -0.2835134 -0.2871543 -0.28340212 -0.28706792 -0.2833005 -0.28691244 -0.2832087 -0.28682095 -0.2831268 -0.28678137 -0.28305492 -0.28669855 -0.28299317 -0.28661934 -0.28294158 -0.2866003 -0.2829002 -0.2864741 -0.28286916 -0.28646928 -0.28284845 -0.28646916 -0.28283808 -0.28643325 
61 0.4066666666666667 -0.31040022 -0.3146481 -0.31012666 -0.31439835 -0.30985928 -0.3141174 -0.30959764 -0.31386372 -0.30934137 -0.31364468 -0.3090901 -0.31336805 -0.30884343 -0.31312376 -0.30860102 -0.31284443 -0.30836248 -0.3126055 -0.30812746 -0.31233945 -0.30789566 -0.3121328 -0.30766675 -0.31186286 -0.30744037 -0.31164256 -0.30721623 -0.31139413 -0.30699405 -0.31118566 -0.3067735 -0.31090757 -0.30655438 -0.31068453 -0.30633634 -0.31048527 -0.3061192 -0.31021312 -0.30590272 -0.31005615 -0.30568665 -0.3098239 -0.30547076 -0.30955014 -0.3052549 -0.30938888 -0.30503887 -0.3091174 -0.30482247 -0.30890837 -0.3046056 -0.3086759 -0.30438805 -0.3084578 -0.30416974 -0.30819973 -0.30395055 -0.307958 -0.30373037 -0.30778664 -0.30350912 -0.30753544 -0.3032867 -0.3073124 -0.30306306 -0.3070691 -0.30283818 -0.30677378 -0.302612 -0.3066043 -0.30238453 -0.30636972 -0.3021557 -0.3060967 -0.30192557 -0.30585378 -0.30169418 -0.30562642 -0.3014615 -0.30539843 -0.30122763 -0.30510393 -0.30099258 -0.30485335 -0.30075645 -0.30463418 -0.30051932 -0.3043958 -0.30028126 -0.30408165 -0.30004236 -0.30379456 -0.2998028 -0.30361557 -0.29956266 -0.3033597 -0.29932207 -0.3031072 -0.29908115 -0.3028258 -0.2988401 -0.3026006 -0.29859906 -0.3023324 -0.2983582 -0.30206308 -0.2981177 -0.30179787 -0.29787773 -0.30155444 -0.29763848 -0.30127424 -0.29740012 -0.30109373 -0.29716292 -0.30079398 -0.29692703 -0.30056095 -0.29669267 -0.30032158 -0.2964601 -0.30003852 -0.29622948 -0.29986885 -0.29600105 -0.29961807 -0.29577503 -0.2993484 -0.2955517 -0.2991584 -0.29533118 -0.29891762 -0.2951138 -0.29868457 -0.29489976 -0.29842693 -0.29468927 -0.2981542 -0.29448256 -0.29796994 -0.2942799 -0.29778782 -0.29408145 -0.29761028 -0.2938875 -0.29736027 -0.29369822 -0.2971239 -0.29351386 -0.29696125 -0.29333463 -0.29676792 -0.29316074 -0.2966119 -0.29299238 -0.29639336 -0.29282978 -0.2961888 -0.2926731 -0.2960833 -0.29252258 -0.2959043 -0.29237837 -0.29572776 -0.29224062 -0.2956285 -0.29210958 -0.2955209 -0.29198533 -0.29537255 -0.29186806 -0.29521313 -0.29175794 -0.29508546 -0.29165506 -0.2950293 -0.2915596 -0.2949231 -0.29147166 -0.2948488 -0.29139134 -0.29472497 -0.29131877 -0.2946455 -0.291254 -0.2946266 -0.29119718 -0.29455534 -0.2911483 -0.2944879 -0.2911075 -0.29446802 -0.29107478 -0.294369 -0.2910502 -0.29436716 -0.2910338 -0.29436162 -0.2910256 -0.29433367 
62 0.4133333333333334 -0.31407455 -0.31784567 -0.3138225 -0.31761214 -0.31357804 -0.3173459 -0.31334078 -0.31712225 -0.3131103 -0.31692016 -0.31288624 -0.3166635 -0.31266823 -0.31645253 -0.3124559 -0.3162024 -0.3122489 -0.31599915 -0.31204686 -0.3157644 -0.31184942 -0.31557828 -0.3116563 -0.31535646 -0.3114671 -0.31515878 -0.3112816 -0.31494826 -0.31109938 -0.3147887 -0.3109202 -0.31455055 -0.31074375 -0.3143633 -0.3105698 -0.31420514 -0.31039798 -0.3139821 -0.31022814 -0.31385967 -0.31005996 -0.31367016 -0.30989322 -0.3134488 -0.30972773 -0.31332108 -0.30956322 -0.31311318 -0.30939952 -0.3129474 -0.30923644 -0.31276459 -0.3090738 -0.3125999 -0.30891147 -0.31239218 -0.30874923 -0.3122117 -0.30858698 -0.31208017 -0.3084246 -0.31189138 -0.30826193 -0.31172168 -0.3080989 -0.31153035 -0.30793545 -0.31130388 -0.30777147 -0.31118032 -0.30760688 -0.3110087 -0.30744162 -0.31079313 -0.30727568 -0.3106136 -0.307109 -0.31044635 -0.3069416 -0.31027722 -0.30677345 -0.31004515 -0.30660453 -0.30985853 -0.3064349 -0.30969515 -0.30626455 -0.30951023 -0.30609354 -0.30927587 -0.3059219 -0.30905393 -0.3057497 -0.30893004 -0.305577 -0.30873522 -0.3054039 -0.3085437 -0.3052304 -0.30832678 -0.30505672 -0.30816197 -0.30488285 -0.30795798 -0.304709 -0.3077486 -0.30453518 -0.3075496 -0.30436158 -0.3073699 -0.3041883 -0.3071477 -0.30401552 -0.30702335 -0.30384335 -0.30678463 -0.30367193 -0.30661052 -0.30350146 -0.3064313 -0.30333203 -0.3062106 -0.30316386 -0.30608466 -0.30299708 -0.3058953 -0.3028319 -0.3056845 -0.30266842 -0.305543 -0.30250686 -0.30536026 -0.30234742 -0.30518055 -0.30219024 -0.30497605 -0.3020355 -0.30476794 -0.30188337 -0.3046246 -0.30173406 -0.30448818 -0.3015877 -0.3043557 -0.3014445 -0.30415574 -0.30130464 -0.30396947 -0.30116826 -0.30384514 -0.30103558 -0.3036899 -0.30090672 -0.3035771 -0.30078185 -0.3034058 -0.30066115 -0.3032423 -0.30054474 -0.30317014 -0.30043283 -0.3030278 -0.3003255 -0.3028897 -0.300223 -0.3028203 -0.30012533 -0.3027356 -0.3000327 -0.3026127 -0.29994524 -0.30249265 -0.29986307 -0.30238983 -0.29978624 -0.30234683 -0.29971492 -0.30226994 -0.2996492 -0.30220708 -0.29958916 -0.30211288 -0.29953486 -0.30204454 -0.2994864 -0.30204573 -0.29944387 -0.30198556 -0.2994073 -0.30192956 -0.29937673 -0.30190873 -0.29935223 -0.30183494 -0.29933384 -0.30183667 -0.29932153 -0.30182526 -0.2993154 -0.30180502 
63 0.42000000000000004 -0.31654036 -0.3206535 -0.3163072 -0.3204353 -0.31608298 -0.32018194 -0.31586733 -0.31998673 -0.31565988 -0.31980044 -0.31546023 -0.31956154 -0.315268 -0.31938204 -0.31508288 -0.3191586 -0.31490445 -0.31898922 -0.31473234 -0.31878293 -0.31456625 -0.31861565 -0.31440577 -0.31843936 -0.31425062 -0.31826198 -0.31410044 -0.3180867 -0.31395492 -0.3179736 -0.31381375 -0.3177718 -0.3136766 -0.31761822 -0.31354317 -0.31749836 -0.31341317 -0.3173207 -0.31328636 -0.31723097 -0.31316242 -0.31708157 -0.31304112 -0.31690827 -0.3129222 -0.31681204 -0.31280544 -0.316664 -0.31269056 -0.31653818 -0.31257737 -0.31640157 -0.31246567 -0.31628653 -0.31235525 -0.31612498 -0.31224594 -0.31600228 -0.3121375 -0.31590742 -0.31202987 -0.31577742 -0.31192282 -0.31565732 -0.31181622 -0.3155141 -0.31170994 -0.31535125 -0.31160387 -0.31527084 -0.31149787 -0.31515834 -0.3113919 -0.31499526 -0.3112858 -0.31487513 -0.31117955 -0.31476402 -0.31107306 -0.31464976 -0.31096625 -0.3144753 -0.31085914 -0.31434813 -0.31075162 -0.3142363 -0.31064373 -0.31410095 -0.3105354 -0.31394076 -0.31042665 -0.31377968 -0.3103175 -0.31370756 -0.31020793 -0.31356943 -0.31009796 -0.3134349 -0.30998766 -0.31327733 -0.30987704 -0.31316847 -0.30976614 -0.31302455 -0.30965504 -0.3128703 -0.30954376 -0.31273308 -0.30943242 -0.31261253 -0.30932108 -0.31244388 -0.30920976 -0.3123725 -0.30909866 -0.31218976 -0.30898777 -0.3120703 -0.30887726 -0.31194767 -0.30876717 -0.3117845 -0.30865768 -0.31169915 -0.30854884 -0.3115672 -0.30844077 -0.3114107 -0.30833364 -0.3113146 -0.3082275 -0.31118596 -0.30812255 -0.31105578 -0.30801886 -0.3109 -0.30791658 -0.31075194 -0.30781582 -0.3106467 -0.3077167 -0.31055272 -0.3076194 -0.31046233 -0.307524 -0.31030828 -0.30743065 -0.31016847 -0.3073395 -0.3100795 -0.30725062 -0.30995944 -0.3071642 -0.30988738 -0.3070803 -0.30975994 -0.3069991 -0.30963382 -0.30692065 -0.3095935 -0.30684513 -0.3094851 -0.30677265 -0.3093822 -0.30670327 -0.30934146 -0.30663714 -0.3092777 -0.30657434 -0.30917794 -0.30651498 -0.30909476 -0.30645916 -0.30901447 -0.30640692 -0.30898342 -0.3063584 -0.30893487 -0.3063136 -0.30888194 -0.3062727 -0.30881563 -0.30623567 -0.3087572 -0.3062026 -0.3087779 -0.30617356 -0.3087277 -0.30614856 -0.3086826 -0.3061277 -0.30866015 -0.30611095 -0.30861002 -0.30609837 -0.30861542 -0.30608997 -0.3085976 -0.30608577 -0.30858466 
64 0.4266666666666667 -0.3192083 -0.32352188 -0.31899548 -0.32331917 -0.31879276 -0.32307887 -0.31859985 -0.32291198 -0.31841633 -0.32274187 -0.31824183 -0.32252112 -0.31807598 -0.32237312 -0.31791842 -0.32217667 -0.31776875 -0.3220411 -0.31762666 -0.32186368 -0.31749177 -0.32171547 -0.3173637 -0.32158503 -0.31724218 -0.32142833 -0.31712678 -0.32128847 -0.31701723 -0.32122213 -0.3169132 -0.32105702 -0.31681433 -0.32093716 -0.31672034 -0.32085612 -0.31663093 -0.32072428 -0.31654578 -0.32066748 -0.3164646 -0.3205583 -0.31638712 -0.3204336 -0.31631306 -0.32036892 -0.3162422 -0.32028097 -0.3161742 -0.3201955 -0.31610888 -0.3201055 -0.31604597 -0.32004064 -0.31598526 -0.3199257 -0.31592652 -0.319861 -0.31586957 -0.31980312 -0.31581417 -0.3197323 -0.31576014 -0.31966227 -0.31570733 -0.31956744 -0.31565553 -0.319469 -0.31560463 -0.3194319 -0.31555444 -0.31937873 -0.31550482 -0.3192691 -0.31545568 -0.31920865 -0.31540683 -0.31915373 -0.31535822 -0.3190949 -0.31530976 -0.31897885 -0.3152613 -0.31891143 -0.3152128 -0.3188517 -0.31516415 -0.31876656 -0.31511533 -0.31868097 -0.31506628 -0.31858093 -0.31501693 -0.31856102 -0.31496724 -0.31847998 -0.31491724 -0.31840298 -0.3148668 -0.31830522 -0.31481603 -0.31825286 -0.31476486 -0.31816933 -0.31471327 -0.3180707 -0.31466132 -0.31799605 -0.31460902 -0.31793523 -0.31455636 -0.31782025 -0.3145034 -0.31780228 -0.31445017 -0.31767598 -0.31439668 -0.3176119 -0.31434304 -0.317546 -0.31428924 -0.31744093 -0.31423536 -0.31739652 -0.31418145 -0.3173223 -0.3141276 -0.31722084 -0.31407386 -0.31717023 -0.3140203 -0.31709608 -0.31396702 -0.3170161 -0.31391406 -0.31690952 -0.31386152 -0.31682187 -0.31380945 -0.31675524 -0.31375802 -0.316704 -0.3137072 -0.316656 -0.31365716 -0.31654805 -0.31360796 -0.31645525 -0.31355965 -0.31640205 -0.31351238 -0.3163174 -0.3134662 -0.3162862 -0.3134212 -0.31620318 -0.31337744 -0.31611484 -0.31333506 -0.31610656 -0.31329408 -0.3160324 -0.31325462 -0.31596497 -0.31321675 -0.31595287 -0.3131805 -0.31591022 -0.31314602 -0.3158341 -0.31311333 -0.315788 -0.31308252 -0.31573045 -0.3130536 -0.31571174 -0.3130267 -0.31569126 -0.31300184 -0.31564865 -0.31297904 -0.3156104 -0.31295842 -0.31556192 -0.31293997 -0.31560203 -0.31292373 -0.3155621 -0.31290975 -0.31552786 -0.31289807 -0.31550413 -0.31288868 -0.3154777 -0.31288162 -0.3154868 -0.3128769 -0.31546268 -0.31287456 -0.3154571 
65 0.43333333333333335 -0.320642 -0.32645178 -0.32044768 -0.32626444 -0.32026464 -0.3260376 -0.32009244 -0.32589945 -0.31993073 -0.32574537 -0.31977916 -0.325543 -0.31963733 -0.3254268 -0.3195049 -0.3252577 -0.3193815 -0.32515636 -0.31926677 -0.325008 -0.3191603 -0.32487908 -0.31906185 -0.3247945 -0.31897098 -0.3246587 -0.31888738 -0.32455468 -0.31881067 -0.32453516 -0.31874058 -0.3244073 -0.3186767 -0.32432163 -0.31861877 -0.3242795 -0.31856647 -0.32419372 -0.31851944 -0.32416996 -0.3184774 -0.3241014 -0.31844005 -0.32402578 -0.3184071 -0.32399297 -0.31837827 -0.32396555 -0.31835327 -0.32392088 -0.31833184 -0.32387763 -0.31831372 -0.32386345 -0.31829864 -0.3237957 -0.31828636 -0.32378942 -0.31827664 -0.32376894 -0.31826928 -0.32375744 -0.31826404 -0.3237378 -0.31826067 -0.3236919 -0.31825903 -0.32365844 -0.31825888 -0.32366484 -0.31826007 -0.32367155 -0.3182624 -0.32361552 -0.3182657 -0.32361528 -0.31826982 -0.3236174 -0.31827462 -0.32361424 -0.31827992 -0.32355702 -0.3182856 -0.32354996 -0.3182916 -0.3235427 -0.3182977 -0.323508 -0.31830388 -0.32349786 -0.31830996 -0.32345968 -0.31831592 -0.32349205 -0.31832165 -0.32346874 -0.31832707 -0.3234493 -0.3183321 -0.32341212 -0.3183367 -0.3234169 -0.3183408 -0.32339415 -0.31834438 -0.3233519 -0.3183474 -0.32333997 -0.31834978 -0.32333916 -0.31835157 -0.3232789 -0.31835267 -0.32331443 -0.31835312 -0.32324526 -0.3183529 -0.32323685 -0.318352 -0.3232281 -0.31835043 -0.3231821 -0.31834823 -0.32317868 -0.31834534 -0.32316265 -0.31834185 -0.3231165 -0.3183377 -0.32311198 -0.318333 -0.32309255 -0.31832775 -0.32306308 -0.31832194 -0.32300624 -0.31831565 -0.3229797 -0.31830892 -0.32295194 -0.31830177 -0.32294387 -0.31829426 -0.32293844 -0.3182864 -0.32287756 -0.31827825 -0.32283193 -0.31826988 -0.32281467 -0.31826133 -0.32276583 -0.31825262 -0.32277578 -0.31824383 -0.3227375 -0.31823498 -0.32268757 -0.31822613 -0.3227113 -0.31821737 -0.32267162 -0.31820866 -0.3226403 -0.31820014 -0.32265687 -0.3181918 -0.32263556 -0.31818366 -0.3225832 -0.31817585 -0.32257462 -0.31816834 -0.3225401 -0.3181612 -0.32253376 -0.31815442 -0.32254136 -0.3181481 -0.3225092 -0.31814227 -0.3224992 -0.3181369 -0.32246095 -0.31813207 -0.32252064 -0.31812778 -0.322491 -0.3181241 -0.3224676 -0.31812096 -0.32244265 -0.31811842 -0.3224401 -0.31811655 -0.32245284 -0.31811526 -0.32242265 -0.3181146 -0.32242438 
66 0.44 -0.32482287 -0.3294266 -0.32464477 -0.32925475 -0.32447898 -0.32904142 -0.32432508 -0.32893202 -0.32418275 -0.32879403 -0.32405162 -0.3286105 -0.32393128 -0.32852584 -0.32382143 -0.32838437 -0.32372165 -0.3283172 -0.3236316 -0.3281984 -0.32355097 -0.3280888 -0.32347932 -0.3280502 -0.32341635 -0.32793567 -0.32336167 -0.32786766 -0.32331496 -0.32789472 -0.3232759 -0.32780448 -0.3232441 -0.3277531 -0.3232192 -0.32774988 -0.32320094 -0.32771063 -0.323189 -0.32772008 -0.32318297 -0.32769212 -0.32318258 -0.327666 -0.32318756 -0.327665 -0.32319754 -0.32769823 -0.32321227 -0.32769448 -0.32323143 -0.3276985 -0.32325473 -0.32773483 -0.3232819 -0.3277147 -0.3233127 -0.32776684 -0.3233468 -0.32778397 -0.323384 -0.32783204 -0.323424 -0.32786313 -0.32346663 -0.3278665 -0.32351157 -0.32789823 -0.32355863 -0.32794842 -0.3236076 -0.32801494 -0.32365826 -0.32801327 -0.3237104 -0.3280731 -0.32376382 -0.32813236 -0.32381836 -0.32818523 -0.3238738 -0.32818705 -0.32392997 -0.32824075 -0.32398674 -0.32828632 -0.3240439 -0.32830232 -0.32410136 -0.32836798 -0.32415894 -0.3283917 -0.32421649 -0.3284766 -0.32427394 -0.32851112 -0.3243311 -0.32854983 -0.32438794 -0.32857355 -0.3244443 -0.32863548 -0.32450005 -0.3286739 -0.32455516 -0.3286882 -0.32460955 -0.32873932 -0.32466307 -0.3287989 -0.32471573 -0.32879364 -0.32476744 -0.32888263 -0.3248181 -0.3288713 -0.3248677 -0.3289187 -0.32491618 -0.3289673 -0.32496348 -0.32898027 -0.32500958 -0.32901827 -0.32505447 -0.32906058 -0.32509807 -0.3290703 -0.32514042 -0.32911196 -0.32518142 -0.32914758 -0.32522112 -0.32916868 -0.3252595 -0.32916212 -0.32529655 -0.3291969 -0.32533222 -0.32920796 -0.3253666 -0.32924324 -0.32539958 -0.32928076 -0.32543126 -0.32926697 -0.3254616 -0.3292689 -0.32549062 -0.32928786 -0.32551834 -0.32927507 -0.32554474 -0.32932624 -0.3255699 -0.3293328 -0.32559374 -0.32932165 -0.32561636 -0.32937723 -0.32563773 -0.32937244 -0.3256579 -0.3293774 -0.32567686 -0.3294225 -0.32569462 -0.32942286 -0.32571125 -0.32939464 -0.32572672 -0.32942328 -0.32574108 -0.3294122 -0.3257543 -0.3294182 -0.32576647 -0.329454 -0.32577753 -0.32943258 -0.32578754 -0.32945064 -0.3257965 -0.32942295 -0.32580447 -0.32950184 -0.3258114 -0.32948264 -0.3258173 -0.32947037 -0.3258222 -0.32944417 -0.3258261 -0.32946572 -0.32582906 -0.32948187 -0.325831 -0.3294458 -0.32583198 -0.3294548 
67 0.4466666666666667 -0.3290691 -0.33269316 -0.32890582 -0.33253416 -0.32875577 -0.33234614 -0.32861862 -0.33225426 -0.328494 -0.33213213 -0.32838157 -0.331977 -0.32828096 -0.3319151 -0.3281918 -0.33180493 -0.32811373 -0.3317611 -0.32804638 -0.33167478 -0.32798943 -0.3315901 -0.32794246 -0.3315816 -0.32790515 -0.331498 -0.32787713 -0.3314635 -0.3278581 -0.33151785 -0.3278476 -0.3314687 -0.32784536 -0.3314477 -0.327851 -0.33147684 -0.3278642 -0.3314813 -0.3278846 -0.33151612 -0.32791188 -0.33152506 -0.32794568 -0.3315424 -0.3279857 -0.33157596 -0.32803163 -0.33164802 -0.32808313 -0.33168235 -0.32813984 -0.3317285 -0.32820153 -0.3318061 -0.32826787 -0.3318327 -0.32833856 -0.33192587 -0.3284133 -0.33198264 -0.32849184 -0.33207464 -0.32857385 -0.33214736 -0.3286591 -0.33219862 -0.3287473 -0.33228487 -0.3288382 -0.33237177 -0.32893154 -0.332482 -0.32902712 -0.33253303 -0.32912463 -0.33263874 -0.32922387 -0.33274415 -0.32932463 -0.33284292 -0.32942668 -0.33290243 -0.32952982 -0.33300358 -0.32963383 -0.33309525 -0.32973853 -0.33315933 -0.3298437 -0.3332833 -0.3299492 -0.33335966 -0.33005482 -0.33348227 -0.33016044 -0.33356604 -0.33026582 -0.33365223 -0.3303709 -0.3337301 -0.33047545 -0.3338403 -0.33057937 -0.33392844 -0.33068255 -0.33399606 -0.3307848 -0.33409402 -0.33088604 -0.33420265 -0.33098614 -0.33425337 -0.331085 -0.3343765 -0.3311825 -0.33442506 -0.3312786 -0.33451593 -0.33137316 -0.3346065 -0.33146608 -0.3346721 -0.3315573 -0.33474705 -0.33164674 -0.3348368 -0.33173436 -0.33489498 -0.33182007 -0.33497584 -0.3319038 -0.33505282 -0.3319855 -0.33511806 -0.33206514 -0.33516046 -0.33214265 -0.3352456 -0.332218 -0.3352868 -0.33229113 -0.3353592 -0.33236203 -0.33543396 -0.33243063 -0.3354647 -0.33249694 -0.33550662 -0.33256093 -0.335558 -0.33262256 -0.33557704 -0.33268183 -0.33565697 -0.3327387 -0.33570173 -0.33279315 -0.33573002 -0.33284515 -0.33580256 -0.33289474 -0.3358304 -0.3329419 -0.33586717 -0.3329866 -0.33592975 -0.3330288 -0.33595482 -0.33306855 -0.3359539 -0.33310583 -0.33600858 -0.33314064 -0.33602047 -0.33317298 -0.3360381 -0.3332028 -0.33609095 -0.33323017 -0.3360847 -0.33325502 -0.3361216 -0.3332774 -0.3361115 -0.3332973 -0.33619505 -0.33331472 -0.33618465 -0.33332962 -0.33618453 -0.33334205 -0.33616537 -0.333352 -0.33620024 -0.33335945 -0.3362158 -0.33336443 -0.3361831 -0.33336693 -0.3361953 
68 0.45333333333333337 -0.33267394 -0.3360072 -0.3325239 -0.3358588 -0.332388 -0.33570173 -0.3322659 -0.33562195 -0.33215728 -0.33551493 -0.33206177 -0.33539388 -0.33197898 -0.33535013 -0.33190855 -0.33527386 -0.33185017 -0.33524808 -0.3318034 -0.33519703 -0.33176798 -0.33513972 -0.33174348 -0.33515403 -0.33172956 -0.33510673 -0.33172587 -0.33510503 -0.331732 -0.33517763 -0.33174762 -0.33517274 -0.3317724 -0.3351809 -0.33180594 -0.3352395 -0.3318479 -0.33528736 -0.33189794 -0.33534396 -0.33195573 -0.3353885 -0.33202085 -0.33544797 -0.33209303 -0.3355172 -0.33217192 -0.33561933 -0.33225712 -0.33569112 -0.33234838 -0.33577812 -0.33244532 -0.33589327 -0.33254763 -0.33596778 -0.332655 -0.3360945 -0.33276713 -0.33619255 -0.3328837 -0.33632198 -0.33300436 -0.33643278 -0.33312887 -0.33653304 -0.3332569 -0.3366706 -0.33338818 -0.33679155 -0.33352244 -0.33693826 -0.3336594 -0.3370428 -0.33379877 -0.33718854 -0.3339403 -0.3373364 -0.3340837 -0.33747718 -0.33422878 -0.33759502 -0.33437526 -0.33773923 -0.33452293 -0.3378752 -0.3346715 -0.33798674 -0.3348208 -0.33816308 -0.33497056 -0.33828875 -0.33512062 -0.33844274 -0.33527076 -0.33857304 -0.33542076 -0.3387025 -0.33557042 -0.33883312 -0.33571962 -0.33898845 -0.3358681 -0.33912244 -0.3360157 -0.33924317 -0.3361623 -0.33938184 -0.3363077 -0.3395356 -0.33645177 -0.33964407 -0.3365943 -0.3397923 -0.33673525 -0.33990392 -0.3368744 -0.3400337 -0.33701164 -0.34016007 -0.33714682 -0.34027684 -0.3372799 -0.34038687 -0.33741066 -0.34051976 -0.33753908 -0.340625 -0.33766502 -0.3407425 -0.33778837 -0.34085494 -0.33790904 -0.34096247 -0.33802694 -0.3410548 -0.338142 -0.34118706 -0.33825415 -0.3412544 -0.3383633 -0.34136188 -0.33846936 -0.3414722 -0.33857226 -0.34154737 -0.33867198 -0.34162706 -0.33876845 -0.34170967 -0.33886155 -0.3417595 -0.33895132 -0.3418628 -0.33903766 -0.3419438 -0.3391205 -0.34201303 -0.33919987 -0.34209538 -0.33927566 -0.34215593 -0.33934787 -0.342224 -0.33941647 -0.34229803 -0.3394814 -0.3423498 -0.33954266 -0.34237856 -0.3396002 -0.342455 -0.33965403 -0.3424903 -0.3397041 -0.34251922 -0.33975038 -0.34258407 -0.33979285 -0.3425953 -0.33983153 -0.3426475 -0.33986637 -0.34265873 -0.33989736 -0.34273988 -0.33992454 -0.34273776 -0.33994782 -0.34275073 -0.33996725 -0.34274268 -0.3399828 -0.3427866 -0.33999446 -0.34279925 -0.34000224 -0.3427749 -0.34000614 -0.34278834 
69 0.46 -0.33656487 -0.33927837 -0.33642632 -0.33914047 -0.33630264 -0.33901405 -0.33619347 -0.33894628 -0.33609852 -0.33885416 -0.33601737 -0.33876657 -0.33594975 -0.33874068 -0.33589527 -0.3386977 -0.33585355 -0.33868986 -0.3358243 -0.33867332 -0.3358071 -0.3386433 -0.33580166 -0.33867985 -0.33580756 -0.33866838 -0.33582446 -0.33869904 -0.33585203 -0.33878964 -0.33588985 -0.33882833 -0.3359376 -0.33886528 -0.3359949 -0.33895284 -0.33606142 -0.33904353 -0.33613676 -0.3391216 -0.3362206 -0.33920115 -0.33631253 -0.33930227 -0.33641228 -0.33940667 -0.33651942 -0.33953816 -0.33663365 -0.3396471 -0.33675462 -0.33977425 -0.33688197 -0.33992642 -0.33701536 -0.34004816 -0.33715445 -0.340208 -0.33729893 -0.3403468 -0.33744845 -0.3405132 -0.33760267 -0.34066156 -0.3377613 -0.34080985 -0.33792406 -0.34099784 -0.33809054 -0.34115234 -0.33826053 -0.34133518 -0.33843365 -0.3414929 -0.33860964 -0.34167767 -0.3387882 -0.3418673 -0.33896908 -0.34204984 -0.33915195 -0.34222484 -0.33933657 -0.3424117 -0.33952263 -0.3425911 -0.3397099 -0.34274983 -0.33989814 -0.3429775 -0.34008703 -0.34315184 -0.3402764 -0.3433367 -0.34046593 -0.34351286 -0.34065545 -0.34368524 -0.34084472 -0.34386766 -0.3410335 -0.3440674 -0.34122157 -0.34424657 -0.34140873 -0.3444198 -0.3415948 -0.34459856 -0.34177953 -0.34479675 -0.34196278 -0.3449622 -0.34214434 -0.34513524 -0.34232402 -0.3453089 -0.34250167 -0.34547728 -0.3426771 -0.34563875 -0.34285015 -0.34580585 -0.34302068 -0.34595057 -0.3431885 -0.34612584 -0.3433535 -0.3462774 -0.34351555 -0.34643108 -0.34367445 -0.34657845 -0.34383014 -0.34672788 -0.3439825 -0.34686935 -0.34413132 -0.34704804 -0.34427658 -0.34714112 -0.3444181 -0.34728307 -0.34455585 -0.34742853 -0.3446897 -0.3475474 -0.34481952 -0.3476643 -0.34494525 -0.34777775 -0.3450668 -0.34785813 -0.3451841 -0.3479842 -0.34529704 -0.34810108 -0.34540555 -0.34821063 -0.34550962 -0.34830284 -0.3456091 -0.34839538 -0.345704 -0.34849447 -0.3457942 -0.3485799 -0.34587967 -0.34865788 -0.3459604 -0.34871587 -0.3460363 -0.34881368 -0.3461073 -0.34887204 -0.34617344 -0.3489122 -0.3462346 -0.34898886 -0.3462908 -0.34901756 -0.34634197 -0.34908468 -0.34638813 -0.34911686 -0.3464292 -0.34919572 -0.3464652 -0.3492019 -0.34649608 -0.34922746 -0.34652182 -0.34923026 -0.34654245 -0.3492833 -0.34655795 -0.34929305 -0.34656826 -0.34927696 -0.34657344 -0.34929153 
70 0.4666666666666667 -0.34070665 -0.34301242 -0.34057906 -0.34288278 -0.340467 -0.3427726 -0.34037018 -0.3427133 -0.3402882 -0.3426314 -0.34022078 -0.34256208 -0.34016755 -0.342546 -0.34012818 -0.3425214 -0.34010234 -0.3425252 -0.34008965 -0.34252802 -0.3400898 -0.34251326 -0.34010237 -0.34256524 -0.34012705 -0.34257427 -0.34016344 -0.3426245 -0.34021124 -0.34272733 -0.34027004 -0.34278962 -0.34033948 -0.34284627 -0.3404192 -0.34295052 -0.34050885 -0.34306517 -0.34060806 -0.3431615 -0.34071645 -0.34326357 -0.34083363 -0.3433884 -0.3409593 -0.34351462 -0.34109306 -0.34366846 -0.34123456 -0.3438013 -0.34138346 -0.34395397 -0.34153932 -0.34412813 -0.3417019 -0.3442798 -0.34187075 -0.34446308 -0.34204558 -0.3446271 -0.342226 -0.34481943 -0.3424117 -0.34499344 -0.3426023 -0.34517157 -0.34279752 -0.3453897 -0.34299698 -0.34556943 -0.3432004 -0.34577888 -0.34340736 -0.3459694 -0.34361762 -0.346183 -0.34383082 -0.3464015 -0.34404668 -0.3466119 -0.34426486 -0.34682068 -0.34448507 -0.3470385 -0.34470704 -0.34724805 -0.34493044 -0.3474381 -0.34515497 -0.34769836 -0.3453804 -0.3479062 -0.3456064 -0.34811774 -0.34583274 -0.34832603 -0.3460591 -0.3485294 -0.34628528 -0.34874508 -0.34651098 -0.34897366 -0.34673595 -0.34918576 -0.34695998 -0.34939238 -0.34718284 -0.34960255 -0.34740424 -0.34983104 -0.34762397 -0.35003185 -0.34784186 -0.35022885 -0.34805766 -0.3504379 -0.34827113 -0.35063556 -0.3484821 -0.35082763 -0.3486904 -0.351026 -0.3488958 -0.35119802 -0.34909812 -0.35140225 -0.34929717 -0.35158607 -0.3494928 -0.35176548 -0.3496848 -0.3519399 -0.3498731 -0.35211936 -0.35005742 -0.3522907 -0.3502377 -0.3524974 -0.35041377 -0.352616 -0.35058546 -0.35278177 -0.35075265 -0.3529508 -0.35091522 -0.3530981 -0.35107306 -0.35324046 -0.35122603 -0.35337508 -0.351374 -0.35347986 -0.3515169 -0.3536261 -0.3516546 -0.35376668 -0.35178697 -0.35389763 -0.351914 -0.35400546 -0.35203552 -0.3541182 -0.35215148 -0.3542365 -0.35226178 -0.35433516 -0.3523664 -0.35442972 -0.35246518 -0.3545053 -0.35255814 -0.354619 -0.35264516 -0.35469085 -0.3527262 -0.35474163 -0.3528012 -0.35482994 -0.35287014 -0.35487112 -0.35293293 -0.3549477 -0.35298958 -0.35499173 -0.35304 -0.35507262 -0.35308424 -0.3550867 -0.35312217 -0.35511905 -0.35315382 -0.3551275 -0.35317916 -0.35518622 -0.3531982 -0.35519743 -0.3532109 -0.35518464 -0.35321724 -0.35520056 
71 0.4733333333333334 -0.34462968 -0.3470923 -0.34451246 -0.3469697 -0.34441137 -0.34686446 -0.34432608 -0.3468108 -0.34425625 -0.34673572 -0.34420156 -0.34667256 -0.34416172 -0.34666002 -0.34413633 -0.34664237 -0.3441251 -0.34665293 -0.34412766 -0.34666288 -0.3441437 -0.3466547 -0.3441728 -0.34671673 -0.3442147 -0.34673432 -0.34426895 -0.346794 -0.34433526 -0.34690455 -0.34441322 -0.34697527 -0.34450248 -0.34704444 -0.34460267 -0.34715596 -0.34471342 -0.34728038 -0.3448344 -0.34739202 -0.34496516 -0.3475064 -0.34510538 -0.34764156 -0.3452547 -0.34777907 -0.3454127 -0.3479502 -0.34557906 -0.3480961 -0.34575337 -0.3482633 -0.34593529 -0.34844786 -0.3461244 -0.34861588 -0.3463204 -0.3488152 -0.3465229 -0.3489921 -0.34673148 -0.34920195 -0.34694588 -0.3493924 -0.34716564 -0.34958637 -0.34739047 -0.34981868 -0.34761998 -0.350017 -0.34785387 -0.35024613 -0.34809172 -0.35045367 -0.3483332 -0.35068783 -0.34857804 -0.35092524 -0.3488258 -0.3511527 -0.34907624 -0.35137698 -0.34932896 -0.35161683 -0.34958366 -0.35184562 -0.34984004 -0.35205564 -0.35009775 -0.35233364 -0.35035652 -0.35256314 -0.350616 -0.35279822 -0.3508759 -0.35302812 -0.35113597 -0.35325286 -0.35139585 -0.35348743 -0.35165527 -0.3537327 -0.351914 -0.35396805 -0.35217172 -0.35419363 -0.35242817 -0.3544282 -0.35268307 -0.35467634 -0.3529362 -0.35489526 -0.3531873 -0.35511544 -0.35343608 -0.35533923 -0.35368234 -0.35555956 -0.35392585 -0.35577852 -0.35416636 -0.35599318 -0.35440364 -0.35618654 -0.3546375 -0.35640913 -0.3548677 -0.35661444 -0.35509408 -0.3568117 -0.35531637 -0.357007 -0.35553446 -0.35720727 -0.3557481 -0.35739332 -0.35595712 -0.3576137 -0.3561614 -0.35775772 -0.35636067 -0.35793912 -0.35655484 -0.35812283 -0.35674372 -0.35828662 -0.3569272 -0.35844487 -0.35710508 -0.35859367 -0.35727727 -0.35871816 -0.3574436 -0.35888195 -0.35760394 -0.35903725 -0.3577582 -0.35917494 -0.35790622 -0.35930267 -0.3580479 -0.35942647 -0.35818318 -0.35955495 -0.3583119 -0.3596681 -0.358434 -0.35977176 -0.35854936 -0.35985607 -0.3586579 -0.3599811 -0.35875958 -0.36005938 -0.3588543 -0.3601201 -0.358942 -0.36022007 -0.3590226 -0.36026967 -0.35909605 -0.36035144 -0.3591623 -0.36040008 -0.35922134 -0.3604867 -0.35927305 -0.3605079 -0.35931745 -0.36054274 -0.3593545 -0.3605526 -0.35938418 -0.3606146 -0.35940644 -0.36063075 -0.3594213 -0.36061734 -0.35942873 -0.3606345 
72 0.48000000000000004 -0.34934437 -0.3511191 -0.34923545 -0.35100326 -0.34914315 -0.3509029 -0.34906715 -0.3508548 -0.34900716 -0.35078624 -0.34896287 -0.35072932 -0.34893394 -0.3507204 -0.34892005 -0.35070947 -0.34892088 -0.35072666 -0.34893608 -0.35074383 -0.3489653 -0.35074195 -0.3490082 -0.350814 -0.3490644 -0.3508398 -0.3491336 -0.35090923 -0.34921542 -0.35102725 -0.34930944 -0.3511061 -0.3494154 -0.3511878 -0.3495328 -0.3513063 -0.34966138 -0.35144037 -0.34980074 -0.35156715 -0.34995043 -0.35169378 -0.35011017 -0.35183904 -0.35027954 -0.35198766 -0.35045815 -0.35217562 -0.3506456 -0.35233486 -0.35084158 -0.35251603 -0.35104564 -0.352711 -0.35125744 -0.35289496 -0.35147658 -0.35311025 -0.3517027 -0.35329974 -0.3519354 -0.35352683 -0.35217428 -0.3537335 -0.35241905 -0.35394287 -0.35266924 -0.3541895 -0.35292453 -0.35440612 -0.35318455 -0.35465452 -0.3534489 -0.354879 -0.35371727 -0.35513347 -0.35398924 -0.35538962 -0.35426447 -0.35563368 -0.35454264 -0.35587335 -0.35482335 -0.35613477 -0.3551063 -0.35638273 -0.35539111 -0.35661215 -0.35567743 -0.3569078 -0.35596496 -0.35715845 -0.35625336 -0.35741666 -0.3565423 -0.35766798 -0.35683143 -0.35791388 -0.35712045 -0.35816693 -0.3574091 -0.35842875 -0.357697 -0.3586871 -0.3579839 -0.35893124 -0.35826945 -0.35918975 -0.3585534 -0.35945773 -0.35883546 -0.35969436 -0.35911533 -0.35993734 -0.35939276 -0.3601759 -0.35966748 -0.3604184 -0.3599392 -0.3606637 -0.36020768 -0.3608943 -0.36047268 -0.36110914 -0.36073396 -0.36134973 -0.36099124 -0.36157614 -0.36124432 -0.3617909 -0.361493 -0.36200666 -0.36173698 -0.36222762 -0.36197615 -0.36242828 -0.3622102 -0.3626622 -0.362439 -0.36283115 -0.36266232 -0.36302784 -0.36288 -0.363226 -0.36309183 -0.36340594 -0.3632976 -0.36358023 -0.36349726 -0.36374283 -0.36369053 -0.3638869 -0.3638773 -0.364068 -0.3640574 -0.36423767 -0.36423072 -0.36438197 -0.36439708 -0.36452943 -0.36455637 -0.36466396 -0.36470848 -0.36480233 -0.3648533 -0.36492983 -0.36499065 -0.36504266 -0.36512047 -0.36513582 -0.3652427 -0.36527163 -0.36535716 -0.3653563 -0.36546382 -0.36542678 -0.3655626 -0.3655385 -0.3656534 -0.36559635 -0.36573616 -0.36568314 -0.3658108 -0.3657363 -0.3658773 -0.36582872 -0.36593562 -0.3658569 -0.36598566 -0.36589408 -0.36602744 -0.36590543 -0.36606088 -0.36597055 -0.366086 -0.36599147 -0.36610276 -0.36597762 -0.36611113 -0.3659961 
73 0.4866666666666667 -0.35165912 -0.3551075 -0.35155666 -0.3549976 -0.35147128 -0.3549035 -0.3514027 -0.35486028 -0.3513506 -0.35479796 -0.35131475 -0.35474825 -0.35129476 -0.3547422 -0.35129035 -0.3547385 -0.35130116 -0.35476148 -0.3513269 -0.35478643 -0.3513672 -0.35479128 -0.3514217 -0.3548719 -0.3514901 -0.354907 -0.351572 -0.35498574 -0.35166708 -0.3551097 -0.35177493 -0.35519752 -0.3518952 -0.35529122 -0.35202757 -0.35541633 -0.35217157 -0.35555995 -0.3523269 -0.355701 -0.35249314 -0.35583952 -0.35266992 -0.35599467 -0.35285684 -0.3561545 -0.35305354 -0.3563576 -0.35325962 -0.3565298 -0.35347468 -0.35672474 -0.35369834 -0.3569293 -0.3539302 -0.3571295 -0.35416988 -0.35735902 -0.354417 -0.3575616 -0.35467112 -0.35780448 -0.3549319 -0.35802647 -0.3551989 -0.35825148 -0.35547176 -0.35851148 -0.3557501 -0.3587459 -0.35603353 -0.35901186 -0.3563217 -0.3592535 -0.35661414 -0.35952684 -0.35691053 -0.3598009 -0.35721046 -0.36006093 -0.35751358 -0.3603158 -0.35781953 -0.36059788 -0.35812792 -0.3608647 -0.35843837 -0.36111286 -0.35875055 -0.36142525 -0.3590641 -0.3616964 -0.35937864 -0.3619761 -0.35969383 -0.36224797 -0.3600093 -0.3625141 -0.36032477 -0.36278546 -0.36063987 -0.363063 -0.36095425 -0.36334333 -0.36126763 -0.36360598 -0.36157963 -0.36388722 -0.36188996 -0.36417362 -0.3621983 -0.36442837 -0.36250436 -0.36469215 -0.36280787 -0.36494592 -0.36310846 -0.36520967 -0.36340588 -0.36547968 -0.36369988 -0.36572608 -0.36399013 -0.3659615 -0.36427638 -0.36621916 -0.36455837 -0.36646628 -0.36483583 -0.36669773 -0.36510855 -0.36693266 -0.3653762 -0.36717382 -0.36563864 -0.3673892 -0.36589557 -0.36763623 -0.36614677 -0.36782905 -0.36639208 -0.36804035 -0.3666312 -0.36825258 -0.366864 -0.36844867 -0.36709023 -0.36863795 -0.36730972 -0.36881426 -0.3675223 -0.3689773 -0.3677278 -0.36917442 -0.36792597 -0.3693583 -0.36811674 -0.36950955 -0.3682999 -0.36967516 -0.36847532 -0.36982033 -0.36864284 -0.36996862 -0.36880234 -0.37010932 -0.3689537 -0.37023106 -0.3690968 -0.3703334 -0.3692315 -0.37047967 -0.36935768 -0.3705705 -0.3694753 -0.37065074 -0.3695842 -0.37077266 -0.36968437 -0.37083927 -0.36977565 -0.37093052 -0.369858 -0.370989 -0.36993137 -0.37108552 -0.3699957 -0.3711208 -0.37005094 -0.37116024 -0.37009704 -0.37117365 -0.37013397 -0.37124142 -0.37016168 -0.37126663 -0.37018016 -0.37125328 -0.3701894 -0.37127265 
74 0.49333333333333335 -0.35630366 -0.3589169 -0.35620826 -0.3588125 -0.35613036 -0.35872558 -0.35606965 -0.3586861 -0.35602582 -0.35863012 -0.3559986 -0.35858843 -0.3559877 -0.35858446 -0.35599276 -0.35858852 -0.3560135 -0.35861626 -0.35604957 -0.3586493 -0.35610065 -0.35866153 -0.3561664 -0.35874936 -0.3562464 -0.3587944 -0.35634044 -0.3588824 -0.35644805 -0.3590107 -0.3565689 -0.35910785 -0.35670263 -0.3592129 -0.35684884 -0.35934407 -0.3570072 -0.35949743 -0.3571773 -0.3596514 -0.35735875 -0.35980147 -0.3575512 -0.359966 -0.3577542 -0.36013693 -0.3579674 -0.3603534 -0.3581904 -0.36053795 -0.35842282 -0.36074647 -0.3586642 -0.36095944 -0.35891423 -0.36117575 -0.35917243 -0.36141786 -0.35943845 -0.36163345 -0.35971186 -0.36189044 -0.35999227 -0.36212698 -0.36027926 -0.36236712 -0.36057246 -0.3626395 -0.36087143 -0.3628904 -0.3611758 -0.36317232 -0.36148518 -0.36343074 -0.36179912 -0.36372152 -0.3621173 -0.36401206 -0.36243924 -0.36428696 -0.3627646 -0.3645567 -0.363093 -0.36485806 -0.363424 -0.36514246 -0.36375728 -0.36540902 -0.36409244 -0.36573648 -0.36442906 -0.366027 -0.3647668 -0.36632636 -0.3651053 -0.36661768 -0.36544415 -0.3669026 -0.36578307 -0.36719128 -0.3661216 -0.36748335 -0.36645946 -0.36778447 -0.36679628 -0.36806488 -0.3671317 -0.36836696 -0.3674654 -0.3686706 -0.36779705 -0.36894342 -0.3681263 -0.36922538 -0.36845285 -0.3694945 -0.36877635 -0.36977792 -0.36909655 -0.37007102 -0.36941308 -0.37033242 -0.36972567 -0.3705873 -0.37003404 -0.3708608 -0.37033787 -0.3711275 -0.37063688 -0.37137488 -0.37093085 -0.37162763 -0.37121946 -0.37188756 -0.37150246 -0.37211776 -0.37177962 -0.37237668 -0.37205067 -0.37259173 -0.37231538 -0.3728169 -0.3725735 -0.3730424 -0.37282482 -0.37325385 -0.37306914 -0.37345788 -0.3733062 -0.37364683 -0.37353584 -0.3738283 -0.37375784 -0.37404013 -0.37397203 -0.3742372 -0.37417823 -0.3743955 -0.37437624 -0.37457728 -0.3745659 -0.3747328 -0.37474707 -0.37489077 -0.3749196 -0.3750427 -0.37508333 -0.375174 -0.37523812 -0.3752852 -0.37538385 -0.37544072 -0.37552044 -0.37553784 -0.37564772 -0.37562752 -0.3757656 -0.3757585 -0.375874 -0.375834 -0.37597284 -0.37592897 -0.376062 -0.3759932 -0.37614146 -0.3760927 -0.37621114 -0.37613425 -0.37627095 -0.3761764 -0.37632084 -0.37619242 -0.37636083 -0.37626213 -0.37639084 -0.3762908 -0.37641087 -0.37627885 -0.3764209 -0.37629884 
75 0.5 -0.35890034 -0.36264244 -0.3588121 -0.3625437 -0.35874164 -0.36246365 -0.3586887 -0.36242804 -0.35865298 -0.36237818 -0.35863414 -0.36234426 -0.35863197 -0.36234254 -0.3586461 -0.36235416 -0.35867625 -0.36238676 -0.3587221 -0.36242783 -0.35878327 -0.36244717 -0.35885948 -0.36254245 -0.35895035 -0.36259708 -0.35905555 -0.36269432 -0.35917476 -0.3628273 -0.35930756 -0.36293346 -0.3594536 -0.36304998 -0.35961252 -0.3631871 -0.35978392 -0.36334977 -0.35996747 -0.3635171 -0.36016273 -0.36367857 -0.36036935 -0.3638525 -0.3605869 -0.36403465 -0.36081502 -0.3642644 -0.36105332 -0.36446133 -0.36130133 -0.3646829 -0.3615587 -0.36490443 -0.36182502 -0.36513668 -0.3620999 -0.36539146 -0.3623829 -0.36562 -0.36267358 -0.36589116 -0.36297157 -0.36614174 -0.36327648 -0.36639702 -0.36358786 -0.36668152 -0.36390528 -0.36694917 -0.3642284 -0.3672471 -0.36455673 -0.36752185 -0.3648899 -0.36783025 -0.3652275 -0.36813703 -0.3655691 -0.36842674 -0.36591431 -0.36871123 -0.36626276 -0.36903152 -0.36661398 -0.36933362 -0.3669676 -0.36961815 -0.36732322 -0.3699607 -0.36768046 -0.3702704 -0.36803892 -0.37058935 -0.3683982 -0.37089992 -0.3687579 -0.37120348 -0.3691177 -0.3715094 -0.36947718 -0.37181607 -0.36983597 -0.37213755 -0.37019372 -0.37243557 -0.37055004 -0.37275845 -0.37090456 -0.37307942 -0.371257 -0.37336978 -0.37160695 -0.3736702 -0.37195405 -0.37395424 -0.37229803 -0.37425727 -0.3726385 -0.37457326 -0.37297517 -0.37484923 -0.3733077 -0.37512362 -0.3736358 -0.37541285 -0.37395915 -0.37569886 -0.3742774 -0.3759622 -0.37459037 -0.37623242 -0.3748977 -0.37651134 -0.37519908 -0.37675574 -0.37549427 -0.37702665 -0.37578306 -0.37726375 -0.3760651 -0.3775029 -0.37634018 -0.37774152 -0.37660807 -0.37796813 -0.37686852 -0.3781864 -0.3771213 -0.37838808 -0.3773662 -0.37858778 -0.37760296 -0.37881425 -0.37783143 -0.37902468 -0.37805143 -0.37918946 -0.3782627 -0.37938765 -0.37846512 -0.3795533 -0.37865847 -0.3797206 -0.37884262 -0.37988418 -0.3790174 -0.3800244 -0.3791827 -0.38014483 -0.37933832 -0.38030955 -0.37948418 -0.38041252 -0.3796201 -0.3805115 -0.37974602 -0.38065168 -0.3798618 -0.3807359 -0.3799674 -0.3808349 -0.38006267 -0.3809045 -0.38014755 -0.38100702 -0.38022196 -0.38105503 -0.3802859 -0.38109952 -0.3803392 -0.38111818 -0.38038194 -0.38118976 -0.380414 -0.38122213 -0.3804354 -0.38121137 -0.3804461 -0.38123208 
76 0.5066666666666667 -0.36076003 -0.36674196 -0.3606778 -0.3666485 -0.36061352 -0.36657655 -0.36056694 -0.3665446 -0.3605378 -0.36650136 -0.3605258 -0.3664763 -0.36053064 -0.36647657 -0.36055207 -0.36649653 -0.36058974 -0.36653388 -0.3606434 -0.36658376 -0.36071262 -0.3666108 -0.36079717 -0.36671335 -0.36089665 -0.3667787 -0.36101076 -0.36688575 -0.36113912 -0.36702263 -0.3612814 -0.3671392 -0.36143723 -0.36726758 -0.3616062 -0.3674109 -0.36178803 -0.3675836 -0.36198226 -0.36776447 -0.36218852 -0.3679377 -0.36240643 -0.368122 -0.36263558 -0.36831555 -0.3628756 -0.36855885 -0.3631261 -0.3687692 -0.36338666 -0.36900464 -0.36365685 -0.3692352 -0.36393628 -0.36948445 -0.36422455 -0.36975202 -0.3645212 -0.36999455 -0.36482587 -0.37027997 -0.3651381 -0.37054572 -0.36545753 -0.37081724 -0.36578366 -0.37111488 -0.3661161 -0.37139985 -0.36645445 -0.3717141 -0.36679828 -0.37200683 -0.36714715 -0.3723333 -0.36750066 -0.37265742 -0.36785838 -0.37296256 -0.3682199 -0.37326297 -0.36858478 -0.3736034 -0.36895266 -0.37392431 -0.36932305 -0.37422773 -0.3696956 -0.37458616 -0.37006986 -0.37491643 -0.37044546 -0.37525576 -0.37082198 -0.3755866 -0.371199 -0.3759099 -0.37157616 -0.37623417 -0.37195307 -0.3765561 -0.3723293 -0.3768993 -0.37270448 -0.37721637 -0.37307826 -0.37756103 -0.37345022 -0.3779 -0.37382004 -0.37820992 -0.3741873 -0.3785287 -0.37455168 -0.37882954 -0.3749128 -0.3791532 -0.37527034 -0.37949315 -0.37562394 -0.37978494 -0.37597325 -0.3800799 -0.37631798 -0.38038558 -0.37665775 -0.38069254 -0.3769923 -0.3809721 -0.37732124 -0.38126096 -0.37764436 -0.38155988 -0.37796128 -0.3818198 -0.3782718 -0.38210362 -0.37857553 -0.382364 -0.37887228 -0.38261753 -0.37916175 -0.3828704 -0.37944368 -0.38311362 -0.37971783 -0.383347 -0.37998393 -0.3835623 -0.38024178 -0.38378122 -0.38049114 -0.38402277 -0.38073176 -0.38424718 -0.38096347 -0.38441974 -0.38118607 -0.38463452 -0.38139933 -0.38481107 -0.38160306 -0.38498878 -0.38179713 -0.38516405 -0.38198137 -0.38531402 -0.38215557 -0.38544446 -0.38231963 -0.3856187 -0.38247338 -0.3857285 -0.3826167 -0.3858372 -0.38274947 -0.38598657 -0.38287157 -0.38608044 -0.3829829 -0.38618323 -0.38308337 -0.38625917 -0.3831729 -0.38636425 -0.3832514 -0.38641915 -0.3833188 -0.38646626 -0.38337508 -0.3864881 -0.38342014 -0.38656157 -0.38345397 -0.3865974 -0.38347656 -0.38658872 -0.38348785 -0.38660982 
77 0.5133333333333334 -0.3653216 -0.37123153 -0.36524436 -0.37114352 -0.36518517 -0.37108067 -0.3651438 -0.37105235 -0.36512 -0.371016 -0.36511347 -0.37100086 -0.36512396 -0.37100264 -0.3651512 -0.3710319 -0.3651949 -0.37107363 -0.36525467 -0.37113348 -0.3653303 -0.37116888 -0.36542144 -0.37127852 -0.36552775 -0.37135562 -0.3656489 -0.37147292 -0.36578456 -0.371613 -0.36593434 -0.3717411 -0.36609793 -0.37188208 -0.36627492 -0.37203172 -0.366465 -0.37221524 -0.36666775 -0.37240964 -0.36688277 -0.3725954 -0.36710975 -0.37279078 -0.36734822 -0.37299675 -0.36759782 -0.37325358 -0.36785814 -0.3734778 -0.36812878 -0.37372807 -0.36840934 -0.373968 -0.36869937 -0.37423614 -0.3689985 -0.3745164 -0.3693063 -0.37477398 -0.36962235 -0.37507403 -0.3699462 -0.3753554 -0.37027746 -0.3756445 -0.3706157 -0.37595615 -0.37096047 -0.37625927 -0.37131134 -0.37659022 -0.37166792 -0.3769025 -0.37202975 -0.37724757 -0.3723964 -0.37759 -0.37276748 -0.37791142 -0.3731425 -0.37822905 -0.3735211 -0.37859067 -0.37390277 -0.37893167 -0.37428716 -0.3792552 -0.3746738 -0.37963083 -0.37506232 -0.37998244 -0.37545225 -0.38034213 -0.3758432 -0.38069502 -0.37623474 -0.381039 -0.3766265 -0.38138327 -0.377018 -0.3817211 -0.37740892 -0.3820874 -0.37779883 -0.38242516 -0.3781873 -0.38279244 -0.37857398 -0.3831504 -0.3789585 -0.3834815 -0.3793404 -0.383819 -0.3797194 -0.38413802 -0.38009506 -0.38448372 -0.38046706 -0.38484836 -0.38083503 -0.38515735 -0.3811986 -0.38547373 -0.38155743 -0.3857972 -0.38191122 -0.38612637 -0.38225958 -0.38642314 -0.38260219 -0.38673097 -0.38293874 -0.3870514 -0.38326895 -0.3873285 -0.3835925 -0.38762596 -0.38390905 -0.38791046 -0.38421836 -0.38817945 -0.3845201 -0.38844737 -0.38481405 -0.38870862 -0.38509992 -0.38895786 -0.38537747 -0.3891876 -0.3856464 -0.38942733 -0.38590652 -0.38968444 -0.38615757 -0.38992366 -0.38639933 -0.39010516 -0.3866316 -0.39033684 -0.38685417 -0.39052495 -0.38706684 -0.3907141 -0.38726944 -0.39090103 -0.38746175 -0.3910618 -0.38764364 -0.3912028 -0.38781494 -0.39138725 -0.38797548 -0.39150473 -0.38812515 -0.39162388 -0.38826382 -0.3917821 -0.38839135 -0.3918866 -0.38850763 -0.39199328 -0.3886126 -0.3920764 -0.38870612 -0.39218357 -0.3887881 -0.39224574 -0.38885853 -0.39229554 -0.38891733 -0.39232126 -0.38896438 -0.39239657 -0.38899973 -0.39243555 -0.38902333 -0.39242998 -0.38903514 -0.39245138 
78 0.52 -0.37191108 -0.37566587 -0.37184012 -0.37558284 -0.37178728 -0.37552926 -0.37175235 -0.3755044 -0.37173507 -0.3754746 -0.37173513 -0.37546942 -0.37175232 -0.37547278 -0.37178636 -0.37551117 -0.37183693 -0.37555715 -0.37190375 -0.37562686 -0.3719865 -0.37567043 -0.37208492 -0.37578684 -0.3721986 -0.37587535 -0.3723273 -0.37600303 -0.37247062 -0.37614605 -0.37262824 -0.3762855 -0.37279978 -0.37643847 -0.37298495 -0.37659436 -0.37318328 -0.37678862 -0.3733945 -0.37699625 -0.37361816 -0.37719405 -0.3738539 -0.37740058 -0.3741013 -0.37761834 -0.37436002 -0.37788844 -0.37462965 -0.37812638 -0.37490976 -0.3783912 -0.37519994 -0.37864044 -0.37549978 -0.37892675 -0.3758089 -0.37921938 -0.37612683 -0.37949198 -0.37645316 -0.3798059 -0.37678748 -0.3801028 -0.37712935 -0.38040933 -0.37747833 -0.38073462 -0.37783402 -0.38105544 -0.37819597 -0.38140273 -0.37856373 -0.38173422 -0.3789369 -0.38209745 -0.37931502 -0.38245758 -0.37969765 -0.382795 -0.38008437 -0.3831296 -0.38047475 -0.38351196 -0.38086835 -0.38387266 -0.3812647 -0.38421592 -0.3816634 -0.38460818 -0.38206407 -0.38498092 -0.3824662 -0.3853606 -0.38286942 -0.3857347 -0.38327327 -0.38609898 -0.38367733 -0.38646305 -0.38408124 -0.38681662 -0.38448453 -0.3872054 -0.3848868 -0.38756323 -0.38528764 -0.38795277 -0.38568667 -0.38832915 -0.38608348 -0.3886813 -0.3864777 -0.38903692 -0.38686892 -0.3893741 -0.38725674 -0.38974133 -0.3876408 -0.39013 -0.38802075 -0.390456 -0.38839623 -0.3907935 -0.38876683 -0.39113373 -0.38913223 -0.3914849 -0.3894921 -0.39179844 -0.3898461 -0.39212522 -0.39019385 -0.39246628 -0.39053506 -0.39276016 -0.3908694 -0.39307147 -0.3911966 -0.3933795 -0.39151633 -0.39366376 -0.3918283 -0.3939462 -0.3921322 -0.39422506 -0.39242777 -0.39448982 -0.39271477 -0.39473432 -0.39299288 -0.3949942 -0.3932619 -0.39526638 -0.3935216 -0.39552006 -0.3937717 -0.39571044 -0.39401197 -0.39595833 -0.39424226 -0.39615804 -0.3944623 -0.3963585 -0.39467192 -0.39655656 -0.39487094 -0.3967278 -0.39505917 -0.3968797 -0.39523646 -0.39707372 -0.39540264 -0.39719895 -0.39555755 -0.39732823 -0.39570108 -0.39749503 -0.3958331 -0.39761016 -0.3959535 -0.3977207 -0.39606214 -0.39781094 -0.39615896 -0.3979197 -0.39624387 -0.3979893 -0.39631677 -0.39804146 -0.39637762 -0.39807144 -0.39642638 -0.3981484 -0.39646298 -0.39819032 -0.39648739 -0.3981879 -0.3964996 -0.39820972 
79 0.5266666666666667 -0.3768604 -0.37997422 -0.3767948 -0.37989593 -0.3767473 -0.3798514 -0.3767177 -0.3798296 -0.3767057 -0.3798065 -0.37671113 -0.37981093 -0.3767337 -0.37981564 -0.37677312 -0.37986287 -0.37682915 -0.3799129 -0.37690145 -0.37999216 -0.37698975 -0.38004383 -0.37709376 -0.38016653 -0.37721315 -0.3802664 -0.37734756 -0.38040385 -0.37749672 -0.3805494 -0.37766027 -0.38070014 -0.37783784 -0.38086483 -0.3780291 -0.3810266 -0.3782337 -0.38123113 -0.37845123 -0.38145134 -0.37868133 -0.3816608 -0.37892362 -0.3818781 -0.37917775 -0.38210723 -0.37944326 -0.38239002 -0.37971982 -0.38264135 -0.38000697 -0.38291997 -0.38030434 -0.38317803 -0.3806115 -0.3834823 -0.38092807 -0.3837867 -0.38125357 -0.38407382 -0.3815876 -0.3844012 -0.38192976 -0.38471276 -0.38227957 -0.38503605 -0.38263667 -0.38537464 -0.38300055 -0.3857126 -0.38337082 -0.3860755 -0.38374704 -0.3864256 -0.38412878 -0.38680616 -0.38451555 -0.38718364 -0.38490698 -0.3875365 -0.38530257 -0.38788727 -0.3857019 -0.38828975 -0.38610455 -0.38866946 -0.38651007 -0.38903183 -0.386918 -0.38944012 -0.38732797 -0.3898334 -0.38773945 -0.390232 -0.3881521 -0.390627 -0.38856542 -0.39101046 -0.388979 -0.39139372 -0.38939244 -0.3917625 -0.3898053 -0.39217293 -0.39021716 -0.3925502 -0.3906276 -0.3929612 -0.39103624 -0.39335552 -0.39144263 -0.39372787 -0.39184642 -0.3941007 -0.39224714 -0.3944556 -0.3926445 -0.39484364 -0.393038 -0.39525548 -0.39342734 -0.39559796 -0.39381212 -0.39595556 -0.39419198 -0.39631236 -0.39456654 -0.39668465 -0.39493546 -0.3970144 -0.3952984 -0.39735934 -0.39565498 -0.39772055 -0.3960049 -0.3980306 -0.39634782 -0.3983552 -0.39668342 -0.3986859 -0.3970114 -0.39898476 -0.39733142 -0.39928147 -0.39764324 -0.39957738 -0.39794654 -0.39985725 -0.39824104 -0.40011552 -0.3985265 -0.40039507 -0.3988026 -0.40068164 -0.39906916 -0.4009493 -0.3993259 -0.40114856 -0.39957258 -0.40141204 -0.399809 -0.40162277 -0.40003493 -0.40183425 -0.4002502 -0.40204316 -0.40045455 -0.40222424 -0.40064788 -0.4023867 -0.40082994 -0.40259016 -0.40100062 -0.4027226 -0.40115976 -0.40286207 -0.4013072 -0.4030369 -0.4014428 -0.40316224 -0.40156648 -0.40327656 -0.4016781 -0.40337357 -0.40177757 -0.403484 -0.4018648 -0.4035607 -0.4019397 -0.40361515 -0.40200222 -0.4036492 -0.4020523 -0.40372777 -0.40208992 -0.4037726 -0.40211502 -0.4037734 -0.40212756 -0.40379527 
80 0.5333333333333333 -0.38107026 -0.38416064 -0.38101155 -0.3840869 -0.38097093 -0.38405123 -0.38094816 -0.38403252 -0.38094303 -0.38401574 -0.38095528 -0.38402942 -0.38098466 -0.3840354 -0.3810309 -0.38409135 -0.38109374 -0.3841453 -0.3811729 -0.38423374 -0.38126805 -0.38429317 -0.38137895 -0.38442203 -0.38150525 -0.38453284 -0.38164663 -0.38467956 -0.3818028 -0.38482764 -0.38197336 -0.38498926 -0.38215804 -0.38516515 -0.38235644 -0.38533258 -0.38256824 -0.38554704 -0.38279304 -0.38577935 -0.38303047 -0.3860001 -0.38328016 -0.3862279 -0.38354176 -0.38646784 -0.3838148 -0.3867629 -0.38409898 -0.38702708 -0.38439384 -0.38731915 -0.384699 -0.38758573 -0.385014 -0.38790736 -0.38533846 -0.38822284 -0.38567197 -0.38852417 -0.3860141 -0.3888642 -0.3863644 -0.38919005 -0.38672248 -0.38952965 -0.38708785 -0.38988113 -0.38746014 -0.3902355 -0.38783887 -0.3906133 -0.38822362 -0.39098147 -0.3886139 -0.39137876 -0.38900936 -0.39177284 -0.38940948 -0.3921405 -0.38981384 -0.39250723 -0.390222 -0.39292905 -0.39063352 -0.3933272 -0.39104795 -0.3937079 -0.39146486 -0.39413163 -0.39188376 -0.39454454 -0.39230427 -0.39496166 -0.3927259 -0.3953763 -0.3931483 -0.39577866 -0.39357093 -0.39618036 -0.39399344 -0.3965639 -0.39441532 -0.39699516 -0.39483622 -0.3973915 -0.39525568 -0.39782295 -0.3956733 -0.39823455 -0.39608866 -0.39862657 -0.39650136 -0.39901575 -0.39691097 -0.39938816 -0.3973171 -0.39979598 -0.39771938 -0.40023032 -0.3981174 -0.4005887 -0.39851078 -0.4009657 -0.39889914 -0.40133825 -0.3992821 -0.40173137 -0.3996593 -0.4020765 -0.40003043 -0.402439 -0.40039507 -0.40281957 -0.40075293 -0.40314525 -0.40110365 -0.4034827 -0.40144688 -0.40383533 -0.40178233 -0.40414846 -0.4021097 -0.40445867 -0.4024287 -0.4047714 -0.40273896 -0.4050656 -0.40304026 -0.40533754 -0.4033323 -0.4056358 -0.40361482 -0.40593633 -0.40388757 -0.40621755 -0.40415028 -0.4064251 -0.40440273 -0.4067037 -0.40464467 -0.4069252 -0.4048759 -0.40714738 -0.4050962 -0.4073664 -0.4053054 -0.40755728 -0.40550324 -0.4077302 -0.4056896 -0.4079423 -0.4058643 -0.4080822 -0.4060272 -0.40823123 -0.40617812 -0.4084138 -0.40631697 -0.40854895 -0.40644357 -0.40866682 -0.40655783 -0.40877044 -0.40665966 -0.40888232 -0.40674895 -0.40896598 -0.40682566 -0.40902302 -0.40688968 -0.4090607 -0.40694094 -0.40914094 -0.40697944 -0.40918827 -0.40700513 -0.40919247 -0.40701798 -0.4092144 
81 0.54 -0.3848407 -0.3883321 -0.3847895 -0.3882625 -0.38475627 -0.38823447 -0.3847408 -0.3882184 -0.38474292 -0.38820693 -0.38476232 -0.38822877 -0.38479877 -0.38823667 -0.38485202 -0.38829944 -0.38492182 -0.38835663 -0.38500786 -0.3884526 -0.38510987 -0.38851914 -0.3852276 -0.3886521 -0.38536066 -0.3887718 -0.38550878 -0.3889259 -0.38567165 -0.38907555 -0.38584894 -0.38924605 -0.38604027 -0.38943064 -0.38624537 -0.3896028 -0.38646382 -0.38982463 -0.38669527 -0.3900653 -0.38693938 -0.39029473 -0.38719577 -0.3905313 -0.38746402 -0.39077917 -0.3877438 -0.3910823 -0.38803467 -0.39135647 -0.38833624 -0.39165834 -0.38864812 -0.39193168 -0.38896993 -0.39226595 -0.38930118 -0.3925894 -0.38964152 -0.3929016 -0.38999048 -0.39325055 -0.3903477 -0.39358702 -0.39071265 -0.39393887 -0.39108497 -0.39429972 -0.39146423 -0.39466622 -0.39184994 -0.3950542 -0.39224172 -0.39543602 -0.39263907 -0.39584455 -0.39304158 -0.3962505 -0.3934488 -0.39662945 -0.39386028 -0.39700842 -0.39427558 -0.3974434 -0.39469427 -0.39785516 -0.39511585 -0.39824945 -0.39553994 -0.39868397 -0.39596605 -0.399111 -0.39639375 -0.3995406 -0.3968226 -0.3999697 -0.39725217 -0.40038586 -0.39768198 -0.40080118 -0.39811167 -0.4011955 -0.39854074 -0.4016417 -0.3989688 -0.40205207 -0.39939538 -0.40249786 -0.3998201 -0.40292138 -0.4002425 -0.40332836 -0.4006622 -0.40372926 -0.4010788 -0.4041147 -0.40149185 -0.40453678 -0.40190098 -0.40498596 -0.4023058 -0.4053568 -0.4027059 -0.40574786 -0.4031009 -0.4061318 -0.40349045 -0.40653938 -0.4038742 -0.4068962 -0.4042517 -0.4072711 -0.40462264 -0.40766525 -0.40498668 -0.40800312 -0.40534347 -0.40834975 -0.4056927 -0.4087179 -0.406034 -0.40904135 -0.4063671 -0.40936175 -0.40669164 -0.40968642 -0.40700737 -0.40999115 -0.40731394 -0.41027346 -0.40761113 -0.4105853 -0.40789863 -0.4108952 -0.4081762 -0.41118568 -0.40844357 -0.41140077 -0.4087005 -0.41168928 -0.40894675 -0.4119187 -0.4091821 -0.41214892 -0.40940633 -0.412375 -0.40961924 -0.41257316 -0.40982065 -0.41275406 -0.41001034 -0.41297203 -0.4101882 -0.41311795 -0.41035402 -0.41327414 -0.41050765 -0.41346112 -0.410649 -0.41360378 -0.41077787 -0.41372442 -0.41089422 -0.41383317 -0.41099787 -0.41394535 -0.4110888 -0.41403428 -0.41116688 -0.41409302 -0.41123205 -0.41413456 -0.41128427 -0.4142152 -0.41132346 -0.41426408 -0.41134962 -0.41427147 -0.4113627 -0.41429332 
82 0.5466666666666667 -0.3897156 -0.39283648 -0.3896679 -0.39277035 -0.38963798 -0.39274517 -0.3896257 -0.39273053 -0.38963076 -0.39272222 -0.38965303 -0.39274615 -0.3896922 -0.39275864 -0.38974804 -0.3928217 -0.3898203 -0.39288056 -0.3899087 -0.39297646 -0.39001298 -0.3930476 -0.39013284 -0.39317787 -0.390268 -0.39329872 -0.3904181 -0.39345086 -0.39058292 -0.39360014 -0.39076206 -0.39377138 -0.3909552 -0.3939554 -0.39116204 -0.3941287 -0.39138222 -0.394348 -0.39161536 -0.39458317 -0.3918611 -0.39481091 -0.3921191 -0.3950484 -0.392389 -0.39529318 -0.39267036 -0.39558887 -0.39296284 -0.3958616 -0.39326602 -0.39615893 -0.39357954 -0.39643276 -0.39390293 -0.3967604 -0.39423585 -0.39707986 -0.39457783 -0.39739007 -0.3949285 -0.39773247 -0.3952874 -0.3980659 -0.3956541 -0.3984134 -0.39602822 -0.39877063 -0.39640927 -0.39913154 -0.39679685 -0.39951128 -0.39719048 -0.39988956 -0.3975898 -0.40028793 -0.39799428 -0.40068597 -0.39840353 -0.40106183 -0.3988171 -0.40143853 -0.3992345 -0.40186304 -0.39965534 -0.40226847 -0.40007913 -0.4026584 -0.40050548 -0.4030846 -0.4009339 -0.4035037 -0.40136394 -0.4039234 -0.40179518 -0.40434465 -0.4022272 -0.4047546 -0.4026595 -0.4051644 -0.40309167 -0.40555537 -0.4035233 -0.4059914 -0.40395394 -0.4063967 -0.40438312 -0.40683138 -0.4048105 -0.4072472 -0.4052356 -0.40764877 -0.40565798 -0.40804324 -0.4060773 -0.4084255 -0.40649307 -0.40883857 -0.40690497 -0.4092741 -0.40731254 -0.4096428 -0.4077154 -0.41002643 -0.40811318 -0.41040403 -0.40850547 -0.4108027 -0.40889195 -0.41115513 -0.4092722 -0.41152287 -0.40964586 -0.4119065 -0.41001263 -0.41224208 -0.4103721 -0.41258404 -0.41072395 -0.41294217 -0.4110679 -0.41326118 -0.41140357 -0.413577 -0.41173068 -0.41389573 -0.41204888 -0.4141963 -0.41235793 -0.4144756 -0.4126575 -0.4147804 -0.41294736 -0.41508117 -0.41322717 -0.4153643 -0.41349676 -0.4155828 -0.4137558 -0.41586053 -0.41400412 -0.41608778 -0.41424143 -0.41631567 -0.41446757 -0.416536 -0.4146823 -0.4167316 -0.41488543 -0.41691154 -0.4150768 -0.4171229 -0.41525617 -0.41727027 -0.41542342 -0.41742402 -0.41557842 -0.41760263 -0.41572097 -0.41774234 -0.415851 -0.41786283 -0.41596836 -0.41796997 -0.41607296 -0.41807845 -0.41616467 -0.4181659 -0.41624346 -0.41822588 -0.4163092 -0.41827 -0.4163619 -0.41834602 -0.41640145 -0.41839212 -0.41642782 -0.41840234 -0.41644102 -0.41842288 
83 0.5533333333333333 -0.39405185 -0.39721557 -0.39400762 -0.39715308 -0.393981 -0.39713055 -0.39397183 -0.39711738 -0.39397994 -0.39711195 -0.39400503 -0.39713764 -0.39404693 -0.39715508 -0.3941054 -0.39721859 -0.39418015 -0.3972786 -0.394271 -0.3973747 -0.39437756 -0.39745054 -0.39449966 -0.3975778 -0.394637 -0.39769995 -0.39478922 -0.3978501 -0.39495605 -0.39799872 -0.3951372 -0.39817113 -0.3953323 -0.39835453 -0.39554104 -0.39852884 -0.3957631 -0.39874548 -0.39599812 -0.3989751 -0.39624572 -0.3992015 -0.39650553 -0.3994404 -0.39677724 -0.39968193 -0.39706042 -0.39997023 -0.39735472 -0.40024152 -0.39765975 -0.4005346 -0.39797506 -0.40080857 -0.39830032 -0.40113023 -0.3986351 -0.4014457 -0.39897895 -0.40175402 -0.3993315 -0.40208983 -0.39969236 -0.4024204 -0.400061 -0.40276372 -0.4004371 -0.40311754 -0.40082017 -0.40347302 -0.4012098 -0.40384468 -0.40160552 -0.40421966 -0.40200692 -0.4046082 -0.40241358 -0.4049987 -0.402825 -0.40537152 -0.4032408 -0.40574625 -0.40366048 -0.40616053 -0.4040836 -0.40655997 -0.40450975 -0.40694582 -0.40493846 -0.40736377 -0.40536928 -0.40777504 -0.40580174 -0.40818512 -0.40623546 -0.40859887 -0.40666997 -0.40900305 -0.4071048 -0.4094076 -0.40753955 -0.4097949 -0.40797374 -0.41022152 -0.40840697 -0.410622 -0.40883878 -0.41104603 -0.4092688 -0.4114541 -0.40969652 -0.41185066 -0.4101216 -0.4122387 -0.41054356 -0.41261828 -0.41096205 -0.4130226 -0.4113766 -0.41344452 -0.41178685 -0.4138115 -0.4121924 -0.41418797 -0.41259283 -0.4145594 -0.4129878 -0.4149493 -0.4133769 -0.41529763 -0.41375977 -0.4156584 -0.41413605 -0.41603208 -0.4145054 -0.41636547 -0.41486743 -0.41670296 -0.4152218 -0.4170513 -0.4155682 -0.41736647 -0.4159063 -0.41767767 -0.4162358 -0.41799068 -0.4165564 -0.41828695 -0.4168677 -0.41856375 -0.41716954 -0.41886172 -0.41746154 -0.41915357 -0.4177435 -0.41942963 -0.41801512 -0.4196516 -0.4182762 -0.4199188 -0.4185264 -0.42014408 -0.41876557 -0.4203698 -0.41899347 -0.4205845 -0.41920987 -0.42077726 -0.4194146 -0.42095673 -0.41960746 -0.42116153 -0.41978824 -0.42131054 -0.41995683 -0.42146185 -0.42011306 -0.4216323 -0.4202568 -0.42176935 -0.42038783 -0.4218896 -0.42050615 -0.42199513 -0.4206116 -0.4221 -0.42070404 -0.42218605 -0.42078346 -0.42224693 -0.42084974 -0.42229372 -0.42090285 -0.4223655 -0.42094272 -0.42240894 -0.42096934 -0.42242196 -0.42098263 -0.42244124 
84 0.56 -0.40041873 -0.4014716 -0.40037614 -0.40141234 -0.400351 -0.40139282 -0.40034303 -0.40138093 -0.4003521 -0.40137833 -0.40037796 -0.4014064 -0.40042043 -0.4014278 -0.40047926 -0.4014919 -0.4005542 -0.40155315 -0.40064502 -0.4016496 -0.40075144 -0.40172976 -0.4008732 -0.4018542 -0.40101004 -0.40197775 -0.4011616 -0.40212595 -0.4013277 -0.4022737 -0.40150794 -0.40244722 -0.40170202 -0.40263 -0.40190965 -0.40280533 -0.40213045 -0.4030196 -0.40236413 -0.40324378 -0.40261033 -0.4034688 -0.40286866 -0.40370896 -0.4031388 -0.4039474 -0.40342033 -0.40422848 -0.4037129 -0.4044985 -0.40401614 -0.40478727 -0.40432966 -0.4050615 -0.40465304 -0.40537754 -0.4049859 -0.40568894 -0.40532786 -0.40599552 -0.40567845 -0.40632495 -0.4060373 -0.4066526 -0.40640396 -0.40699202 -0.40677804 -0.40734273 -0.4071591 -0.40769303 -0.40754667 -0.40805656 -0.4079404 -0.40842858 -0.4083398 -0.40880746 -0.40874442 -0.4091908 -0.40915385 -0.40956068 -0.40956765 -0.4099336 -0.40998536 -0.41033828 -0.41040656 -0.4107318 -0.4108308 -0.41111347 -0.41125762 -0.41152358 -0.41168657 -0.41192773 -0.41211724 -0.41232815 -0.41254917 -0.4127349 -0.4129819 -0.4131331 -0.413415 -0.4135328 -0.41384807 -0.4139168 -0.41428062 -0.41433424 -0.41471225 -0.4147303 -0.41514254 -0.4151438 -0.415571 -0.41554457 -0.4159973 -0.4159365 -0.41642094 -0.41631803 -0.41684154 -0.41669524 -0.41725868 -0.417091 -0.41767195 -0.4175001 -0.41808096 -0.4178653 -0.4184853 -0.4182349 -0.4188846 -0.41860032 -0.41927847 -0.41898203 -0.4196665 -0.41932616 -0.4200484 -0.41968036 -0.4204237 -0.4200444 -0.4207921 -0.42037594 -0.42115325 -0.42070886 -0.4215068 -0.42104802 -0.42185238 -0.42135924 -0.42218974 -0.42166612 -0.4225185 -0.4219737 -0.4228384 -0.42226616 -0.42314908 -0.4225403 -0.4234503 -0.42283192 -0.42374173 -0.42311496 -0.42402315 -0.42338416 -0.42429426 -0.4236098 -0.42455482 -0.4238667 -0.4248046 -0.42409 -0.42504337 -0.42431396 -0.4252709 -0.4245228 -0.42548692 -0.4247132 -0.4256913 -0.42489228 -0.42588386 -0.4250905 -0.4260644 -0.42524096 -0.42623273 -0.42539024 -0.4263887 -0.4255528 -0.4265322 -0.4256873 -0.4266631 -0.42580727 -0.42678124 -0.42591152 -0.4268865 -0.42601267 -0.42697886 -0.42609766 -0.42705816 -0.42615917 -0.42712435 -0.42620856 -0.42717737 -0.42627627 -0.4272172 -0.42631677 -0.42724377 -0.4263328 -0.42725706 -0.42635086 
85 0.5666666666666667 -0.4043792 -0.40561074 -0.40433967 -0.40555418 -0.40431723 -0.40553766 -0.40431172 -0.40552694 -0.4043229 -0.4055272 -0.4043506 -0.4055572 -0.40439463 -0.40558273 -0.40445474 -0.40564743 -0.4045307 -0.40570992 -0.4046223 -0.40580654 -0.40472925 -0.4058911 -0.40485132 -0.40601283 -0.40498823 -0.40613723 -0.40513968 -0.406284 -0.40530542 -0.40643087 -0.40548512 -0.40660545 -0.4056785 -0.40678748 -0.40588522 -0.40696388 -0.40610495 -0.40717584 -0.40633738 -0.4073947 -0.40658218 -0.40761822 -0.40683895 -0.40785974 -0.4071074 -0.4080951 -0.40738714 -0.4083693 -0.4076778 -0.4086381 -0.407979 -0.40892264 -0.40829036 -0.4091971 -0.4086115 -0.40950778 -0.40894204 -0.40981522 -0.40928155 -0.41012037 -0.40962964 -0.41044348 -0.40998593 -0.41076824 -0.41034997 -0.41110408 -0.41072136 -0.4114516 -0.41109967 -0.41179702 -0.41148448 -0.41215277 -0.41187537 -0.41252178 -0.41227192 -0.41289118 -0.41267368 -0.4132679 -0.41308022 -0.41363472 -0.4134911 -0.41400582 -0.4139059 -0.4144013 -0.41432416 -0.4147893 -0.41474545 -0.41516718 -0.41516936 -0.41556972 -0.41559538 -0.4159668 -0.41602314 -0.41635796 -0.41645217 -0.41675782 -0.41688204 -0.41715053 -0.41731232 -0.4175455 -0.41774255 -0.41792616 -0.41817233 -0.41833484 -0.4186012 -0.4187266 -0.4190288 -0.41913012 -0.4194546 -0.41952357 -0.41987824 -0.41991132 -0.4202993 -0.4202866 -0.42071733 -0.42066163 -0.421132 -0.42104915 -0.42154282 -0.4214457 -0.42194945 -0.4218094 -0.42235145 -0.42217216 -0.42274845 -0.42253196 -0.42314008 -0.4229058 -0.42352596 -0.4232462 -0.42390573 -0.42359382 -0.42427897 -0.42394832 -0.4246454 -0.4242781 -0.4250046 -0.42460698 -0.42535627 -0.42493716 -0.42570007 -0.42524448 -0.42603564 -0.42554736 -0.42636272 -0.42584977 -0.42668098 -0.4261383 -0.42699012 -0.42641032 -0.4272898 -0.4266956 -0.42757982 -0.42697018 -0.42785987 -0.42723286 -0.42812967 -0.42746207 -0.42838898 -0.42770904 -0.42863756 -0.42793036 -0.4288752 -0.4281524 -0.42910165 -0.4283559 -0.42931667 -0.42854407 -0.42952013 -0.42872283 -0.4297118 -0.42891467 -0.4298915 -0.4290669 -0.43005908 -0.42921382 -0.43021435 -0.4293684 -0.43035722 -0.42950064 -0.43048748 -0.42962047 -0.4306051 -0.4297234 -0.43070993 -0.42982113 -0.43080187 -0.42990488 -0.4308808 -0.4299672 -0.4309467 -0.43001935 -0.43099952 -0.43008274 -0.43103915 -0.4301207 -0.43106562 -0.43013975 -0.43107885 -0.4301565 
86 0.5733333333333334 -0.40926725 -0.40963772 -0.40922862 -0.4095839 -0.40920684 -0.40957028 -0.40920177 -0.40956083 -0.4092132 -0.40956378 -0.40924093 -0.4095957 -0.40928477 -0.4096253 -0.4093445 -0.40969065 -0.4094199 -0.4097539 -0.40951073 -0.4098512 -0.40961677 -0.40993991 -0.40973774 -0.4100585 -0.4098734 -0.4101845 -0.41002345 -0.4103295 -0.4101876 -0.4104754 -0.4103656 -0.41065118 -0.41055712 -0.41083267 -0.41076183 -0.4110097 -0.41097948 -0.4112196 -0.41120967 -0.41143316 -0.41145214 -0.41165534 -0.41170648 -0.4118984 -0.41197237 -0.41213056 -0.41224948 -0.412398 -0.4125374 -0.41266555 -0.41283578 -0.41294628 -0.41314423 -0.4132209 -0.41346243 -0.41352654 -0.4137899 -0.41382983 -0.41412634 -0.4141336 -0.41447127 -0.4144505 -0.41482437 -0.41477275 -0.41518515 -0.41510502 -0.41555324 -0.41544947 -0.41592824 -0.41579026 -0.4163097 -0.4161382 -0.4166972 -0.41650462 -0.41709036 -0.416865 -0.4174887 -0.41723493 -0.41789183 -0.41759914 -0.41829926 -0.41796872 -0.41871062 -0.41835505 -0.41912547 -0.41873765 -0.41954333 -0.41911185 -0.41996378 -0.41950712 -0.42038643 -0.41989753 -0.4208108 -0.42027965 -0.42123646 -0.42067248 -0.421663 -0.42106006 -0.42208993 -0.4214508 -0.42251688 -0.42182833 -0.42294338 -0.42222843 -0.42336905 -0.42261624 -0.4237934 -0.42300996 -0.42421606 -0.42339635 -0.4246366 -0.42378026 -0.4250546 -0.42414933 -0.42546964 -0.42452237 -0.42588133 -0.42490196 -0.42628926 -0.42528635 -0.42669302 -0.42564878 -0.42709222 -0.42600495 -0.4274865 -0.42635915 -0.42787546 -0.42672554 -0.4282587 -0.42706206 -0.4286359 -0.42740342 -0.42900664 -0.42774898 -0.4293706 -0.42807704 -0.42972746 -0.42840213 -0.43007684 -0.4287235 -0.4304184 -0.42902723 -0.43075183 -0.42932618 -0.43107682 -0.42962387 -0.43139306 -0.4299086 -0.43170023 -0.43017828 -0.43199804 -0.4304578 -0.43228623 -0.43072414 -0.43256456 -0.4309805 -0.4328327 -0.43121326 -0.43309042 -0.43145046 -0.43333748 -0.43166992 -0.43357366 -0.43189055 -0.43379873 -0.4320885 -0.4340125 -0.43227428 -0.4342147 -0.43245304 -0.43440524 -0.43263876 -0.43458387 -0.43279257 -0.43475047 -0.43293765 -0.43490484 -0.43308452 -0.43504685 -0.43321463 -0.43517637 -0.4333341 -0.43529332 -0.4334359 -0.4353975 -0.43352985 -0.4354889 -0.43361282 -0.4355674 -0.4336756 -0.43563294 -0.43373084 -0.43568543 -0.43379003 -0.43572482 -0.43382525 -0.43575114 -0.43384743 -0.43576428 -0.4338628 
87 0.5800000000000001 -0.41215122 -0.41355774 -0.41211525 -0.41350645 -0.41209573 -0.41349608 -0.4120925 -0.4134876 -0.41210538 -0.41349286 -0.41213423 -0.4135271 -0.41217878 -0.4135604 -0.4122389 -0.41362634 -0.41231433 -0.4136906 -0.41240487 -0.41378823 -0.41251028 -0.41388133 -0.4126303 -0.41399693 -0.4127647 -0.4141243 -0.4129132 -0.41426766 -0.41307557 -0.4144123 -0.41325146 -0.41458952 -0.41344061 -0.41477033 -0.41364276 -0.41494825 -0.41385755 -0.4151558 -0.4140847 -0.41536415 -0.41432387 -0.41558516 -0.4145747 -0.41582948 -0.4148369 -0.41605878 -0.4151101 -0.4163195 -0.41539395 -0.416586 -0.4156881 -0.41686314 -0.41599217 -0.4171378 -0.41630578 -0.41743857 -0.4166286 -0.41773802 -0.41696018 -0.41804045 -0.41730016 -0.41835108 -0.41764817 -0.41867068 -0.41800377 -0.41899973 -0.4183666 -0.41934162 -0.41873622 -0.41967788 -0.41911224 -0.4200179 -0.4194942 -0.4203822 -0.41988176 -0.42073345 -0.42027447 -0.42109695 -0.42067185 -0.4214587 -0.42107356 -0.42182672 -0.42147914 -0.4222045 -0.42188817 -0.42258188 -0.4223002 -0.42295253 -0.42271483 -0.4233407 -0.42313161 -0.42372504 -0.4235501 -0.42409775 -0.42396992 -0.4244846 -0.4243906 -0.42486686 -0.42481175 -0.42525348 -0.4252329 -0.4256278 -0.42565364 -0.4260199 -0.42607358 -0.42640376 -0.42649224 -0.42678815 -0.42690927 -0.4271677 -0.42732424 -0.42754817 -0.4277367 -0.4279109 -0.42814627 -0.42828217 -0.42855257 -0.4286542 -0.42895517 -0.42902687 -0.42935368 -0.42938802 -0.4297477 -0.4297378 -0.4301369 -0.43008655 -0.43052086 -0.43044576 -0.4308992 -0.43077865 -0.43127158 -0.43111396 -0.43163764 -0.431451 -0.431997 -0.43177754 -0.43234935 -0.43209895 -0.43269435 -0.43241182 -0.43303165 -0.43271223 -0.4333609 -0.43300727 -0.43368188 -0.4333003 -0.43399417 -0.43358135 -0.43429756 -0.4338491 -0.43459174 -0.43412286 -0.43487638 -0.43438125 -0.4351513 -0.4346315 -0.43541616 -0.43486795 -0.43567076 -0.43509552 -0.43591484 -0.43531322 -0.43614817 -0.43553233 -0.43637052 -0.43572503 -0.4365817 -0.43590885 -0.4367815 -0.43608746 -0.43696976 -0.43626726 -0.43714625 -0.43642297 -0.43731084 -0.43656603 -0.43746337 -0.43670526 -0.43760368 -0.43683344 -0.43773168 -0.43695268 -0.43784723 -0.4370533 -0.4379502 -0.43714365 -0.4380405 -0.43722552 -0.43811807 -0.43728906 -0.43818283 -0.43734717 -0.43823472 -0.43740243 -0.43827364 -0.43743485 -0.43829963 -0.4374602 -0.43831265 -0.43747434 
88 0.5866666666666667 -0.4147324 -0.41745222 -0.41469836 -0.41740265 -0.41468042 -0.41739604 -0.41467836 -0.41738802 -0.41469204 -0.41739565 -0.4147213 -0.41743246 -0.41476595 -0.41746902 -0.41482577 -0.41753617 -0.4149006 -0.41760048 -0.4149902 -0.41769928 -0.4150943 -0.41779685 -0.41521272 -0.4179085 -0.41534522 -0.4180374 -0.41549152 -0.41817945 -0.41565135 -0.41832173 -0.41582447 -0.41850078 -0.41601056 -0.41868052 -0.41620937 -0.41885886 -0.41642055 -0.41906434 -0.41664383 -0.41926628 -0.4168789 -0.41948572 -0.41712543 -0.4197314 -0.41738307 -0.41995725 -0.41765153 -0.4202098 -0.41793042 -0.4204748 -0.4182194 -0.42074776 -0.41851813 -0.42102212 -0.41882622 -0.42131808 -0.41914332 -0.421612 -0.41946906 -0.42191288 -0.41980302 -0.422216 -0.4201449 -0.42253208 -0.42049423 -0.42285755 -0.42085063 -0.42319593 -0.42121375 -0.42352664 -0.42158312 -0.42385724 -0.4219584 -0.42421928 -0.42233914 -0.42456 -0.42272493 -0.42491597 -0.4231154 -0.42527395 -0.42351007 -0.42564008 -0.4239086 -0.42600787 -0.42431048 -0.42637917 -0.42471537 -0.42674562 -0.4251228 -0.4271256 -0.42553237 -0.42750242 -0.42594367 -0.42786407 -0.42635626 -0.4282434 -0.4267697 -0.42861897 -0.42718363 -0.42900082 -0.42759758 -0.4293708 -0.42801118 -0.42975357 -0.42842397 -0.43013304 -0.42883554 -0.43050626 -0.42924553 -0.43087736 -0.42965347 -0.431254 -0.430059 -0.4316084 -0.4304617 -0.43197787 -0.43086118 -0.4323405 -0.43125707 -0.4326994 -0.43164894 -0.43305883 -0.43203643 -0.43340087 -0.43241915 -0.43374282 -0.43279678 -0.43409425 -0.43316886 -0.43442193 -0.43353513 -0.4347495 -0.43389517 -0.43507683 -0.43424866 -0.4354012 -0.43459523 -0.43571857 -0.4349346 -0.43602097 -0.43526638 -0.43631685 -0.43559033 -0.4366073 -0.43590605 -0.43689507 -0.4362133 -0.43717152 -0.4365118 -0.43743658 -0.43680122 -0.43770364 -0.4370813 -0.4379523 -0.4373518 -0.43819565 -0.4376124 -0.43843582 -0.43786293 -0.43865174 -0.4381031 -0.4388675 -0.4383327 -0.43908504 -0.43855155 -0.43927076 -0.43875936 -0.43945196 -0.438956 -0.43963036 -0.4391412 -0.43980342 -0.43931493 -0.43996057 -0.4394769 -0.44010133 -0.43962702 -0.44023135 -0.43976513 -0.44035766 -0.4398911 -0.4404762 -0.44000483 -0.44057587 -0.44010615 -0.44066143 -0.44019505 -0.44074208 -0.4402714 -0.440806 -0.44033512 -0.44086775 -0.44038618 -0.4409183 -0.44042453 -0.44094735 -0.4404501 -0.44097653 -0.4404629 -0.4409893 
89 0.5933333333333334 -0.41783077 -0.42132506 -0.4178003 -0.42127773 -0.41778547 -0.4212748 -0.4177861 -0.421267 -0.41780207 -0.421277 -0.41783318 -0.4213166 -0.41787925 -0.42135647 -0.41794014 -0.42142463 -0.4180156 -0.4214891 -0.41810545 -0.42158902 -0.41820946 -0.4216908 -0.41832742 -0.42179877 -0.4184591 -0.4219295 -0.4186042 -0.42206976 -0.41876253 -0.42220938 -0.41893378 -0.42239073 -0.41911772 -0.42256942 -0.41931403 -0.42274806 -0.41952243 -0.42295128 -0.41974264 -0.42314684 -0.41997436 -0.42336485 -0.42021725 -0.42361224 -0.42047098 -0.42383465 -0.42073527 -0.4240788 -0.42100975 -0.42434227 -0.4212941 -0.42461133 -0.42158797 -0.42488497 -0.42189097 -0.42517632 -0.4222028 -0.42546475 -0.42252305 -0.4257644 -0.42285135 -0.42605987 -0.42318738 -0.42637226 -0.4235307 -0.42669448 -0.42388093 -0.42702946 -0.42423773 -0.4273548 -0.42460066 -0.42767587 -0.42496935 -0.4280357 -0.4253434 -0.42836586 -0.4257224 -0.42871428 -0.42610595 -0.4290688 -0.42649361 -0.42943314 -0.42688504 -0.4297911 -0.4272798 -0.43015662 -0.42767748 -0.43051863 -0.42807764 -0.43089047 -0.4284799 -0.43125984 -0.42888385 -0.4316104 -0.42928907 -0.43198228 -0.42969516 -0.4323515 -0.4301017 -0.43272862 -0.43050826 -0.43309465 -0.43091446 -0.43346792 -0.43131986 -0.43384296 -0.4317241 -0.4342052 -0.43212676 -0.4345681 -0.43252745 -0.434941 -0.43292576 -0.43528685 -0.4333213 -0.43565488 -0.43371367 -0.4360083 -0.4341025 -0.43635374 -0.4344874 -0.43671122 -0.434868 -0.43704534 -0.43524396 -0.4373807 -0.43561488 -0.43772453 -0.4359804 -0.43804735 -0.43634018 -0.43836704 -0.43669385 -0.43868464 -0.4370411 -0.43900737 -0.43738157 -0.4393204 -0.43771496 -0.43961263 -0.4380409 -0.4399041 -0.43835914 -0.44018984 -0.43866935 -0.4404724 -0.43897122 -0.44074434 -0.43926448 -0.44100684 -0.43954882 -0.44126734 -0.43982401 -0.44150662 -0.44008976 -0.4417432 -0.44034585 -0.4419869 -0.440592 -0.44219136 -0.44082797 -0.44240502 -0.44105357 -0.4426206 -0.4412686 -0.4427997 -0.4414728 -0.44297835 -0.441666 -0.44315696 -0.44184804 -0.44332325 -0.44201872 -0.44348192 -0.4421779 -0.44362012 -0.44232538 -0.44374126 -0.4424611 -0.44386593 -0.4425849 -0.4439834 -0.44269663 -0.4440823 -0.44279623 -0.444163 -0.44288358 -0.4442425 -0.4429586 -0.44430688 -0.44302124 -0.4443721 -0.4430714 -0.4444181 -0.4431091 -0.44444382 -0.44313422 -0.4444768 -0.4431468 -0.44448814 
90 0.6000000000000001 -0.42087597 -0.42517763 -0.42084897 -0.42513192 -0.42083722 -0.4251331 -0.42084053 -0.42512524 -0.4208588 -0.42513752 -0.42089185 -0.42518 -0.4209395 -0.42522287 -0.42100158 -0.42529237 -0.42107788 -0.42535695 -0.4211682 -0.42545813 -0.42127234 -0.42556423 -0.4213901 -0.42566818 -0.4215212 -0.42580068 -0.4216654 -0.42593947 -0.42182252 -0.4260763 -0.4219922 -0.42625973 -0.4221743 -0.4264375 -0.42236844 -0.42661622 -0.4225744 -0.42681742 -0.42279184 -0.42700672 -0.4230205 -0.42722312 -0.4232601 -0.42747226 -0.42351025 -0.42769107 -0.4237707 -0.4279271 -0.4240411 -0.42818925 -0.4243211 -0.42845425 -0.42461038 -0.42872745 -0.42490858 -0.42901438 -0.4252154 -0.42929724 -0.42553043 -0.42959547 -0.4258533 -0.4298833 -0.42618373 -0.43019226 -0.42652124 -0.4305112 -0.42686555 -0.43084288 -0.4272162 -0.43116283 -0.42757285 -0.43147448 -0.42793512 -0.4318324 -0.42830262 -0.43215182 -0.42867494 -0.4324931 -0.42905167 -0.432844 -0.42943245 -0.4332067 -0.42981687 -0.43355507 -0.43020454 -0.43391442 -0.43059504 -0.43427247 -0.43098798 -0.43463615 -0.43138295 -0.43499845 -0.43177956 -0.43533778 -0.4321774 -0.4357025 -0.43257606 -0.4360654 -0.43297514 -0.43643782 -0.43337423 -0.43679973 -0.43377295 -0.43716392 -0.43417093 -0.4375348 -0.4345677 -0.437886 -0.43496293 -0.4382407 -0.4353562 -0.43861032 -0.43574712 -0.43894735 -0.43613532 -0.4393142 -0.43652043 -0.43965846 -0.43690205 -0.4399904 -0.4372798 -0.44034633 -0.43765333 -0.44067287 -0.4380223 -0.44100165 -0.43838632 -0.44133797 -0.43874502 -0.44165573 -0.43909812 -0.44196764 -0.4394452 -0.44227585 -0.439786 -0.4425969 -0.4401201 -0.4429058 -0.44044727 -0.44318777 -0.44076717 -0.44347492 -0.44107947 -0.44375628 -0.44138387 -0.444034 -0.44168013 -0.44430134 -0.4419679 -0.44456124 -0.44224697 -0.4448155 -0.442517 -0.44504508 -0.4427778 -0.4452748 -0.4430291 -0.44552264 -0.44327068 -0.44571564 -0.44350225 -0.44592687 -0.44372365 -0.44614124 -0.44393465 -0.44631338 -0.44413504 -0.44648975 -0.44432467 -0.44666836 -0.4445033 -0.44682792 -0.4446708 -0.44698834 -0.44482702 -0.44712427 -0.44497177 -0.447236 -0.44510496 -0.44735935 -0.44522646 -0.44747588 -0.4453361 -0.44757393 -0.44543386 -0.44764978 -0.44551957 -0.44772804 -0.4455932 -0.44779298 -0.44565466 -0.44786185 -0.4457039 -0.44790322 -0.44574088 -0.4479255 -0.44576553 -0.4479625 -0.44577786 -0.44797233 
91 0.6066666666666667 -0.42511597 -0.42901862 -0.42509234 -0.42897466 -0.4250835 -0.42897907 -0.4250893 -0.4289716 -0.42510962 -0.42898566 -0.42514428 -0.4290304 -0.4251931 -0.42907542 -0.42525592 -0.42914537 -0.42533258 -0.4292096 -0.42542282 -0.4293112 -0.42552647 -0.42942023 -0.42564332 -0.42952028 -0.4257731 -0.42965358 -0.4259157 -0.42979035 -0.42607072 -0.42992395 -0.42623803 -0.4301083 -0.4264173 -0.43028393 -0.42660832 -0.43046203 -0.42681077 -0.43066025 -0.4270244 -0.43084323 -0.42724892 -0.43105707 -0.427484 -0.43130597 -0.4277294 -0.43152097 -0.42798477 -0.4317488 -0.42824978 -0.43200836 -0.42852414 -0.4322686 -0.42880753 -0.43253964 -0.42909956 -0.4328209 -0.42939994 -0.433098 -0.4297083 -0.43339354 -0.43002433 -0.4336734 -0.43034762 -0.43397766 -0.43067783 -0.43429196 -0.4310146 -0.43461898 -0.4313576 -0.4349329 -0.43170637 -0.4352351 -0.43206063 -0.4355891 -0.43241996 -0.4358981 -0.43278396 -0.4362316 -0.43315226 -0.43657756 -0.4335245 -0.43693665 -0.43390027 -0.43727526 -0.43427917 -0.43762782 -0.43466082 -0.43798018 -0.43504485 -0.43833527 -0.43543085 -0.4386896 -0.43581843 -0.43901795 -0.4362072 -0.4393748 -0.43659675 -0.43973044 -0.4369867 -0.44009688 -0.4373767 -0.44045332 -0.4377663 -0.44080815 -0.43815514 -0.44117334 -0.43854284 -0.4415138 -0.438929 -0.4418599 -0.43931326 -0.4422243 -0.4396952 -0.44255278 -0.4400745 -0.44291607 -0.44045076 -0.4432512 -0.4408236 -0.4435703 -0.44119272 -0.44392285 -0.44155768 -0.44424123 -0.44191816 -0.4445629 -0.44227383 -0.44489107 -0.44262433 -0.44520307 -0.4429693 -0.44550714 -0.4433084 -0.44580582 -0.4436414 -0.44612357 -0.44396785 -0.4464273 -0.44428754 -0.44669956 -0.44460008 -0.44698173 -0.44490522 -0.44725764 -0.44520268 -0.44752955 -0.44549215 -0.44779176 -0.44577333 -0.44804838 -0.446046 -0.44829595 -0.4463099 -0.44851658 -0.44656473 -0.44873935 -0.44681028 -0.44898894 -0.4470463 -0.4491716 -0.4472726 -0.44937995 -0.44748896 -0.4495918 -0.44769514 -0.4497574 -0.44789097 -0.44993082 -0.44807625 -0.45010826 -0.4482508 -0.4502616 -0.44841447 -0.45042253 -0.44856712 -0.45055595 -0.4487086 -0.4506598 -0.44883874 -0.45078102 -0.44895747 -0.4508961 -0.44906464 -0.450993 -0.44916016 -0.45106453 -0.4492439 -0.45114127 -0.44931588 -0.4512062 -0.44937593 -0.45127776 -0.44942406 -0.45131505 -0.44946018 -0.45133442 -0.4494843 -0.45137456 -0.44949633 -0.45138314 
92 0.6133333333333334 -0.42920455 -0.43287012 -0.42918116 -0.43282753 -0.42917204 -0.43283156 -0.42917705 -0.43282455 -0.42919603 -0.43283895 -0.42922884 -0.4328818 -0.42927533 -0.4329265 -0.42933533 -0.43299398 -0.42940864 -0.43305674 -0.4294951 -0.43315497 -0.4295945 -0.43326193 -0.42970663 -0.43335897 -0.42983127 -0.4334881 -0.42996824 -0.4336203 -0.43011728 -0.4337509 -0.43027812 -0.4339296 -0.4304506 -0.4341008 -0.43063438 -0.43427417 -0.43082923 -0.43446591 -0.4310349 -0.4346435 -0.43125108 -0.43485084 -0.43147752 -0.43509346 -0.43171388 -0.4353012 -0.43195993 -0.43552232 -0.4322153 -0.43577498 -0.43247974 -0.4360273 -0.4327529 -0.43629104 -0.43303448 -0.4365632 -0.43332413 -0.43683264 -0.43362153 -0.43712008 -0.4339263 -0.43739086 -0.4342382 -0.4376872 -0.43455678 -0.4379919 -0.43488172 -0.43830937 -0.4352127 -0.43861452 -0.43554935 -0.4389069 -0.43589127 -0.43925112 -0.43623814 -0.43954998 -0.43658954 -0.4398732 -0.43694517 -0.44020993 -0.43730462 -0.4405581 -0.4376675 -0.44088605 -0.43803343 -0.4412287 -0.4384021 -0.44157037 -0.43877307 -0.44191456 -0.43914595 -0.4422579 -0.43952042 -0.44257644 -0.43989608 -0.44292268 -0.4402725 -0.443268 -0.44064936 -0.44362363 -0.44102627 -0.44396955 -0.44140285 -0.44431368 -0.44177872 -0.44466797 -0.44215348 -0.44499767 -0.44252682 -0.44533348 -0.4428983 -0.44568652 -0.44326764 -0.44600615 -0.4436344 -0.44635797 -0.44399825 -0.44668323 -0.44435883 -0.44699216 -0.4447158 -0.4473348 -0.4450688 -0.44764367 -0.4454175 -0.44795537 -0.44576153 -0.4482733 -0.44610056 -0.44857642 -0.44643432 -0.44887182 -0.4467624 -0.44916043 -0.44708458 -0.44946885 -0.44740045 -0.44976318 -0.44770977 -0.4500277 -0.4480122 -0.4503015 -0.4483075 -0.45056936 -0.44859537 -0.4508324 -0.4488755 -0.45108667 -0.44914764 -0.45133603 -0.44941157 -0.45157653 -0.44966698 -0.45179015 -0.44991365 -0.45200512 -0.45015132 -0.45224816 -0.45037982 -0.4524253 -0.45059887 -0.45262736 -0.45080832 -0.4528334 -0.4510079 -0.45299417 -0.4511975 -0.45316204 -0.4513769 -0.4533344 -0.4515459 -0.45348227 -0.45170435 -0.45363897 -0.45185214 -0.45376918 -0.4519891 -0.45386872 -0.45211515 -0.4539863 -0.4522301 -0.45409858 -0.45233384 -0.45419163 -0.45242634 -0.45426166 -0.45250744 -0.45433632 -0.4525771 -0.45439938 -0.4526353 -0.45446947 -0.45268187 -0.45450473 -0.45271686 -0.45452338 -0.4527402 -0.45456317 -0.45275187 -0.45457113 
93 0.62 -0.42986163 -0.4367096 -0.4298393 -0.43667042 -0.42983076 -0.4366747 -0.42983586 -0.43666938 -0.42985445 -0.4366848 -0.4298864 -0.43672624 -0.42993155 -0.4367705 -0.42998976 -0.43683562 -0.43006086 -0.4368973 -0.43014464 -0.43699178 -0.43024093 -0.43709573 -0.43034953 -0.43719023 -0.43047026 -0.4373153 -0.43060288 -0.4374433 -0.43074715 -0.4375707 -0.4309029 -0.43774238 -0.43106985 -0.437908 -0.43124774 -0.4380759 -0.43143636 -0.43826112 -0.43163544 -0.43843386 -0.43184468 -0.43863446 -0.43206385 -0.43886796 -0.43229264 -0.43906954 -0.4325308 -0.43928418 -0.43277797 -0.43952823 -0.4330339 -0.4397719 -0.43329832 -0.4400268 -0.43357083 -0.44028938 -0.43385118 -0.44055003 -0.43413904 -0.4408278 -0.4344341 -0.44109032 -0.43473595 -0.4413767 -0.43504435 -0.4416711 -0.43535888 -0.441977 -0.4356793 -0.44227213 -0.43600515 -0.44255587 -0.43633613 -0.44288716 -0.4366719 -0.4431775 -0.4370121 -0.4434898 -0.43735638 -0.44381532 -0.43770435 -0.44415113 -0.43805566 -0.44446838 -0.43840998 -0.44479984 -0.4387669 -0.44512984 -0.43912604 -0.44546238 -0.4394871 -0.44579446 -0.43984967 -0.446104 -0.44021338 -0.4464386 -0.4405779 -0.44677266 -0.4409428 -0.4471161 -0.44130775 -0.4474506 -0.4416724 -0.44778338 -0.44203636 -0.44812554 -0.4423993 -0.44844487 -0.44276083 -0.44877 -0.4431206 -0.44911048 -0.44347826 -0.4494209 -0.44383347 -0.44975993 -0.44418585 -0.45007518 -0.44453508 -0.450375 -0.44488078 -0.4507054 -0.44522268 -0.45100534 -0.44556043 -0.45130697 -0.44589365 -0.45161372 -0.44622204 -0.45190743 -0.4465453 -0.4521942 -0.4468631 -0.4524735 -0.44717517 -0.45277125 -0.44748116 -0.45305505 -0.4477808 -0.45331228 -0.44807377 -0.45357722 -0.44835982 -0.4538366 -0.44863868 -0.4540907 -0.44891006 -0.45433652 -0.44917372 -0.45457786 -0.44942936 -0.4548108 -0.4496768 -0.45501834 -0.4499158 -0.45522654 -0.45014605 -0.4554601 -0.45036742 -0.4556334 -0.45057967 -0.45582855 -0.45078257 -0.45602736 -0.45097595 -0.4561838 -0.45115963 -0.4563464 -0.45133343 -0.4565125 -0.4514972 -0.45665568 -0.45165074 -0.45680696 -0.45179394 -0.45693332 -0.45192665 -0.45703086 -0.45204875 -0.45714423 -0.45216012 -0.45725274 -0.45226067 -0.45734254 -0.4523503 -0.45741114 -0.45242888 -0.45748347 -0.45249638 -0.45754448 -0.45255274 -0.45761126 -0.4525979 -0.4576457 -0.45263177 -0.45766446 -0.4526544 -0.45770225 -0.45266572 -0.45770994 
94 0.6266666666666667 -0.43565992 -0.4405322 -0.43564042 -0.44049668 -0.4356341 -0.44050148 -0.4356408 -0.44049796 -0.43566042 -0.44051442 -0.43569282 -0.44055513 -0.4357378 -0.44059855 -0.43579528 -0.44066155 -0.43586504 -0.44072223 -0.43594697 -0.44081295 -0.43604085 -0.4409138 -0.43614653 -0.44100618 -0.43626374 -0.4411268 -0.43639237 -0.44125062 -0.43653214 -0.44137487 -0.43668288 -0.4415393 -0.43684432 -0.4416991 -0.43701628 -0.4418619 -0.43719846 -0.4420403 -0.43739066 -0.4422086 -0.4375926 -0.4424023 -0.43780404 -0.44262606 -0.4380247 -0.44282183 -0.4382543 -0.4430299 -0.43849257 -0.44326517 -0.4387392 -0.4435 -0.43899396 -0.44374564 -0.43925652 -0.44399855 -0.43952653 -0.44425067 -0.43980375 -0.4445185 -0.44008785 -0.44477266 -0.44037852 -0.44504905 -0.4406754 -0.44533285 -0.44097823 -0.44562683 -0.44128662 -0.4459121 -0.4416003 -0.4461874 -0.44191888 -0.44650534 -0.44224203 -0.4467874 -0.44256943 -0.4470889 -0.44290075 -0.44740286 -0.4432356 -0.4477259 -0.44357368 -0.44803274 -0.44391462 -0.4483526 -0.44425806 -0.4486709 -0.44460368 -0.4489919 -0.4449511 -0.44931245 -0.44529995 -0.44961342 -0.44564995 -0.4499364 -0.44600067 -0.45025924 -0.4463518 -0.45059022 -0.446703 -0.450913 -0.44705385 -0.45123452 -0.4474041 -0.45156458 -0.4477533 -0.45187375 -0.4481012 -0.45218807 -0.44844738 -0.4525164 -0.44879156 -0.45281723 -0.44913337 -0.4531432 -0.44947246 -0.45344865 -0.44980854 -0.45373973 -0.45014125 -0.45405775 -0.45047027 -0.45434827 -0.45079526 -0.45464015 -0.45111597 -0.4549359 -0.45143202 -0.45522 -0.45174313 -0.45549825 -0.45204902 -0.45576856 -0.45234933 -0.45605552 -0.45264384 -0.45632875 -0.45293224 -0.45657888 -0.45321423 -0.45683464 -0.45348957 -0.45708564 -0.45375797 -0.45733076 -0.45401922 -0.4575684 -0.454273 -0.45780137 -0.4545191 -0.4580268 -0.45475727 -0.4582287 -0.45498732 -0.4584302 -0.455209 -0.45865405 -0.4554221 -0.4588237 -0.4556264 -0.45901218 -0.45582175 -0.45920324 -0.45600793 -0.4593559 -0.45618474 -0.4595131 -0.45635208 -0.45967293 -0.4565097 -0.45981145 -0.45665756 -0.45995688 -0.45679542 -0.4600797 -0.4569232 -0.46017554 -0.45704076 -0.46028468 -0.457148 -0.46038926 -0.45724478 -0.46047577 -0.45733106 -0.46054313 -0.45740673 -0.4606132 -0.45747173 -0.46067205 -0.45752597 -0.46073526 -0.45756945 -0.46076918 -0.45760208 -0.46078813 -0.45762387 -0.4608238 -0.45763475 -0.46083108 
95 0.6333333333333334 -0.4387607 -0.4443368 -0.43874308 -0.4443048 -0.4387381 -0.44430998 -0.43874565 -0.44430867 -0.43876562 -0.44432586 -0.43879786 -0.44436568 -0.4388422 -0.4444085 -0.43889856 -0.44446948 -0.43896672 -0.4445291 -0.43904653 -0.44461638 -0.43913782 -0.44471398 -0.43924043 -0.44480398 -0.43935415 -0.44492066 -0.43947875 -0.44504026 -0.43961412 -0.44516122 -0.43975997 -0.4453188 -0.4399161 -0.44547278 -0.44008228 -0.44563025 -0.44025832 -0.44580218 -0.44044393 -0.44596592 -0.44063893 -0.44615257 -0.440843 -0.44636694 -0.4410559 -0.4465571 -0.44127738 -0.4467585 -0.4415072 -0.4469852 -0.441745 -0.4472116 -0.4419906 -0.44744796 -0.44224367 -0.44769156 -0.44250393 -0.44793484 -0.44277105 -0.44819328 -0.44304478 -0.44843894 -0.4433248 -0.44870538 -0.4436108 -0.448979 -0.44390246 -0.4492615 -0.44419947 -0.44953656 -0.44450152 -0.44980353 -0.44480827 -0.45010844 -0.44511944 -0.4503824 -0.44543466 -0.45067295 -0.44575363 -0.45097572 -0.446076 -0.45128626 -0.44640145 -0.4515824 -0.44672963 -0.45189124 -0.4470602 -0.45219773 -0.44739285 -0.4525076 -0.44772723 -0.452817 -0.448063 -0.4531089 -0.4483998 -0.45342088 -0.44873735 -0.45373234 -0.44907525 -0.45405143 -0.4494132 -0.45436248 -0.44975084 -0.45467308 -0.45008788 -0.4549908 -0.45042393 -0.45529002 -0.4507587 -0.4555943 -0.4510918 -0.45591018 -0.451423 -0.45620143 -0.4517519 -0.45651492 -0.45207816 -0.45681068 -0.45240155 -0.45709288 -0.4527217 -0.45739865 -0.45303825 -0.45768028 -0.453351 -0.45796245 -0.45365956 -0.45824724 -0.45396367 -0.45852202 -0.454263 -0.4587916 -0.45455733 -0.45905322 -0.4548463 -0.4593294 -0.45512968 -0.45959216 -0.45540714 -0.4598354 -0.4556785 -0.46008238 -0.45594344 -0.46032467 -0.45620167 -0.46056134 -0.45645303 -0.46079075 -0.45669723 -0.46101558 -0.45693403 -0.46123385 -0.4571632 -0.46142972 -0.45738456 -0.461625 -0.45759785 -0.4618391 -0.4578029 -0.46200544 -0.4579995 -0.46218687 -0.45818746 -0.4623706 -0.4583666 -0.4625193 -0.45853674 -0.4626713 -0.45869774 -0.46282518 -0.45884943 -0.4629589 -0.45899168 -0.46309876 -0.45912433 -0.46321788 -0.4592473 -0.463312 -0.45936042 -0.46341696 -0.4594636 -0.4635177 -0.45955673 -0.46360126 -0.45963976 -0.46366733 -0.45971256 -0.46373495 -0.45977512 -0.46379167 -0.45982733 -0.4638515 -0.45986915 -0.4638849 -0.45990056 -0.46390384 -0.4599215 -0.46393773 -0.459932 -0.46394458 
96 0.64 -0.4421249 -0.44812384 -0.44211206 -0.44809538 -0.4421112 -0.44810134 -0.44212222 -0.44810152 -0.44214502 -0.44811985 -0.44217947 -0.44815886 -0.44222543 -0.4482009 -0.44228274 -0.44825995 -0.44235128 -0.44831842 -0.44243088 -0.4484024 -0.44252136 -0.44849694 -0.44262257 -0.44858468 -0.44273433 -0.44869718 -0.44285646 -0.4488129 -0.44298875 -0.44893035 -0.443131 -0.44908103 -0.44328302 -0.4492296 -0.44344458 -0.44938183 -0.44361547 -0.4495474 -0.44379547 -0.44970635 -0.44398433 -0.44988638 -0.44418183 -0.45009136 -0.44438773 -0.45027605 -0.44460174 -0.45047075 -0.44482368 -0.45068902 -0.44505322 -0.45090684 -0.44529012 -0.45113418 -0.44553414 -0.45136842 -0.44578496 -0.4516033 -0.4460423 -0.45185208 -0.4463059 -0.4520894 -0.4465755 -0.45234606 -0.44685075 -0.45260978 -0.44713137 -0.4528807 -0.44741708 -0.45314604 -0.44770756 -0.45340458 -0.44800252 -0.4536967 -0.44830164 -0.45396248 -0.4486046 -0.45424253 -0.44891113 -0.4545341 -0.44922087 -0.45483243 -0.4495335 -0.4551183 -0.44984874 -0.45541605 -0.45016626 -0.4557113 -0.4504857 -0.45600978 -0.45080677 -0.45630825 -0.45112917 -0.45659134 -0.45145252 -0.45689222 -0.45177656 -0.45719257 -0.4521009 -0.4574998 -0.4524253 -0.45779938 -0.45274937 -0.45809886 -0.45307282 -0.4584051 -0.4533953 -0.4586943 -0.45371655 -0.45898852 -0.4540362 -0.45929214 -0.454354 -0.45957404 -0.45466956 -0.45987532 -0.45498264 -0.46016124 -0.45529288 -0.46043482 -0.45560002 -0.46072862 -0.45590374 -0.46100143 -0.45620376 -0.46127394 -0.4564998 -0.4615479 -0.45679152 -0.46181366 -0.4570787 -0.46207464 -0.457361 -0.4623276 -0.45763823 -0.46259323 -0.45791006 -0.46284616 -0.45817623 -0.46308228 -0.45843652 -0.46332043 -0.45869064 -0.46355474 -0.45893836 -0.46378264 -0.45917946 -0.46400404 -0.45941368 -0.464221 -0.45964083 -0.46443194 -0.45986065 -0.46462193 -0.46007296 -0.46481097 -0.46027756 -0.4650158 -0.46047425 -0.46517822 -0.4606628 -0.46535322 -0.4608431 -0.4655296 -0.46101493 -0.46567413 -0.46117812 -0.46582118 -0.46133256 -0.4659692 -0.46147805 -0.4660984 -0.4616145 -0.46623275 -0.46174172 -0.46634832 -0.46185964 -0.46644056 -0.46196815 -0.46654165 -0.46206713 -0.46663848 -0.46215647 -0.4667192 -0.4622361 -0.46678352 -0.46230593 -0.46684894 -0.46236593 -0.46690378 -0.462416 -0.46696034 -0.46245614 -0.4669929 -0.46248624 -0.46701193 -0.46250635 -0.4670441 -0.4625164 -0.46705058 
97 0.6466666666666667 -0.44647777 -0.4518943 -0.44646615 -0.4518692 -0.44646597 -0.45187563 -0.44647714 -0.45187747 -0.44649956 -0.4518969 -0.44653308 -0.45193508 -0.4465776 -0.45197648 -0.44663298 -0.45203364 -0.44669905 -0.4520909 -0.44677567 -0.45217174 -0.4468627 -0.45226333 -0.44695997 -0.45234853 -0.44706732 -0.4524573 -0.44718456 -0.45256892 -0.4473115 -0.4526829 -0.44744796 -0.45282716 -0.44759375 -0.45297 -0.44774866 -0.45311707 -0.44791248 -0.45327616 -0.44808498 -0.45343068 -0.44826597 -0.4536038 -0.4484552 -0.45379987 -0.4486525 -0.45397884 -0.44885755 -0.45416704 -0.44907013 -0.454377 -0.44929 -0.45458654 -0.44951692 -0.454805 -0.44975063 -0.4550302 -0.44999084 -0.45525634 -0.4502373 -0.45549592 -0.45048976 -0.45572495 -0.45074794 -0.45597196 -0.45101154 -0.4562258 -0.45128027 -0.45648545 -0.45155388 -0.4567411 -0.45183206 -0.45699137 -0.45211452 -0.45727104 -0.45240095 -0.45752856 -0.45269108 -0.45779812 -0.4529846 -0.45807877 -0.45328122 -0.4583652 -0.45358062 -0.45864078 -0.45388252 -0.4589276 -0.4541866 -0.4592114 -0.4544925 -0.45949894 -0.4548 -0.45978662 -0.45510873 -0.46006098 -0.45541844 -0.46035102 -0.45572874 -0.4606403 -0.4560394 -0.46093565 -0.4563501 -0.46122435 -0.45666045 -0.46151304 -0.45697024 -0.46180764 -0.45727915 -0.46208715 -0.45758682 -0.46237087 -0.457893 -0.46266294 -0.45819739 -0.46293536 -0.45849967 -0.4632245 -0.45879954 -0.46350116 -0.45909673 -0.46376607 -0.45939094 -0.46404824 -0.4596819 -0.46431196 -0.45996928 -0.46457514 -0.46025285 -0.46483853 -0.46053234 -0.46509513 -0.46080744 -0.46534768 -0.4610779 -0.46559185 -0.46134347 -0.4658475 -0.46160388 -0.46609047 -0.4618589 -0.46631953 -0.46210825 -0.4665493 -0.4623517 -0.46677524 -0.46258906 -0.46699503 -0.46282005 -0.46720847 -0.46304446 -0.46741754 -0.46326208 -0.46762142 -0.46347272 -0.4678058 -0.46367615 -0.4679883 -0.46387216 -0.4681841 -0.46406063 -0.46834266 -0.4642413 -0.46851134 -0.46441406 -0.46868065 -0.4645787 -0.4688211 -0.4647351 -0.4689632 -0.46488306 -0.4691055 -0.46502247 -0.46922994 -0.46515322 -0.469359 -0.46527514 -0.46947125 -0.46538815 -0.46956134 -0.4654921 -0.4696585 -0.46558693 -0.4697516 -0.46567255 -0.46982965 -0.46574885 -0.4698923 -0.46581578 -0.46995547 -0.46587327 -0.47000825 -0.46592125 -0.470062 -0.4659597 -0.4700938 -0.46598858 -0.47011262 -0.46600783 -0.47014317 -0.46601745 -0.4701493 
98 0.6533333333333333 -0.45045203 -0.45564702 -0.4504429 -0.4556254 -0.4504447 -0.45563245 -0.4504573 -0.45563617 -0.4504806 -0.45565647 -0.45051453 -0.4556937 -0.45055887 -0.4557344 -0.45061353 -0.45578972 -0.4506784 -0.45584595 -0.4507533 -0.45592308 -0.45083812 -0.45601183 -0.45093268 -0.4560949 -0.4510368 -0.45619935 -0.45115036 -0.45630705 -0.4512731 -0.45641792 -0.45140496 -0.45655522 -0.45154563 -0.45669234 -0.451695 -0.45683435 -0.45185283 -0.45698702 -0.45201892 -0.45713708 -0.45219305 -0.45730346 -0.45237505 -0.45749065 -0.45256466 -0.4576637 -0.45276165 -0.4578457 -0.45296583 -0.45804712 -0.4531769 -0.45824823 -0.45339465 -0.45845807 -0.45361885 -0.4586742 -0.45384926 -0.45889172 -0.4540856 -0.4591221 -0.45432758 -0.45934314 -0.45457497 -0.4595803 -0.45482755 -0.45982432 -0.45508498 -0.46007285 -0.45534703 -0.46031898 -0.4556134 -0.46056092 -0.45588386 -0.46082792 -0.45615804 -0.46107772 -0.45643577 -0.46133697 -0.45671666 -0.46160662 -0.4570005 -0.46188092 -0.45728695 -0.46214652 -0.45757574 -0.4624226 -0.4578666 -0.4626952 -0.4581592 -0.46297187 -0.4584533 -0.46324885 -0.45874852 -0.46351475 -0.45904467 -0.4637937 -0.45934138 -0.46407247 -0.45963836 -0.4643563 -0.45993537 -0.46463358 -0.46023205 -0.46491173 -0.46052817 -0.4651946 -0.4608234 -0.46546462 -0.46111748 -0.4657384 -0.46141008 -0.4660188 -0.46170095 -0.46628207 -0.4619898 -0.46655917 -0.46227634 -0.46682614 -0.4625603 -0.46708283 -0.46284142 -0.4673534 -0.4631194 -0.4676086 -0.46339396 -0.46786234 -0.4636649 -0.4681156 -0.46393186 -0.46836293 -0.46419466 -0.4686072 -0.46445304 -0.46884313 -0.46470672 -0.46908826 -0.46495545 -0.4693213 -0.46519905 -0.46954376 -0.46543723 -0.46976486 -0.46566975 -0.46998304 -0.46589646 -0.47019434 -0.46611708 -0.47039995 -0.46633142 -0.47060126 -0.46653926 -0.47079805 -0.46674043 -0.470977 -0.4669347 -0.47115347 -0.4671219 -0.47133997 -0.46730188 -0.4714951 -0.46747443 -0.4716573 -0.4676394 -0.47181955 -0.46779662 -0.471956 -0.46794596 -0.47209314 -0.46808726 -0.47222984 -0.4682204 -0.47234973 -0.46834525 -0.4724733 -0.4684617 -0.4725822 -0.4685696 -0.47267053 -0.46866888 -0.47276387 -0.46875945 -0.47285312 -0.4688412 -0.47292843 -0.46891406 -0.47298983 -0.46897796 -0.47305077 -0.46903285 -0.47310138 -0.4690787 -0.4731518 -0.46911538 -0.47318307 -0.46914294 -0.47320205 -0.46916133 -0.47323087 -0.46917054 -0.4732366 
99 0.66 -0.45356706 -0.45921358 -0.4535599 -0.45919585 -0.45356312 -0.4592034 -0.4535766 -0.45920867 -0.45360026 -0.45923 -0.45363396 -0.45926636 -0.4536776 -0.4593079 -0.45373106 -0.4593617 -0.45379418 -0.45941797 -0.45386687 -0.45949274 -0.45394894 -0.45957908 -0.45404026 -0.45966035 -0.4541407 -0.45976156 -0.45425004 -0.45986626 -0.4543681 -0.45997438 -0.45449483 -0.46010685 -0.45462993 -0.4602393 -0.45477325 -0.46037763 -0.4549246 -0.46052524 -0.45508382 -0.46067023 -0.45525065 -0.4608315 -0.45542493 -0.46101117 -0.4556064 -0.46117964 -0.4557949 -0.46135497 -0.4559902 -0.4615484 -0.45619205 -0.46174246 -0.45640022 -0.46194538 -0.4566145 -0.4621531 -0.45683464 -0.46236274 -0.4570604 -0.46258453 -0.4572915 -0.46279845 -0.4575278 -0.463027 -0.4577689 -0.4632617 -0.45801464 -0.46350077 -0.45826474 -0.46373785 -0.45851895 -0.4639721 -0.45877698 -0.46422815 -0.4590386 -0.46446887 -0.4593035 -0.46471843 -0.45957142 -0.46497786 -0.45984212 -0.46524268 -0.46011528 -0.46549773 -0.46039066 -0.46576262 -0.46066797 -0.46602577 -0.46094692 -0.4662916 -0.46122727 -0.46655786 -0.4615087 -0.46681452 -0.46179095 -0.46708256 -0.4620737 -0.46735102 -0.46235675 -0.46762398 -0.46263978 -0.46789214 -0.46292248 -0.4681586 -0.46320465 -0.46843082 -0.46348593 -0.46869078 -0.4637661 -0.46895403 -0.46404487 -0.46922356 -0.46432197 -0.46947786 -0.46459714 -0.46974498 -0.4648701 -0.47000137 -0.46514058 -0.4702474 -0.46540833 -0.47050774 -0.4656731 -0.47075364 -0.46593463 -0.4709983 -0.46619263 -0.47124138 -0.4664469 -0.47148022 -0.4666972 -0.47171482 -0.46694323 -0.4719415 -0.46718484 -0.47217742 -0.4674217 -0.4724023 -0.46765366 -0.4726153 -0.46788046 -0.47282866 -0.46810192 -0.4730383 -0.46831778 -0.47324157 -0.46852782 -0.47344002 -0.4687319 -0.47363392 -0.46892983 -0.47382194 -0.46912137 -0.47399423 -0.46930635 -0.4741645 -0.4694846 -0.47434428 -0.46965593 -0.4744932 -0.46982023 -0.47464985 -0.4699773 -0.47480482 -0.470127 -0.4749371 -0.47026917 -0.47506937 -0.4704037 -0.47520056 -0.47053045 -0.4753162 -0.4706493 -0.47543496 -0.47076017 -0.4755395 -0.4708629 -0.47562474 -0.47095743 -0.47571412 -0.47104362 -0.47579995 -0.47112146 -0.47587273 -0.47119084 -0.47593203 -0.47125167 -0.4759902 -0.47130394 -0.47603995 -0.47134754 -0.47608814 -0.4713825 -0.47611815 -0.47140875 -0.47613668 -0.47142625 -0.476163 -0.471435 -0.47616884 
100 0.6666666666666667 -0.4579778 -0.46275514 -0.45797122 -0.46274126 -0.4579745 -0.46274924 -0.45798752 -0.46275616 -0.45801023 -0.46277824 -0.4580425 -0.46281436 -0.4580842 -0.46285647 -0.45813522 -0.4629092 -0.45819545 -0.4629654 -0.4582647 -0.46303797 -0.4583429 -0.4631221 -0.4584299 -0.46320143 -0.4585255 -0.46329975 -0.45862958 -0.4634015 -0.45874196 -0.46350688 -0.4588625 -0.46363485 -0.45899102 -0.46376288 -0.45912734 -0.46389765 -0.45927128 -0.46404034 -0.45942265 -0.46418026 -0.45958126 -0.4643366 -0.45974693 -0.4645096 -0.45991942 -0.4646735 -0.4600986 -0.46484175 -0.46028417 -0.46502733 -0.46047595 -0.46521476 -0.46067378 -0.46541104 -0.46087736 -0.46561053 -0.46108648 -0.46581253 -0.46130094 -0.46602592 -0.4615205 -0.46623293 -0.4617449 -0.46645302 -0.46197394 -0.46667865 -0.46220735 -0.4669086 -0.46244487 -0.46713692 -0.4626863 -0.46736333 -0.46293133 -0.46760872 -0.46317977 -0.46784037 -0.46343133 -0.4680805 -0.46368575 -0.46832988 -0.46394277 -0.46858564 -0.46420217 -0.46883023 -0.46446362 -0.46908394 -0.46472692 -0.46933845 -0.46499178 -0.46959344 -0.46525794 -0.46984914 -0.46552512 -0.47009632 -0.4657931 -0.47035354 -0.46606156 -0.4706119 -0.46633026 -0.47087425 -0.46659896 -0.47113356 -0.46686736 -0.47138834 -0.46713522 -0.47165027 -0.46740225 -0.47189996 -0.46766824 -0.4721527 -0.46793288 -0.47241202 -0.46819595 -0.47265717 -0.46845713 -0.47291496 -0.46871626 -0.47316045 -0.46897304 -0.47339576 -0.46922722 -0.4736466 -0.46947855 -0.47388315 -0.4697268 -0.47411886 -0.46997175 -0.47435167 -0.47021312 -0.47458223 -0.4704507 -0.47480708 -0.4706843 -0.47502458 -0.47091362 -0.47525147 -0.47113848 -0.4754688 -0.47135866 -0.475672 -0.47157398 -0.47587752 -0.47178417 -0.47607893 -0.4719891 -0.47627446 -0.4721885 -0.47646597 -0.47238225 -0.47665277 -0.4725701 -0.4768321 -0.47275192 -0.4769972 -0.4729275 -0.47716123 -0.47309673 -0.47733504 -0.4732594 -0.47747737 -0.47341534 -0.47762856 -0.47356445 -0.47777665 -0.47370654 -0.4779042 -0.47384152 -0.4780318 -0.47396922 -0.4781582 -0.47408956 -0.4782695 -0.4742024 -0.47838354 -0.47430763 -0.4784836 -0.47440514 -0.47856542 -0.47449487 -0.47865102 -0.4745767 -0.47873363 -0.4746506 -0.47880426 -0.47471645 -0.47886083 -0.4747742 -0.47891673 -0.47482383 -0.4789653 -0.47486523 -0.47901142 -0.47489843 -0.4790401 -0.4749233 -0.4790581 -0.47493994 -0.47908232 -0.47494826 -0.47908828 
101 0.6733333333333333 -0.46308887 -0.46628398 -0.4630828 -0.46627373 -0.463086 -0.46628267 -0.46309847 -0.46629086 -0.46312004 -0.46631366 -0.46315062 -0.46634966 -0.46319014 -0.46639237 -0.46323842 -0.46644402 -0.4632954 -0.4664999 -0.46336094 -0.4665706 -0.46343488 -0.46665263 -0.4635171 -0.46673003 -0.46360746 -0.46682534 -0.46370584 -0.46692443 -0.46381205 -0.46702683 -0.46392593 -0.46715063 -0.46404737 -0.46727443 -0.46417615 -0.46740547 -0.4643121 -0.46754354 -0.4644551 -0.4676779 -0.4646049 -0.46782947 -0.46476138 -0.46799606 -0.46492428 -0.4681553 -0.46509346 -0.4683166 -0.4652687 -0.46849447 -0.4654498 -0.46867502 -0.46563655 -0.46886516 -0.46582878 -0.46905681 -0.46602622 -0.4692509 -0.4662287 -0.46945605 -0.46643597 -0.46965605 -0.4666478 -0.46986765 -0.466864 -0.47008434 -0.46708432 -0.47030562 -0.46730852 -0.47052518 -0.4675364 -0.4707434 -0.4677677 -0.47097883 -0.46800214 -0.4712012 -0.46823955 -0.47143212 -0.46847966 -0.4716715 -0.46872225 -0.4719186 -0.46896702 -0.4721527 -0.46921378 -0.4723956 -0.46946225 -0.47264132 -0.4697122 -0.47288576 -0.46996334 -0.4731311 -0.4702155 -0.47336864 -0.47046834 -0.47361517 -0.4707217 -0.47386348 -0.47097525 -0.4741156 -0.47122878 -0.47436583 -0.47148204 -0.47460935 -0.47173476 -0.47486117 -0.47198674 -0.4751009 -0.4722377 -0.47534332 -0.47248742 -0.47559232 -0.4727356 -0.47582817 -0.47298208 -0.4760772 -0.47322655 -0.476312 -0.47346884 -0.47653627 -0.47370866 -0.47677803 -0.4739458 -0.47700518 -0.47418 -0.47723207 -0.47441113 -0.4774551 -0.47463885 -0.47767714 -0.47486302 -0.47789228 -0.47508338 -0.4781007 -0.47529975 -0.478319 -0.4755119 -0.47852877 -0.47571966 -0.4787221 -0.4759228 -0.4789202 -0.47612113 -0.47911352 -0.47631446 -0.47930136 -0.4765026 -0.47948602 -0.47668537 -0.47966567 -0.4768626 -0.47983626 -0.47703415 -0.47999457 -0.47719982 -0.48015246 -0.47735947 -0.4803206 -0.47751296 -0.48045594 -0.4776601 -0.48060176 -0.47780076 -0.4807433 -0.4779348 -0.48086616 -0.47806215 -0.48098928 -0.47818264 -0.48111096 -0.4782962 -0.48121744 -0.47840264 -0.4813273 -0.47850192 -0.48142323 -0.47859392 -0.48150116 -0.47867858 -0.4815832 -0.4787558 -0.48166242 -0.4788255 -0.48173118 -0.47888762 -0.48178512 -0.47894213 -0.48183855 -0.47898892 -0.48188618 -0.47902802 -0.48193043 -0.4790593 -0.4819576 -0.47908282 -0.4819749 -0.4790985 -0.48199716 -0.47910634 -0.4820033 
102 0.68 -0.46675956 -0.46980396 -0.4667546 -0.46979734 -0.46675837 -0.46980727 -0.46677083 -0.46981663 -0.46679187 -0.46984032 -0.46682143 -0.46987593 -0.46685937 -0.4699195 -0.4669056 -0.4699702 -0.46695995 -0.4700257 -0.4670224 -0.47009453 -0.46709275 -0.47017452 -0.46717092 -0.47024986 -0.46725672 -0.47034228 -0.46735007 -0.47043866 -0.4674508 -0.47053814 -0.46755874 -0.47065768 -0.46767378 -0.47077703 -0.46779573 -0.4709048 -0.46792442 -0.471038 -0.46805972 -0.47116703 -0.46820143 -0.47131377 -0.4683494 -0.4714741 -0.46850345 -0.4716288 -0.46866336 -0.47178307 -0.46882898 -0.47195318 -0.4690001 -0.47212738 -0.46917656 -0.4723111 -0.46935812 -0.4724951 -0.4695446 -0.47268108 -0.46973577 -0.47287825 -0.46993145 -0.47307125 -0.47013146 -0.47327453 -0.4703355 -0.4734828 -0.47054347 -0.47369504 -0.47075504 -0.473906 -0.47097006 -0.47411644 -0.4711883 -0.47434166 -0.4714095 -0.47455493 -0.47163346 -0.47477648 -0.47185996 -0.47500622 -0.47208878 -0.47524473 -0.47231963 -0.47546852 -0.47255236 -0.47570065 -0.47278666 -0.47593766 -0.47302234 -0.47617167 -0.47325918 -0.47640684 -0.4734969 -0.4766347 -0.4737353 -0.4768707 -0.47397414 -0.47710913 -0.47421315 -0.47735104 -0.47445217 -0.4775926 -0.47469088 -0.4778247 -0.47492912 -0.4780667 -0.47516662 -0.4782964 -0.47540316 -0.4785283 -0.47563848 -0.4787677 -0.4758724 -0.4789941 -0.47610468 -0.4792343 -0.47633508 -0.47945863 -0.4765634 -0.4796721 -0.47678939 -0.4799046 -0.47701284 -0.48012272 -0.47723356 -0.48034078 -0.4774513 -0.48055407 -0.4776659 -0.48076776 -0.4778771 -0.4809734 -0.47808474 -0.48117277 -0.4782886 -0.48138234 -0.47848848 -0.48158494 -0.47868422 -0.48176867 -0.47887558 -0.4819592 -0.47906244 -0.48214442 -0.47924456 -0.48232475 -0.47942182 -0.48250264 -0.47959402 -0.48267537 -0.479761 -0.48283768 -0.4799226 -0.4829887 -0.48007867 -0.48314053 -0.48022908 -0.48330307 -0.48037362 -0.48343158 -0.48051223 -0.48357233 -0.48064476 -0.48370704 -0.48077106 -0.48382542 -0.48089102 -0.483944 -0.4810045 -0.48406073 -0.48111144 -0.48416287 -0.48121172 -0.48426855 -0.48130524 -0.48436025 -0.4813919 -0.48443455 -0.48147166 -0.48451298 -0.4815444 -0.48458886 -0.48161006 -0.4846557 -0.4816686 -0.48470694 -0.4817199 -0.48475784 -0.481764 -0.48480448 -0.4818008 -0.48484716 -0.4818303 -0.48487288 -0.48185244 -0.4848894 -0.4818672 -0.48490986 -0.4818746 -0.48491603 
103 0.6866666666666668 -0.46873885 -0.47330964 -0.46873644 -0.4733058 -0.46874225 -0.47331542 -0.46875617 -0.47332582 -0.4687781 -0.4733496 -0.468808 -0.47338444 -0.46884575 -0.47342783 -0.46889123 -0.47347683 -0.46894434 -0.47353172 -0.469005 -0.47359803 -0.46907303 -0.4736753 -0.46914834 -0.47374848 -0.46923083 -0.47383744 -0.46932033 -0.47393057 -0.46941674 -0.47402716 -0.46951988 -0.47414193 -0.46962962 -0.47425663 -0.46974584 -0.47438055 -0.46986836 -0.47450843 -0.46999705 -0.4746324 -0.47013173 -0.47477397 -0.4702722 -0.47492778 -0.47041836 -0.4750771 -0.47057003 -0.4752252 -0.470727 -0.47538757 -0.4708891 -0.47555494 -0.47105613 -0.47573203 -0.47122797 -0.475908 -0.47140437 -0.4760865 -0.47158518 -0.47627532 -0.4717702 -0.47646135 -0.47195917 -0.47665638 -0.472152 -0.47685573 -0.4723484 -0.47705963 -0.4725482 -0.47726175 -0.4727512 -0.4774645 -0.47295716 -0.4776797 -0.47316593 -0.47788423 -0.47337723 -0.47809651 -0.47359088 -0.47831678 -0.47380668 -0.4785461 -0.47402442 -0.47875994 -0.47424382 -0.47898158 -0.4744647 -0.4792099 -0.47468686 -0.47943363 -0.47491008 -0.47965875 -0.4751341 -0.47987756 -0.47535872 -0.48010325 -0.47558376 -0.4803319 -0.47580895 -0.4805638 -0.47603408 -0.48079646 -0.47625893 -0.48101774 -0.47648332 -0.48124975 -0.47670698 -0.48146987 -0.47692972 -0.48169187 -0.4771513 -0.48192105 -0.47737154 -0.48213893 -0.47759023 -0.48236984 -0.47780713 -0.48258403 -0.47802207 -0.48278737 -0.4782348 -0.4830109 -0.47844514 -0.48321983 -0.47865286 -0.48342916 -0.47885782 -0.48363304 -0.4790598 -0.4838384 -0.47925854 -0.4840349 -0.47945395 -0.48422575 -0.4796458 -0.48442665 -0.47983387 -0.48462144 -0.48001805 -0.48479646 -0.48019812 -0.4849791 -0.48037392 -0.48515666 -0.4805453 -0.48532942 -0.48071206 -0.4855005 -0.4808741 -0.48566628 -0.48103118 -0.48582038 -0.4811832 -0.48596516 -0.48133004 -0.48611093 -0.4814715 -0.48626742 -0.48160753 -0.4863897 -0.4817379 -0.48652527 -0.48186257 -0.48665342 -0.48198137 -0.4867676 -0.4820942 -0.4868814 -0.48220098 -0.48699328 -0.48230156 -0.4870912 -0.4823959 -0.48719248 -0.48248386 -0.48728 -0.48256537 -0.48735133 -0.4826404 -0.48742598 -0.4827088 -0.4874987 -0.48277056 -0.48756325 -0.4828256 -0.48761222 -0.4828739 -0.487661 -0.48291537 -0.4877063 -0.48294997 -0.48774683 -0.48297772 -0.48777145 -0.48299855 -0.48778754 -0.48301244 -0.487806 -0.48301938 -0.4878123 
104 0.6933333333333334 -0.4695444 -0.47682267 -0.4695441 -0.47682166 -0.46955144 -0.4768311 -0.46956632 -0.47684255 -0.46958867 -0.47686654 -0.46961838 -0.47690013 -0.46965536 -0.47694352 -0.46969956 -0.4769908 -0.46975082 -0.47704488 -0.4698091 -0.4771086 -0.4698742 -0.47718307 -0.4699461 -0.47725412 -0.4700246 -0.47733948 -0.47010964 -0.47742948 -0.47020105 -0.47752318 -0.47029874 -0.47763294 -0.47040254 -0.4777433 -0.47051236 -0.47786278 -0.470628 -0.47798568 -0.47074935 -0.47810456 -0.47087628 -0.47824112 -0.47100857 -0.47838783 -0.47114614 -0.47853234 -0.47128877 -0.4786738 -0.47143635 -0.47882873 -0.47158867 -0.47898915 -0.4717456 -0.47915947 -0.47190693 -0.47932756 -0.47207254 -0.47949874 -0.47224218 -0.47967923 -0.47241572 -0.4798584 -0.47259298 -0.48004508 -0.47277373 -0.4802355 -0.47295782 -0.4804306 -0.47314507 -0.48062414 -0.47333527 -0.48081914 -0.4735282 -0.48102424 -0.4737237 -0.48122007 -0.4739216 -0.4814233 -0.47412163 -0.48163393 -0.47432366 -0.4818541 -0.47452745 -0.48205835 -0.4747328 -0.48226938 -0.4749395 -0.4824889 -0.47514737 -0.48270243 -0.4753562 -0.48291755 -0.47556576 -0.48312706 -0.47577587 -0.48334268 -0.47598633 -0.48356166 -0.47619694 -0.48378325 -0.47640747 -0.48400694 -0.47661775 -0.48421776 -0.47682753 -0.48443964 -0.47703665 -0.4846503 -0.47724488 -0.4848624 -0.47745204 -0.48508143 -0.47765794 -0.48529065 -0.47786233 -0.48551205 -0.47806507 -0.48571637 -0.47826597 -0.4859098 -0.47846478 -0.48612377 -0.47866136 -0.48632383 -0.4788555 -0.48652464 -0.47904703 -0.4867191 -0.47923574 -0.48691624 -0.47942147 -0.48710355 -0.47960407 -0.48728576 -0.47978333 -0.48747805 -0.47995907 -0.48766503 -0.48013115 -0.4878313 -0.48029938 -0.4880066 -0.48046362 -0.4881763 -0.48062372 -0.48834127 -0.48077953 -0.48850575 -0.4809309 -0.4886642 -0.48107764 -0.48881042 -0.48121968 -0.48894882 -0.48135683 -0.48908862 -0.481489 -0.48923898 -0.48161605 -0.48935542 -0.48173785 -0.48948526 -0.4818543 -0.48960727 -0.48196527 -0.48971692 -0.48207068 -0.48982617 -0.4821704 -0.4899331 -0.48226437 -0.49002683 -0.48235247 -0.49012384 -0.48243463 -0.4902071 -0.4825108 -0.49027538 -0.48258084 -0.4903463 -0.48264477 -0.49041608 -0.48270243 -0.49047813 -0.48275387 -0.4905251 -0.48279896 -0.49057126 -0.48283768 -0.49061543 -0.48287 -0.49065405 -0.4828959 -0.49067748 -0.48291537 -0.4906931 -0.48292834 -0.4907095 -0.48293483 -0.49071595 
105 0.7000000000000001 -0.47239995 -0.4803453 -0.4723997 -0.48034707 -0.47240666 -0.4803562 -0.4724207 -0.48036894 -0.47244173 -0.4803928 -0.4724697 -0.48042533 -0.47250447 -0.48046878 -0.472546 -0.48051438 -0.47259417 -0.4805678 -0.47264886 -0.4806286 -0.47270998 -0.48070055 -0.47277743 -0.4807695 -0.4728511 -0.48085132 -0.47293082 -0.48093796 -0.47301656 -0.48102874 -0.4731081 -0.48113376 -0.4732054 -0.4812394 -0.47330827 -0.48135477 -0.4734166 -0.48147252 -0.47353023 -0.48158646 -0.47364908 -0.48171765 -0.47377294 -0.48185793 -0.4739017 -0.481997 -0.47403517 -0.4821319 -0.47417325 -0.48227945 -0.47431576 -0.482433 -0.47446257 -0.48259684 -0.47461346 -0.4827569 -0.47476828 -0.4829206 -0.47492692 -0.48309255 -0.47508916 -0.48326477 -0.47525483 -0.4834431 -0.47542378 -0.4836248 -0.47559583 -0.48381132 -0.4757708 -0.48399615 -0.47594848 -0.4841834 -0.47612876 -0.48437837 -0.4763114 -0.48456538 -0.47649622 -0.4847596 -0.47668305 -0.48496073 -0.4768717 -0.4851717 -0.477062 -0.48536608 -0.4772537 -0.4855669 -0.4774467 -0.48577732 -0.47764075 -0.4859808 -0.47783569 -0.48618594 -0.4780313 -0.48638663 -0.47822744 -0.48659185 -0.47842386 -0.48680106 -0.47862038 -0.48701254 -0.47881687 -0.4872272 -0.47901306 -0.48742732 -0.4792088 -0.48763916 -0.4794039 -0.4878403 -0.4795982 -0.48804227 -0.47979146 -0.48825133 -0.4799835 -0.48845187 -0.48017418 -0.48866415 -0.4803633 -0.48885822 -0.48055065 -0.48904178 -0.4807361 -0.48924658 -0.48091942 -0.48943758 -0.4811005 -0.48962963 -0.4812791 -0.4898148 -0.4814551 -0.49000353 -0.4816283 -0.49018207 -0.48179856 -0.4903555 -0.4819657 -0.4905389 -0.48212954 -0.49071845 -0.48229 -0.49087575 -0.48244685 -0.4910437 -0.4826 -0.4912053 -0.48274925 -0.49136293 -0.4828945 -0.49152043 -0.48303562 -0.4916721 -0.48317245 -0.49181017 -0.48330483 -0.49194214 -0.4834327 -0.49207565 -0.4835559 -0.49222007 -0.48367432 -0.49233058 -0.48378786 -0.49245515 -0.4838964 -0.49257052 -0.48399985 -0.49267602 -0.4840981 -0.49278045 -0.48419106 -0.49288264 -0.48427865 -0.49297225 -0.48436075 -0.49306464 -0.48443735 -0.49314386 -0.4845083 -0.49320897 -0.4845736 -0.49327636 -0.48463318 -0.49334297 -0.48468694 -0.49340272 -0.48473486 -0.4934474 -0.48477688 -0.49349123 -0.48481297 -0.49353418 -0.48484313 -0.49357083 -0.48486727 -0.49359304 -0.4848854 -0.49360818 -0.4848975 -0.49362278 -0.48490354 -0.49362925 
106 0.7066666666666667 -0.477876 -0.48387772 -0.47787705 -0.4838822 -0.47788474 -0.48389122 -0.47789896 -0.48390478 -0.47791964 -0.4839288 -0.47794673 -0.4839603 -0.47798014 -0.48400363 -0.47801977 -0.48404747 -0.47806555 -0.4841002 -0.47811735 -0.4841587 -0.4781751 -0.4842277 -0.47823867 -0.48429447 -0.478308 -0.48437274 -0.47838295 -0.48445615 -0.47846344 -0.48454398 -0.4785493 -0.48464397 -0.47864047 -0.48474517 -0.4787368 -0.48485655 -0.47883818 -0.48496902 -0.47894445 -0.48507795 -0.47905552 -0.4852038 -0.47917125 -0.48533735 -0.4792915 -0.4854713 -0.47941613 -0.48559988 -0.47954497 -0.48573965 -0.47967792 -0.48588648 -0.47981483 -0.4860437 -0.47995552 -0.4861957 -0.48009986 -0.4863518 -0.48024768 -0.48651552 -0.48039883 -0.48668098 -0.48055318 -0.48685098 -0.48071054 -0.4870236 -0.48087075 -0.4872015 -0.48103368 -0.48737773 -0.48119912 -0.4875573 -0.4813669 -0.48774222 -0.48153687 -0.48792037 -0.48170888 -0.48810562 -0.48188272 -0.48829702 -0.48205826 -0.48849905 -0.48223528 -0.48868358 -0.48241362 -0.48887387 -0.48259315 -0.48907554 -0.48277363 -0.48926875 -0.48295492 -0.48946396 -0.48313683 -0.48965535 -0.4833192 -0.4898503 -0.48350182 -0.49005005 -0.48368454 -0.4902512 -0.4838672 -0.49045718 -0.4840496 -0.49064657 -0.48423156 -0.49084833 -0.4844129 -0.49103993 -0.48459348 -0.49123195 -0.48477313 -0.49143082 -0.48495162 -0.49162275 -0.48512882 -0.4918256 -0.48530456 -0.4920097 -0.4854787 -0.4921834 -0.48565102 -0.49237886 -0.48582137 -0.492561 -0.4859896 -0.4927444 -0.48615557 -0.4929201 -0.4863191 -0.49310058 -0.48648003 -0.49327004 -0.4866382 -0.4934349 -0.4867935 -0.49360946 -0.48694572 -0.49378136 -0.4870948 -0.4939298 -0.48724052 -0.49409023 -0.48738277 -0.49424404 -0.48752144 -0.494394 -0.48765635 -0.4945448 -0.48778746 -0.4946894 -0.48791453 -0.49481964 -0.48803753 -0.4949451 -0.4881563 -0.49507272 -0.48827073 -0.49521095 -0.48838073 -0.49531537 -0.4884862 -0.49543452 -0.48858702 -0.49554393 -0.4886831 -0.4956449 -0.48877436 -0.49574453 -0.4888607 -0.49584177 -0.48894206 -0.49592713 -0.48901832 -0.49601528 -0.48908946 -0.49609026 -0.48915538 -0.49615228 -0.48921603 -0.49621612 -0.48927134 -0.49627954 -0.4893213 -0.49633694 -0.4893658 -0.49637946 -0.48940483 -0.49642098 -0.48943835 -0.49646276 -0.48946634 -0.4964972 -0.48948875 -0.49651837 -0.4895056 -0.49653295 -0.48951682 -0.49654573 -0.48952246 -0.49655238 
107 0.7133333333333334 -0.4812347 -0.4874178 -0.48123556 -0.48742488 -0.48124254 -0.4874338 -0.48125562 -0.48744822 -0.4812747 -0.48747262 -0.4812997 -0.4875031 -0.4813305 -0.48754624 -0.4813671 -0.48758852 -0.4814094 -0.48764038 -0.48145726 -0.48769635 -0.4815106 -0.4877626 -0.48156938 -0.48782727 -0.48163342 -0.48790205 -0.4817027 -0.48798203 -0.48177704 -0.48806694 -0.48185638 -0.48816213 -0.4819406 -0.48825872 -0.4820296 -0.48836613 -0.48212326 -0.4884735 -0.48222142 -0.48857704 -0.482324 -0.48869783 -0.4824309 -0.48882475 -0.48254195 -0.4889535 -0.48265702 -0.48907545 -0.48277602 -0.48920766 -0.48289877 -0.48934776 -0.48302516 -0.48949835 -0.48315507 -0.48964226 -0.48328832 -0.48979104 -0.4834248 -0.4899463 -0.48356435 -0.49010465 -0.4837068 -0.49026647 -0.48385206 -0.4904302 -0.48399994 -0.4905996 -0.4841503 -0.4907673 -0.484303 -0.4909389 -0.48445785 -0.4911138 -0.4846147 -0.49128297 -0.48477343 -0.49145916 -0.48493385 -0.49164104 -0.48509583 -0.49183398 -0.48525918 -0.4920087 -0.48542374 -0.49218857 -0.48558939 -0.49238127 -0.4857559 -0.4925645 -0.48592317 -0.4927496 -0.48609102 -0.49293172 -0.48625925 -0.49311653 -0.48642775 -0.49330652 -0.48659632 -0.49349773 -0.48676485 -0.49369457 -0.4869331 -0.49387333 -0.48710096 -0.4940652 -0.48726827 -0.49424735 -0.48743486 -0.49442935 -0.48760056 -0.49461824 -0.48776522 -0.49480134 -0.4879287 -0.49499497 -0.4880908 -0.49516895 -0.48825142 -0.49533278 -0.48841038 -0.49551892 -0.48856753 -0.49569196 -0.4887227 -0.49586678 -0.4888758 -0.496033 -0.48902664 -0.49620527 -0.48917508 -0.4963656 -0.489321 -0.4965218 -0.48946422 -0.49668765 -0.48960465 -0.496852 -0.48974216 -0.49699178 -0.48987657 -0.49714446 -0.4900078 -0.49729046 -0.4901357 -0.49743292 -0.49026015 -0.497577 -0.49038106 -0.4977145 -0.4904983 -0.49783683 -0.49061173 -0.4979558 -0.4907213 -0.49807736 -0.49082685 -0.4982096 -0.49092832 -0.49830803 -0.4910256 -0.49842164 -0.49111858 -0.49852464 -0.4912072 -0.49862128 -0.49129137 -0.4987162 -0.49137104 -0.49880865 -0.49144605 -0.49888983 -0.4915164 -0.4989736 -0.49158204 -0.4990445 -0.49164283 -0.4991032 -0.49169877 -0.49916363 -0.4917498 -0.49922377 -0.49179584 -0.49927884 -0.4918369 -0.49931934 -0.4918729 -0.49935845 -0.49190384 -0.49939883 -0.49192965 -0.49943143 -0.49195033 -0.49945134 -0.49196586 -0.49946553 -0.49197623 -0.49947637 -0.49198142 -0.49948302 
108 0.7200000000000001 -0.48731717 -0.4909622 -0.48731723 -0.49097207 -0.48732296 -0.49098077 -0.48733434 -0.4909964 -0.48735124 -0.49102053 -0.48737362 -0.49104986 -0.4874014 -0.49109325 -0.4874345 -0.4911339 -0.48747286 -0.49118498 -0.48751637 -0.49123824 -0.48756498 -0.49130192 -0.48761854 -0.4913643 -0.487677 -0.49143565 -0.4877403 -0.49151245 -0.4878083 -0.49159417 -0.4878809 -0.49168468 -0.48795798 -0.49177656 -0.4880395 -0.49187988 -0.4881253 -0.49198207 -0.48821527 -0.4920805 -0.48830932 -0.49219602 -0.48840734 -0.49231637 -0.4885092 -0.4924399 -0.48861477 -0.49255553 -0.48872396 -0.49268007 -0.48883665 -0.4928133 -0.48895267 -0.49295723 -0.4890719 -0.49309334 -0.48919424 -0.49323428 -0.48931956 -0.49338144 -0.4894477 -0.49353296 -0.48957857 -0.4936863 -0.48971197 -0.49384138 -0.4898478 -0.4940019 -0.48998594 -0.49416107 -0.4901262 -0.49432486 -0.49026847 -0.4944897 -0.4904126 -0.49465027 -0.49055842 -0.49481732 -0.49070582 -0.49498963 -0.49085465 -0.49517342 -0.49100474 -0.49533823 -0.49115595 -0.49550778 -0.49130818 -0.49569166 -0.4914612 -0.49586478 -0.4916149 -0.49603975 -0.49176913 -0.49621287 -0.49192378 -0.4963874 -0.4920786 -0.49656785 -0.49223354 -0.49674875 -0.4923884 -0.49693662 -0.49254304 -0.49710485 -0.49269733 -0.4972866 -0.49285108 -0.49745923 -0.4930042 -0.49763125 -0.4931565 -0.49781 -0.49330783 -0.49798432 -0.49345806 -0.4981688 -0.49360707 -0.49833274 -0.49375468 -0.49848658 -0.49390078 -0.49866357 -0.4940452 -0.4988276 -0.49418783 -0.49899364 -0.49432853 -0.49915084 -0.49446717 -0.49931467 -0.49460357 -0.49946588 -0.49473768 -0.49961343 -0.49486932 -0.4997704 -0.4949984 -0.49992737 -0.49512476 -0.5000581 -0.49524832 -0.5002036 -0.4953689 -0.50034153 -0.49548647 -0.50047654 -0.49560085 -0.5006138 -0.49571195 -0.50074446 -0.49581972 -0.5008587 -0.49592397 -0.50097126 -0.49602467 -0.50108665 -0.49612167 -0.50121284 -0.49621493 -0.50130504 -0.49630433 -0.5014136 -0.49638978 -0.5015101 -0.49647123 -0.50160235 -0.4965486 -0.5016928 -0.4966218 -0.50178033 -0.49669075 -0.50185716 -0.49675542 -0.50193655 -0.4968157 -0.50200343 -0.4968716 -0.50205904 -0.496923 -0.50211585 -0.4969699 -0.50217307 -0.49701223 -0.50222564 -0.49704996 -0.5022637 -0.49708304 -0.5023007 -0.49711147 -0.5023398 -0.4971352 -0.5023705 -0.4971542 -0.50238925 -0.49716848 -0.5024028 -0.497178 -0.5024118 -0.49718276 -0.50241846 
109 0.7266666666666667 -0.49187917 -0.49450967 -0.49187857 -0.49452212 -0.4918832 -0.49453077 -0.491893 -0.4945473 -0.4919079 -0.4945717 -0.49192783 -0.49460003 -0.49195275 -0.49464312 -0.49198255 -0.4946821 -0.49201718 -0.49473244 -0.49205658 -0.49478313 -0.49210063 -0.4948441 -0.49214926 -0.49490443 -0.49220243 -0.4949722 -0.49225998 -0.4950457 -0.49232188 -0.4951245 -0.492388 -0.49521026 -0.49245828 -0.4952977 -0.4925326 -0.49539682 -0.49261087 -0.49549377 -0.492693 -0.49558708 -0.49277887 -0.49569726 -0.49286836 -0.49581116 -0.4929614 -0.49592948 -0.49305785 -0.49603835 -0.49315763 -0.49615553 -0.4932606 -0.49628192 -0.49336663 -0.4964191 -0.49347565 -0.49654752 -0.49358752 -0.49668097 -0.49370208 -0.49681962 -0.49381927 -0.49696425 -0.49393895 -0.49710917 -0.49406096 -0.49725547 -0.4941852 -0.49740767 -0.49431154 -0.49755794 -0.49443984 -0.49771395 -0.49457 -0.49786898 -0.49470183 -0.49802047 -0.49483523 -0.49817845 -0.49497008 -0.49834126 -0.49510625 -0.498516 -0.49524358 -0.49867088 -0.49538195 -0.49883 -0.49552122 -0.49900526 -0.49566123 -0.4991681 -0.49580187 -0.49933314 -0.49594298 -0.49949703 -0.49608445 -0.49966136 -0.49622616 -0.49983206 -0.4963679 -0.5000029 -0.4965096 -0.5001819 -0.4966511 -0.5003393 -0.49679226 -0.50051117 -0.49693295 -0.50067425 -0.49707305 -0.50083625 -0.49721238 -0.50100523 -0.49735087 -0.5011707 -0.49748832 -0.501346 -0.49762467 -0.5014998 -0.49775973 -0.5016436 -0.4978934 -0.5018115 -0.49802554 -0.5019666 -0.49815604 -0.5021238 -0.49828476 -0.5022716 -0.4984116 -0.5024271 -0.4985364 -0.5025693 -0.4986591 -0.5027082 -0.49877957 -0.5028566 -0.49889764 -0.5030059 -0.49901325 -0.5031279 -0.4991263 -0.50326574 -0.4992366 -0.503396 -0.49934414 -0.50352347 -0.4994488 -0.50365394 -0.49955046 -0.50377756 -0.49964902 -0.503884 -0.49974442 -0.50398976 -0.49983653 -0.50409925 -0.4999253 -0.5042194 -0.5000106 -0.5043058 -0.5000924 -0.50440884 -0.5001705 -0.50449914 -0.50024503 -0.5045868 -0.50031585 -0.5046726 -0.5003828 -0.5047553 -0.50044584 -0.50482804 -0.50050503 -0.5049032 -0.50056016 -0.50496584 -0.5006113 -0.5050181 -0.50065833 -0.5050713 -0.50070125 -0.50512534 -0.50073993 -0.50517577 -0.50077444 -0.5052116 -0.5008047 -0.50524616 -0.5008307 -0.50528413 -0.5008524 -0.5053129 -0.5008698 -0.5053304 -0.50088286 -0.50534344 -0.50089157 -0.50535053 -0.5008959 -0.5053575 
110 0.7333333333333334 -0.49677 -0.49806017 -0.4967711 -0.49807522 -0.49677697 -0.49808386 -0.49678755 -0.4981012 -0.4968028 -0.49812585 -0.49682266 -0.49815318 -0.49684703 -0.49819615 -0.4968759 -0.49823356 -0.49690914 -0.49828294 -0.49694672 -0.49833116 -0.49698853 -0.4983895 -0.49703452 -0.49844757 -0.49708462 -0.49851176 -0.4971387 -0.49858218 -0.49719673 -0.4986579 -0.4972586 -0.49873877 -0.49732423 -0.4988216 -0.49739352 -0.49891666 -0.4974664 -0.49900863 -0.49754277 -0.49909657 -0.4976225 -0.49920171 -0.49770555 -0.49930888 -0.49779177 -0.499422 -0.49788108 -0.4995245 -0.4979734 -0.49963388 -0.4980686 -0.4997535 -0.4981666 -0.4998843 -0.49826723 -0.50000465 -0.49837047 -0.5001306 -0.49847612 -0.50026095 -0.49858412 -0.5003984 -0.49869436 -0.50053525 -0.49880672 -0.5006728 -0.49892107 -0.5008161 -0.4990373 -0.5009579 -0.49915528 -0.501106 -0.49927494 -0.50125104 -0.4993961 -0.5013938 -0.49951866 -0.50154287 -0.4996425 -0.5016958 -0.4997675 -0.5018617 -0.49989355 -0.5020068 -0.5000205 -0.50215566 -0.50014824 -0.50232196 -0.5002766 -0.5024748 -0.50040555 -0.50262964 -0.50053495 -0.5027842 -0.5006646 -0.5029386 -0.5007944 -0.50309956 -0.5009242 -0.5032603 -0.501054 -0.50343037 -0.50118357 -0.5035772 -0.5013128 -0.50373894 -0.5014416 -0.50389266 -0.5015698 -0.5040445 -0.5016973 -0.5042037 -0.501824 -0.50436014 -0.5019498 -0.5045263 -0.5020745 -0.5046701 -0.502198 -0.504804 -0.50232023 -0.50496274 -0.50244105 -0.5051089 -0.5025604 -0.5052573 -0.50267804 -0.5053958 -0.50279397 -0.5055432 -0.50290805 -0.50567603 -0.50302017 -0.50580645 -0.5031302 -0.50594616 -0.50323814 -0.50608796 -0.50334376 -0.5062011 -0.503447 -0.50633144 -0.5035478 -0.50645363 -0.503646 -0.5065737 -0.5037416 -0.5066976 -0.5038344 -0.5068142 -0.5039244 -0.5069126 -0.5040116 -0.507012 -0.5040957 -0.5071153 -0.5041767 -0.5072296 -0.5042546 -0.5073096 -0.50432926 -0.50740737 -0.5044006 -0.5074915 -0.5044687 -0.5075748 -0.50453323 -0.507656 -0.5045944 -0.50773364 -0.50465196 -0.5078022 -0.50470597 -0.50787306 -0.5047563 -0.50793165 -0.50480294 -0.5079806 -0.50484586 -0.50803035 -0.504885 -0.50808126 -0.50492036 -0.5081295 -0.50495183 -0.50816274 -0.5049795 -0.50819516 -0.5050032 -0.50823176 -0.505023 -0.50825876 -0.50503886 -0.5082751 -0.5050508 -0.5082876 -0.50505877 -0.5082929 -0.5050627 -0.5082998 
111 0.7400000000000001 -0.50015485 -0.5016136 -0.5001568 -0.50163126 -0.5001631 -0.50163996 -0.5001736 -0.50165826 -0.50018835 -0.5016828 -0.50020725 -0.50170916 -0.5002302 -0.5017522 -0.50025713 -0.5017879 -0.500288 -0.5018366 -0.5003228 -0.50188243 -0.50036144 -0.50193805 -0.5004038 -0.5019936 -0.50044984 -0.50205445 -0.5004994 -0.5021215 -0.5005526 -0.50219417 -0.50060916 -0.5022706 -0.5006691 -0.50234866 -0.50073236 -0.5024397 -0.50079876 -0.5025263 -0.5008683 -0.50260913 -0.5009409 -0.5027091 -0.50101644 -0.5028098 -0.5010948 -0.50291765 -0.50117594 -0.50301355 -0.50125974 -0.50311553 -0.5013461 -0.50322837 -0.501435 -0.50335246 -0.50152624 -0.503465 -0.50161976 -0.50358325 -0.5017154 -0.5037054 -0.50181323 -0.50383586 -0.501913 -0.50396454 -0.50201464 -0.50409305 -0.50211805 -0.5042278 -0.5022232 -0.5043612 -0.5023298 -0.50450134 -0.50243795 -0.5046363 -0.5025474 -0.5047704 -0.5026581 -0.5049101 -0.50276995 -0.50505364 -0.5028828 -0.50521064 -0.50299656 -0.5053458 -0.5031111 -0.5054842 -0.5032264 -0.50564176 -0.5033423 -0.5057843 -0.50345856 -0.5059294 -0.5035752 -0.50607485 -0.50369215 -0.5062188 -0.50380915 -0.5063701 -0.5039262 -0.5065209 -0.5040432 -0.506682 -0.50416 -0.5068183 -0.50427645 -0.50697 -0.50439245 -0.5071141 -0.50450796 -0.507256 -0.5046228 -0.50740516 -0.50473696 -0.5075529 -0.5048502 -0.50771 -0.5049625 -0.5078437 -0.5050737 -0.5079677 -0.5051838 -0.5081172 -0.5052926 -0.5082543 -0.5054 -0.50839406 -0.5055059 -0.50852334 -0.5056103 -0.50866216 -0.5057129 -0.5087863 -0.50581384 -0.50890785 -0.5059129 -0.5090389 -0.50601 -0.5091733 -0.506105 -0.5092774 -0.5061979 -0.5094005 -0.50628865 -0.50951475 -0.506377 -0.5096274 -0.506463 -0.50974435 -0.5065465 -0.5098541 -0.5066275 -0.5099445 -0.5067058 -0.5100374 -0.5067815 -0.5101348 -0.5068544 -0.5102431 -0.50692445 -0.5103171 -0.5069916 -0.5104094 -0.5070558 -0.5104872 -0.507117 -0.51056606 -0.5071751 -0.5106425 -0.50723004 -0.5107155 -0.50728184 -0.5107798 -0.50733036 -0.5108464 -0.50737566 -0.5109008 -0.5074176 -0.5109467 -0.5074562 -0.51099294 -0.5074914 -0.5110405 -0.5075232 -0.5110863 -0.5075515 -0.5111175 -0.50757635 -0.51114744 -0.5075977 -0.5111829 -0.5076155 -0.511208 -0.50762975 -0.51122314 -0.5076405 -0.5112351 -0.50764763 -0.51123863 -0.5076512 -0.51124555 
112 0.7466666666666667 -0.5036216 -0.5051671 -0.50362307 -0.505187 -0.50362843 -0.50519615 -0.5036376 -0.50521463 -0.50365055 -0.5052395 -0.50366724 -0.50526536 -0.5036876 -0.5053079 -0.5037116 -0.5053423 -0.5037391 -0.5053897 -0.5037701 -0.50543356 -0.5038045 -0.5054867 -0.5038423 -0.5055397 -0.50388336 -0.5055975 -0.50392765 -0.50566125 -0.50397503 -0.50573057 -0.5040256 -0.5058027 -0.5040791 -0.5058765 -0.5041355 -0.5059633 -0.5041948 -0.50604504 -0.5042569 -0.5061224 -0.5043217 -0.5062171 -0.50438905 -0.5063118 -0.504459 -0.50641423 -0.50453144 -0.5065034 -0.5046062 -0.506598 -0.50468326 -0.5067042 -0.50476253 -0.5068217 -0.50484395 -0.5069268 -0.50492734 -0.5070371 -0.5050127 -0.50715154 -0.5050999 -0.5072746 -0.5051889 -0.5073949 -0.50527954 -0.50751525 -0.50537175 -0.5076417 -0.50546545 -0.5077665 -0.5055605 -0.5078982 -0.5056569 -0.5080239 -0.5057544 -0.50814855 -0.5058531 -0.5082793 -0.5059528 -0.5084135 -0.5060533 -0.5085615 -0.5061547 -0.50868696 -0.50625676 -0.5088152 -0.50635946 -0.50896406 -0.50646263 -0.5090966 -0.5065662 -0.5092316 -0.5066701 -0.5093673 -0.50677425 -0.5095012 -0.5068785 -0.50964284 -0.50698274 -0.50978374 -0.5070869 -0.509936 -0.5071909 -0.51006144 -0.50729454 -0.51020366 -0.50739783 -0.510338 -0.50750065 -0.5104698 -0.50760293 -0.5106095 -0.5077045 -0.5107479 -0.50780535 -0.5108963 -0.50790524 -0.51101977 -0.50800425 -0.51113355 -0.50810224 -0.5112741 -0.50819904 -0.5114021 -0.50829464 -0.5115331 -0.5083889 -0.51165324 -0.50848174 -0.5117836 -0.5085731 -0.5118984 -0.5086629 -0.51201147 -0.50875103 -0.512134 -0.5088374 -0.512261 -0.508922 -0.51235604 -0.5090046 -0.5124715 -0.5090853 -0.5125781 -0.5091639 -0.5126835 -0.50924045 -0.5127936 -0.5093147 -0.5128966 -0.5093868 -0.51297915 -0.50945646 -0.5130651 -0.50952375 -0.51315624 -0.5095886 -0.5132592 -0.5096509 -0.51332647 -0.5097106 -0.5134136 -0.5097677 -0.5134856 -0.50982213 -0.51355916 -0.5098738 -0.51363117 -0.50992274 -0.51369965 -0.50996876 -0.51375955 -0.510012 -0.5138222 -0.5100522 -0.5138727 -0.5100895 -0.5139146 -0.51012385 -0.51395744 -0.5101552 -0.514002 -0.51018345 -0.51404583 -0.5102086 -0.5140742 -0.5102307 -0.5141018 -0.5102497 -0.514136 -0.5102655 -0.51415986 -0.5102782 -0.5141734 -0.51028776 -0.51418436 -0.5102941 -0.514187 -0.5102973 -0.5141938 
113 0.7533333333333334 -0.5077538 -0.50871676 -0.50775677 -0.5087375 -0.5077632 -0.50874794 -0.50777304 -0.5087662 -0.5077863 -0.50879073 -0.50780284 -0.5088168 -0.50782263 -0.50885856 -0.5078456 -0.5088923 -0.50787175 -0.5089378 -0.50790095 -0.5089803 -0.5079332 -0.50903195 -0.50796837 -0.50908136 -0.5080065 -0.50913703 -0.5080474 -0.5091979 -0.50809115 -0.50926226 -0.5081376 -0.50933164 -0.50818664 -0.5094014 -0.50823826 -0.50948405 -0.50829244 -0.5095611 -0.508349 -0.5096325 -0.508408 -0.5097223 -0.5084692 -0.5098121 -0.5085327 -0.5099094 -0.5085984 -0.5099904 -0.50866604 -0.51007855 -0.5087358 -0.51017845 -0.5088074 -0.51028967 -0.50888085 -0.510388 -0.5089561 -0.51049 -0.509033 -0.5105979 -0.5091116 -0.51071227 -0.50919163 -0.51082444 -0.5092731 -0.5109373 -0.50935596 -0.5110559 -0.5094401 -0.51117194 -0.5095255 -0.51129436 -0.5096119 -0.51141226 -0.50969934 -0.5115268 -0.50978774 -0.5116484 -0.509877 -0.51177335 -0.509967 -0.5119136 -0.51005775 -0.512029 -0.51014906 -0.51214755 -0.51024085 -0.5122878 -0.5103331 -0.51241016 -0.5104256 -0.5125356 -0.51051843 -0.51266015 -0.5106114 -0.51278424 -0.51070446 -0.5129159 -0.51079744 -0.5130477 -0.51089036 -0.51319104 -0.51098305 -0.5133057 -0.5110755 -0.51343894 -0.5111676 -0.5135628 -0.5112592 -0.51368445 -0.5113503 -0.51381576 -0.51144075 -0.51394325 -0.5115305 -0.5140844 -0.5116195 -0.5141974 -0.51170766 -0.5142998 -0.5117948 -0.51443225 -0.51188093 -0.5145507 -0.511966 -0.5146727 -0.5120498 -0.514784 -0.5121324 -0.51490587 -0.51221365 -0.5150108 -0.51229346 -0.51511484 -0.5123718 -0.5152305 -0.51244855 -0.5153501 -0.5125237 -0.51543516 -0.51259714 -0.5155432 -0.51266885 -0.5156422 -0.51273865 -0.51574063 -0.5128066 -0.5158437 -0.5128726 -0.5159401 -0.5129366 -0.5160153 -0.51299846 -0.51609325 -0.5130582 -0.516178 -0.51311576 -0.5162767 -0.5131711 -0.5163357 -0.5132241 -0.516418 -0.5132748 -0.5164847 -0.51332307 -0.51655215 -0.51336896 -0.51662004 -0.51341236 -0.51668495 -0.5134532 -0.5167397 -0.5134915 -0.51679915 -0.5135273 -0.5168455 -0.51356035 -0.51688206 -0.5135908 -0.5169226 -0.5136186 -0.5169639 -0.5136437 -0.517006 -0.51366603 -0.5170305 -0.51368564 -0.5170559 -0.51370245 -0.51708907 -0.5137165 -0.51711243 -0.5137278 -0.51712406 -0.5137362 -0.51713336 -0.51374185 -0.51713616 -0.51374465 -0.5171425 
114 0.76 -0.5122081 -0.51226956 -0.5122115 -0.5122912 -0.51221806 -0.51230294 -0.5122276 -0.5123206 -0.5122401 -0.512345 -0.5122556 -0.51237136 -0.5122739 -0.5124123 -0.51229507 -0.5124453 -0.51231897 -0.51248884 -0.5123456 -0.5125301 -0.51237494 -0.5125804 -0.5124068 -0.512626 -0.5124412 -0.5126795 -0.5124782 -0.5127375 -0.5125175 -0.51279724 -0.5125592 -0.5128642 -0.5126032 -0.5129293 -0.5126495 -0.51300806 -0.51269794 -0.5130806 -0.5127485 -0.51314586 -0.5128011 -0.5132305 -0.5128557 -0.51331544 -0.5129123 -0.51340735 -0.5129707 -0.5134804 -0.5130309 -0.51356226 -0.5130928 -0.51365584 -0.51315635 -0.51376045 -0.51322156 -0.5138524 -0.51328826 -0.5139459 -0.5133564 -0.5140469 -0.5134259 -0.51415306 -0.51349676 -0.51425713 -0.5135688 -0.51436245 -0.5136421 -0.5144731 -0.5137164 -0.51458097 -0.51379174 -0.5146937 -0.51386803 -0.5148037 -0.51394516 -0.51490796 -0.5140231 -0.5150206 -0.5141018 -0.5151365 -0.5141811 -0.515269 -0.51426095 -0.51537406 -0.51434135 -0.51548296 -0.5144221 -0.5156148 -0.5145033 -0.515727 -0.51458466 -0.5158426 -0.51466626 -0.51595616 -0.514748 -0.51607037 -0.5148297 -0.51619214 -0.5149114 -0.5163146 -0.514993 -0.5164491 -0.5150744 -0.5165532 -0.5151555 -0.5166778 -0.5152363 -0.5167906 -0.51531667 -0.5169022 -0.5153966 -0.51702505 -0.5154759 -0.5171418 -0.5155546 -0.51727563 -0.5156326 -0.51737845 -0.5157098 -0.51746935 -0.51578623 -0.51759386 -0.5158617 -0.51770294 -0.51593614 -0.51781577 -0.51600957 -0.517918 -0.51608187 -0.51803124 -0.51615304 -0.51812667 -0.5162229 -0.5182215 -0.51629144 -0.5183299 -0.5163586 -0.5184424 -0.5164244 -0.51851773 -0.5164887 -0.51861817 -0.5165514 -0.5187097 -0.51661247 -0.5188011 -0.5166719 -0.51889724 -0.5167296 -0.5189872 -0.5167855 -0.51905483 -0.5168396 -0.519125 -0.5168919 -0.5192032 -0.5169422 -0.519298 -0.51699054 -0.5193487 -0.5170369 -0.51942587 -0.5170812 -0.51948744 -0.5171234 -0.5195486 -0.5171635 -0.5196124 -0.5172014 -0.51967347 -0.5172371 -0.51972336 -0.5172706 -0.51977944 -0.5173018 -0.51982194 -0.51733077 -0.51985335 -0.51735735 -0.51989114 -0.5173816 -0.5199292 -0.51740354 -0.51996976 -0.51742303 -0.5199903 -0.5174402 -0.5200136 -0.51745486 -0.52004534 -0.51746714 -0.5200685 -0.517477 -0.52007806 -0.51748437 -0.52008563 -0.5174893 -0.5200888 -0.51749176 -0.52009463 
115 0.7666666666666667 -0.5172942 -0.51582557 -0.51729745 -0.5158479 -0.5173034 -0.51586115 -0.51731205 -0.5158784 -0.5173233 -0.51590234 -0.51733714 -0.51592904 -0.51735353 -0.51596934 -0.51737237 -0.5160016 -0.51739365 -0.51604325 -0.5174173 -0.51608324 -0.5174433 -0.51613194 -0.51747155 -0.516174 -0.517502 -0.51622546 -0.5175347 -0.51628065 -0.5175694 -0.51633537 -0.5176062 -0.5163997 -0.517645 -0.51646066 -0.5176858 -0.51653516 -0.5177284 -0.5166034 -0.51777285 -0.5166623 -0.5178191 -0.51674205 -0.5178671 -0.51682216 -0.51791674 -0.5169088 -0.51796794 -0.51697403 -0.5180207 -0.5170492 -0.5180749 -0.51713663 -0.5181306 -0.5172349 -0.51818764 -0.51732 -0.51824594 -0.51740503 -0.51830554 -0.5174996 -0.5183663 -0.51759714 -0.5184281 -0.51769334 -0.51849097 -0.51779103 -0.51855487 -0.51789373 -0.51861966 -0.51799285 -0.51868534 -0.5180965 -0.5187518 -0.5181984 -0.518819 -0.51829267 -0.5188868 -0.51839596 -0.51895523 -0.5185029 -0.51902425 -0.5186276 -0.5190937 -0.5187226 -0.51916355 -0.5188219 -0.5192337 -0.51894504 -0.51930416 -0.5190471 -0.51937485 -0.51915294 -0.51944566 -0.51925546 -0.5195165 -0.5193596 -0.51958746 -0.51947176 -0.51965827 -0.5195851 -0.519729 -0.5197107 -0.51979953 -0.5198041 -0.51986986 -0.5199196 -0.51993984 -0.52002215 -0.52000946 -0.5201233 -0.5200786 -0.520238 -0.52014726 -0.5203439 -0.5202154 -0.5204704 -0.52028286 -0.52056265 -0.5203497 -0.52064234 -0.5204157 -0.5207588 -0.520481 -0.52085835 -0.52054536 -0.5209622 -0.52060884 -0.5210554 -0.5206713 -0.52116024 -0.52073276 -0.52124596 -0.52079314 -0.5213319 -0.5208524 -0.5214328 -0.5209104 -0.521538 -0.5209672 -0.52160364 -0.5210227 -0.5216966 -0.5210768 -0.52178055 -0.52112955 -0.52186495 -0.52118087 -0.5219544 -0.52123064 -0.52203786 -0.5212789 -0.5220977 -0.5213256 -0.52216 -0.5213707 -0.52223164 -0.5214141 -0.5223225 -0.5214558 -0.522365 -0.52149576 -0.5224373 -0.52153397 -0.52249384 -0.5215704 -0.52254856 -0.52160496 -0.5226081 -0.5216377 -0.5226655 -0.52166843 -0.5227104 -0.5216973 -0.5227634 -0.5217242 -0.5228017 -0.52174914 -0.52282786 -0.5217721 -0.5228633 -0.521793 -0.52289796 -0.5218119 -0.52293676 -0.5218287 -0.5229537 -0.5218435 -0.5229744 -0.5218562 -0.52300507 -0.52186674 -0.5230284 -0.5218752 -0.52303565 -0.5218816 -0.5230416 -0.5218858 -0.52304494 -0.52188796 -0.52305025 
116 0.7733333333333334 -0.52173007 -0.5193847 -0.5217321 -0.519408 -0.5217365 -0.5194229 -0.52174324 -0.5194394 -0.52175224 -0.5194634 -0.52176344 -0.51949036 -0.52177685 -0.5195296 -0.52179235 -0.51956123 -0.52181 -0.51960075 -0.5218297 -0.51963955 -0.52185136 -0.5196868 -0.521875 -0.5197252 -0.52190053 -0.5197747 -0.52192795 -0.5198267 -0.52195716 -0.5198769 -0.5219881 -0.51993847 -0.5220208 -0.5199952 -0.52205515 -0.5200656 -0.5220911 -0.52012944 -0.5221286 -0.5201821 -0.5221676 -0.5202568 -0.52220815 -0.5203321 -0.52225006 -0.52041334 -0.5222933 -0.52047056 -0.5223379 -0.5205393 -0.5223837 -0.52062035 -0.5224308 -0.52071226 -0.52247894 -0.52079093 -0.52252823 -0.52086747 -0.5225786 -0.5209554 -0.5226299 -0.52104443 -0.5226822 -0.5211325 -0.5227353 -0.5212228 -0.5227893 -0.5213176 -0.5228441 -0.5214084 -0.52289957 -0.5215022 -0.5229557 -0.5215966 -0.52301246 -0.5216805 -0.52306974 -0.52177465 -0.52312756 -0.5218724 -0.52318585 -0.5219894 -0.5232445 -0.5220741 -0.5233035 -0.52216405 -0.52336276 -0.5222787 -0.52342224 -0.52237064 -0.5234819 -0.52246666 -0.5235417 -0.5225583 -0.52360153 -0.52265245 -0.5236614 -0.5227547 -0.52372116 -0.52285886 -0.5237808 -0.52297544 -0.5238403 -0.5230582 -0.5238996 -0.5231649 -0.5239587 -0.5232568 -0.5240174 -0.52334774 -0.52407575 -0.5234541 -0.5241336 -0.52354914 -0.5241911 -0.52366847 -0.52424794 -0.5237503 -0.5243043 -0.5238187 -0.52435994 -0.52392703 -0.52441496 -0.5240172 -0.52446926 -0.52411187 -0.5245227 -0.52419627 -0.5245754 -0.5242926 -0.5246272 -0.52436846 -0.52467805 -0.5244455 -0.52472794 -0.5245391 -0.5247768 -0.5246375 -0.5248247 -0.524693 -0.5248714 -0.5247786 -0.524917 -0.52485484 -0.5249614 -0.52493244 -0.5250046 -0.52501476 -0.5250466 -0.52509177 -0.52508724 -0.5251441 -0.5251265 -0.5251987 -0.5251645 -0.5252636 -0.525201 -0.52535045 -0.5252361 -0.52538437 -0.5252698 -0.52545196 -0.525302 -0.5255034 -0.5253326 -0.52555186 -0.5253617 -0.52560735 -0.52538925 -0.52566093 -0.5254151 -0.525701 -0.52543944 -0.5257506 -0.5254621 -0.5257851 -0.5254831 -0.52580607 -0.5255024 -0.5258388 -0.52552 -0.5258701 -0.5255359 -0.5259076 -0.52555007 -0.5259204 -0.52556247 -0.5259389 -0.52557313 -0.52596855 -0.525582 -0.5259915 -0.52558917 -0.5259965 -0.52559453 -0.52600086 -0.5255981 -0.5260046 -0.5255999 -0.52600944 
117 0.78 -0.5258404 -0.5227755 -0.5258427 -0.5227975 -0.525847 -0.52281123 -0.5258533 -0.5228266 -0.52586144 -0.5228491 -0.5258715 -0.5228742 -0.52588344 -0.5229109 -0.52589715 -0.52294016 -0.5259126 -0.5229771 -0.52592975 -0.523013 -0.5259486 -0.5230571 -0.5259691 -0.5230925 -0.52599114 -0.5231385 -0.5260148 -0.5231868 -0.5260399 -0.5232335 -0.5260665 -0.52329034 -0.5260945 -0.52334327 -0.5261239 -0.5234086 -0.5261546 -0.5234679 -0.5261866 -0.5235166 -0.5262198 -0.5235863 -0.52625424 -0.52365583 -0.5262898 -0.5237314 -0.52632654 -0.5237842 -0.5263643 -0.52384794 -0.5264031 -0.52392304 -0.5264429 -0.5240084 -0.5264836 -0.5240812 -0.5265252 -0.5241519 -0.52656764 -0.52423334 -0.52661085 -0.5243162 -0.52665484 -0.5243977 -0.52669954 -0.52448124 -0.5267449 -0.52456903 -0.52679086 -0.524653 -0.5268374 -0.5247402 -0.5268845 -0.52482754 -0.526932 -0.52490515 -0.52698 -0.52499247 -0.5270284 -0.52508307 -0.5270771 -0.52519166 -0.5271261 -0.5252696 -0.52717537 -0.52535284 -0.52722484 -0.5254592 -0.5272744 -0.5255442 -0.5273242 -0.5256329 -0.52737397 -0.52571785 -0.5274238 -0.5258052 -0.52747357 -0.52589977 -0.52752334 -0.52599615 -0.52757293 -0.5261045 -0.5276224 -0.5261807 -0.5276717 -0.5262795 -0.5277207 -0.5263647 -0.52776945 -0.5264488 -0.52781785 -0.5265472 -0.5278659 -0.5266354 -0.5279135 -0.52674603 -0.52796066 -0.5268216 -0.5280073 -0.52688444 -0.52805346 -0.52698475 -0.528099 -0.52706844 -0.5281439 -0.5271565 -0.52818817 -0.52723426 -0.52823174 -0.52732337 -0.52827454 -0.5273937 -0.5283166 -0.52746475 -0.52835786 -0.52755165 -0.5283983 -0.5276425 -0.5284378 -0.5276938 -0.52847636 -0.5277731 -0.528514 -0.52784383 -0.5285507 -0.52791554 -0.5285863 -0.52799207 -0.52862096 -0.5280633 -0.5286545 -0.52811146 -0.52868694 -0.5281618 -0.52871823 -0.528222 -0.5287484 -0.5283028 -0.52877736 -0.528334 -0.5288051 -0.5283965 -0.5288316 -0.528444 -0.5288569 -0.5284889 -0.52888083 -0.52854043 -0.5289035 -0.52859014 -0.5289249 -0.52862704 -0.5289449 -0.52867305 -0.52896357 -0.52870494 -0.52898085 -0.528724 -0.5289967 -0.52875453 -0.52901125 -0.52878356 -0.5290243 -0.52881837 -0.529036 -0.52882993 -0.5290462 -0.5288472 -0.529055 -0.5288748 -0.52906233 -0.52889585 -0.5290682 -0.5289006 -0.5290726 -0.5289047 -0.52907556 -0.5289079 -0.529077 -0.5289124 
118 0.7866666666666667 -0.5296485 -0.5261609 -0.529652 -0.5261816 -0.52965724 -0.52619404 -0.5296641 -0.52620846 -0.5296725 -0.5262292 -0.5296825 -0.52625227 -0.529694 -0.5262862 -0.529707 -0.5263131 -0.52972144 -0.5263476 -0.52973723 -0.5263804 -0.5297544 -0.52642083 -0.52977294 -0.5264539 -0.5297927 -0.5264961 -0.52981377 -0.5265408 -0.529836 -0.5265839 -0.5298594 -0.5266365 -0.5298839 -0.5266849 -0.5299096 -0.52674556 -0.5299363 -0.52679986 -0.529964 -0.526845 -0.5299927 -0.5269092 -0.5300223 -0.5269731 -0.5300529 -0.5270431 -0.5300843 -0.5270919 -0.53011656 -0.52715045 -0.5301496 -0.52721953 -0.5301834 -0.52729845 -0.5302179 -0.52736527 -0.53025305 -0.52743065 -0.5302889 -0.5275057 -0.5303253 -0.5275821 -0.5303623 -0.5276573 -0.5303998 -0.52773404 -0.5304378 -0.527815 -0.5304763 -0.5278923 -0.5305152 -0.5279732 -0.5305544 -0.52805316 -0.53059405 -0.52812487 -0.530634 -0.5282053 -0.53067416 -0.52828854 -0.5307146 -0.52838874 -0.53075516 -0.52846074 -0.53079593 -0.5285371 -0.5308368 -0.5286352 -0.53087777 -0.5287135 -0.5309188 -0.5287951 -0.53095984 -0.5288735 -0.53100085 -0.5289537 -0.5310418 -0.52904105 -0.53108263 -0.5291298 -0.5311234 -0.52922994 -0.53116393 -0.5292999 -0.53120434 -0.5293909 -0.53124446 -0.52946925 -0.53128433 -0.52954686 -0.5313239 -0.5296374 -0.5313631 -0.5297188 -0.531402 -0.5298207 -0.53144044 -0.5298903 -0.53147846 -0.5299481 -0.5315161 -0.53004044 -0.5315531 -0.5301177 -0.5315897 -0.5301985 -0.5316256 -0.53027016 -0.53166103 -0.5303525 -0.53169584 -0.5304172 -0.53173 -0.53048265 -0.53176343 -0.53056264 -0.5317962 -0.5306466 -0.5318282 -0.5306935 -0.5318595 -0.5307667 -0.53189 -0.5308316 -0.5319197 -0.53089786 -0.53194857 -0.53096825 -0.5319765 -0.5310339 -0.53200364 -0.5310782 -0.53202987 -0.53112435 -0.5320552 -0.53117996 -0.5320795 -0.5312544 -0.53210294 -0.53128314 -0.53212535 -0.5313409 -0.53214675 -0.5313842 -0.53216714 -0.5314261 -0.53218645 -0.5314732 -0.53220475 -0.53151894 -0.532222 -0.5315531 -0.5322381 -0.53159565 -0.53225315 -0.5316248 -0.5322671 -0.5316427 -0.5322799 -0.5316705 -0.5322916 -0.5316971 -0.53230214 -0.5317292 -0.53231156 -0.5317401 -0.5323198 -0.53175586 -0.5323268 -0.5317815 -0.5323327 -0.53180075 -0.5323375 -0.53180516 -0.532341 -0.5318089 -0.5323434 -0.5318117 -0.5323446 -0.5318159 
119 0.7933333333333333 -0.5332873 -0.52954966 -0.53329104 -0.5295691 -0.5332962 -0.52958006 -0.53330266 -0.52959347 -0.53331035 -0.5296127 -0.5333193 -0.5296336 -0.5333294 -0.5296651 -0.53334075 -0.5296897 -0.5333532 -0.52972126 -0.53336674 -0.5297513 -0.5333813 -0.52978814 -0.5333969 -0.52981865 -0.5334135 -0.52985716 -0.53343105 -0.52989805 -0.53344953 -0.52993774 -0.5334689 -0.5299855 -0.53348917 -0.5300301 -0.5335102 -0.5300857 -0.5335321 -0.5301354 -0.5335547 -0.53017676 -0.53357804 -0.5302356 -0.53360206 -0.530294 -0.5336268 -0.5303583 -0.5336521 -0.530403 -0.5336781 -0.5304563 -0.53370464 -0.53051955 -0.5337317 -0.5305918 -0.5337593 -0.53065294 -0.53378737 -0.5307127 -0.5338159 -0.5307811 -0.5338449 -0.5308515 -0.5338743 -0.5309202 -0.533904 -0.5309904 -0.53393406 -0.5310643 -0.53396446 -0.53113496 -0.5339951 -0.53120923 -0.534026 -0.5312822 -0.53405714 -0.53134793 -0.5340885 -0.5314215 -0.53412 -0.5314976 -0.5341517 -0.5315893 -0.5341834 -0.5316549 -0.5342153 -0.53172475 -0.53424716 -0.53181463 -0.53427905 -0.53188616 -0.534311 -0.5319607 -0.5343429 -0.53203255 -0.5343748 -0.53210574 -0.53440654 -0.5321858 -0.5344382 -0.53226703 -0.5344697 -0.53235877 -0.53450114 -0.53242236 -0.53453237 -0.53250563 -0.53456336 -0.53257734 -0.5345941 -0.53264827 -0.53462464 -0.53273094 -0.53465486 -0.5328056 -0.5346848 -0.53289884 -0.53471434 -0.53296226 -0.5347436 -0.5330149 -0.53477246 -0.5330997 -0.53480095 -0.53317016 -0.53482896 -0.53324425 -0.53485656 -0.5333096 -0.5348837 -0.53338504 -0.5349103 -0.533444 -0.5349365 -0.53350395 -0.5349621 -0.53357697 -0.53498715 -0.53365386 -0.53501165 -0.53369665 -0.53503555 -0.53376377 -0.5350588 -0.5338229 -0.5350815 -0.53388375 -0.5351035 -0.533948 -0.5351249 -0.53400815 -0.5351455 -0.53404826 -0.53516555 -0.53409064 -0.5351848 -0.5341417 -0.53520334 -0.5342096 -0.53522116 -0.5342357 -0.5352382 -0.53428876 -0.53525454 -0.5343281 -0.53527004 -0.53436637 -0.53528476 -0.5344099 -0.53529865 -0.5344514 -0.53531176 -0.5344827 -0.53532404 -0.53452164 -0.5353355 -0.5345481 -0.53534603 -0.53456444 -0.5353558 -0.5345899 -0.5353647 -0.5346143 -0.5353727 -0.5346439 -0.5353798 -0.5346537 -0.5353861 -0.53466797 -0.53539145 -0.5346916 -0.5353959 -0.5347092 -0.5353995 -0.53471315 -0.53540224 -0.5347166 -0.535404 -0.534719 -0.5354049 -0.5347229 
120 0.8 -0.53624755 -0.5329417 -0.5362506 -0.53296 -0.5362547 -0.5329698 -0.5362598 -0.5329822 -0.53626585 -0.5329996 -0.5362728 -0.5330186 -0.53628075 -0.5330473 -0.5362895 -0.5330694 -0.5362991 -0.5330984 -0.5363095 -0.53312546 -0.5363207 -0.5331589 -0.5363326 -0.53318673 -0.5363453 -0.5332217 -0.53635865 -0.5332589 -0.53637266 -0.5332952 -0.53638726 -0.53333825 -0.5364025 -0.53337866 -0.5364184 -0.5334293 -0.53643477 -0.5334743 -0.5364517 -0.53351206 -0.53646916 -0.5335654 -0.53648704 -0.5336181 -0.53650546 -0.5336768 -0.53652424 -0.5337174 -0.5365435 -0.5337656 -0.53656304 -0.5338228 -0.536583 -0.5338888 -0.53660333 -0.5339438 -0.53662395 -0.53399825 -0.5366449 -0.5340602 -0.53666604 -0.5341243 -0.5366875 -0.5341866 -0.53670913 -0.5342501 -0.536731 -0.53431714 -0.53675306 -0.53438115 -0.5367753 -0.5344489 -0.53679764 -0.5345147 -0.5368202 -0.5345744 -0.53684276 -0.5346411 -0.5368654 -0.53471 -0.5368882 -0.53479314 -0.536911 -0.5348526 -0.53693384 -0.5349157 -0.53695667 -0.53499764 -0.5369795 -0.5350621 -0.5370023 -0.5351298 -0.53702503 -0.5351951 -0.53704774 -0.5352615 -0.53707033 -0.53533405 -0.53709286 -0.5354074 -0.5371152 -0.53549093 -0.5371375 -0.5355485 -0.5371596 -0.53562355 -0.5371815 -0.53568876 -0.53720325 -0.5357533 -0.5372248 -0.535828 -0.5372461 -0.53589576 -0.5372672 -0.5359805 -0.53728807 -0.5360381 -0.53730863 -0.5360853 -0.5373289 -0.53616214 -0.5373489 -0.5362262 -0.5373686 -0.5362936 -0.5373879 -0.5363526 -0.5374069 -0.5364211 -0.5374256 -0.5364744 -0.5374439 -0.53652877 -0.53746176 -0.5365951 -0.5374793 -0.5366647 -0.5374964 -0.5367032 -0.5375131 -0.53676426 -0.5375293 -0.5368179 -0.53754514 -0.5368728 -0.53756046 -0.53693134 -0.53757536 -0.5369858 -0.5375897 -0.53702176 -0.5376036 -0.53706026 -0.537617 -0.5371064 -0.53762996 -0.53716826 -0.5376423 -0.53719187 -0.53765416 -0.53724 -0.5376655 -0.5372757 -0.5376762 -0.53731036 -0.53768647 -0.5373498 -0.5376961 -0.53738755 -0.5377052 -0.5374158 -0.5377137 -0.53745115 -0.53772163 -0.53747517 -0.53772897 -0.53749 -0.5377357 -0.53751284 -0.53774184 -0.53753495 -0.5377474 -0.5375619 -0.53775233 -0.53757066 -0.5377567 -0.53758377 -0.5377604 -0.5376052 -0.5377635 -0.537621 -0.537766 -0.5376246 -0.5377678 -0.537628 -0.5377691 -0.53762984 -0.53776973 -0.53763354 
121 0.8066666666666668 -0.5388348 -0.5363374 -0.5388377 -0.5363541 -0.5388412 -0.53636265 -0.5388454 -0.53637403 -0.53885037 -0.53638995 -0.5388559 -0.5364068 -0.53886205 -0.5364328 -0.5388687 -0.53645265 -0.538876 -0.536479 -0.5388838 -0.53650314 -0.53889215 -0.5365331 -0.5389009 -0.5365582 -0.53891015 -0.5365895 -0.53891975 -0.53662294 -0.5389298 -0.5366559 -0.53894025 -0.53669435 -0.5389511 -0.5367306 -0.53896224 -0.53677624 -0.5389737 -0.53681684 -0.53898543 -0.5368507 -0.53899753 -0.53689873 -0.5390098 -0.5369459 -0.5390224 -0.5369986 -0.53903514 -0.5370354 -0.53904814 -0.5370781 -0.5390613 -0.5371298 -0.53907466 -0.53718895 -0.5390882 -0.5372383 -0.53910184 -0.537287 -0.5391156 -0.5373426 -0.53912956 -0.5374003 -0.5391435 -0.5374563 -0.5391576 -0.5375132 -0.53917176 -0.5375734 -0.539186 -0.5376307 -0.53920025 -0.53769183 -0.53921455 -0.5377506 -0.53922886 -0.5378043 -0.5392432 -0.5378639 -0.5392575 -0.5379259 -0.5392719 -0.53800064 -0.53928614 -0.53805405 -0.5393004 -0.53811026 -0.5393146 -0.538184 -0.53932875 -0.5382417 -0.5393429 -0.5383022 -0.5393569 -0.53836095 -0.5393708 -0.53842056 -0.5393846 -0.53848547 -0.5393983 -0.5385513 -0.53941196 -0.53862655 -0.53942543 -0.53867775 -0.5394388 -0.5387454 -0.539452 -0.5388038 -0.53946507 -0.5388614 -0.53947794 -0.5389283 -0.5394907 -0.53898937 -0.5395033 -0.5390653 -0.5395157 -0.53911686 -0.53952783 -0.53915924 -0.5395398 -0.5392283 -0.5395516 -0.53928584 -0.53956324 -0.5393463 -0.53957456 -0.53939897 -0.5395857 -0.53946066 -0.5395966 -0.5395083 -0.53960735 -0.5395568 -0.5396178 -0.53961647 -0.5396279 -0.53967905 -0.53963786 -0.5397133 -0.5396475 -0.539768 -0.53965694 -0.5398162 -0.53966606 -0.53986555 -0.53967494 -0.53991824 -0.53968346 -0.53996676 -0.53969175 -0.53999895 -0.53969973 -0.5400335 -0.5397074 -0.5400747 -0.5397148 -0.5401304 -0.5397219 -0.54015154 -0.53972864 -0.54019475 -0.53973514 -0.5402266 -0.5397413 -0.54025775 -0.53974706 -0.540293 -0.5397526 -0.540327 -0.5397577 -0.54035234 -0.53976256 -0.5403842 -0.5397671 -0.5404056 -0.53977126 -0.5404188 -0.5397751 -0.54043925 -0.5397786 -0.5404592 -0.5397817 -0.5404833 -0.5397845 -0.54049146 -0.53978693 -0.5405029 -0.5397891 -0.54052234 -0.5397908 -0.5405364 -0.53979224 -0.5405398 -0.53979325 -0.5405426 -0.53979397 -0.5405443 -0.5397943 -0.5405475 
122 0.8133333333333334 -0.5436554 -0.5397365 -0.5436582 -0.5397518 -0.5436615 -0.5397591 -0.54366523 -0.5397694 -0.5436694 -0.5397837 -0.54367393 -0.53979856 -0.5436788 -0.5398218 -0.54368407 -0.5398392 -0.54368967 -0.5398628 -0.5436955 -0.53988403 -0.5437017 -0.53991055 -0.5437081 -0.53993326 -0.5437147 -0.5399608 -0.54372156 -0.5399903 -0.5437286 -0.54002 -0.5437358 -0.5400539 -0.54374313 -0.54008585 -0.54375064 -0.5401268 -0.5437583 -0.5401627 -0.54376596 -0.54019266 -0.54377383 -0.54023546 -0.5437817 -0.5402769 -0.5437897 -0.5403242 -0.5437977 -0.5403565 -0.5438057 -0.54039425 -0.5438138 -0.54043984 -0.54382193 -0.5404926 -0.54383004 -0.54053617 -0.5438381 -0.5405794 -0.5438462 -0.5406284 -0.54385424 -0.5406799 -0.5438623 -0.54072946 -0.5438703 -0.5407798 -0.5438782 -0.5408328 -0.5438861 -0.5408837 -0.54389393 -0.54093844 -0.5439017 -0.5409899 -0.5439094 -0.54103726 -0.543917 -0.5410904 -0.5439245 -0.5411453 -0.54393196 -0.5412118 -0.5439393 -0.5412584 -0.54394656 -0.54130834 -0.5439537 -0.54137355 -0.5439608 -0.54142475 -0.5439677 -0.54147804 -0.5439746 -0.5415304 -0.5439813 -0.5415829 -0.5439879 -0.5416407 -0.54399437 -0.54169875 -0.54400074 -0.5417656 -0.544007 -0.54181063 -0.54401314 -0.5418704 -0.54401916 -0.5419223 -0.54402506 -0.54197323 -0.5440308 -0.5420323 -0.54403645 -0.5420867 -0.54404193 -0.54215384 -0.5440473 -0.5421994 -0.54405254 -0.5422367 -0.54405767 -0.5422976 -0.5440626 -0.5423486 -0.5440675 -0.54240257 -0.5440722 -0.5424488 -0.5440768 -0.5425034 -0.5440813 -0.54254556 -0.54408556 -0.5425885 -0.5440898 -0.5426412 -0.54409385 -0.5426968 -0.5440978 -0.5427269 -0.5441016 -0.5427754 -0.54410523 -0.5428181 -0.5441088 -0.5428617 -0.5441122 -0.54290843 -0.5441155 -0.54295164 -0.54411864 -0.54297966 -0.5441217 -0.54301006 -0.54412454 -0.5430469 -0.54412735 -0.5430961 -0.54412997 -0.54311454 -0.5441325 -0.5431531 -0.54413486 -0.54318106 -0.5441371 -0.5432087 -0.5441392 -0.54324025 -0.54414123 -0.54327023 -0.5441431 -0.54329276 -0.5441448 -0.5433207 -0.5441465 -0.5433395 -0.54414797 -0.5433515 -0.54414934 -0.5433693 -0.5441506 -0.5433869 -0.54415166 -0.5434085 -0.5441527 -0.54341537 -0.5441536 -0.54342556 -0.5441543 -0.543443 -0.5441549 -0.54345524 -0.5441554 -0.54345834 -0.5441558 -0.543461 -0.544156 -0.5434621 -0.54415613 -0.5434651 
123 0.8200000000000001 -0.54602695 -0.54313874 -0.5460276 -0.5431528 -0.5460285 -0.54315895 -0.5460297 -0.54316825 -0.54603106 -0.54318094 -0.54603267 -0.5431937 -0.5460344 -0.5432143 -0.5460363 -0.5432293 -0.5460383 -0.54325044 -0.54604053 -0.5432685 -0.54604274 -0.54329157 -0.54604506 -0.5433117 -0.5460474 -0.5433355 -0.5460498 -0.54336154 -0.5460522 -0.5433874 -0.5460546 -0.54341674 -0.54605705 -0.54344505 -0.5460594 -0.5434805 -0.54606175 -0.54351187 -0.546064 -0.5435383 -0.5460663 -0.54357547 -0.54606843 -0.5436114 -0.5460705 -0.5436529 -0.54607254 -0.54368114 -0.54607445 -0.5437138 -0.54607624 -0.5437535 -0.54607797 -0.5437997 -0.5460795 -0.5438373 -0.546081 -0.54387486 -0.5460823 -0.5439178 -0.54608357 -0.54396296 -0.54608464 -0.544006 -0.5460856 -0.5440498 -0.54608643 -0.5440959 -0.54608715 -0.54414016 -0.5460877 -0.54418796 -0.54608816 -0.54423255 -0.54608846 -0.5442741 -0.5460886 -0.5443203 -0.54608864 -0.54436797 -0.5460885 -0.5444259 -0.5460883 -0.5444665 -0.5460879 -0.5445097 -0.54608744 -0.5445668 -0.54608685 -0.5446111 -0.54608613 -0.54465723 -0.54608524 -0.54470336 -0.5460843 -0.54474866 -0.5460833 -0.544799 -0.5460821 -0.5448495 -0.5460808 -0.54490805 -0.54607946 -0.5449469 -0.546078 -0.544999 -0.54607654 -0.545044 -0.5460749 -0.5450885 -0.5460732 -0.5451397 -0.54607147 -0.54518723 -0.5460697 -0.5452458 -0.5460678 -0.54528534 -0.54606587 -0.54531735 -0.5460639 -0.5453706 -0.5460619 -0.5454152 -0.54605985 -0.54546213 -0.54605776 -0.5455021 -0.5460557 -0.5455499 -0.5460535 -0.54558647 -0.54605144 -0.5456237 -0.5460493 -0.54566956 -0.54604715 -0.54571795 -0.546045 -0.54574394 -0.54604286 -0.54578614 -0.5460408 -0.54582316 -0.5460387 -0.5458613 -0.5460366 -0.545902 -0.5460346 -0.5459395 -0.54603255 -0.5459635 -0.5460306 -0.5459902 -0.5460287 -0.5460221 -0.5460268 -0.5460653 -0.54602504 -0.54608124 -0.54602325 -0.54611486 -0.5460216 -0.54613864 -0.5460199 -0.54616296 -0.54601836 -0.54619074 -0.5460169 -0.5462166 -0.54601544 -0.54623634 -0.54601413 -0.5462608 -0.5460129 -0.5462769 -0.54601175 -0.5462873 -0.5460107 -0.54630286 -0.54600966 -0.546318 -0.54600877 -0.54633725 -0.546008 -0.54634315 -0.5460073 -0.546352 -0.5460067 -0.5463671 -0.54600614 -0.5463779 -0.5460057 -0.54638034 -0.5460054 -0.5463828 -0.54600525 -0.5463834 -0.54600513 -0.5463862 
124 0.8266666666666668 -0.5479321 -0.5465448 -0.54793316 -0.54655737 -0.5479342 -0.54656243 -0.5479352 -0.54657054 -0.5479362 -0.54658145 -0.54793715 -0.54659235 -0.547938 -0.5466103 -0.54793876 -0.5466229 -0.5479394 -0.5466414 -0.54793996 -0.54665655 -0.5479404 -0.5466762 -0.5479406 -0.5466936 -0.5479407 -0.54671377 -0.54794055 -0.5467359 -0.54794025 -0.5467586 -0.5479397 -0.54678327 -0.547939 -0.54680717 -0.54793805 -0.5468381 -0.54793686 -0.54686457 -0.5479355 -0.54688716 -0.5479338 -0.546919 -0.5479319 -0.54694945 -0.54792976 -0.54698515 -0.5479274 -0.5470092 -0.5479247 -0.5470367 -0.5479218 -0.5470705 -0.5479186 -0.5471103 -0.5479152 -0.54714227 -0.5479115 -0.5471742 -0.5479076 -0.5472105 -0.5479034 -0.5472494 -0.54789895 -0.5472861 -0.5478943 -0.54732317 -0.54788935 -0.5473625 -0.54788417 -0.5474 -0.5478788 -0.5474416 -0.5478732 -0.5474787 -0.54786736 -0.5475141 -0.54786134 -0.5475537 -0.5478551 -0.54759413 -0.54784864 -0.5476436 -0.547842 -0.54767793 -0.54783523 -0.54771453 -0.54782826 -0.54776335 -0.5478211 -0.54780114 -0.54781383 -0.54784006 -0.54780644 -0.54787934 -0.5477989 -0.54791796 -0.5477912 -0.5479609 -0.54778343 -0.5480037 -0.54777557 -0.54805404 -0.5477676 -0.54808676 -0.5477596 -0.54813087 -0.5477515 -0.54816926 -0.5477433 -0.54820734 -0.54773515 -0.54825026 -0.5477269 -0.54829127 -0.5477187 -0.5483413 -0.5477105 -0.5483749 -0.54770225 -0.5484014 -0.547694 -0.548447 -0.54768586 -0.54848486 -0.5476777 -0.5485251 -0.54766965 -0.54855883 -0.5476616 -0.54859954 -0.5476537 -0.5486308 -0.5476458 -0.5486623 -0.54763806 -0.54870135 -0.54763037 -0.54874265 -0.54762286 -0.5487645 -0.54761547 -0.54880047 -0.5476082 -0.54883194 -0.5476011 -0.5488646 -0.54759413 -0.5488994 -0.54758734 -0.54893124 -0.5475808 -0.5489514 -0.54757434 -0.54897374 -0.54756814 -0.5490012 -0.5475621 -0.5490378 -0.54755634 -0.54905146 -0.54755074 -0.54908 -0.5475454 -0.5491001 -0.5475403 -0.5491211 -0.5475354 -0.54914474 -0.54753083 -0.5491668 -0.5475265 -0.5491833 -0.54752237 -0.5492041 -0.54751855 -0.54921794 -0.547515 -0.5492267 -0.5475117 -0.5492398 -0.5475087 -0.5492526 -0.54750603 -0.54926914 -0.54750365 -0.549274 -0.5475015 -0.54928136 -0.5474997 -0.54929477 -0.54749817 -0.54930365 -0.547497 -0.549306 -0.547496 -0.549308 -0.5474954 -0.5493083 -0.5474951 -0.5493108 
125 0.8333333333333334 -0.55060434 -0.5499539 -0.55060434 -0.54996514 -0.55060416 -0.549969 -0.5506038 -0.5499762 -0.55060315 -0.5499855 -0.5506023 -0.5499943 -0.5506012 -0.55000955 -0.5505998 -0.5500199 -0.55059814 -0.55003554 -0.5505962 -0.550048 -0.55059385 -0.55006427 -0.5505913 -0.550079 -0.5505883 -0.5500957 -0.55058503 -0.55011386 -0.55058146 -0.55013305 -0.55057746 -0.55015314 -0.5505731 -0.5501729 -0.5505684 -0.5501987 -0.55056334 -0.5502207 -0.5505579 -0.5502397 -0.55055207 -0.55026597 -0.55054593 -0.55029094 -0.5505394 -0.55032104 -0.55053246 -0.5503409 -0.5505251 -0.5503632 -0.5505175 -0.5503911 -0.55050945 -0.5504245 -0.5505011 -0.5504503 -0.5504924 -0.55047685 -0.55048335 -0.5505067 -0.5504739 -0.55053943 -0.5504642 -0.55056965 -0.55045414 -0.5506 -0.5504438 -0.55063254 -0.55043316 -0.5506633 -0.5504222 -0.55069816 -0.550411 -0.5507284 -0.5503995 -0.55075777 -0.55038774 -0.5507905 -0.5503757 -0.55082357 -0.5503635 -0.5508649 -0.550351 -0.55089283 -0.5503384 -0.5509227 -0.5503256 -0.55096334 -0.5503125 -0.5509944 -0.55029935 -0.5510262 -0.55028605 -0.55105907 -0.5502726 -0.5510907 -0.550259 -0.5511263 -0.55024534 -0.5511613 -0.5502316 -0.55120355 -0.5502178 -0.55122983 -0.5502039 -0.5512663 -0.55019003 -0.5512981 -0.5501761 -0.55132926 -0.5501622 -0.5513649 -0.55014825 -0.55139863 -0.5501344 -0.55144024 -0.5501206 -0.5514676 -0.5501068 -0.5514893 -0.5500931 -0.5515268 -0.5500795 -0.55155826 -0.5500661 -0.55159163 -0.55005276 -0.5516191 -0.5500395 -0.55165315 -0.55002654 -0.5516785 -0.55001366 -0.5517044 -0.550001 -0.5517366 -0.54998857 -0.55177087 -0.54997635 -0.5517884 -0.54996437 -0.55181855 -0.5499526 -0.5518442 -0.5499411 -0.5518712 -0.54993 -0.55190015 -0.54991907 -0.55192643 -0.54990846 -0.5519424 -0.5498982 -0.5519609 -0.54988825 -0.5519836 -0.54987866 -0.5520142 -0.5498694 -0.552025 -0.54986054 -0.55204886 -0.549852 -0.55206525 -0.5498439 -0.55208236 -0.54983616 -0.5521021 -0.5498289 -0.5521202 -0.549822 -0.552134 -0.5498155 -0.5521513 -0.54980946 -0.55216247 -0.54980385 -0.55216986 -0.54979867 -0.5521802 -0.54979396 -0.5521909 -0.54978967 -0.55220497 -0.5497859 -0.5522087 -0.5497826 -0.55221474 -0.5497797 -0.5522262 -0.54977727 -0.5522331 -0.54977536 -0.552235 -0.54977393 -0.55223686 -0.549773 -0.5522368 -0.5497725 -0.5522388 
126 0.8400000000000001 -0.55430734 -0.55336684 -0.55430806 -0.55337673 -0.55430835 -0.5533792 -0.5543082 -0.5533854 -0.5543076 -0.553393 -0.55430645 -0.55339974 -0.5543049 -0.55341256 -0.5543028 -0.5534206 -0.55430025 -0.55343336 -0.55429715 -0.553443 -0.5542935 -0.5534556 -0.5542894 -0.55346763 -0.5542847 -0.5534808 -0.55427945 -0.5534953 -0.55427366 -0.553511 -0.55426735 -0.5535266 -0.5542605 -0.55354214 -0.55425304 -0.553563 -0.55424505 -0.5535804 -0.55423653 -0.5535954 -0.5542275 -0.5536165 -0.5542179 -0.5536357 -0.55420774 -0.5536601 -0.5541971 -0.55367583 -0.55418587 -0.5536931 -0.5541742 -0.55371517 -0.55416197 -0.55374193 -0.5541493 -0.553762 -0.55413616 -0.5537828 -0.5541225 -0.55380636 -0.55410844 -0.55383265 -0.5540939 -0.55385643 -0.55407894 -0.55388016 -0.55406356 -0.55390584 -0.5540478 -0.55393016 -0.55403167 -0.55395854 -0.55401516 -0.5539814 -0.5539983 -0.554005 -0.5539811 -0.55403054 -0.5539636 -0.55405676 -0.55394584 -0.5540895 -0.5539278 -0.55411136 -0.5539094 -0.55413455 -0.5538909 -0.55416685 -0.55387217 -0.5541911 -0.5538532 -0.55421597 -0.5538341 -0.5542422 -0.5538148 -0.554267 -0.5537954 -0.5542951 -0.5537759 -0.5543225 -0.5537563 -0.5543565 -0.5537367 -0.55437654 -0.553717 -0.5544053 -0.5536973 -0.5544304 -0.5536776 -0.554455 -0.55365795 -0.55448264 -0.5536383 -0.5545098 -0.5536187 -0.5545427 -0.5535993 -0.5545641 -0.55358 -0.5545805 -0.5535608 -0.5546102 -0.5535417 -0.55463505 -0.5535229 -0.5546616 -0.5535042 -0.5546829 -0.5534858 -0.55470973 -0.5534676 -0.5547296 -0.5534497 -0.5547499 -0.55343205 -0.55477536 -0.5534147 -0.5548026 -0.5533977 -0.5548158 -0.553381 -0.5548397 -0.55336475 -0.55485994 -0.55334884 -0.5548814 -0.55333334 -0.5549042 -0.5533182 -0.55492496 -0.55330354 -0.5549369 -0.55328935 -0.5549516 -0.5532756 -0.5549696 -0.55326235 -0.55499387 -0.55324954 -0.5550022 -0.5532373 -0.55502135 -0.5532256 -0.5550335 -0.5532144 -0.5550473 -0.55320376 -0.55506325 -0.5531936 -0.5550774 -0.55318415 -0.55508804 -0.5531752 -0.55510175 -0.5531669 -0.55511034 -0.5531592 -0.5551162 -0.5531521 -0.5551244 -0.5531456 -0.5551327 -0.55313975 -0.555144 -0.5531345 -0.5551468 -0.5531299 -0.5551515 -0.553126 -0.55516076 -0.5531227 -0.5551661 -0.55312 -0.5551677 -0.55311805 -0.5551691 -0.55311674 -0.5551686 -0.5531161 -0.55517036 
127 0.8466666666666667 -0.55836904 -0.5567832 -0.5583686 -0.5567917 -0.5583676 -0.55679303 -0.55836606 -0.556798 -0.55836385 -0.556804 -0.558361 -0.55680907 -0.55835754 -0.5568189 -0.55835336 -0.55682456 -0.5583486 -0.5568348 -0.5583432 -0.5568413 -0.55833703 -0.55685073 -0.55833024 -0.55686 -0.5583227 -0.55686945 -0.55831456 -0.5568804 -0.55830574 -0.5568924 -0.5582962 -0.5569035 -0.55828595 -0.55691516 -0.5582751 -0.5569309 -0.55826354 -0.5569435 -0.55825126 -0.55695486 -0.5582384 -0.5569705 -0.5582248 -0.55698425 -0.5582106 -0.5570029 -0.55819577 -0.5570144 -0.55818033 -0.5570265 -0.55816424 -0.5570427 -0.55814755 -0.55706275 -0.5581303 -0.5570772 -0.5581125 -0.5570924 -0.5580941 -0.5571094 -0.5580752 -0.55712956 -0.5580557 -0.55714697 -0.5580358 -0.557164 -0.55801535 -0.55718285 -0.5579944 -0.5572002 -0.5579731 -0.5572222 -0.55795133 -0.557238 -0.5579292 -0.55725545 -0.5579067 -0.5572744 -0.5578838 -0.5572934 -0.55786055 -0.55731773 -0.55783707 -0.55733305 -0.5578132 -0.55734986 -0.5577892 -0.557374 -0.5577649 -0.5573916 -0.5577404 -0.5574092 -0.5577158 -0.5574289 -0.5576909 -0.55744684 -0.55766594 -0.55746734 -0.5576409 -0.5574872 -0.5576158 -0.5575129 -0.5575906 -0.55752677 -0.55756545 -0.5575477 -0.55754024 -0.55756605 -0.55751514 -0.557584 -0.55749005 -0.557604 -0.557465 -0.55762416 -0.55744016 -0.5576485 -0.5574154 -0.5576638 -0.55739087 -0.55767536 -0.5573665 -0.55769706 -0.55734235 -0.55771536 -0.55731845 -0.55773526 -0.55729485 -0.55775 -0.55727154 -0.55777013 -0.55724853 -0.5577843 -0.5572259 -0.55779886 -0.55720365 -0.5578174 -0.5571818 -0.5578379 -0.5571603 -0.5578472 -0.55713934 -0.5578648 -0.5571188 -0.55787927 -0.55709875 -0.5578948 -0.55707926 -0.5579121 -0.55706024 -0.5579273 -0.5570418 -0.5579352 -0.55702394 -0.5579458 -0.55700666 -0.5579588 -0.55699 -0.5579772 -0.556974 -0.55798274 -0.55695856 -0.5579972 -0.5569439 -0.55800563 -0.5569298 -0.5580157 -0.5569165 -0.5580277 -0.55690384 -0.5580379 -0.5568919 -0.5580457 -0.5568808 -0.5580559 -0.55687034 -0.5580619 -0.5568606 -0.55806607 -0.55685174 -0.5580718 -0.55684364 -0.5580779 -0.5568363 -0.5580867 -0.55682975 -0.5580885 -0.55682397 -0.55809176 -0.5568191 -0.55809903 -0.55681497 -0.5581028 -0.55681163 -0.5581039 -0.5568092 -0.558105 -0.5568075 -0.55810416 -0.5568067 -0.5581056 
128 0.8533333333333334 -0.56403816 -0.5601962 -0.564038 -0.56020343 -0.564037 -0.56020355 -0.5640353 -0.56020755 -0.56403273 -0.56021184 -0.5640294 -0.5602149 -0.5640252 -0.5602222 -0.5640202 -0.56022537 -0.5640144 -0.5602329 -0.5640077 -0.5602364 -0.5640002 -0.56024235 -0.56399184 -0.5602492 -0.56398267 -0.56025493 -0.56397265 -0.5602619 -0.5639618 -0.56027067 -0.56395006 -0.56027704 -0.56393754 -0.56028444 -0.56392425 -0.5602954 -0.56391007 -0.5603033 -0.5638951 -0.5603108 -0.5638794 -0.5603212 -0.56386286 -0.5603293 -0.5638456 -0.5603424 -0.5638275 -0.5603499 -0.56380874 -0.5603567 -0.5637892 -0.56036705 -0.563769 -0.56038046 -0.5637481 -0.5603891 -0.56372654 -0.5603988 -0.5637043 -0.5604095 -0.5636815 -0.560423 -0.56365806 -0.56043416 -0.563634 -0.5604446 -0.5636094 -0.5604564 -0.5635843 -0.56046736 -0.5635587 -0.5604825 -0.5635326 -0.56049144 -0.563506 -0.56050277 -0.56347907 -0.5605148 -0.56345165 -0.5605266 -0.56342393 -0.56054264 -0.5633958 -0.5605517 -0.5633674 -0.5605618 -0.5633387 -0.56057775 -0.5633097 -0.5605885 -0.5632806 -0.5605991 -0.5632512 -0.56061214 -0.5632217 -0.56062305 -0.563192 -0.5606362 -0.56316227 -0.5606486 -0.5631324 -0.5606659 -0.56310254 -0.5606736 -0.5630727 -0.56068677 -0.5630428 -0.56069833 -0.5630131 -0.5607098 -0.56298333 -0.5607219 -0.56295377 -0.5607352 -0.5629243 -0.56075114 -0.5628951 -0.5607603 -0.5628661 -0.5607665 -0.5628373 -0.56078035 -0.56280875 -0.5607924 -0.56278056 -0.56080544 -0.56275266 -0.560814 -0.5627252 -0.5608271 -0.56269807 -0.56083584 -0.56267136 -0.5608446 -0.56264514 -0.5608562 -0.5626194 -0.5608699 -0.5625941 -0.56087434 -0.5625694 -0.560886 -0.5625452 -0.56089497 -0.56252164 -0.5609051 -0.5624986 -0.5609164 -0.56247634 -0.56092584 -0.56245464 -0.5609298 -0.5624336 -0.56093633 -0.56241333 -0.56094486 -0.5623937 -0.5609571 -0.5623749 -0.5609599 -0.5623568 -0.5609695 -0.56233954 -0.560974 -0.56232303 -0.5609808 -0.56230736 -0.5609887 -0.5622925 -0.5609951 -0.56227857 -0.56100005 -0.56226546 -0.5610064 -0.5622532 -0.56101 -0.56224185 -0.5610126 -0.56223136 -0.561016 -0.5622219 -0.5610196 -0.56221324 -0.5610258 -0.56220555 -0.56102663 -0.5621988 -0.56102854 -0.56219304 -0.56103384 -0.5621882 -0.56103534 -0.56218433 -0.56103647 -0.5621815 -0.5610373 -0.5621795 -0.5610361 -0.56217855 -0.5610373 
129 0.8600000000000001 -0.56927496 -0.5636036 -0.5692738 -0.56360924 -0.5692718 -0.5636084 -0.56926894 -0.5636114 -0.56926507 -0.56361395 -0.5692603 -0.5636148 -0.56925464 -0.56361943 -0.56924796 -0.5636202 -0.56924033 -0.5636249 -0.5692318 -0.56362605 -0.5692223 -0.5636282 -0.5692118 -0.56363255 -0.5692004 -0.56363446 -0.569188 -0.5636378 -0.5691747 -0.56364304 -0.5691604 -0.563645 -0.5691452 -0.56364816 -0.5691291 -0.5636543 -0.56911206 -0.5636574 -0.5690941 -0.5636611 -0.5690753 -0.5636661 -0.56905556 -0.56366867 -0.569035 -0.56367606 -0.5690136 -0.56367934 -0.56899136 -0.56368107 -0.56896836 -0.5636856 -0.5689445 -0.5636925 -0.56891996 -0.56369525 -0.5688946 -0.5636995 -0.5688686 -0.5637034 -0.5688419 -0.5637108 -0.56881446 -0.5637155 -0.5687864 -0.5637194 -0.5687578 -0.56372416 -0.5687285 -0.5637286 -0.5686987 -0.56373715 -0.5686684 -0.5637388 -0.56863755 -0.56374425 -0.5686063 -0.56374943 -0.56857455 -0.56375414 -0.5685424 -0.56376153 -0.56850994 -0.5637643 -0.5684771 -0.5637679 -0.56844395 -0.56377554 -0.5684106 -0.5637794 -0.56837696 -0.56378317 -0.5683431 -0.5637895 -0.56830907 -0.56379366 -0.568275 -0.5637995 -0.5682407 -0.56380427 -0.5682064 -0.5638129 -0.5681721 -0.5638144 -0.5681378 -0.5638199 -0.56810355 -0.563825 -0.56806934 -0.56382966 -0.5680353 -0.5638338 -0.5680014 -0.5638404 -0.56796765 -0.56384766 -0.56793416 -0.56385094 -0.5679009 -0.5638518 -0.56786793 -0.563858 -0.56783533 -0.5638635 -0.567803 -0.56386983 -0.5677712 -0.56387174 -0.5677397 -0.56387794 -0.56770873 -0.56388086 -0.5676782 -0.56388444 -0.56764823 -0.56388927 -0.56761885 -0.56389534 -0.56759 -0.5638959 -0.56756175 -0.5639013 -0.56753415 -0.56390494 -0.56750727 -0.56390905 -0.56748104 -0.5639148 -0.5674556 -0.56391853 -0.56743085 -0.56391823 -0.5674069 -0.5639209 -0.5673837 -0.56392473 -0.5673614 -0.56393075 -0.56733996 -0.5639311 -0.56731933 -0.56393564 -0.5672996 -0.5639365 -0.5672808 -0.5639397 -0.567263 -0.56394356 -0.5672461 -0.56394607 -0.56723017 -0.5639478 -0.5672152 -0.56395113 -0.56720126 -0.5639519 -0.5671883 -0.5639529 -0.56717646 -0.5639539 -0.5671656 -0.5639553 -0.5671558 -0.56395894 -0.5671471 -0.5639586 -0.5671394 -0.5639593 -0.5671328 -0.5639624 -0.5671273 -0.5639622 -0.5671229 -0.563963 -0.5671196 -0.5639634 -0.5671174 -0.563962 -0.56711626 -0.56396276 
130 0.8666666666666667 -0.5714862 -0.56700516 -0.5714838 -0.5670096 -0.57148033 -0.5670072 -0.5714759 -0.5670092 -0.5714705 -0.5670103 -0.571464 -0.56700915 -0.57145655 -0.5670109 -0.571448 -0.5670093 -0.57143843 -0.56701165 -0.5714278 -0.5670094 -0.5714162 -0.56700826 -0.5714035 -0.5670098 -0.5713898 -0.5670083 -0.571375 -0.5670077 -0.5713592 -0.5670095 -0.5713424 -0.56700677 -0.5713246 -0.5670062 -0.5713058 -0.56700724 -0.57128596 -0.5670057 -0.57126516 -0.5670055 -0.57124346 -0.5670052 -0.57122076 -0.56700224 -0.57119715 -0.5670039 -0.5711726 -0.5670029 -0.5711472 -0.56699955 -0.5711209 -0.5669979 -0.5710938 -0.5669983 -0.57106584 -0.56699526 -0.57103705 -0.56699395 -0.57100755 -0.56699157 -0.57097733 -0.5669927 -0.57094634 -0.5669909 -0.5709147 -0.56698817 -0.5708824 -0.5669859 -0.5708494 -0.5669836 -0.5708159 -0.5669858 -0.57078177 -0.5669804 -0.5707472 -0.56697965 -0.57071203 -0.5669781 -0.5706765 -0.56697553 -0.5706405 -0.5669747 -0.5706041 -0.5669711 -0.57056737 -0.5669679 -0.5705303 -0.56696755 -0.5704929 -0.56696475 -0.5704554 -0.5669611 -0.5704176 -0.56696105 -0.5703796 -0.5669582 -0.5703415 -0.5669568 -0.5703033 -0.56695354 -0.5702651 -0.56695414 -0.5702269 -0.56694937 -0.5701887 -0.5669469 -0.57015055 -0.5669453 -0.57011247 -0.56694347 -0.57007456 -0.5669399 -0.5700369 -0.56693965 -0.56999934 -0.5669382 -0.56996214 -0.5669354 -0.5699252 -0.56693137 -0.56988853 -0.5669295 -0.5698523 -0.56692827 -0.56981647 -0.5669276 -0.56978106 -0.5669236 -0.5697462 -0.5669229 -0.56971174 -0.56692034 -0.56967795 -0.56691784 -0.5696447 -0.5669162 -0.569612 -0.5669152 -0.56958 -0.5669115 -0.5695487 -0.56691086 -0.56951815 -0.5669087 -0.56948835 -0.56690735 -0.56945926 -0.5669067 -0.569431 -0.56690496 -0.5694036 -0.566901 -0.56937706 -0.5668996 -0.56935143 -0.56689864 -0.5693267 -0.5668981 -0.5693029 -0.56689596 -0.5692801 -0.5668958 -0.5692583 -0.5668926 -0.5692375 -0.5668924 -0.5692177 -0.5668923 -0.56919897 -0.5668908 -0.5691813 -0.56688994 -0.5691648 -0.56688935 -0.5691494 -0.5668877 -0.56913507 -0.56688726 -0.5691219 -0.5668856 -0.56910986 -0.5668848 -0.569099 -0.5668858 -0.56908935 -0.5668845 -0.5690808 -0.5668837 -0.56907356 -0.56688464 -0.5690675 -0.566883 -0.5690626 -0.5668832 -0.56905895 -0.56688356 -0.5690565 -0.5668816 -0.56905526 -0.5668821 
131 0.8733333333333334 -0.57222426 -0.5704009 -0.5722213 -0.5704038 -0.57221717 -0.5704004 -0.5722119 -0.57040095 -0.57220554 -0.5704006 -0.572198 -0.57039744 -0.57218933 -0.57039666 -0.5721795 -0.5703927 -0.57216847 -0.57039243 -0.57215637 -0.57038695 -0.5721431 -0.57038236 -0.57212865 -0.5703812 -0.57211304 -0.5703759 -0.57209635 -0.57037216 -0.5720785 -0.5703702 -0.5720596 -0.5703631 -0.57203954 -0.57035816 -0.57201844 -0.5703539 -0.5719962 -0.57034814 -0.57197297 -0.57034415 -0.5719487 -0.5703385 -0.5719234 -0.57032967 -0.5718971 -0.57032573 -0.5718698 -0.5703207 -0.5718416 -0.57031214 -0.57181245 -0.5703047 -0.57178235 -0.5702985 -0.5717514 -0.5702898 -0.57171965 -0.5702827 -0.57168704 -0.57027406 -0.57165366 -0.57026875 -0.5716195 -0.5702608 -0.57158464 -0.57025117 -0.5715491 -0.57024205 -0.5715129 -0.5702333 -0.57147604 -0.5702287 -0.5714386 -0.5702162 -0.57140064 -0.57020944 -0.57136214 -0.5702009 -0.57132316 -0.57019114 -0.57128376 -0.5701819 -0.57124394 -0.57017213 -0.5712037 -0.5701624 -0.57116324 -0.57015365 -0.57112247 -0.57014394 -0.5710814 -0.5701334 -0.5710402 -0.57012665 -0.5709988 -0.57011694 -0.5709573 -0.5701079 -0.5709157 -0.5700971 -0.57087404 -0.57008964 -0.57083243 -0.5700783 -0.5707908 -0.5700682 -0.57074934 -0.57005996 -0.570708 -0.5700514 -0.5706668 -0.57004 -0.57062584 -0.5700329 -0.5705851 -0.57002264 -0.57054466 -0.57001394 -0.57050455 -0.5700046 -0.5704648 -0.569995 -0.57042545 -0.56998754 -0.5703866 -0.5699797 -0.57034826 -0.56996953 -0.5703104 -0.56996167 -0.5702731 -0.5699538 -0.57023644 -0.5699456 -0.5702004 -0.5699371 -0.57016504 -0.56992906 -0.5701304 -0.5699208 -0.57009655 -0.56991416 -0.5700634 -0.56990623 -0.57003117 -0.56989926 -0.5699997 -0.56989294 -0.5699692 -0.56988555 -0.5699395 -0.56987727 -0.5699108 -0.569872 -0.56988305 -0.5698664 -0.56985635 -0.5698596 -0.5698306 -0.56985503 -0.5698059 -0.56984985 -0.5697824 -0.569843 -0.56975985 -0.56983906 -0.5697385 -0.56983495 -0.5697183 -0.56982964 -0.5696992 -0.56982595 -0.56968135 -0.5698216 -0.56966466 -0.5698173 -0.5696492 -0.5698156 -0.569635 -0.56981146 -0.569622 -0.56980836 -0.5696103 -0.56980646 -0.56959987 -0.56980443 -0.5695907 -0.56980187 -0.5695828 -0.56980115 -0.56957626 -0.56979764 -0.56957096 -0.56979764 -0.569567 -0.56979764 -0.5695644 -0.569795 -0.56956303 -0.56979525 
132 0.88 -0.5756847 -0.57379043 -0.57568234 -0.57379234 -0.57567877 -0.5737877 -0.575674 -0.5737872 -0.575668 -0.57378507 -0.5756607 -0.5737799 -0.57565224 -0.5737764 -0.5756425 -0.57377005 -0.57563156 -0.57376707 -0.57561934 -0.57375866 -0.5756059 -0.5737508 -0.57559127 -0.57374704 -0.57557535 -0.57373804 -0.57555825 -0.5737301 -0.57553995 -0.573725 -0.57552046 -0.57371324 -0.5754998 -0.5737042 -0.57547796 -0.5736952 -0.57545495 -0.5736844 -0.57543087 -0.573677 -0.5754056 -0.5736656 -0.5753793 -0.5736515 -0.5753519 -0.5736417 -0.57532346 -0.5736327 -0.575294 -0.57361865 -0.57526356 -0.57360554 -0.57523215 -0.57359296 -0.57519984 -0.5735781 -0.5751666 -0.57356566 -0.5751324 -0.5735503 -0.57509744 -0.5735392 -0.5750616 -0.5735246 -0.575025 -0.5735083 -0.5749877 -0.5734922 -0.5749497 -0.5734767 -0.57491094 -0.57346576 -0.5748716 -0.573446 -0.57483166 -0.57343334 -0.57479113 -0.5734178 -0.5747501 -0.57340103 -0.57470864 -0.5733831 -0.5746667 -0.5733672 -0.57462436 -0.5733508 -0.5745817 -0.5733336 -0.5745387 -0.57331747 -0.57449543 -0.5732995 -0.5744519 -0.5732864 -0.57440823 -0.5732696 -0.5743644 -0.57325333 -0.57432055 -0.57323474 -0.57427657 -0.5732189 -0.57423264 -0.5732015 -0.5741887 -0.57318366 -0.57414484 -0.57316864 -0.57410115 -0.5731534 -0.5740576 -0.57313406 -0.5740143 -0.57312036 -0.5739712 -0.57310134 -0.5739284 -0.5730865 -0.57388604 -0.57307196 -0.573844 -0.57305443 -0.5738024 -0.5730405 -0.5737613 -0.57302606 -0.57372063 -0.5730093 -0.5736806 -0.5729949 -0.5736411 -0.572981 -0.5736023 -0.5729672 -0.5735642 -0.57295185 -0.5735267 -0.5729366 -0.57349 -0.57292455 -0.57345414 -0.5729113 -0.57341903 -0.572898 -0.5733848 -0.5728852 -0.57335156 -0.5728731 -0.57331914 -0.5728601 -0.5732877 -0.5728479 -0.5732573 -0.57283854 -0.57322794 -0.5728282 -0.57319957 -0.57281494 -0.57317233 -0.5728078 -0.57314616 -0.5727983 -0.5731212 -0.57278717 -0.57309735 -0.57277983 -0.5730747 -0.57277185 -0.57305324 -0.5727626 -0.57303303 -0.57275575 -0.5730141 -0.57274777 -0.5729964 -0.572741 -0.57298 -0.57273763 -0.5729649 -0.57273096 -0.57295114 -0.57272565 -0.5729387 -0.57272136 -0.5729276 -0.57271826 -0.5729179 -0.57271445 -0.57290953 -0.5727115 -0.57290256 -0.57270616 -0.57289696 -0.57270575 -0.5728928 -0.5727055 -0.57289 -0.5727025 -0.5728886 -0.5727026 
133 0.8866666666666667 -0.5789849 -0.57717466 -0.57898265 -0.5771749 -0.57897896 -0.57716906 -0.57897395 -0.57716775 -0.57896763 -0.5771638 -0.57895994 -0.5771564 -0.5789509 -0.5771504 -0.57894045 -0.5771417 -0.5789287 -0.5771359 -0.5789156 -0.5771247 -0.5789011 -0.57711315 -0.5788853 -0.5771069 -0.5788682 -0.57709426 -0.57884973 -0.5770827 -0.57883 -0.57707417 -0.57880896 -0.5770575 -0.5787866 -0.5770444 -0.57876307 -0.5770305 -0.5787383 -0.5770151 -0.5787122 -0.57700396 -0.578685 -0.5769873 -0.5786566 -0.57696736 -0.57862705 -0.576952 -0.57859635 -0.5769388 -0.5785646 -0.5769196 -0.57853174 -0.57690036 -0.5784979 -0.5768813 -0.578463 -0.57686067 -0.57842714 -0.57684267 -0.57839036 -0.5768208 -0.5783527 -0.57680345 -0.5783141 -0.5767824 -0.5782747 -0.5767596 -0.57823455 -0.5767364 -0.5781936 -0.5767141 -0.57815194 -0.576697 -0.5781096 -0.5766699 -0.57806665 -0.5766509 -0.57802314 -0.57662874 -0.577979 -0.5766049 -0.57793444 -0.5765786 -0.5778894 -0.57655627 -0.5778439 -0.57653314 -0.57779807 -0.5765078 -0.57775193 -0.57648456 -0.57770544 -0.57645965 -0.5776588 -0.5764402 -0.5776119 -0.57641655 -0.57756495 -0.5763927 -0.57751787 -0.5763665 -0.5774707 -0.57634246 -0.57742363 -0.5763187 -0.57737654 -0.57629305 -0.5773296 -0.5762712 -0.5772827 -0.5762495 -0.57723606 -0.576222 -0.5771897 -0.5762016 -0.57714355 -0.57617396 -0.5770978 -0.5761535 -0.57705235 -0.57613367 -0.57700735 -0.5761081 -0.5769628 -0.57608753 -0.57691884 -0.57606643 -0.5768754 -0.5760432 -0.57683253 -0.5760218 -0.57679033 -0.57600236 -0.57674885 -0.57598317 -0.576708 -0.5759605 -0.576668 -0.5759383 -0.5766288 -0.57592195 -0.5765904 -0.5759029 -0.576553 -0.57588357 -0.5765164 -0.5758654 -0.5764808 -0.5758471 -0.57644624 -0.57582855 -0.5764127 -0.57581216 -0.5763802 -0.5757988 -0.5763488 -0.5757838 -0.5763185 -0.57576436 -0.5762894 -0.5757546 -0.57626146 -0.57574004 -0.5762348 -0.57572514 -0.5762093 -0.57571447 -0.57618517 -0.57570237 -0.5761623 -0.57568884 -0.5761407 -0.57567954 -0.57612044 -0.5756678 -0.5761016 -0.57565856 -0.5760841 -0.5756535 -0.576068 -0.57564455 -0.57605326 -0.57563657 -0.57604 -0.57563 -0.5760282 -0.5756257 -0.57601786 -0.57562065 -0.5760089 -0.5756156 -0.57600147 -0.57560843 -0.5759955 -0.5756078 -0.57599103 -0.5756073 -0.57598805 -0.57560396 -0.57598656 -0.5756035 
134 0.8933333333333334 -0.58060443 -0.580553 -0.5806007 -0.5805516 -0.5805955 -0.58054435 -0.58058894 -0.5805421 -0.580581 -0.5805365 -0.58057165 -0.58052707 -0.5805609 -0.58051836 -0.58054876 -0.58050716 -0.58053523 -0.58049893 -0.58052033 -0.58048457 -0.58050406 -0.5804695 -0.5804864 -0.5804607 -0.5804674 -0.58044446 -0.580447 -0.580429 -0.5804253 -0.58041704 -0.5804023 -0.5803957 -0.58037806 -0.5803784 -0.5803524 -0.58035976 -0.5803256 -0.5803397 -0.5802975 -0.5803249 -0.5802682 -0.5803026 -0.58023775 -0.5802773 -0.5802061 -0.5802561 -0.5801733 -0.58023894 -0.5801394 -0.58021486 -0.5801044 -0.5801896 -0.5800684 -0.5801639 -0.5800314 -0.5801374 -0.57999337 -0.5801139 -0.5799544 -0.5800855 -0.5799145 -0.5800618 -0.57987374 -0.5800344 -0.5798322 -0.58000475 -0.5797898 -0.5799748 -0.57974666 -0.57994586 -0.57970285 -0.57992214 -0.5796583 -0.5798878 -0.57961315 -0.57986313 -0.57956743 -0.5798341 -0.5795211 -0.57980293 -0.57947433 -0.57976806 -0.5794271 -0.57973945 -0.57937944 -0.57970965 -0.57933146 -0.5796761 -0.5792831 -0.5796463 -0.57923454 -0.579614 -0.5791857 -0.57958835 -0.5791368 -0.5795575 -0.5790877 -0.57952625 -0.5790385 -0.57949233 -0.57898927 -0.5794599 -0.5789401 -0.57942975 -0.5788909 -0.5793964 -0.5788419 -0.57936823 -0.5787931 -0.57933956 -0.5787445 -0.57930434 -0.57869613 -0.57927704 -0.57864803 -0.5792407 -0.57860035 -0.579214 -0.578553 -0.57918894 -0.5785062 -0.5791556 -0.57845986 -0.5791286 -0.578414 -0.57910067 -0.57836884 -0.5790711 -0.57832426 -0.5790427 -0.5782803 -0.5790178 -0.5782371 -0.5789927 -0.5781947 -0.57896364 -0.5781531 -0.57893413 -0.5781123 -0.5789135 -0.5780724 -0.5788882 -0.57803345 -0.5788634 -0.5779955 -0.5788394 -0.57795846 -0.5788152 -0.5779225 -0.5787907 -0.57788765 -0.5787703 -0.57785386 -0.5787532 -0.57782125 -0.57873344 -0.5777898 -0.5787078 -0.57775956 -0.57869554 -0.57773054 -0.57867604 -0.5777028 -0.578657 -0.5776764 -0.578643 -0.57765126 -0.578627 -0.5776275 -0.5786097 -0.57760507 -0.5785971 -0.5775841 -0.5785819 -0.5775645 -0.57856977 -0.5775463 -0.57856363 -0.5775296 -0.57855195 -0.57751435 -0.57854193 -0.5775006 -0.5785327 -0.5774883 -0.5785273 -0.5774775 -0.57852095 -0.5774683 -0.5785139 -0.5774606 -0.5785048 -0.5774544 -0.57850385 -0.57744974 -0.57850313 -0.57744664 -0.57849926 -0.5774451 -0.5784985 
135 0.9 -0.5835847 -0.58392495 -0.5835806 -0.58392274 -0.58357507 -0.583914 -0.583568 -0.5839106 -0.58355945 -0.5839033 -0.58354944 -0.583892 -0.58353794 -0.5838804 -0.583525 -0.583867 -0.5835105 -0.5838559 -0.58349466 -0.5838387 -0.58347726 -0.5838198 -0.5834585 -0.5838088 -0.5834383 -0.58378875 -0.58341664 -0.58376944 -0.5833936 -0.5837541 -0.5833692 -0.5837283 -0.58334345 -0.5837069 -0.5833163 -0.583683 -0.5832879 -0.5836585 -0.58325815 -0.5836401 -0.5832272 -0.5836125 -0.583195 -0.5835812 -0.58316153 -0.5835546 -0.5831269 -0.58353317 -0.58309114 -0.58350384 -0.58305424 -0.5834727 -0.5830163 -0.5834405 -0.5829773 -0.58340806 -0.58293724 -0.5833791 -0.58289623 -0.5833443 -0.5828543 -0.58331424 -0.5828115 -0.5832803 -0.5827677 -0.58324426 -0.5827232 -0.58320725 -0.5826779 -0.58317155 -0.5826319 -0.58314145 -0.58258516 -0.58309984 -0.58253783 -0.58306915 -0.58248985 -0.5830334 -0.58244133 -0.5829948 -0.58239233 -0.58295166 -0.5823428 -0.5829168 -0.5822929 -0.5828804 -0.58224267 -0.5828385 -0.5821921 -0.58280176 -0.5821413 -0.5827625 -0.5820902 -0.5827301 -0.582039 -0.5826925 -0.5819877 -0.5826538 -0.5819363 -0.5826122 -0.58188486 -0.5825716 -0.5818335 -0.58253527 -0.58178216 -0.5824939 -0.581731 -0.5824589 -0.58168 -0.58242387 -0.5816293 -0.5823804 -0.5815788 -0.5823466 -0.58152866 -0.5823013 -0.5814789 -0.5822687 -0.58142954 -0.58223873 -0.5813807 -0.58219725 -0.5813324 -0.58216375 -0.58128464 -0.58212906 -0.5812375 -0.582093 -0.58119106 -0.58205765 -0.5811453 -0.5820273 -0.5811003 -0.58199656 -0.5810561 -0.5819602 -0.5810128 -0.58192384 -0.5809703 -0.5818991 -0.5809288 -0.5818674 -0.5808882 -0.581837 -0.5808487 -0.58180726 -0.5808102 -0.5817774 -0.58077276 -0.58174706 -0.58073646 -0.5817228 -0.5807013 -0.5817019 -0.5806674 -0.5816773 -0.58063465 -0.5816452 -0.5806032 -0.5816302 -0.580573 -0.58160603 -0.5805442 -0.5815832 -0.5805167 -0.58156556 -0.5804906 -0.5815458 -0.58046585 -0.5815242 -0.58044255 -0.5815088 -0.58042073 -0.58149 -0.58040035 -0.58147544 -0.58038145 -0.581468 -0.58036405 -0.58145356 -0.5803482 -0.5814411 -0.5803339 -0.58142906 -0.58032113 -0.581423 -0.5803099 -0.58141494 -0.58030033 -0.58140624 -0.5802923 -0.5813951 -0.58028585 -0.5813939 -0.580281 -0.5813929 -0.5802778 -0.58138835 -0.5802762 -0.5813875 
136 0.9066666666666667 -0.5871876 -0.5872912 -0.58718145 -0.5872878 -0.58717376 -0.58727777 -0.5871645 -0.5872732 -0.58715373 -0.58726424 -0.58714134 -0.5872508 -0.58712745 -0.5872367 -0.587112 -0.58722067 -0.5870951 -0.587207 -0.5870766 -0.58718675 -0.5870566 -0.58716464 -0.5870351 -0.5871509 -0.5870122 -0.58712727 -0.5869878 -0.587104 -0.5869619 -0.58708537 -0.5869347 -0.5870546 -0.586906 -0.58702934 -0.586876 -0.5870005 -0.5868446 -0.58697134 -0.5868119 -0.58694935 -0.5867779 -0.5869163 -0.58674264 -0.586879 -0.58670616 -0.5868473 -0.5866685 -0.58682156 -0.5866296 -0.58678687 -0.58658963 -0.58675 -0.58654857 -0.5867114 -0.5865064 -0.5866727 -0.5864633 -0.58663833 -0.5864191 -0.58659697 -0.58637404 -0.5865609 -0.586328 -0.5865206 -0.5862812 -0.58647764 -0.5862335 -0.58643365 -0.58618504 -0.58639145 -0.5861359 -0.58635515 -0.58608603 -0.5863063 -0.58603555 -0.58626944 -0.58598447 -0.5862266 -0.58593285 -0.5861811 -0.58588076 -0.58612925 -0.58582824 -0.58608824 -0.58577526 -0.58604515 -0.58572197 -0.58599514 -0.5856684 -0.58595157 -0.58561456 -0.5859047 -0.58556056 -0.5858662 -0.58550644 -0.58582175 -0.5854522 -0.5857756 -0.5853979 -0.58572614 -0.5853436 -0.58567715 -0.5852894 -0.58563447 -0.5852353 -0.5855853 -0.5851814 -0.5855437 -0.5851277 -0.58550227 -0.58507425 -0.58545095 -0.58502114 -0.58541006 -0.5849684 -0.5853561 -0.58491606 -0.58531755 -0.58486426 -0.5852822 -0.5848129 -0.5852328 -0.58476216 -0.585193 -0.584712 -0.5851514 -0.58466256 -0.5851092 -0.5846138 -0.5850669 -0.5845658 -0.58503056 -0.5845186 -0.5849944 -0.5844723 -0.5849512 -0.5844269 -0.58490753 -0.5843824 -0.5848786 -0.5843389 -0.58484083 -0.5842964 -0.5848048 -0.584255 -0.5847693 -0.5842147 -0.5847334 -0.5841755 -0.5846975 -0.58413756 -0.58466905 -0.5841008 -0.58464426 -0.5840653 -0.5846148 -0.58403105 -0.5845764 -0.5839982 -0.5845593 -0.5839667 -0.5845298 -0.5839365 -0.584503 -0.5839077 -0.5844823 -0.5838804 -0.5844583 -0.5838546 -0.5844329 -0.58383024 -0.5844146 -0.5838074 -0.584392 -0.58378613 -0.58437467 -0.5837664 -0.58436584 -0.5837483 -0.5843488 -0.5837317 -0.5843344 -0.58371675 -0.5843197 -0.5837034 -0.5843125 -0.5836917 -0.58430326 -0.5836817 -0.5842925 -0.5836733 -0.5842792 -0.5836666 -0.5842777 -0.58366156 -0.5842768 -0.58365816 -0.5842718 -0.5836565 -0.5842704 
137 0.9133333333333334 -0.5910044 -0.5906045 -0.5909981 -0.5905997 -0.5909902 -0.5905884 -0.5909807 -0.59058285 -0.5909697 -0.5905721 -0.59095705 -0.5905567 -0.5909428 -0.59054 -0.59092706 -0.5905214 -0.5909097 -0.59050506 -0.5908908 -0.5904818 -0.59087044 -0.5904562 -0.5908485 -0.59044003 -0.590825 -0.5904126 -0.5908001 -0.5903857 -0.5907737 -0.59036386 -0.59074587 -0.59032875 -0.5907166 -0.5902991 -0.59068596 -0.5902654 -0.5906539 -0.5902316 -0.5906205 -0.59020597 -0.5905858 -0.59016776 -0.5905498 -0.5901249 -0.5905125 -0.59008735 -0.59047407 -0.5900579 -0.5904344 -0.5900179 -0.5903935 -0.5899752 -0.5903515 -0.58992994 -0.5903085 -0.58988565 -0.5902644 -0.589846 -0.59021926 -0.58979815 -0.5901732 -0.5897559 -0.5901262 -0.5897094 -0.59007835 -0.58965975 -0.5900296 -0.58960885 -0.5899801 -0.5895599 -0.5899299 -0.5895175 -0.5898789 -0.5894612 -0.5898273 -0.58941865 -0.5897751 -0.589369 -0.58972234 -0.58931655 -0.58966905 -0.5892562 -0.58961535 -0.5892087 -0.58956116 -0.5891593 -0.5895067 -0.58910096 -0.5894519 -0.5890507 -0.5893969 -0.58899707 -0.58934164 -0.5889522 -0.58928627 -0.58890074 -0.5892308 -0.5888473 -0.5891752 -0.5887903 -0.58911973 -0.588733 -0.58906424 -0.5886843 -0.5890089 -0.5886274 -0.5889538 -0.58857894 -0.58889884 -0.58853096 -0.5888442 -0.5884716 -0.5887898 -0.58842427 -0.5887359 -0.5883617 -0.58868235 -0.58831716 -0.58862925 -0.5882767 -0.58857673 -0.5882197 -0.5885248 -0.5881735 -0.5884735 -0.5881251 -0.5884229 -0.58807635 -0.588373 -0.58802724 -0.5883239 -0.5879856 -0.5882756 -0.58794343 -0.5882282 -0.5878937 -0.58818173 -0.58784276 -0.5881362 -0.5878098 -0.5880917 -0.58776593 -0.58804816 -0.58772427 -0.5880058 -0.5876833 -0.58796453 -0.58764154 -0.5879244 -0.5876001 -0.58788556 -0.5875676 -0.58784795 -0.5875387 -0.5878116 -0.5875049 -0.5877766 -0.5874599 -0.5877429 -0.5874405 -0.5877106 -0.5874066 -0.58767974 -0.5873755 -0.58765036 -0.5873512 -0.5876224 -0.58732355 -0.58759594 -0.5872938 -0.587571 -0.5872732 -0.58754766 -0.58724666 -0.58752584 -0.58722645 -0.58750564 -0.58721656 -0.58748704 -0.5871972 -0.5874701 -0.58718014 -0.5874548 -0.5871629 -0.58744115 -0.58715475 -0.58742917 -0.5871442 -0.5874189 -0.5871314 -0.58741033 -0.5871161 -0.5874035 -0.5871147 -0.5873983 -0.5871134 -0.58739483 -0.58710766 -0.5873931 -0.5871063 
138 0.92 -0.5942887 -0.59383154 -0.59428394 -0.5938253 -0.5942775 -0.5938129 -0.5942694 -0.5938064 -0.5942596 -0.593794 -0.5942482 -0.5937765 -0.59423506 -0.5937571 -0.59422034 -0.5937362 -0.59420395 -0.5937175 -0.59418595 -0.5936911 -0.59416634 -0.59366214 -0.5941452 -0.5936435 -0.5941224 -0.59361255 -0.5940981 -0.5935819 -0.5940723 -0.59355724 -0.5940449 -0.593517 -0.5940161 -0.5934838 -0.5939858 -0.59344536 -0.593954 -0.59340703 -0.5939209 -0.59337777 -0.5938864 -0.5933343 -0.5938505 -0.5932862 -0.59381336 -0.59324306 -0.5937749 -0.59320974 -0.5937352 -0.5931648 -0.5936943 -0.59311634 -0.59365225 -0.5930647 -0.59360904 -0.59301454 -0.59356475 -0.5929696 -0.59351945 -0.59291553 -0.59347314 -0.59286755 -0.59342587 -0.59281474 -0.59337765 -0.5927584 -0.5933286 -0.5927009 -0.5932787 -0.5926457 -0.59322804 -0.59259665 -0.59317666 -0.59253365 -0.59312457 -0.5924852 -0.5930719 -0.5924293 -0.5930186 -0.59236956 -0.5929648 -0.5923013 -0.5929105 -0.5922477 -0.5928559 -0.5921916 -0.5928008 -0.5921254 -0.5927454 -0.5920687 -0.59268975 -0.59200794 -0.5926339 -0.5919571 -0.5925779 -0.59189874 -0.5925218 -0.59183824 -0.5924656 -0.5917734 -0.59240943 -0.5917084 -0.5923533 -0.5916533 -0.5922973 -0.5915889 -0.59224147 -0.5915342 -0.59218585 -0.5914799 -0.59213054 -0.5914127 -0.5920755 -0.591359 -0.5920209 -0.5912877 -0.5919667 -0.5912373 -0.591913 -0.5911921 -0.5918598 -0.59112716 -0.59180725 -0.59107465 -0.5917553 -0.5910197 -0.591704 -0.59096515 -0.5916535 -0.5909093 -0.59160376 -0.590862 -0.5915549 -0.59081453 -0.59150684 -0.5907581 -0.59145975 -0.5907004 -0.5914137 -0.5906635 -0.59136856 -0.59061325 -0.5913245 -0.59056634 -0.5912816 -0.59051955 -0.5912398 -0.5904723 -0.5911992 -0.590425 -0.5911598 -0.59038866 -0.59112173 -0.5903562 -0.59108496 -0.59031767 -0.59104943 -0.5902662 -0.59101534 -0.59024465 -0.5909827 -0.59020615 -0.5909514 -0.59017134 -0.5909216 -0.5901436 -0.59089327 -0.5901122 -0.5908665 -0.59007853 -0.59084123 -0.59005475 -0.5908176 -0.59002465 -0.5907955 -0.5900024 -0.5907751 -0.5899909 -0.59075624 -0.58996904 -0.5907391 -0.58994997 -0.5907236 -0.5899302 -0.59070975 -0.58992124 -0.5906976 -0.5899092 -0.5906872 -0.5898942 -0.5906785 -0.58987737 -0.59067154 -0.5898755 -0.5906663 -0.58987415 -0.59066284 -0.5898676 -0.5906611 -0.58986604 
139 0.9266666666666667 -0.5971365 -0.59697485 -0.5971321 -0.59696734 -0.59712595 -0.59695345 -0.59711814 -0.59694594 -0.5971086 -0.5969322 -0.59709746 -0.59691274 -0.5970846 -0.59689087 -0.5970701 -0.5968674 -0.59705395 -0.59684616 -0.5970361 -0.596817 -0.59701675 -0.5967847 -0.5969957 -0.5967638 -0.59697306 -0.5967291 -0.59694886 -0.5966952 -0.5969232 -0.5966672 -0.5968959 -0.5966225 -0.5968671 -0.5965854 -0.59683686 -0.59654236 -0.59680516 -0.5964994 -0.596772 -0.5964672 -0.5967375 -0.5964186 -0.5967017 -0.5963648 -0.5966645 -0.59631646 -0.596626 -0.59627926 -0.5965862 -0.5962294 -0.5965453 -0.59617543 -0.59650314 -0.5961176 -0.59645987 -0.596062 -0.5964155 -0.59601176 -0.59637004 -0.59595144 -0.5963236 -0.5958978 -0.5962762 -0.5958391 -0.5962279 -0.5957764 -0.59617865 -0.59571195 -0.59612864 -0.5956506 -0.5960778 -0.5955957 -0.59602624 -0.5955257 -0.59597397 -0.59547174 -0.5959211 -0.59540915 -0.59586763 -0.5953427 -0.59581363 -0.59526634 -0.59575915 -0.59520686 -0.59570426 -0.5951444 -0.59564894 -0.59507024 -0.59559333 -0.5950073 -0.5955375 -0.59493965 -0.5954814 -0.5948829 -0.5954251 -0.5948179 -0.5953688 -0.59475046 -0.59531236 -0.59467816 -0.595256 -0.5946053 -0.5951996 -0.5945444 -0.5951434 -0.59447235 -0.5950873 -0.5944114 -0.59503144 -0.594351 -0.5949758 -0.5942761 -0.5949206 -0.59421635 -0.5948657 -0.59413666 -0.59481126 -0.5940807 -0.59475726 -0.5940304 -0.59470385 -0.59395784 -0.59465104 -0.59389925 -0.5945988 -0.5938379 -0.59454733 -0.5937768 -0.59449655 -0.5937147 -0.5944466 -0.59366244 -0.5943975 -0.5936095 -0.5943492 -0.59354615 -0.5943019 -0.59348166 -0.59425557 -0.5934406 -0.5942102 -0.59338474 -0.594166 -0.5933326 -0.5941228 -0.5932807 -0.59408087 -0.59322745 -0.59404004 -0.593175 -0.59400046 -0.5931348 -0.5939622 -0.59309876 -0.5939252 -0.59305567 -0.59388953 -0.59299845 -0.59385526 -0.59297425 -0.59382236 -0.5929311 -0.59379095 -0.5928923 -0.593761 -0.5928616 -0.59373254 -0.5928264 -0.59370565 -0.5927889 -0.59368026 -0.59276235 -0.5936565 -0.59272873 -0.5936343 -0.5927036 -0.59361374 -0.59269124 -0.5935948 -0.59266704 -0.59357756 -0.59264565 -0.59356195 -0.5926233 -0.59354806 -0.5926139 -0.5935359 -0.5926002 -0.5935254 -0.5925833 -0.5935167 -0.5925648 -0.5935097 -0.59256256 -0.5935044 -0.592561 -0.5935009 -0.59255385 -0.5934992 -0.59255207 
140 0.9333333333333333 -0.5989852 -0.60003626 -0.59897923 -0.6000278 -0.5989716 -0.60001224 -0.5989623 -0.6000038 -0.5989514 -0.5999887 -0.59893876 -0.59996706 -0.5989245 -0.59994286 -0.59890866 -0.59991723 -0.59889114 -0.5998936 -0.598872 -0.59986126 -0.59885126 -0.5998257 -0.5988289 -0.59980243 -0.598805 -0.5997644 -0.59877956 -0.599727 -0.5987526 -0.59969586 -0.59872407 -0.599647 -0.5986941 -0.5996061 -0.5986627 -0.5995583 -0.5986298 -0.5995114 -0.5985955 -0.5994755 -0.59855986 -0.5994222 -0.59852284 -0.59936297 -0.5984845 -0.5993095 -0.59844494 -0.59926873 -0.5984041 -0.5992142 -0.5983621 -0.5991548 -0.5983189 -0.5990908 -0.5982745 -0.5990294 -0.5982291 -0.59897447 -0.5981827 -0.598908 -0.59813523 -0.5988485 -0.59808683 -0.5987839 -0.5980375 -0.5987148 -0.5979873 -0.5986444 -0.5979363 -0.5985765 -0.5978845 -0.59851587 -0.597832 -0.59843904 -0.5977788 -0.5983798 -0.59772503 -0.59831107 -0.5976707 -0.59823793 -0.5976158 -0.59815335 -0.5975604 -0.5980879 -0.5975046 -0.5980196 -0.59744847 -0.59793764 -0.597392 -0.5978682 -0.59733534 -0.5977941 -0.5972784 -0.59773165 -0.5972214 -0.5976602 -0.5971642 -0.59758604 -0.597107 -0.59750646 -0.59704983 -0.59742594 -0.59699273 -0.5973592 -0.5969357 -0.59727985 -0.5968789 -0.5972126 -0.5968223 -0.59714615 -0.596766 -0.59706366 -0.5967101 -0.5969976 -0.5966545 -0.59690976 -0.5965994 -0.5968481 -0.59654474 -0.5967935 -0.5964907 -0.59671336 -0.5964372 -0.59664893 -0.5963844 -0.59658146 -0.5963323 -0.5965141 -0.59628093 -0.5964457 -0.5962304 -0.59638804 -0.59618074 -0.59633017 -0.5961319 -0.5962603 -0.59608406 -0.59618914 -0.5960372 -0.59614444 -0.5959914 -0.5960829 -0.59594667 -0.5960254 -0.59590304 -0.5959677 -0.5958606 -0.5959093 -0.59581935 -0.5958514 -0.59577936 -0.5958074 -0.5957407 -0.59576786 -0.5957033 -0.59572035 -0.59566724 -0.5956572 -0.5956326 -0.5956308 -0.5955994 -0.595583 -0.59556764 -0.59554046 -0.59553736 -0.5955069 -0.59550864 -0.5954676 -0.59548146 -0.5954263 -0.5954558 -0.5953971 -0.5954318 -0.5953602 -0.5954094 -0.59533304 -0.5953886 -0.5953193 -0.59536946 -0.59529245 -0.59535205 -0.59526885 -0.5953363 -0.5952442 -0.59532225 -0.595234 -0.59531 -0.5952192 -0.5952994 -0.5952005 -0.5952906 -0.5951799 -0.5952835 -0.5951773 -0.5952782 -0.5951757 -0.5952746 -0.59516805 -0.5952729 -0.5951659 
141 0.9400000000000001 -0.6010023 -0.6030178 -0.60099816 -0.60300815 -0.6009923 -0.60299146 -0.6009848 -0.6029822 -0.6009756 -0.6029654 -0.6009647 -0.6029416 -0.60095215 -0.6029151 -0.6009379 -0.602887 -0.60092205 -0.60286134 -0.60090446 -0.6028266 -0.60088533 -0.6027874 -0.6008645 -0.6027621 -0.6008421 -0.60272044 -0.60081816 -0.60267967 -0.60079265 -0.60264593 -0.6007656 -0.6025926 -0.600737 -0.60254794 -0.60070693 -0.6024956 -0.60067534 -0.60244435 -0.6006424 -0.60240555 -0.600608 -0.6023472 -0.6005723 -0.6022829 -0.60053515 -0.6022242 -0.60049677 -0.60217994 -0.60045713 -0.6021208 -0.6004162 -0.60205585 -0.6003741 -0.601986 -0.6003309 -0.6019192 -0.6002865 -0.60185945 -0.60024107 -0.6017871 -0.60019463 -0.6017221 -0.6001471 -0.60165167 -0.6000988 -0.60157675 -0.6000495 -0.6014997 -0.59999937 -0.60142606 -0.5999484 -0.6013594 -0.5998967 -0.601276 -0.5998444 -0.6012114 -0.59979135 -0.6011362 -0.59973776 -0.60105675 -0.5996836 -0.60096455 -0.5996289 -0.60089374 -0.5995738 -0.60081875 -0.5995183 -0.6007293 -0.5994625 -0.6006541 -0.5994064 -0.6005734 -0.5993501 -0.60050523 -0.5992936 -0.6004275 -0.59923697 -0.6003466 -0.5991803 -0.6002598 -0.5991236 -0.60017174 -0.599067 -0.6000995 -0.5990104 -0.6000127 -0.598954 -0.59993976 -0.5988979 -0.5998672 -0.59884197 -0.59977746 -0.5987864 -0.59970564 -0.5987312 -0.5996094 -0.59867644 -0.5995422 -0.59862214 -0.59948325 -0.59856844 -0.59939563 -0.5985153 -0.59932524 -0.5984627 -0.5992517 -0.5984109 -0.5991787 -0.5983598 -0.59910417 -0.5983095 -0.5990412 -0.59826005 -0.5989782 -0.59821147 -0.5989018 -0.59816384 -0.5988241 -0.5981172 -0.5987759 -0.5980715 -0.5987085 -0.598027 -0.5986459 -0.59798354 -0.59858304 -0.5979412 -0.5985194 -0.59790015 -0.598456 -0.5978603 -0.59840846 -0.5978217 -0.5983655 -0.59778446 -0.5983139 -0.5977485 -0.59824437 -0.597714 -0.5982159 -0.5976809 -0.59816384 -0.5976492 -0.5981178 -0.59761906 -0.5980811 -0.5975904 -0.59803855 -0.59756327 -0.59799325 -0.5975377 -0.59796166 -0.59751374 -0.59792113 -0.5974914 -0.5978913 -0.59747064 -0.59787637 -0.59745157 -0.5978473 -0.59743416 -0.59782183 -0.5974185 -0.59779453 -0.5974045 -0.59778357 -0.5973922 -0.5977672 -0.59738165 -0.5977468 -0.59737283 -0.5977246 -0.5973658 -0.5977218 -0.5973605 -0.5977201 -0.597357 -0.5977117 -0.5973552 -0.5977093 
142 0.9466666666666668 -0.60328597 -0.6059217 -0.6032811 -0.6059108 -0.6032745 -0.6058927 -0.60326624 -0.6058828 -0.6032563 -0.6058641 -0.6032446 -0.6058385 -0.60323125 -0.6058098 -0.60321623 -0.6057794 -0.60319954 -0.6057515 -0.6031812 -0.60571355 -0.6031612 -0.6056714 -0.60313964 -0.6056443 -0.60311645 -0.6055993 -0.60309166 -0.6055552 -0.6030653 -0.6055186 -0.6030374 -0.6054607 -0.60300803 -0.60541254 -0.60297716 -0.6053561 -0.6029448 -0.6053006 -0.602911 -0.60525864 -0.6028758 -0.60519576 -0.60283923 -0.60512626 -0.6028013 -0.60506254 -0.6027621 -0.60501486 -0.60272163 -0.60495096 -0.60267997 -0.6048808 -0.60263705 -0.60480523 -0.602593 -0.6047331 -0.6025479 -0.6046687 -0.60250163 -0.60459036 -0.6024544 -0.6045202 -0.60240614 -0.60444415 -0.60235703 -0.6043629 -0.60230696 -0.60427964 -0.60225606 -0.6042002 -0.60220444 -0.604128 -0.602152 -0.60403806 -0.6020989 -0.6039683 -0.6020452 -0.60388714 -0.6019908 -0.6038012 -0.6019359 -0.60370153 -0.6018806 -0.603625 -0.6018248 -0.6035442 -0.6017686 -0.6034476 -0.60171217 -0.60336596 -0.60165536 -0.6032791 -0.6015984 -0.6032055 -0.6015413 -0.6031216 -0.601484 -0.60303384 -0.6014267 -0.6029404 -0.60136944 -0.60284483 -0.6013122 -0.60276675 -0.60125506 -0.6026731 -0.60119814 -0.6025943 -0.6011414 -0.6025159 -0.60108495 -0.60241854 -0.60102886 -0.6023416 -0.6009731 -0.6022372 -0.6009179 -0.6021645 -0.6008631 -0.6021013 -0.60080886 -0.6020064 -0.6007552 -0.60193044 -0.6007022 -0.60185087 -0.60064995 -0.60177207 -0.6005984 -0.60169125 -0.6005477 -0.6016238 -0.6004978 -0.6015554 -0.6004488 -0.6014731 -0.6004008 -0.60138893 -0.6003537 -0.6013367 -0.60030776 -0.6012641 -0.6002628 -0.6011963 -0.6002191 -0.6011284 -0.60017645 -0.60105926 -0.600135 -0.60099095 -0.60009485 -0.60093963 -0.600056 -0.60089344 -0.60001844 -0.60083747 -0.59998226 -0.60076237 -0.59994745 -0.60073197 -0.59991413 -0.6006752 -0.59988225 -0.6006256 -0.59985185 -0.6005861 -0.59982294 -0.6005397 -0.59979564 -0.6004908 -0.5997699 -0.6004569 -0.59974575 -0.60041296 -0.5997232 -0.60038066 -0.59970236 -0.60036474 -0.59968317 -0.6003333 -0.59966564 -0.60030574 -0.59964985 -0.600276 -0.5996357 -0.6002645 -0.5996234 -0.60024697 -0.5996128 -0.6002247 -0.5996039 -0.6002006 -0.5995968 -0.60019743 -0.59959143 -0.6001959 -0.5995879 -0.6001867 -0.5995861 -0.6001842 
143 0.9533333333333334 -0.60631305 -0.60874945 -0.6063063 -0.60873765 -0.6062979 -0.60871816 -0.6062879 -0.60870737 -0.6062762 -0.60868746 -0.60626286 -0.6086593 -0.60624784 -0.6086287 -0.6062313 -0.60859615 -0.60621303 -0.608566 -0.6061932 -0.6085254 -0.6061717 -0.6084803 -0.6061487 -0.60845065 -0.60612416 -0.60840243 -0.606098 -0.6083551 -0.60607034 -0.60831606 -0.6060412 -0.60825396 -0.60601056 -0.6082022 -0.6059785 -0.6081414 -0.605945 -0.6080819 -0.60591006 -0.6080369 -0.6058738 -0.60796946 -0.6058362 -0.6078947 -0.6057973 -0.6078265 -0.6057571 -0.6077753 -0.6057157 -0.6077069 -0.6056731 -0.6076318 -0.6056293 -0.6075503 -0.60558444 -0.6074731 -0.6055384 -0.6074042 -0.60549146 -0.60732013 -0.6054435 -0.60724455 -0.6053945 -0.6071628 -0.60534465 -0.607076 -0.6052939 -0.60698646 -0.60524243 -0.6069014 -0.60519016 -0.6068237 -0.60513717 -0.60672724 -0.60508347 -0.6066527 -0.6050292 -0.60656554 -0.6049744 -0.60647345 -0.604919 -0.60636604 -0.60486317 -0.6062841 -0.60480696 -0.60619766 -0.6047504 -0.6060936 -0.6046935 -0.6060061 -0.6046364 -0.6059132 -0.60457903 -0.60583425 -0.6045215 -0.6057443 -0.604464 -0.60565007 -0.60440636 -0.6055496 -0.6043488 -0.60544693 -0.6042913 -0.6053636 -0.6042339 -0.60526276 -0.60417676 -0.60517836 -0.6041198 -0.605094 -0.60406315 -0.6049899 -0.6040068 -0.60490716 -0.6039509 -0.604795 -0.6038955 -0.6047173 -0.60384053 -0.60464954 -0.6037862 -0.60454774 -0.6037324 -0.60446596 -0.60367924 -0.60438025 -0.60362685 -0.6042961 -0.6035752 -0.6042096 -0.6035244 -0.6041372 -0.60347444 -0.604064 -0.6034254 -0.6039753 -0.6033773 -0.6038846 -0.6033302 -0.60382897 -0.6032841 -0.603751 -0.6032392 -0.60367846 -0.6031953 -0.60360533 -0.60315263 -0.60353106 -0.6031112 -0.6034578 -0.60307103 -0.60340315 -0.6030321 -0.6033531 -0.60299456 -0.6032935 -0.6029583 -0.6032121 -0.6029236 -0.60318 -0.6028902 -0.6031191 -0.60285825 -0.60306585 -0.60282785 -0.60302335 -0.602799 -0.6029737 -0.60277164 -0.60292137 -0.6027459 -0.60288465 -0.60272175 -0.6028373 -0.6026992 -0.6028029 -0.60267836 -0.6027862 -0.60265917 -0.6027523 -0.60264164 -0.60272276 -0.60262585 -0.6026905 -0.6026118 -0.6026783 -0.6025994 -0.6026597 -0.6025888 -0.6026353 -0.6025799 -0.6026097 -0.6025728 -0.6026064 -0.6025675 -0.60260475 -0.6025639 -0.60259473 -0.6025621 -0.602592 
144 0.9600000000000001 -0.6087791 -0.611503 -0.60877323 -0.61149037 -0.6087657 -0.61146927 -0.6087565 -0.61145747 -0.6087456 -0.6114366 -0.60873294 -0.61140656 -0.6087187 -0.61137354 -0.6087027 -0.61133885 -0.6086851 -0.6113066 -0.6086658 -0.61126333 -0.60864496 -0.6112151 -0.6086225 -0.61118346 -0.6085984 -0.611132 -0.6085727 -0.6110814 -0.60854554 -0.6110399 -0.6085168 -0.61097366 -0.6084866 -0.6109183 -0.6084549 -0.6108534 -0.60842174 -0.6107901 -0.6083872 -0.610742 -0.60835123 -0.61067015 -0.608314 -0.61059034 -0.60827535 -0.6105174 -0.6082355 -0.61046296 -0.60819435 -0.6103903 -0.608152 -0.61031 -0.60810846 -0.610223 -0.6080639 -0.61014044 -0.6080181 -0.6100673 -0.6079714 -0.6099775 -0.60792357 -0.60989714 -0.6078749 -0.60981 -0.6078252 -0.6097171 -0.6077747 -0.60962164 -0.60772336 -0.60953116 -0.60767126 -0.609448 -0.60761845 -0.6093455 -0.607565 -0.6092657 -0.60751086 -0.60917276 -0.6074562 -0.6090747 -0.60740095 -0.6089599 -0.60734534 -0.60887283 -0.60728925 -0.60878044 -0.6072328 -0.60866964 -0.60717607 -0.6085763 -0.6071191 -0.608477 -0.60706186 -0.6083931 -0.6070045 -0.608297 -0.6069471 -0.6081967 -0.60688967 -0.60808957 -0.6068322 -0.6079797 -0.60677487 -0.6078911 -0.6067176 -0.6077835 -0.60666054 -0.6076934 -0.60660374 -0.60760355 -0.6065472 -0.60749245 -0.606491 -0.60740423 -0.60643524 -0.60728437 -0.60637987 -0.60720116 -0.60632503 -0.6071294 -0.6062708 -0.60702085 -0.6062171 -0.6069336 -0.6061641 -0.60684204 -0.6061118 -0.60675234 -0.60606027 -0.6066597 -0.60600954 -0.6065827 -0.6059597 -0.6065048 -0.6059107 -0.60640997 -0.60586274 -0.6063136 -0.6058157 -0.6062544 -0.60576975 -0.60617083 -0.6057249 -0.60609335 -0.6056811 -0.6060152 -0.60563856 -0.60593593 -0.6055972 -0.60585785 -0.6055571 -0.60579956 -0.6055182 -0.60574675 -0.60548073 -0.6056829 -0.6054446 -0.60559577 -0.60540986 -0.60556185 -0.6053766 -0.60549676 -0.6053447 -0.60543996 -0.6053144 -0.6053951 -0.6052856 -0.6053417 -0.6052583 -0.6052858 -0.6052326 -0.6052468 -0.6052085 -0.6051959 -0.605186 -0.60515904 -0.6051652 -0.6051417 -0.605146 -0.6051057 -0.6051285 -0.605074 -0.60511273 -0.60503924 -0.60509866 -0.6050268 -0.6050863 -0.60500664 -0.6050758 -0.604981 -0.6050669 -0.6049534 -0.6050598 -0.60494983 -0.6050545 -0.60494816 -0.605051 -0.60493743 -0.6050492 -0.60493433 
145 0.9666666666666667 -0.60988206 -0.61418444 -0.6098766 -0.6141708 -0.60986936 -0.61414856 -0.60986054 -0.614136 -0.6098501 -0.6141134 -0.60983795 -0.6140812 -0.6098242 -0.61404634 -0.6098088 -0.61400956 -0.60979176 -0.6139751 -0.6097731 -0.61392915 -0.6097529 -0.613878 -0.6097311 -0.6138446 -0.6097078 -0.6137898 -0.60968286 -0.61373585 -0.60965645 -0.6136922 -0.60962856 -0.61362165 -0.6095992 -0.61356294 -0.60956836 -0.613494 -0.6095362 -0.6134264 -0.60950255 -0.613376 -0.60946757 -0.61329955 -0.60943127 -0.61321497 -0.60939366 -0.6131374 -0.60935485 -0.61307985 -0.6093148 -0.6130027 -0.6092735 -0.6129177 -0.6092311 -0.6128252 -0.6091876 -0.6127376 -0.609143 -0.61266017 -0.6090974 -0.6125646 -0.60905087 -0.6124797 -0.6090033 -0.6123871 -0.6089549 -0.61228836 -0.6089056 -0.61218727 -0.60885555 -0.6120913 -0.6088047 -0.61200273 -0.60875314 -0.61189413 -0.60870093 -0.61180985 -0.6086481 -0.61171097 -0.6085948 -0.611607 -0.60854083 -0.61148506 -0.6084865 -0.6113925 -0.6084317 -0.6112946 -0.6083766 -0.6111769 -0.6083212 -0.6110775 -0.60826546 -0.6109729 -0.6082096 -0.6108837 -0.6081536 -0.6107817 -0.60809743 -0.6106752 -0.6080413 -0.6105615 -0.60798514 -0.6104445 -0.60792905 -0.61035085 -0.6078731 -0.6102368 -0.6078173 -0.610141 -0.6077617 -0.6100459 -0.6077064 -0.6099278 -0.6076515 -0.6098345 -0.6075969 -0.6097069 -0.60754275 -0.6096186 -0.6074891 -0.60954297 -0.60743606 -0.6094275 -0.60738355 -0.6093348 -0.6073317 -0.6092378 -0.6072805 -0.6091426 -0.60723007 -0.60904425 -0.6071804 -0.6089629 -0.6071316 -0.6088803 -0.6070837 -0.60877943 -0.6070367 -0.60867643 -0.6069907 -0.608614 -0.6069457 -0.60852545 -0.60690176 -0.6084435 -0.6068589 -0.60836035 -0.60681725 -0.60827595 -0.6067767 -0.608193 -0.60673743 -0.60813123 -0.6066994 -0.60807526 -0.6066627 -0.6080078 -0.60662735 -0.60791516 -0.6065933 -0.6078792 -0.6065607 -0.6078099 -0.6065295 -0.60774946 -0.6064998 -0.60770196 -0.60647154 -0.60764533 -0.60644484 -0.6075859 -0.6064196 -0.6075447 -0.606396 -0.60749066 -0.606374 -0.6074518 -0.60635364 -0.60743326 -0.60633487 -0.60739493 -0.6063177 -0.60736173 -0.60630226 -0.6073242 -0.6062885 -0.6073114 -0.6062764 -0.6072899 -0.606266 -0.6072625 -0.6062573 -0.6072334 -0.6062504 -0.6072296 -0.6062452 -0.6072277 -0.6062417 -0.60721636 -0.60624 -0.60721314 
146 0.9733333333333334 -0.61179036 -0.6167951 -0.61178297 -0.61678034 -0.611774 -0.61675656 -0.61176354 -0.61674345 -0.6117514 -0.61671937 -0.6117377 -0.6166853 -0.61172247 -0.6166482 -0.6117057 -0.6166094 -0.61168736 -0.6165732 -0.6116675 -0.61652464 -0.6116461 -0.61647034 -0.6116232 -0.6164353 -0.61159885 -0.61637723 -0.61157304 -0.61632025 -0.61154574 -0.6162742 -0.611517 -0.61619943 -0.6114869 -0.6161374 -0.61145544 -0.61606467 -0.6114226 -0.61599344 -0.61138844 -0.61594003 -0.611353 -0.61585945 -0.61131626 -0.61577004 -0.6112783 -0.615688 -0.61123914 -0.6156273 -0.6111988 -0.615546 -0.61115736 -0.6154564 -0.61111474 -0.61535823 -0.61107117 -0.6152657 -0.6110265 -0.61518407 -0.61098087 -0.6150833 -0.6109343 -0.6149933 -0.6108869 -0.6148958 -0.61083853 -0.6147914 -0.6107894 -0.6146843 -0.6107395 -0.6145832 -0.6106889 -0.6144898 -0.61063766 -0.6143747 -0.61058575 -0.6142861 -0.61053324 -0.6141819 -0.6104802 -0.61407167 -0.61042666 -0.6139425 -0.6103727 -0.6138452 -0.6103184 -0.6137415 -0.61026376 -0.6136171 -0.6102088 -0.61351234 -0.6101536 -0.6134018 -0.6100983 -0.6133079 -0.6100428 -0.6132001 -0.60998726 -0.6130876 -0.60993165 -0.61296767 -0.6098761 -0.6128435 -0.6098206 -0.6127449 -0.6097653 -0.6126241 -0.6097101 -0.612523 -0.6096552 -0.6124224 -0.60960054 -0.6122976 -0.60954624 -0.6121993 -0.60949236 -0.61206406 -0.6094389 -0.6119708 -0.6093859 -0.61189145 -0.60933346 -0.61176896 -0.60928166 -0.61167145 -0.60923046 -0.6115684 -0.6091799 -0.6114681 -0.60913014 -0.6113645 -0.60908115 -0.6112785 -0.609033 -0.6111913 -0.6089857 -0.6110844 -0.60893935 -0.6109755 -0.608894 -0.61090994 -0.6088496 -0.6108163 -0.60880625 -0.61072946 -0.608764 -0.6106413 -0.6087229 -0.6105523 -0.608683 -0.6104646 -0.60864425 -0.6103995 -0.60860676 -0.61034065 -0.6085706 -0.61026925 -0.60853565 -0.6101709 -0.60850215 -0.6101336 -0.60846996 -0.6100603 -0.60843927 -0.60999626 -0.60840994 -0.60994637 -0.6083821 -0.60988635 -0.6083558 -0.60982317 -0.60833097 -0.6097797 -0.6083077 -0.6097225 -0.608286 -0.6096815 -0.60826594 -0.60966235 -0.6082474 -0.60962164 -0.60823053 -0.6095864 -0.60821533 -0.6095468 -0.60820174 -0.60953355 -0.6081898 -0.6095107 -0.60817957 -0.6094817 -0.60817105 -0.60945106 -0.6081642 -0.60944676 -0.60815907 -0.60944515 -0.60815567 -0.6094327 -0.60815394 -0.6094295 
147 0.9800000000000001 -0.6145825 -0.6193366 -0.61457384 -0.61932105 -0.61456364 -0.6192959 -0.61455184 -0.61928207 -0.61453855 -0.6192568 -0.61452377 -0.6192204 -0.6145074 -0.61918163 -0.6144895 -0.61914045 -0.6144701 -0.6191022 -0.61444926 -0.619051 -0.6144269 -0.61899424 -0.61440307 -0.61895716 -0.6143778 -0.6188959 -0.6143511 -0.61883605 -0.614323 -0.6187879 -0.6142935 -0.61870915 -0.6142627 -0.6186437 -0.6142305 -0.6185671 -0.614197 -0.6184919 -0.6141622 -0.61843616 -0.6141262 -0.61835134 -0.61408895 -0.6182571 -0.61405045 -0.6181706 -0.6140109 -0.618107 -0.6139701 -0.6180216 -0.61392826 -0.6179275 -0.61388534 -0.617824 -0.6138414 -0.6177263 -0.61379653 -0.61764115 -0.6137507 -0.6175348 -0.6137039 -0.61744004 -0.6136563 -0.6173376 -0.6136079 -0.61722755 -0.61355865 -0.6171151 -0.6135087 -0.617009 -0.61345804 -0.61691016 -0.6134068 -0.61678916 -0.61335486 -0.6166958 -0.61330247 -0.6165862 -0.61324954 -0.61647046 -0.61319613 -0.6163345 -0.6131423 -0.616232 -0.6130882 -0.61612296 -0.6130337 -0.615992 -0.612979 -0.6158817 -0.6129241 -0.6157655 -0.61286896 -0.6156669 -0.6128138 -0.6155534 -0.6127586 -0.61543506 -0.6127033 -0.6153086 -0.61264807 -0.6151781 -0.612593 -0.6150743 -0.612538 -0.614947 -0.61248326 -0.61484087 -0.6124287 -0.61473507 -0.6123745 -0.61460334 -0.61232066 -0.6145002 -0.6122672 -0.6143577 -0.61221415 -0.61425966 -0.61216164 -0.61417645 -0.61210966 -0.61404735 -0.6120583 -0.6139444 -0.61200756 -0.61383617 -0.61195755 -0.6137306 -0.61190826 -0.6136214 -0.61185974 -0.61353123 -0.61181206 -0.6134393 -0.61176527 -0.6133265 -0.61171937 -0.61321217 -0.6116744 -0.61314344 -0.6116305 -0.61304444 -0.61158764 -0.6129531 -0.61154586 -0.61286044 -0.6115052 -0.6127664 -0.6114657 -0.6126742 -0.61142737 -0.6126062 -0.61139035 -0.612544 -0.61135453 -0.6124689 -0.6113201 -0.6123652 -0.61128694 -0.6123261 -0.6112551 -0.6122489 -0.6112248 -0.6121816 -0.6111958 -0.61212915 -0.6111683 -0.61206585 -0.6111423 -0.61199933 -0.6111178 -0.61195385 -0.6110948 -0.61189306 -0.6110734 -0.6118496 -0.61105347 -0.6118302 -0.6110352 -0.6117872 -0.61101854 -0.6117505 -0.6110035 -0.61170805 -0.6109901 -0.61169463 -0.6109783 -0.6116706 -0.61096823 -0.61164004 -0.61095977 -0.61160755 -0.61095303 -0.6116031 -0.61094797 -0.6116017 -0.61094457 -0.61158824 -0.6109429 -0.61158484 
148 0.9866666666666667 -0.61742425 -0.62181073 -0.61741614 -0.62179434 -0.6174065 -0.62176734 -0.61739534 -0.6217534 -0.61738265 -0.6217264 -0.61736846 -0.6216881 -0.6173528 -0.62164754 -0.61733556 -0.6216042 -0.6173169 -0.62156415 -0.61729676 -0.6215106 -0.6172752 -0.6214508 -0.6172521 -0.621412 -0.6172277 -0.6213477 -0.6172018 -0.62128484 -0.6171745 -0.62123454 -0.6171459 -0.6211516 -0.617116 -0.6210834 -0.6170847 -0.62100285 -0.61705214 -0.6209238 -0.61701834 -0.62086546 -0.6169833 -0.6207768 -0.616947 -0.62067807 -0.61690956 -0.6205872 -0.616871 -0.6205208 -0.61683136 -0.62043136 -0.6167906 -0.62033254 -0.6167488 -0.62022376 -0.616706 -0.6201215 -0.61666226 -0.62003213 -0.61661756 -0.6199208 -0.616572 -0.61982155 -0.6165256 -0.6197139 -0.6164784 -0.6195987 -0.6164304 -0.6194805 -0.6163817 -0.6193693 -0.61633235 -0.61926574 -0.61628234 -0.61913913 -0.6162318 -0.6190413 -0.61618066 -0.6189263 -0.61612904 -0.618805 -0.616077 -0.61866206 -0.61602455 -0.61855495 -0.61597174 -0.61844033 -0.61591864 -0.6183028 -0.6158653 -0.61818725 -0.61581177 -0.61806583 -0.61575806 -0.61796224 -0.61570424 -0.61784333 -0.61565036 -0.6177192 -0.6155965 -0.6175865 -0.61554265 -0.61744934 -0.61548895 -0.61734104 -0.61543536 -0.61720717 -0.61538196 -0.617096 -0.61532885 -0.61698455 -0.615276 -0.6168466 -0.61522347 -0.6167387 -0.6151714 -0.6165889 -0.6151197 -0.616486 -0.6150685 -0.61639917 -0.61501783 -0.6162638 -0.61496776 -0.61615574 -0.61491835 -0.6160421 -0.6148696 -0.61593145 -0.61482155 -0.6158171 -0.6147743 -0.6157226 -0.6147278 -0.6156263 -0.6146822 -0.61550784 -0.6146375 -0.6153876 -0.61459374 -0.6153156 -0.61455095 -0.61521214 -0.61450917 -0.6151165 -0.61446846 -0.61501855 -0.6144288 -0.6149201 -0.6143904 -0.6148235 -0.61435306 -0.61475205 -0.61431694 -0.614687 -0.6142821 -0.6146084 -0.6142485 -0.614499 -0.6142162 -0.6144584 -0.6141853 -0.6143773 -0.61415565 -0.61430633 -0.61412746 -0.6142519 -0.6141007 -0.61418515 -0.61407536 -0.6141156 -0.61405146 -0.61406785 -0.6140291 -0.61400384 -0.6140082 -0.61395866 -0.6139889 -0.6139379 -0.61397105 -0.6138931 -0.61395484 -0.6138547 -0.6139402 -0.61380965 -0.6139271 -0.61379623 -0.6139157 -0.61377114 -0.61390585 -0.61373866 -0.6138976 -0.61370456 -0.613891 -0.61370003 -0.6138861 -0.6136985 -0.6138828 -0.6136843 -0.6138812 -0.6136807 
149 0.9933333333333334 -0.61831087 -0.6242189 -0.61830324 -0.62420136 -0.61829406 -0.62417334 -0.61828345 -0.6241585 -0.6182713 -0.62413067 -0.61825764 -0.62409 -0.61824256 -0.62404776 -0.61822593 -0.6240023 -0.61820793 -0.6239605 -0.61818844 -0.6239042 -0.61816746 -0.62384176 -0.61814517 -0.62380135 -0.6181214 -0.62373394 -0.6180963 -0.62366796 -0.6180698 -0.62361586 -0.618042 -0.62352914 -0.61801285 -0.6234576 -0.61798245 -0.62337357 -0.61795074 -0.6232909 -0.61791784 -0.6232301 -0.6178837 -0.6231374 -0.6178484 -0.62303406 -0.6178119 -0.62293875 -0.61777437 -0.6228695 -0.6177357 -0.62277645 -0.617696 -0.6226728 -0.6176552 -0.6225594 -0.61761355 -0.6224521 -0.6175709 -0.6223593 -0.6175273 -0.6222424 -0.6174829 -0.6221391 -0.61743766 -0.62202656 -0.6173916 -0.62190604 -0.61734486 -0.6217826 -0.61729735 -0.62166613 -0.61724925 -0.6215577 -0.6172005 -0.62142545 -0.61715114 -0.6213232 -0.6171013 -0.62120306 -0.617051 -0.6210765 -0.6170002 -0.6209269 -0.6169491 -0.62081486 -0.61689764 -0.6206952 -0.61684585 -0.62055117 -0.6167938 -0.6204302 -0.6167416 -0.6203035 -0.61668926 -0.6201955 -0.61663675 -0.6200713 -0.61658424 -0.61994153 -0.6165317 -0.61980253 -0.6164793 -0.61965877 -0.6164269 -0.6195461 -0.6163746 -0.6194056 -0.6163226 -0.6192897 -0.6162708 -0.6191733 -0.6162192 -0.619029 -0.6161681 -0.6189163 -0.61611724 -0.61875945 -0.6160669 -0.6186518 -0.616017 -0.6185613 -0.61596763 -0.61841935 -0.6159188 -0.6183065 -0.6158706 -0.61818767 -0.6158231 -0.618072 -0.61577624 -0.6179527 -0.61573017 -0.617854 -0.61568487 -0.61775327 -0.6156404 -0.6176292 -0.61559683 -0.6175031 -0.61555415 -0.6174282 -0.6155125 -0.61731994 -0.6154718 -0.6172199 -0.6154321 -0.6171177 -0.61539346 -0.6170145 -0.61535597 -0.61691326 -0.6153196 -0.6168387 -0.6152844 -0.6167711 -0.6152504 -0.6166882 -0.6152177 -0.61657387 -0.6151862 -0.61653197 -0.61515605 -0.6164469 -0.6151272 -0.61637306 -0.6150997 -0.61631614 -0.6150736 -0.6162465 -0.61504894 -0.6161733 -0.61502564 -0.61612344 -0.6150038 -0.61605585 -0.6149835 -0.6160092 -0.6149646 -0.6159878 -0.61494726 -0.6159406 -0.61493146 -0.61590046 -0.61491716 -0.61585313 -0.61490446 -0.61583954 -0.61489326 -0.61581314 -0.6148837 -0.61577904 -0.6148757 -0.6157434 -0.6148693 -0.6157385 -0.61486447 -0.6157374 -0.61486125 -0.61572194 -0.61485964 -0.6157185 
150 1.0 -0.620109 -0.6265626 -0.6201019 -0.6265444 -0.62009335 -0.62651485 -0.62008333 -0.6264993 -0.6200719 -0.6264702 -0.620059 -0.6264274 -0.62004465 -0.6263834 -0.6200289 -0.62633604 -0.62001175 -0.6262926 -0.61999315 -0.62623394 -0.6199732 -0.62616843 -0.61995184 -0.6261265 -0.61992913 -0.62605613 -0.6199051 -0.62598747 -0.6198798 -0.6259333 -0.61985314 -0.62584263 -0.6198252 -0.6257683 -0.619796 -0.6256806 -0.6197656 -0.6255943 -0.619734 -0.6255312 -0.61970115 -0.62543446 -0.61966723 -0.6253267 -0.6196322 -0.6252274 -0.619596 -0.62515527 -0.6195588 -0.6250584 -0.61952055 -0.62495065 -0.6194813 -0.624832 -0.61944115 -0.6247199 -0.6194001 -0.62462354 -0.61935806 -0.62450165 -0.61931527 -0.62439376 -0.61927164 -0.6242769 -0.61922723 -0.62415093 -0.6191821 -0.6240222 -0.6191363 -0.6239015 -0.61908984 -0.623788 -0.61904275 -0.6236498 -0.61899513 -0.62354386 -0.618947 -0.6234182 -0.6188984 -0.62328637 -0.6188494 -0.6231302 -0.6188 -0.62301356 -0.6187503 -0.62288845 -0.6187002 -0.6227387 -0.61864996 -0.62261236 -0.6185995 -0.6224805 -0.61854887 -0.6223681 -0.61849815 -0.62223846 -0.61844736 -0.6221033 -0.6183966 -0.62195814 -0.6183458 -0.6218084 -0.61829513 -0.62169075 -0.6182446 -0.6215443 -0.6181943 -0.6214235 -0.61814415 -0.6213021 -0.61809427 -0.6211515 -0.61804473 -0.6210345 -0.6179956 -0.6208703 -0.61794686 -0.62075806 -0.6178985 -0.62066454 -0.6178508 -0.6205163 -0.6178035 -0.6203984 -0.61775684 -0.6202743 -0.6177108 -0.620154 -0.6176655 -0.62002945 -0.6176209 -0.6199268 -0.6175771 -0.61982185 -0.617534 -0.6196919 -0.6174918 -0.6195607 -0.6174505 -0.6194827 -0.61741006 -0.6193695 -0.61737067 -0.6192654 -0.6173322 -0.6191583 -0.61729485 -0.61905074 -0.6172585 -0.6189453 -0.61722326 -0.6188676 -0.61718917 -0.6187972 -0.61715627 -0.61871123 -0.61712456 -0.6185912 -0.61709404 -0.61854804 -0.61706483 -0.61845934 -0.6170369 -0.6183821 -0.61701024 -0.618323 -0.61698496 -0.6182503 -0.616961 -0.6181736 -0.6169385 -0.6181219 -0.6169173 -0.61805135 -0.61689764 -0.6180024 -0.61687934 -0.61798066 -0.61686254 -0.617931 -0.6168472 -0.61788946 -0.6168334 -0.6178398 -0.61682105 -0.61782604 -0.6168102 -0.6177982 -0.6168009 -0.6177628 -0.61679316 -0.6177257 -0.61678696 -0.61772025 -0.6167823 -0.6177194 -0.61677915 -0.617703 -0.6167776 -0.6176993 


==> graphs/visco/results_vx.txt <==
tsnap tspan GT_1 SPNN_1 GT_2 SPNN_2 GT_3 SPNN_3 GT_4 SPNN_4 GT_5 SPNN_5 GT_6 SPNN_6 GT_7 SPNN_7 GT_8 SPNN_8 GT_9 SPNN_9 GT_10 SPNN_10 GT_11 SPNN_11 GT_12 SPNN_12 GT_13 SPNN_13 GT_14 SPNN_14 GT_15 SPNN_15 GT_16 SPNN_16 GT_17 SPNN_17 GT_18 SPNN_18 GT_19 SPNN_19 GT_20 SPNN_20 GT_21 SPNN_21 GT_22 SPNN_22 GT_23 SPNN_23 GT_24 SPNN_24 GT_25 SPNN_25 GT_26 SPNN_26 GT_27 SPNN_27 GT_28 SPNN_28 GT_29 SPNN_29 GT_30 SPNN_30 GT_31 SPNN_31 GT_32 SPNN_32 GT_33 SPNN_33 GT_34 SPNN_34 GT_35 SPNN_35 GT_36 SPNN_36 GT_37 SPNN_37 GT_38 SPNN_38 GT_39 SPNN_39 GT_40 SPNN_40 GT_41 SPNN_41 GT_42 SPNN_42 GT_43 SPNN_43 GT_44 SPNN_44 GT_45 SPNN_45 GT_46 SPNN_46 GT_47 SPNN_47 GT_48 SPNN_48 GT_49 SPNN_49 GT_50 SPNN_50 GT_51 SPNN_51 GT_52 SPNN_52 GT_53 SPNN_53 GT_54 SPNN_54 GT_55 SPNN_55 GT_56 SPNN_56 GT_57 SPNN_57 GT_58 SPNN_58 GT_59 SPNN_59 GT_60 SPNN_60 GT_61 SPNN_61 GT_62 SPNN_62 GT_63 SPNN_63 GT_64 SPNN_64 GT_65 SPNN_65 GT_66 SPNN_66 GT_67 SPNN_67 GT_68 SPNN_68 GT_69 SPNN_69 GT_70 SPNN_70 GT_71 SPNN_71 GT_72 SPNN_72 GT_73 SPNN_73 GT_74 SPNN_74 GT_75 SPNN_75 GT_76 SPNN_76 GT_77 SPNN_77 GT_78 SPNN_78 GT_79 SPNN_79 GT_80 SPNN_80 GT_81 SPNN_81 GT_82 SPNN_82 GT_83 SPNN_83 GT_84 SPNN_84 GT_85 SPNN_85 GT_86 SPNN_86 GT_87 SPNN_87 GT_88 SPNN_88 GT_89 SPNN_89 GT_90 SPNN_90 GT_91 SPNN_91 GT_92 SPNN_92 GT_93 SPNN_93 GT_94 SPNN_94 GT_95 SPNN_95 GT_96 SPNN_96 GT_97 SPNN_97 GT_98 SPNN_98 GT_99 SPNN_99 GT_100 SPNN_100 
1 0.006666666666666667 0.06666667 0.19682413 0.058977377 0.18764511 0.052174963 0.17159997 0.046157137 0.15799138 0.040833402 0.14391159 0.036123704 0.13651146 0.03195722 0.12641779 0.028271293 0.11632719 0.0250105 0.107887015 0.022125807 0.097447574 0.01957383 0.090431444 0.017316196 0.08282958 0.015318957 0.074929446 0.013552079 0.06731877 0.011988991 0.06304004 0.010606188 0.05730996 0.0093828775 0.050870128 0.008300662 0.04830198 0.0073432694 0.04526139 0.0064963014 0.03925907 0.005747022 0.038061716 0.005084164 0.033829916 0.00449776 0.03178411 0.0039789914 0.030322999 0.0035200568 0.024679536 0.0031140558 0.025666092 0.0027548827 0.022171995 0.0024371361 0.022469724 0.0021560385 0.01858163 0.0019073624 0.01693331 0.0016873684 0.017618949 0.0014927484 0.017665863 0.0013205757 0.014017816 0.0011682614 0.015835615 0.0010335149 0.014881433 0.0009143099 0.0130737955 0.00080885395 0.013612367 0.0007155612 0.014576408 0.0006330288 0.014965001 0.0005600156 0.012477566 0.00049542374 0.012540057 0.00043828183 0.013663324 0.00038773063 0.013872616 0.00034300998 0.014370918 0.00030344733 0.014232023 0.00026844782 0.013611823 0.00023748515 0.013291639 0.00021009365 0.013726006 0.00018586147 0.014614372 0.0001644242 0.01344561 0.00014545946 0.013474153 0.00012868209 0.013939097 0.00011383979 0.014738231 0.00010070937 0.01442305 8.9093366e-05 0.014940852 7.881712e-05 0.014829437 6.9726084e-05 0.015057328 6.168357e-05 0.014763558 5.4568623e-05 0.015432136 4.827426e-05 0.015411086 4.2705826e-05 0.014997002 3.7779584e-05 0.015296573 3.3421456e-05 0.015684197 2.9565907e-05 0.014942552 2.6154956e-05 0.015549177 2.3137314e-05 0.015292697 2.0467602e-05 0.01464109 1.8105673e-05 0.014768902 1.6016009e-05 0.01451646 1.4167188e-05 0.014575098 1.2531408e-05 0.01425916 1.1084069e-05 0.0142392395 9.803409e-06 0.013962958 8.6701675e-06 0.013334826 7.667305e-06 0.013347944 6.7797405e-06 0.0128910765 5.9941267e-06 0.012690768 5.2986506e-06 0.012287177 4.682853e-06 0.011810788 4.137474e-06 0.011555129 3.6543133e-06 0.011069445 3.2261044e-06 0.010677447 2.8464083e-06 0.010227979 2.5095155e-06 0.009763266 2.2103595e-06 0.009262492 1.9444421e-06 0.008739192 1.7077646e-06 0.008217933 1.4967676e-06 0.007687593 1.3082785e-06 0.0071685705 1.1394626e-06 0.0066231536 9.877815e-07 0.0060543725 8.509544e-07 0.0054792436 7.269235e-07 0.0048956503 6.138238e-07 0.0043054475 5.0995453e-07 0.0037054853 4.1375375e-07 0.0030985377 3.2377483e-07 0.0024866038 2.386647e-07 0.0018704555 1.5714353e-07 0.001250187 7.7985405e-08 0.00062723714 
2 0.013333333333333334 0.13333334 0.2045922 0.121791355 0.19468656 0.111138105 0.1781639 0.10132212 0.1641819 0.092291996 0.14997247 0.08399702 0.14180343 0.07638774 0.1309489 0.06941633 0.120319635 0.06303688 0.11131629 0.057205576 0.100653775 0.05188084 0.093089856 0.047023393 0.0850535 0.042596273 0.07659048 0.03856484 0.068502516 0.0348967 0.063876264 0.031561695 0.057632912 0.028531764 0.050991513 0.025780903 0.047951736 0.023285046 0.044287443 0.021021962 0.03789208 0.018971158 0.036238518 0.017113771 0.03178621 0.015432469 0.029369088 0.013911339 0.027393516 0.012535801 0.021935662 0.011292506 0.022180278 0.010169246 0.018658586 0.009154872 0.018438179 0.00823921 0.014340803 0.007412982 0.012525361 0.00666774 0.012758112 0.0059957937 0.012736335 0.0053901486 0.0089870235 0.00484445 0.01034061 0.0043529263 0.009370794 0.00391034 0.0072832936 0.003511941 0.0076028886 0.0031534245 0.0083571235 0.00283089 0.008545994 0.0025408065 0.0060989144 0.0022799794 0.006016051 0.0020455187 0.007043646 0.0018348119 0.0070526274 0.0016454986 0.0073631443 0.0014754469 0.007279479 0.001322732 0.006576104 0.0011856167 0.0061484887 0.0010625343 0.006608541 0.00095207157 0.007442907 0.00085295486 0.0062501137 0.0007640364 0.0063989474 0.00068428204 0.0067897914 0.0006127608 0.0075039547 0.00054863427 0.007192461 0.00049114815 0.0077182692 0.00043962366 0.007673962 0.00039345017 0.008027951 0.0003520787 0.007726833 0.00031501567 0.00835375 0.00028181748 0.008482108 0.0002520855 0.008192198 0.00022546168 0.008537949 0.00020162437 0.008976945 0.00018028478 0.008359261 0.00016118365 0.008989436 0.00014408826 0.008872523 0.00012878979 0.008374275 0.00011510083 0.008594829 0.000102853315 0.008479456 9.189645e-05 0.008672739 8.2095044e-05 0.008466364 7.3327836e-05 0.008588262 6.548613e-05 0.008466269 5.847248e-05 0.008022191 5.2199528e-05 0.008158228 4.658897e-05 0.007878207 4.1570634e-05 0.007839821 3.7081605e-05 0.0076103536 3.3065502e-05 0.0073162187 2.9471768e-05 0.00722868 2.6255086e-05 0.006924313 2.3374805e-05 0.0067182314 2.0794456e-05 0.0064534126 1.8481309e-05 0.006180372 1.6405964e-05 0.0058766473 1.4541994e-05 0.005550926 1.2865619e-05 0.0052296394 1.1355414e-05 0.0049083633 9.9920435e-06 0.0045922343 8.758017e-06 0.0042527 7.637476e-06 0.0038941796 6.615996e-06 0.003529158 5.6804024e-06 0.0031580513 4.818609e-06 0.0027822158 4.019464e-06 0.0023972057 3.272611e-06 0.0020065724 2.5683564e-06 0.0016118891 1.8975485e-06 0.0012136918 1.2514603e-06 0.0008118369 6.2167913e-07 0.00040778652 
3 0.02 0.2 0.22800054 0.18572852 0.2168513 0.17230932 0.19951646 0.15971018 0.1849272 0.14789794 0.17013171 0.13683875 0.16076075 0.1264984 0.14911917 0.1168426 0.13786167 0.10783719 0.12808065 0.0994484 0.11659131 0.09164297 0.1083475 0.08438839 0.09932522 0.07765297 0.0902927 0.071405984 0.08159967 0.06561775 0.07601031 0.060259696 0.0690227 0.05530441 0.061818313 0.050725687 0.057920985 0.046498526 0.053462252 0.04259916 0.04632381 0.039005037 0.04395085 0.035694815 0.03916278 0.032648332 0.035789076 0.029846592 0.03292988 0.027271722 0.027408095 0.024906944 0.026694931 0.022736527 0.02269019 0.020745752 0.021816498 0.018920861 0.017209517 0.017249022 0.015261592 0.015718272 0.014544588 0.014317485 0.01412787 0.0130363135 0.010096819 0.011865158 0.01064548 0.010795111 0.009377725 0.009817926 0.0069859475 0.00892597 0.006746567 0.008112187 0.0070952363 0.0073700612 0.0067839553 0.0066935793 0.004268681 0.0060771983 0.0038801837 0.005515811 0.0045574945 0.005004718 0.004170817 0.004539596 0.0042144777 0.004116472 0.0038419177 0.0037316976 0.0030304631 0.0033819238 0.002389876 0.0030640794 0.0025962605 0.0027753497 0.0031860017 0.0025131553 0.0020098337 0.0022751363 0.0019625644 0.002059132 0.002237765 0.0018631681 0.0027280266 0.001685439 0.0023927004 0.0015242958 0.0027094933 0.0013782328 0.0026653928 0.0012458763 0.0029109528 0.0011259731 0.0025620677 0.0010173805 0.0031401168 0.0009190572 0.003249919 0.00083005463 0.0030085442 0.00074950914 0.0032932858 0.0006766346 0.0036967958 0.00061071565 0.003138668 0.00055110175 0.0037416357 0.0004972014 0.0037004522 0.00044847705 0.0032743772 0.0004044402 0.003516668 0.00036464725 0.003490205 0.00032869534 0.0037571779 0.00029621882 0.0036240504 0.00026688576 0.0037980417 0.00024039508 0.0037969907 0.00021647365 0.0035276809 0.00019487372 0.0037086508 0.00017537065 0.003551729 0.00015776075 0.0036329143 0.00014185933 0.0035550108 0.00012749896 0.003399087 0.00011452784 0.0034282305 0.00010280828 0.0032851999 9.221542e-05 0.0032202979 8.263597e-05 0.0031154677 7.396707e-05 0.002994793 6.611532e-05 0.0028589074 5.899577e-05 0.0027116355 5.2531133e-05 0.0025600358 4.665097e-05 0.0024211532 4.1290972e-05 0.0022772283 3.6392314e-05 0.0021190802 3.1901032e-05 0.0019462109 2.7767492e-05 0.0017693578 2.3945842e-05 0.0015884714 2.0393561e-05 0.0014034095 1.707099e-05 0.0012122691 1.3940932e-05 0.0010166721 1.0968244e-05 0.00081825396 8.119473e-06 0.0006174078 5.362493e-06 0.00041369747 2.6661646e-06 0.00020843855 
4 0.02666666666666667 0.26666668 0.2778474 0.2502491 0.26517752 0.234642 0.24704583 0.21982372 0.23149249 0.20577146 0.21576723 0.19246145 0.20492023 0.17986917 0.19203426 0.16796955 0.17960441 0.15673703 0.16851047 0.14614578 0.15606186 0.13616987 0.14652646 0.12678333 0.13639313 0.11796034 0.12620494 0.10967531 0.11631405 0.101902984 0.109459184 0.09461854 0.10121937 0.087797634 0.09293292 0.081416525 0.08776647 0.075452104 0.082029074 0.069881916 0.07390361 0.06468426 0.07020561 0.059838146 0.06436708 0.055323396 0.059910443 0.051120598 0.05592289 0.047211148 0.04955995 0.043577243 0.0475336 0.040201884 0.0426788 0.037068866 0.040582646 0.034162775 0.035258405 0.031468965 0.032321263 0.028973555 0.03061483 0.02666339 0.02919187 0.024526045 0.024622865 0.02254978 0.024085622 0.020723531 0.022049129 0.019036883 0.019015964 0.017480038 0.017924316 0.016043793 0.017493423 0.014719516 0.016401686 0.013499116 0.013352066 0.0123750195 0.01230892 0.011340143 0.012273924 0.010387871 0.011293219 0.009512028 0.010699257 0.008706855 0.009808145 0.007966987 0.008605285 0.00728743 0.0074858605 0.0066635413 0.0072124135 0.006091004 0.007242352 0.00556581 0.00569901 0.005084242 0.0053184982 0.004642852 0.0051291874 0.004238446 0.005231963 0.0038680658 0.0045843273 0.0035289759 0.004560992 0.003218646 0.0042097047 0.0029347378 0.0041688373 0.0026750928 0.0036097467 0.002437718 0.0038743084 0.0022207752 0.003744387 0.0020225698 0.0033161233 0.0018415406 0.0033896598 0.0016762497 0.0035843146 0.0015253733 0.0029161884 0.001387694 0.0033076573 0.0012620921 0.0031465334 0.0011475384 0.0026445761 0.0010430873 0.0027469697 0.0009478704 0.002629323 0.0008610904 0.0027949018 0.00078201585 0.0026106194 0.00070997566 0.0026924433 0.00064435427 0.0026301076 0.00058458745 0.0023462523 0.00053015805 0.0024800997 0.00048059205 0.0023074653 0.00043545524 0.0023680408 0.0003943497 0.0022765615 0.00035691104 0.0021356852 0.00032280528 0.0021609224 0.0002917265 0.0020424635 0.0002633943 0.001991598 0.00023755162 0.0019175808 0.00021396267 0.0018326573 0.00019241103 0.0017375001 0.00017269787 0.0016350766 0.00015464034 0.0015364054 0.00013807004 0.0014480997 0.00012283163 0.0013632945 0.00010878143 0.0012672544 9.578635e-05 0.0011606379 8.372265e-05 0.0010534268 7.247484e-05 0.00094454037 6.193478e-05 0.0008342491 5.2000643e-05 0.0007199301 4.257607e-05 0.0006035549 3.3569282e-05 0.0004857371 2.489227e-05 0.00036667223 1.6460011e-05 0.0002458843 8.1897015e-06 0.00012415602 
5 0.03333333333333333 0.33333334 0.3358993 0.3151466 0.32186264 0.29772785 0.30274597 0.2810623 0.28620502 0.265134 0.26942524 0.24992608 0.25717023 0.23542073 0.24301665 0.22159941 0.22935024 0.20844291 0.21688128 0.19593146 0.20337285 0.18404488 0.19239256 0.17276266 0.18105541 0.16206403 0.16960464 0.15192811 0.15843812 0.14233392 0.15015253 0.13326058 0.14061841 0.12468723 0.1310761 0.11659327 0.12452761 0.10895829 0.11745464 0.10176219 0.10813166 0.094985224 0.10301847 0.08860804 0.09604099 0.08261172 0.09031606 0.07697783 0.08510873 0.07168841 0.07769555 0.06672607 0.07432013 0.062073927 0.068423554 0.05771567 0.06504877 0.053635564 0.058732517 0.049818456 0.05471753 0.046249773 0.051842786 0.042915527 0.04937042 0.039802313 0.044014473 0.036897305 0.042346407 0.03418825 0.03943164 0.03166346 0.03555442 0.02931179 0.033537023 0.027122648 0.032182317 0.025085963 0.030235631 0.023192177 0.02650872 0.021432228 0.024670834 0.01979754 0.023857089 0.018279996 0.022156041 0.016871933 0.020830784 0.015566116 0.019336475 0.014355723 0.017530108 0.013234329 0.015819518 0.012195889 0.01498053 0.011234718 0.01438899 0.010345478 0.012343153 0.009523156 0.011514735 0.008763055 0.010788005 0.008060773 0.010447413 0.007412188 0.009368736 0.006813445 0.008926783 0.0062609403 0.008182758 0.0057513067 0.0077769905 0.0052814023 0.0069013913 0.0048482968 0.0068037603 0.004449257 0.0063637593 0.0040817386 0.0056697777 0.0037433715 0.005457669 0.0034319514 0.005394303 0.0031454284 0.004517537 0.002881897 0.0046540108 0.002639588 0.004294418 0.0024168587 0.003633538 0.0022121847 0.0035433555 0.0020241523 0.0032718547 0.0018514512 0.0032804867 0.0016928671 0.0029796376 0.0015472753 0.00292002 0.0014136344 0.0027496582 0.0012909804 0.0023849453 0.0011784213 0.0024143788 0.0010751318 0.0021780967 0.0009803488 0.002162291 0.0008933661 0.0020159304 0.00081353105 0.0018245839 0.00074023975 0.0018073709 0.0006729336 0.0016611493 0.00061109586 0.0015807056 0.00055424834 0.0014853999 0.000501948 0.0013927147 0.00045378448 0.001291858 0.00040937704 0.0011892626 0.00036837213 0.0010968945 0.00033044102 0.0010192189 0.00029527748 0.0009491339 0.00026259568 0.0008725375 0.0002321282 0.0007897216 0.000203624 0.0007098273 0.00017684684 0.00063106755 0.00015157336 0.0005536231 0.0001275916 0.00047482084 0.00010469931 0.0003960362 8.2702536e-05 0.0003175462 6.14141e-05 0.0002391198 4.065226e-05 0.00016017037 2.0239253e-05 8.0947066e-05 
6 0.04 0.4 0.3960179 0.3803113 0.3805447 0.36134943 0.36048323 0.3431044 0.34296727 0.32556522 0.32516044 0.3087199 0.31143114 0.29255557 0.29599327 0.27705857 0.28108495 0.26221442 0.2672221 0.24800807 0.2526588 0.2344239 0.24021034 0.22144575 0.22765277 0.2090571 0.21493685 0.19724101 0.20250674 0.18598032 0.19274724 0.1752577 0.18189102 0.16505562 0.17110789 0.15535653 0.16310383 0.14614284 0.15465449 0.137397 0.14416136 0.12910162 0.13756357 0.12123935 0.12942468 0.11379312 0.12239287 0.10674605 0.11591509 0.10008152 0.10747105 0.09378324 0.10267124 0.087835215 0.09572017 0.08222183 0.09101406 0.07692783 0.08372508 0.07193838 0.07860136 0.06723903 0.07449973 0.06281576 0.07091917 0.05865501 0.06478804 0.05474363 0.061920937 0.051068943 0.05809284 0.04761871 0.05336253 0.044381153 0.05037833 0.041344944 0.04803564 0.038499203 0.045195475 0.03583349 0.0407997 0.033337813 0.038131446 0.03100261 0.03648291 0.028818745 0.034026805 0.026777493 0.031934008 0.02487054 0.02980451 0.023089964 0.027374566 0.021428233 0.02505274 0.019878188 0.023608314 0.018433027 0.022356125 0.017086303 0.019807028 0.015831904 0.018496368 0.014664042 0.017204423 0.013577245 0.016378868 0.012566339 0.014850263 0.011626438 0.013957772 0.010752932 0.01279658 0.009941475 0.011997661 0.00918797 0.010788441 0.008488565 0.01029522 0.007839629 0.009519987 0.0072377566 0.008545957 0.0066797426 0.008021939 0.0061625806 0.0076697804 0.0056834496 0.006577989 0.005239704 0.006428334 0.004828865 0.0058519472 0.0044486113 0.0050231256 0.0040967697 0.00471943 0.0037713074 0.0042764866 0.0034703228 0.0041042957 0.0031920392 0.003672901 0.0029347963 0.0034533627 0.0026970438 0.0031589076 0.0024773339 0.002703658 0.0022743156 0.0026096315 0.002086728 0.0022982676 0.0019133951 0.0021887394 0.0017532194 0.0019747713 0.0016051775 0.0017227966 0.0014683144 0.0016479166 0.0013417394 0.0014628249 0.0012246207 0.0013407802 0.0011161822 0.0012130688 0.0010156985 0.0011015278 0.0009224918 0.0009847735 0.0008359274 0.0008722793 0.000755411 0.00077646645 0.000680385 0.00069957646 0.0006103255 0.0006345203 0.0005447391 0.0005680672 0.00048316014 0.0005002101 0.0004251481 0.0004389292 0.00037028466 0.0003817703 0.00031817154 0.00032878388 0.0002684277 0.00027728302 0.00022068725 0.00022798893 0.00017459704 0.00018081872 0.00012981449 0.00013510842 8.6005406e-05 9.012694e-05 4.284184e-05 4.5578912e-05 
7 0.04666666666666667 0.46666667 0.45744675 0.44567814 0.44036388 0.42537713 0.4195006 0.4057573 0.4010973 0.38681123 0.3824009 0.3685307 0.36705104 0.35090652 0.35032338 0.33392873 0.33421934 0.3175867 0.3189584 0.30186898 0.30343467 0.2867636 0.28950757 0.27225795 0.2757542 0.25833896 0.2618371 0.2449931 0.24826068 0.23220643 0.23697853 0.21996471 0.22478 0.20825338 0.21289091 0.19705771 0.20328757 0.18636274 0.19342807 0.17615344 0.18192127 0.16641466 0.17371683 0.15713125 0.16442943 0.14828809 0.15606436 0.13987005 0.14824538 0.13186215 0.13892171 0.12424951 0.13254453 0.11701743 0.12457906 0.11015138 0.11847324 0.10363704 0.11035315 0.097460344 0.10410658 0.09160749 0.09867607 0.08606494 0.093894474 0.08081948 0.08709975 0.07585819 0.08289919 0.07116848 0.07813059 0.066738114 0.0725926 0.06255518 0.068593115 0.05860813 0.06514252 0.05488578 0.06136646 0.051377304 0.056398083 0.048072234 0.05286155 0.04496048 0.0502718 0.0420323 0.047020167 0.03927833 0.044111602 0.03668955 0.041315354 0.03425731 0.038263734 0.031973302 0.035328 0.02982956 0.033222698 0.027818464 0.031245148 0.02593272 0.028241728 0.024165358 0.02640272 0.022509726 0.024511874 0.020959476 0.023128925 0.019508561 0.021143988 0.01815122 0.019752797 0.016881978 0.018148556 0.015695626 0.016920175 0.014587216 0.015369358 0.013552057 0.014419485 0.012585696 0.013276448 0.011683915 0.012019972 0.01084272 0.011144232 0.01005833 0.01044954 0.009327172 0.009162231 0.008645868 0.008666824 0.008011226 0.007855495 0.0074202353 0.006864098 0.006870054 0.0063178553 0.0063580046 0.005682482 0.0058815614 0.005289705 0.005438347 0.0047161407 0.005026121 0.004309972 0.004642777 0.0038716153 0.004286332 0.003324064 0.0039549195 0.0030771152 0.0036467859 0.0026821317 0.0033602815 0.002451676 0.0030938555 0.0021567107 0.0028460496 0.0018377372 0.002615493 0.0016824179 0.002400896 0.0014478348 0.0022010459 0.0012699801 0.0020148007 0.0010977888 0.0018410853 0.00095495395 0.0016788867 0.00081222504 0.0015272491 0.0006804564 0.0013852699 0.0005713145 0.0012520957 0.00048480718 0.0011269179 0.00041439082 0.0010089693 0.00034835422 0.0008975202 0.00028692605 0.0007918751 0.00023581902 0.00069136877 0.0001920762 0.00059536326 0.000155558 0.0005032446 0.00012362434 0.00041441945 9.630574e-05 0.00032831228 7.303129e-05 0.00024436205 5.2755524e-05 0.00016201941 3.4514058e-05 8.0743695e-05 1.7469225e-05 
8 0.05333333333333334 0.53333336 0.5203465 0.51120716 0.5017176 0.48973092 0.48021334 0.46890092 0.46099126 0.44871265 0.44151658 0.42916074 0.42460752 0.410239 0.40669262 0.39194044 0.38947737 0.3742574 0.37290406 0.35718137 0.35648194 0.3407034 0.34115607 0.3248138 0.3262501 0.3095024 0.31121695 0.2947585 0.29657438 0.28057092 0.28379977 0.26692814 0.27033204 0.25381818 0.25738385 0.24122882 0.24619503 0.22914754 0.23495473 0.21756157 0.22250502 0.20645797 0.21269932 0.19582364 0.20227729 0.18564539 0.19259334 0.17590992 0.18343313 0.16660392 0.17326884 0.15771407 0.16531155 0.14922708 0.15634792 0.14112972 0.14884281 0.13340883 0.13992983 0.1260514 0.1325528 0.119044505 0.12579499 0.11237544 0.11977423 0.106031634 0.112317234 0.10000074 0.106767945 0.094270624 0.10102279 0.08882938 0.09468155 0.08366537 0.08963126 0.07876717 0.08504195 0.07412367 0.08030254 0.06972402 0.074754186 0.06555765 0.07032329 0.061614282 0.06674031 0.05788394 0.062664144 0.054356948 0.058911134 0.05102392 0.055396687 0.04787578 0.05169565 0.04490376 0.048119377 0.042099383 0.045298826 0.039454475 0.04255808 0.036961168 0.039085437 0.034611877 0.036658455 0.03239931 0.034134906 0.03031647 0.032131664 0.028356628 0.02965813 0.026513338 0.02771577 0.02478042 0.02562993 0.023151964 0.023915261 0.021622308 0.021979893 0.020186046 0.02052058 0.018838013 0.018963726 0.017573278 0.017377902 0.016387144 0.016099663 0.015275129 0.0150055615 0.014232968 0.013484367 0.013256601 0.0125889145 0.012342165 0.011495066 0.01148599 0.010296332 0.010684589 0.009457966 0.009934651 0.008580878 0.009233031 0.007915026 0.008576751 0.007148406 0.007962982 0.0065071965 0.0073890453 0.0058764904 0.006852402 0.005190005 0.006350646 0.00474061 0.005881499 0.0042127194 0.005442804 0.003812721 0.0050325184 0.0033885527 0.004648706 0.0029575916 0.004289536 0.0026715489 0.0039532706 0.0023402772 0.0036382666 0.002059989 0.0033429635 0.0017973136 0.0030658825 0.0015753636 0.002805619 0.0013604723 0.0025608384 0.0011640303 0.0023302713 0.0009956073 0.0021127085 0.0008534326 0.0019069964 0.0007317504 0.0017120325 0.00062063127 0.0015267612 0.00052030245 0.0013501692 0.00043418712 0.0011812815 0.00035887852 0.0010191575 0.0002939545 0.00086288626 0.00023683382 0.0007115837 0.00018686289 0.00056438777 0.00014292228 0.0004204549 0.00010360911 0.00027895652 6.767473e-05 0.00013907495 3.374924e-05 
9 0.060000000000000005 0.6 0.5844001 0.5768635 0.5643508 0.55434185 0.54233253 0.5324335 0.5223509 0.5111361 0.502176 0.49044642 0.48381442 0.4703606 0.4648217 0.450874 0.4465726 0.43198124 0.42878735 0.41367632 0.4114967 0.3959526 0.39486971 0.37880287 0.3788501 0.3622193 0.36276895 0.34619358 0.34711334 0.33071688 0.33289787 0.31577998 0.3182366 0.30137318 0.3042525 0.28748646 0.29152668 0.27410942 0.278942 0.2612314 0.26558927 0.2488414 0.2542205 0.23692828 0.24267508 0.22548068 0.23169257 0.21448702 0.22120799 0.20393564 0.2102003 0.1938148 0.20070422 0.18411264 0.19074672 0.1748173 0.18186101 0.16591686 0.17215648 0.15739949 0.16364948 0.14925332 0.15558901 0.14146659 0.14831349 0.13402762 0.14016594 0.1269248 0.13328788 0.120146684 0.12653619 0.11368196 0.119381316 0.10751944 0.113260895 0.10164815 0.10752454 0.09605728 0.101803176 0.09073623 0.09564314 0.0856746 0.09029842 0.080862194 0.085698605 0.07628908 0.080775805 0.07194553 0.07616148 0.06782207 0.07188351 0.063909456 0.06750126 0.060198713 0.06325694 0.056681104 0.05967559 0.053348154 0.056150112 0.05019164 0.052182324 0.047203597 0.049114726 0.04437631 0.045933645 0.04170233 0.0432619 0.03917445 0.040265363 0.036785714 0.037730355 0.03452943 0.035126444 0.032399133 0.03287632 0.030388603 0.030513387 0.028491862 0.028507449 0.026703162 0.026494754 0.025016984 0.024532955 0.023428027 0.022809658 0.02193121 0.02126959 0.020521667 0.0194691 0.019194728 0.01813304 0.017945934 0.01671038 0.016771013 0.015257724 0.015665883 0.014083212 0.01462664 0.012918326 0.01364956 0.011933501 0.012731085 0.010924536 0.011867818 0.010005426 0.011056524 0.00913667 0.0102941105 0.008264003 0.009577634 0.0075674364 0.008904286 0.006858642 0.00827139 0.006244881 0.007676395 0.0056451447 0.007116869 0.005057434 0.006590494 0.0045944215 0.0060950588 0.004120357 0.0056284536 0.0036930977 0.005188666 0.0032955713 0.0047737733 0.002948382 0.0043819393 0.0026162525 0.0040114056 0.0023107394 0.0036604898 0.0020382341 0.003327579 0.0017955621 0.003011124 0.0015779326 0.0027096348 0.0013773589 0.0024216766 0.0011936439 0.0021458638 0.0010281834 0.0018808555 0.0008770954 0.0016253511 0.00073965476 0.0013780856 0.00061329466 0.0011378247 0.00049668166 0.00090336107 0.00038815162 0.00067350874 0.00028592988 0.0004470997 0.0001884563 0.0002229789 9.383912e-05 
10 0.06666666666666667 0.6666667 0.6468151 0.6426262 0.6258956 0.61916775 0.60359824 0.59629124 0.58321273 0.5739961 0.5626284 0.5522809 0.54323447 0.5311435 0.5234374 0.5105812 0.504451 0.49059054 0.485741 0.47116745 0.46782163 0.45230725 0.45013818 0.43400475 0.43326813 0.4162541 0.41626644 0.39904898 0.39975458 0.3823826 0.38437587 0.36624765 0.3686382 0.35063642 0.353752 0.33554083 0.33972067 0.32095233 0.32592487 0.30686212 0.31173086 0.29326102 0.29898036 0.28013963 0.2864118 0.2674882 0.27426538 0.25529692 0.2626074 0.24355559 0.25072563 0.23225398 0.23981822 0.22138166 0.2289134 0.21092813 0.21872108 0.20088273 0.20817266 0.19123481 0.19858646 0.18197364 0.1892566 0.17308849 0.18081239 0.16456863 0.17192522 0.15640335 0.16375807 0.14858198 0.15603171 0.14109395 0.14800045 0.13392875 0.14084958 0.12707591 0.13397464 0.12052519 0.12725464 0.114266366 0.12040816 0.10828942 0.11411736 0.10258446 0.10850653 0.097141765 0.102701 0.09195177 0.09718049 0.08700512 0.092125125 0.08229262 0.08698603 0.07780527 0.08200653 0.07353431 0.07763423 0.06947113 0.07327623 0.06560738 0.06868787 0.061934877 0.06495622 0.0584457 0.061041687 0.055132117 0.05768102 0.051986624 0.054061767 0.049001932 0.050887782 0.046170983 0.047684275 0.043486923 0.04486102 0.040943127 0.04197557 0.03853318 0.039381694 0.036250886 0.03683782 0.034090254 0.034413584 0.032045502 0.032188326 0.030111063 0.030151062 0.028281556 0.02797488 0.026551811 0.026143651 0.02491684 0.024311388 0.023371851 0.022517571 0.021912234 0.020939738 0.020533558 0.019416798 0.019231565 0.018049743 0.018002167 0.016727336 0.01684144 0.015464801 0.015745617 0.0142847225 0.014711089 0.013142515 0.013734388 0.01213643 0.012812191 0.01117629 0.01194131 0.010280796 0.0111186905 0.009435492 0.010341401 0.008614542 0.0096066315 0.007913645 0.008911682 0.007226077 0.008253967 0.0065830243 0.007630999 0.005980247 0.0070403907 0.005443031 0.006479846 0.004925455 0.005947154 0.0044406904 0.005440187 0.0039968845 0.004956893 0.0035873165 0.004495289 0.0032085534 0.0040534586 0.002852382 0.0036295447 0.002519207 0.0032217456 0.0022086308 0.0028283088 0.0019161019 0.002447527 0.0016407212 0.0020777315 0.0013797965 0.0017172898 0.0011312643 0.0013645974 0.0008930612 0.0010180749 0.0006629172 0.0006761629 0.00043897147 0.00033731633 0.00021876766 
11 0.07333333333333333 0.73333335 0.70862186 0.70848525 0.6870685 0.6841873 0.6647238 0.6604408 0.64413327 0.6372466 0.62334734 0.6146049 0.6031215 0.59251493 0.58271277 0.57097566 0.56317824 0.5499853 0.54372674 0.5295414 0.5253419 0.50964093 0.50676244 0.49028042 0.48919538 0.47145575 0.47140682 0.45316234 0.45417893 0.4353951 0.43777433 0.41814843 0.4210832 0.4014164 0.40540257 0.38519254 0.39017645 0.36947003 0.37525606 0.3542417 0.36032805 0.33950004 0.34627688 0.32523715 0.3327589 0.31144494 0.31952852 0.29811496 0.30677378 0.2852386 0.2940649 0.27280697 0.28180233 0.26081103 0.27000967 0.24924155 0.258547 0.23808914 0.24719422 0.22734435 0.23656206 0.21699753 0.2259902 0.20703904 0.21639387 0.19745915 0.2067844 0.18824807 0.19733971 0.17939603 0.18864413 0.17089324 0.17974107 0.1627299 0.17156272 0.1548963 0.1635399 0.14738275 0.15580875 0.14017962 0.1482692 0.13327736 0.1410155 0.1266665 0.13436772 0.12033771 0.12766032 0.11428174 0.12120747 0.10848947 0.1153479 0.10295194 0.1094192 0.09766029 0.103676036 0.09260586 0.09847284 0.0877801 0.0932447 0.083174676 0.08799521 0.078781374 0.08355979 0.07459218 0.078866795 0.070599265 0.07477318 0.06679497 0.07048158 0.06317181 0.066621594 0.059722528 0.06276951 0.05644001 0.05932588 0.053317357 0.05586203 0.05034785 0.05263228 0.047524966 0.04950296 0.044842366 0.046558917 0.042293906 0.043779597 0.039873622 0.04119005 0.03757574 0.03858392 0.03539466 0.036200974 0.033324976 0.03390033 0.031361446 0.03170888 0.029499013 0.02967034 0.02773278 0.02773298 0.026058026 0.025925286 0.024470188 0.024231317 0.022964863 0.022569131 0.021537803 0.021019138 0.020184912 0.019547638 0.018902238 0.01817502 0.017685968 0.016905837 0.01653243 0.015670266 0.015438081 0.0145215 0.0143995015 0.01340914 0.013413397 0.012413403 0.012476586 0.011454577 0.011586002 0.010538362 0.010738681 0.00967285 0.00993176 0.008888955 0.009162471 0.008128954 0.008428137 0.0074076853 0.007726164 0.0067359903 0.007054039 0.006102952 0.0064093214 0.005506936 0.0057896394 0.0049389424 0.0051926854 0.004400192 0.004616209 0.003888547 0.0040580123 0.0033987258 0.0035159455 0.0029297003 0.0029879005 0.0024785653 0.0024718056 0.0020425618 0.001965621 0.0016192348 0.0014673336 0.0012057748 0.0009749504 0.00080001744 0.00048649465 0.00039893243 
12 0.08 0.8 0.7715439 0.7744179 0.7493776 0.7493568 0.7270113 0.72481906 0.7062282 0.70080656 0.6852567 0.6773204 0.6642122 0.65436125 0.6432058 0.6319292 0.62313384 0.6100237 0.6029512 0.5886436 0.58410406 0.56778735 0.56463546 0.54745275 0.5463716 0.5276372 0.5277993 0.50833744 0.50985736 0.48954996 0.49242452 0.47127062 0.4747815 0.45349488 0.45830068 0.43621776 0.44187364 0.41943392 0.42582136 0.40313768 0.41015586 0.3873229 0.39479437 0.37198317 0.38031578 0.35711172 0.36599126 0.34270155 0.35212824 0.32874537 0.33858028 0.31523558 0.32495072 0.3021644 0.31225815 0.28952384 0.29951158 0.27730572 0.2873424 0.26550168 0.27564922 0.25410324 0.2638219 0.24310176 0.2530545 0.23248851 0.2427058 0.22225468 0.23196857 0.21239136 0.22228375 0.20288964 0.21249357 0.19374049 0.20326898 0.18493493 0.19408013 0.17646398 0.18531936 0.1683186 0.17706981 0.16048986 0.16883491 0.15296881 0.16112986 0.14574656 0.15350248 0.1388143 0.14609958 0.1321633 0.139415 0.1257849 0.13267827 0.119670525 0.1261542 0.11381172 0.12009918 0.10820014 0.11398302 0.10282757 0.108056106 0.0976859 0.10289635 0.09276718 0.09740746 0.08806357 0.09256059 0.083567396 0.0875793 0.07927114 0.0830145 0.0751674 0.078496665 0.07124898 0.07441372 0.067508794 0.07035361 0.06393996 0.066470504 0.06053573 0.062738426 0.057289526 0.059256904 0.05419494 0.05590647 0.051245723 0.052746978 0.048435792 0.049695 0.04575923 0.046743568 0.043210283 0.043958105 0.040783346 0.0413531 0.038472988 0.038837947 0.03627393 0.036470458 0.034181044 0.034206226 0.03218936 0.032124966 0.030294057 0.03004818 0.028490454 0.028113335 0.026774015 0.026297716 0.025140349 0.024544017 0.023585193 0.022951161 0.022104418 0.02136133 0.020694021 0.019895006 0.019350125 0.018477619 0.01806897 0.01717313 0.016846905 0.015929434 0.015680397 0.014726747 0.01456601 0.013585363 0.013500412 0.01254162 0.012480364 0.011526294 0.011502718 0.01055581 0.010564408 0.0096435305 0.009662453 0.008774453 0.00879394 0.007948725 0.00795603 0.007156581 0.0071459464 0.006400008 0.0063609714 0.005675155 0.005598441 0.004975983 0.0048557403 0.004301309 0.0041302955 0.0036480422 0.0034195718 0.003012696 0.0027210666 0.002392416 0.0020323037 0.0017838546 0.0013508287 0.0011845276 0.0006742033 0.0005908231 
13 0.08666666666666667 0.8666667 0.8351378 0.84041727 0.81243837 0.8146614 0.7901219 0.7894023 0.7691871 0.76464254 0.7480813 0.7403843 0.72628397 0.71662915 0.7047423 0.6933781 0.68418145 0.67063165 0.6633236 0.64838994 0.64403987 0.62665236 0.623735 0.60541797 0.6048008 0.5846853 0.58548373 0.5644524 0.56685954 0.54471695 0.5484309 0.525476 0.529875 0.5067263 0.51260865 0.4884643 0.49500966 0.4706858 0.47784793 0.4533864 0.46146354 0.43656126 0.44481432 0.42020524 0.42938095 0.40431282 0.413976 0.38887823 0.3990151 0.37389538 0.38462636 0.35935792 0.36964965 0.34525922 0.3560583 0.3315924 0.34203863 0.31835046 0.3290516 0.30552608 0.31629577 0.29311183 0.30322355 0.2811001 0.29127753 0.26948312 0.28017145 0.258253 0.26814938 0.24740177 0.25745857 0.23692133 0.24677236 0.22680347 0.23648967 0.21703999 0.22612943 0.20762257 0.21632743 0.19854292 0.2073483 0.1897927 0.19811958 0.18136352 0.18934102 0.17324707 0.18077947 0.16543503 0.17241378 0.1579191 0.16487852 0.150691 0.15731415 0.14374256 0.14999112 0.13706562 0.14305961 0.13065211 0.13604014 0.12449407 0.12941663 0.11858355 0.12350366 0.11291277 0.11720168 0.107474 0.11157435 0.10225966 0.105882086 0.09726225 0.100587785 0.0924744 0.09538231 0.087888874 0.09063243 0.083498545 0.08594979 0.079296425 0.081390254 0.07527566 0.07703089 0.07142953 0.07298395 0.06775145 0.069037445 0.064234994 0.06528128 0.060873844 0.061757028 0.057661846 0.058212638 0.054592982 0.054915812 0.051661372 0.051869407 0.048861284 0.04885217 0.04618712 0.046027854 0.043633424 0.04328097 0.04119487 0.040784072 0.03886628 0.0382677 0.036642604 0.03592166 0.03451892 0.033734385 0.032490432 0.03157425 0.030552477 0.029630175 0.02870051 0.027660638 0.026930109 0.025850259 0.025236962 0.024102114 0.023616875 0.022462515 0.022065755 0.020907678 0.02057962 0.019393085 0.019154582 0.017950365 0.017786855 0.01662065 0.016472736 0.015324356 0.015208618 0.014079312 0.0139909685 0.0129010035 0.012816336 0.011770456 0.01168134 0.01068972 0.01058267 0.009648245 0.009517074 0.008648655 0.008481362 0.0076854792 0.0074723945 0.006751926 0.0064870794 0.0058466443 0.0055223675 0.004966322 0.0045752465 0.0041067624 0.0036427353 0.0032646917 0.0027218803 0.0024362279 0.0018097489 0.0016185495 0.0009034241 0.00080746785 
14 0.09333333333333334 0.93333334 0.8969233 0.9064742 0.8740473 0.8800829 0.8520598 0.8541632 0.8311468 0.82871854 0.81011933 0.8037516 0.7878866 0.77926475 0.7660942 0.75525993 0.74527377 0.73173845 0.7240105 0.70870125 0.7044242 0.6861488 0.683552 0.6640811 0.66410226 0.6424976 0.644246 0.6213975 0.62511516 0.6007794 0.6058899 0.58064157 0.5866421 0.56098175 0.568703 0.5417975 0.5501295 0.5230858 0.53202665 0.5048433 0.51504844 0.48706633 0.49729207 0.46975085 0.48099473 0.4528925 0.46464014 0.43648657 0.4486998 0.4205281 0.43352383 0.4050118 0.41737327 0.38993216 0.4029506 0.37528336 0.38779145 0.36105937 0.37403804 0.34725392 0.36028793 0.3338606 0.34610105 0.3208727 0.33302876 0.30828342 0.32114673 0.29608577 0.30796066 0.28427264 0.29626822 0.27283674 0.28471377 0.26177073 0.2734006 0.25106713 0.26192978 0.24071833 0.25111395 0.23071676 0.24137862 0.22105472 0.23117582 0.21172446 0.22133504 0.20271821 0.2118481 0.19402821 0.20253722 0.18564664 0.19410895 0.1775657 0.18569727 0.16977762 0.17755944 0.16227463 0.169715 0.15504901 0.16179498 0.14809306 0.1544477 0.14139916 0.14771985 0.13495973 0.14059341 0.12876722 0.13413224 0.122814246 0.1276944 0.1170934 0.12162349 0.11159742 0.11569203 0.10631912 0.11021206 0.10125141 0.10484603 0.09638729 0.09956609 0.09171987 0.09452587 0.08724239 0.08984207 0.082948156 0.08524215 0.07883063 0.08082491 0.07488336 0.07675643 0.07110002 0.07256342 0.0674744 0.06868545 0.064000435 0.06511811 0.060672145 0.061532643 0.057483684 0.05817739 0.054429326 0.05487788 0.05150347 0.05188175 0.048700623 0.048857253 0.046015423 0.046023987 0.04344261 0.043381598 0.040977053 0.040742837 0.038613718 0.03836239 0.0363477 0.035938557 0.034174178 0.03370295 0.032088466 0.03154482 0.030085951 0.029488914 0.028162142 0.0275401 0.02631263 0.025634091 0.024533104 0.023810033 0.02281934 0.02211026 0.0211672 0.020450853 0.019572627 0.01884959 0.01803164 0.017322568 0.016540332 0.015847795 0.015094861 0.014429239 0.013691453 0.013055666 0.012326391 0.011729864 0.010996013 0.010445153 0.009696707 0.009194082 0.008424905 0.007975008 0.007177081 0.0067843725 0.0059497436 0.005617324 0.004739431 0.0044701714 0.0035427092 0.0033385332 0.0023561616 0.0022191931 0.0011763885 0.0011074386 
15 0.1 1.0 0.95453507 0.9725842 0.9316896 0.9456117 0.91017 0.91908693 0.88937414 0.8930138 0.8685395 0.8673955 0.8460702 0.8422352 0.8241982 0.8175354 0.80325866 0.79329824 0.7817613 0.76952535 0.76196206 0.74621797 0.7407015 0.7233769 0.72084814 0.70100266 0.7005953 0.6790951 0.68108094 0.65765375 0.66121066 0.6366779 0.6414294 0.6161663 0.6229151 0.59611726 0.6035268 0.57652885 0.58462465 0.5573988 0.5671525 0.53872424 0.54844636 0.5205023 0.53137964 0.50272954 0.51419735 0.48540226 0.49739346 0.46851647 0.48150003 0.4520679 0.4643324 0.43605202 0.44915903 0.42046395 0.4329928 0.40529862 0.41854075 0.39055076 0.40388587 0.3762148 0.38871354 0.362285 0.37460226 0.34875536 0.36197305 0.33561984 0.34775078 0.3228721 0.33510974 0.3105057 0.32274732 0.298514 0.31047204 0.28689033 0.29798126 0.27562785 0.28621873 0.2647196 0.27575147 0.25415856 0.26463532 0.2439376 0.2537933 0.23404957 0.24343327 0.22448725 0.23323523 0.21524334 0.22393624 0.20631056 0.21470942 0.19768156 0.2057902 0.18934903 0.19705932 0.1813056 0.18828635 0.17354397 0.18023755 0.1660568 0.17270216 0.1588368 0.16478677 0.1518767 0.1575052 0.14516932 0.15034062 0.13870743 0.14350677 0.13248396 0.13686517 0.1264918 0.13065754 0.12072399 0.12460937 0.115173586 0.11862127 0.10983374 0.112905495 0.104697675 0.10757773 0.09975871 0.102325976 0.09501023 0.09724564 0.09044572 0.09262081 0.08605877 0.0877814 0.08184305 0.08331343 0.077792324 0.07920745 0.07390046 0.07504617 0.07016143 0.07114598 0.06656929 0.06728326 0.06311822 0.06376691 0.059802476 0.060222186 0.056616426 0.056884483 0.05355454 0.053763837 0.050611377 0.050630853 0.047781605 0.047788985 0.04505998 0.044892665 0.042441353 0.042208537 0.039920673 0.039617337 0.037492976 0.037121236 0.035153385 0.034752652 0.032897107 0.032431077 0.030719439 0.03020066 0.028615749 0.028103098 0.026581483 0.026053445 0.024612168 0.024068866 0.02270339 0.022165004 0.02085081 0.02031761 0.019050142 0.018532459 0.017297165 0.016797816 0.015587712 0.015116223 0.013917662 0.013480164 0.012282944 0.011881598 0.010679526 0.010318569 0.009103414 0.00878721 0.0075506447 0.00728212 0.006017286 0.005799204 0.0044994266 0.004333605 0.002993176 0.0028817242 0.0014946564 0.0014383814 
16 0.10666666666666667 1.0 0.98103374 0.9797596 0.95955735 0.9590531 0.93936855 0.9379875 0.9192996 0.91665745 0.89938277 0.8951469 0.87797856 0.8735301 0.8571417 0.85187274 0.83700347 0.830233 0.81639314 0.80866206 0.79697937 0.78720534 0.7765152 0.7659026 0.7570131 0.7447888 0.7373126 0.7238949 0.718241 0.70324767 0.69875395 0.6828706 0.6795014 0.66278404 0.6610818 0.6430056 0.6419722 0.6235505 0.62324405 0.6044315 0.6059608 0.5856596 0.58738935 0.56724393 0.5702227 0.54919195 0.5530562 0.53150964 0.5362029 0.51420176 0.5200978 0.49727175 0.50299764 0.48072207 0.48764586 0.4645542 0.47140288 0.44876868 0.45674178 0.4333653 0.44182143 0.4183431 0.42657378 0.4037005 0.41205928 0.3894353 0.39892745 0.37554476 0.38456202 0.36202565 0.3713907 0.34887433 0.35866517 0.33608675 0.34593716 0.32365847 0.33308652 0.3115848 0.32087988 0.2998607 0.3098869 0.28848085 0.29831716 0.27743977 0.28693765 0.26673174 0.27610633 0.25635085 0.26546124 0.24629103 0.25549772 0.2365461 0.2457252 0.22710975 0.23629221 0.21797551 0.22690994 0.2091369 0.21765439 0.20058735 0.20909536 0.1923202 0.20085816 0.18432876 0.19244473 0.17660636 0.18448456 0.16914624 0.17676799 0.16194166 0.169314 0.15498587 0.1621151 0.14827217 0.15524657 0.14179382 0.14857239 0.13554414 0.1420082 0.12951648 0.13569729 0.12370422 0.1297256 0.11810079 0.1238789 0.11269968 0.11817067 0.10749442 0.112950675 0.1024786 0.10752588 0.09764589 0.10245153 0.092990026 0.09773191 0.088504784 0.09298635 0.084184036 0.08848949 0.08002174 0.08403499 0.0760119 0.079900615 0.07214863 0.07579444 0.06842609 0.07187627 0.064838536 0.06816214 0.061380308 0.064469144 0.058045816 0.06103701 0.05482955 0.057584185 0.051726073 0.05433204 0.04873004 0.05118994 0.04583617 0.048130814 0.04303925 0.04520484 0.040334158 0.042341094 0.037715822 0.039571684 0.035179257 0.036924895 0.032719526 0.03433754 0.030331768 0.03182126 0.028011177 0.029385408 0.025753004 0.027008317 0.023552557 0.024696747 0.021405192 0.02243905 0.019306315 0.020235775 0.017251372 0.018080544 0.015235856 0.015965335 0.013255291 0.013887604 0.011305234 0.011843036 0.009381275 0.00982628 0.0074790246 0.007832943 0.005594116 0.0058580246 0.0037221995 0.0038975063 0.0018589372 0.0019461465 
17 0.11333333333333334 1.0 0.9944134 0.9831354 0.9748535 0.96578205 0.9563459 0.94799626 0.93725187 0.92983395 0.9185486 0.91134983 0.89874357 0.8925973 0.8793977 0.8736275 0.86043805 0.85448945 0.8411752 0.83522975 0.8223927 0.81589234 0.8032122 0.7965185 0.78437203 0.7771468 0.7656149 0.75781333 0.7473264 0.7385514 0.72864765 0.71939164 0.710362 0.70036256 0.6923151 0.68149 0.6739364 0.6627976 0.65578634 0.64430684 0.6389739 0.6260371 0.6209882 0.608006 0.6039998 0.590229 0.5872 0.57272005 0.57063586 0.55549145 0.55453074 0.5385539 0.537949 0.52191675 0.52265775 0.505588 0.50672543 0.4895744 0.49206036 0.47388157 0.47714227 0.45851406 0.46219808 0.44347543 0.4475479 0.42876828 0.4340181 0.41439444 0.41988257 0.40035486 0.40635753 0.38664985 0.39345688 0.373279 0.3804909 0.36024135 0.3675575 0.34753528 0.35511863 0.33515874 0.34368965 0.32310918 0.33186042 0.31138358 0.3201402 0.29997855 0.30900756 0.28889042 0.29810154 0.27811506 0.28756386 0.26764813 0.277361 0.25748503 0.26752982 0.24762085 0.25759798 0.23805055 0.24801691 0.22876887 0.23903121 0.21977036 0.23014091 0.21104945 0.22135323 0.20260043 0.21277843 0.19441748 0.2045863 0.1864947 0.19657576 0.17882605 0.18888696 0.17140552 0.1813899 0.164227 0.17411745 0.1572843 0.16703576 0.15057127 0.16016743 0.14408168 0.15355626 0.13780935 0.14714232 0.13174805 0.14082508 0.12589158 0.13499779 0.12023373 0.12901708 0.114768334 0.12333372 0.109489255 0.11797333 0.10439037 0.11264407 0.099465586 0.1075331 0.09470888 0.10247904 0.090114236 0.09769012 0.08567572 0.09300925 0.08138741 0.08848297 0.07724347 0.084131494 0.07323808 0.079854965 0.069365524 0.075783014 0.065620095 0.071742594 0.06199616 0.06787672 0.05848814 0.06413846 0.055090524 0.06046906 0.05179784 0.05693232 0.04860468 0.05347751 0.045505688 0.05011765 0.042495564 0.04686242 0.039569054 0.043679748 0.03672096 0.04057376 0.03394613 0.037545074 0.03123946 0.034576546 0.028595883 0.03167572 0.026010381 0.028831216 0.023477972 0.026040852 0.02099371 0.023300245 0.018552683 0.020601597 0.01615001 0.017941684 0.013780836 0.01531573 0.011440329 0.012718624 0.009123681 0.010145743 0.0068260967 0.0075920825 0.0045427997 0.005053198 0.002269021 0.0025239491 
18 0.12000000000000001 1.0 1.0013512 0.9854212 0.9838679 0.97037065 0.9671249 0.9548856 0.94907415 0.9390039 0.931664 0.9227636 0.9136266 0.90620303 0.8959102 0.88936013 0.8782461 0.87227255 0.86047757 0.85497713 0.8424089 0.8375098 0.8246734 0.81990564 0.8066059 0.80219847 0.7889257 0.7844207 0.7715383 0.7666036 0.75382197 0.7487768 0.7366568 0.7309686 0.71909064 0.71320575 0.70161307 0.69551337 0.6841961 0.67791516 0.6679598 0.6604332 0.65073574 0.6430881 0.6340425 0.625899 0.6177502 0.60888356 0.60161334 0.59205806 0.58560276 0.5754374 0.5697181 0.55903506 0.55459195 0.54286337 0.5391296 0.52693343 0.5245524 0.511255 0.509756 0.4958369 0.4952713 0.48068687 0.48061064 0.46581155 0.46674702 0.45121667 0.4529981 0.43690705 0.43921363 0.42288667 0.4262292 0.40915865 0.41313145 0.39572537 0.40024292 0.3825886 0.38767648 0.36974925 0.37587056 0.3572078 0.36387974 0.34496403 0.35192177 0.33301723 0.3405768 0.32136613 0.32950434 0.3100091 0.31845778 0.29894394 0.30789492 0.28816816 0.29773444 0.27767885 0.28732255 0.2674728 0.27750027 0.25754642 0.26814374 0.24789596 0.25865066 0.23851725 0.24956028 0.22940603 0.24042638 0.22055772 0.2318134 0.21196763 0.22329901 0.20363085 0.21517175 0.19554232 0.20708804 0.18769687 0.19925578 0.18008918 0.19170532 0.17271383 0.18432069 0.16556531 0.1770999 0.15863806 0.17015581 0.1519264 0.16326448 0.14542463 0.15685092 0.13912702 0.1503517 0.13302773 0.14408472 0.127121 0.13809943 0.121400975 0.13221212 0.115861796 0.126506 0.11049762 0.12087504 0.10530261 0.1154438 0.10027091 0.11020729 0.09539668 0.105087094 0.090674125 0.10010653 0.08609743 0.09526136 0.08166082 0.09055538 0.07735856 0.08593911 0.07318491 0.081465796 0.06913419 0.07713714 0.06520073 0.07286294 0.061378907 0.06871826 0.057663128 0.064676285 0.054047823 0.06072876 0.050527465 0.056865174 0.047096565 0.053087365 0.043749657 0.04939145 0.04048131 0.045768615 0.037286136 0.042206857 0.034158763 0.038714375 0.03109385 0.035280176 0.028086096 0.0318991 0.025130212 0.028569043 0.022220941 0.025282562 0.019353047 0.022035703 0.01652131 0.018823242 0.013720532 0.015640408 0.01094553 0.0124823805 0.008191132 0.009344196 0.005452179 0.0062210066 0.0027235171 0.00310785 
19 0.12666666666666668 1.0 1.005067 0.9871577 0.98963547 0.97386676 0.974676 0.96015406 0.95777047 0.94604707 0.9416378 0.9315741 0.92530096 0.91676396 0.9093419 0.90164566 0.89291024 0.8862484 0.8766658 0.8706015 0.85936916 0.8547339 0.8431411 0.8386744 0.82588685 0.82245135 0.8093281 0.80609256 0.79282176 0.7896252 0.776155 0.7730757 0.76014143 0.7564697 0.74325085 0.739832 0.72665817 0.7231864 0.71007586 0.7065557 0.6944208 0.6899619 0.67806834 0.67342573 0.6617584 0.656967 0.6459704 0.64060426 0.63026005 0.62435526 0.6145208 0.6082364 0.5994011 0.59226316 0.5844552 0.57645005 0.5695161 0.56081027 0.55510163 0.5453563 0.54046607 0.5300993 0.5265418 0.51504976 0.5118991 0.500217 0.49769923 0.48560962 0.4844597 0.47123516 0.47053453 0.45710033 0.45744967 0.44321114 0.44432604 0.42957273 0.43148693 0.41618943 0.41890496 0.403065 0.4067209 0.3902024 0.39462668 0.37760398 0.38250569 0.36527145 0.3710085 0.35320598 0.35982585 0.3414082 0.3483269 0.32987812 0.33740422 0.3186154 0.3269626 0.30761912 0.3161534 0.29688802 0.3061169 0.28642038 0.2964549 0.27621412 0.2863692 0.26626685 0.2770035 0.25657576 0.26736307 0.24713786 0.25838372 0.23794979 0.24938585 0.22900796 0.24084215 0.22030856 0.23223145 0.21184753 0.22387709 0.20362063 0.21587057 0.19562346 0.20799491 0.18785141 0.20018452 0.18029974 0.1927312 0.1729636 0.18531561 0.16583797 0.17832989 0.15891777 0.17134413 0.1521978 0.16451724 0.14567274 0.15791196 0.13933727 0.15149634 0.13318595 0.14521235 0.12721331 0.13902497 0.12141382 0.13297544 0.115781896 0.1272006 0.11031196 0.1214972 0.10499838 0.11590658 0.09983551 0.11050543 0.094817676 0.10518039 0.089939214 0.099996 0.085194446 0.09492754 0.080577694 0.09001981 0.07608327 0.08515037 0.071705505 0.080408566 0.06743872 0.07578709 0.06327725 0.07125945 0.059215464 0.06679613 0.055247698 0.06243098 0.051368337 0.058151405 0.047571763 0.053940814 0.043852374 0.049790855 0.040204585 0.045712203 0.036622822 0.04169327 0.03310153 0.037725993 0.029635161 0.033810694 0.026218183 0.029940188 0.022845075 0.026109986 0.019510329 0.022314344 0.016208444 0.0185489 0.01293393 0.014808641 0.009681304 0.011088692 0.0064450884 0.0073838327 0.00321981 0.0036893028 
20 0.13333333333333333 1.0 1.0064834 0.98853856 0.9927836 0.9766543 0.9795165 0.9643669 0.96402025 0.9516973 0.94907624 0.9386668 0.93429554 0.9252977 0.92017853 0.9116124 0.90484554 0.8976342 0.89011747 0.8833863 0.8737569 0.8688923 0.8588416 0.8541757 0.84258497 0.83926016 0.8272041 0.824169 0.811514 0.80892545 0.79588896 0.79355246 0.7810211 0.7780725 0.76507574 0.7625076 0.7493524 0.74687946 0.73373663 0.73120886 0.7184947 0.71551627 0.70321584 0.69982135 0.68739134 0.68414307 0.6721272 0.66849965 0.6567822 0.65290856 0.64157695 0.6373865 0.62731576 0.6219493 0.61242247 0.6066121 0.59814346 0.591389 0.58388233 0.57629347 0.56947666 0.5613382 0.55610126 0.5465348 0.54152036 0.5318943 0.52718544 0.5174269 0.5143765 0.5031419 0.50047284 0.48904788 0.4873281 0.47515276 0.47426328 0.46146357 0.46152106 0.44798672 0.44904396 0.4347279 0.4364806 0.42169213 0.42435545 0.40888378 0.41215277 0.39630654 0.4005467 0.3839636 0.38924706 0.37185752 0.37741694 0.3599903 0.36614883 0.3483634 0.35544562 0.3369778 0.34440657 0.32583404 0.33410162 0.31493208 0.32417354 0.30427158 0.31351542 0.29385173 0.30393124 0.28367135 0.2938648 0.27372885 0.28456837 0.26402235 0.27511466 0.25454965 0.26614672 0.24530824 0.25703958 0.23629527 0.24824643 0.22750768 0.23976542 0.21894218 0.23144889 0.21059522 0.22310847 0.20246303 0.21514195 0.19454166 0.20725021 0.18682697 0.19966526 0.17931466 0.1922494 0.17200027 0.18489638 0.1648792 0.17768475 0.15794672 0.17073637 0.15119797 0.16389707 0.14462802 0.15716429 0.1382318 0.15053242 0.13200417 0.14421743 0.1259399 0.13793993 0.12003373 0.13176519 0.11428029 0.12581234 0.10867417 0.11987545 0.10320991 0.114127696 0.09788202 0.10847057 0.09268494 0.10298162 0.08761312 0.097529545 0.08266094 0.0921929 0.0778228 0.086990416 0.07309303 0.081884235 0.06846598 0.07681808 0.06393597 0.071865946 0.05949733 0.06699981 0.05514435 0.062196538 0.05087133 0.05745568 0.04667257 0.052788194 0.042542357 0.048180223 0.038474977 0.043622423 0.034464713 0.03911629 0.030505858 0.03465616 0.026592692 0.030236045 0.022719502 0.02585071 0.018880578 0.021495646 0.015070204 0.017165894 0.011282669 0.012856609 0.007512264 0.008562434 0.0037532775 0.0042786743 
21 0.14 1.0 1.0067548 0.98967797 0.9940988 0.978958 0.9824953 0.9678552 0.96848696 0.9563853 0.9546749 0.94456506 0.9411252 0.9324117 0.9287172 0.9199431 0.91441405 0.9071777 0.9010738 0.89413434 0.8858367 0.88083214 0.871836 0.8672905 0.85674345 0.8535291 0.8425568 0.8395675 0.8278015 0.82542545 0.8130074 0.81112266 0.7992874 0.79667854 0.78438264 0.78211254 0.7694836 0.76744366 0.7548818 0.75269073 0.7400163 0.73787224 0.7259149 0.7230062 0.71056354 0.70811015 0.6959004 0.69320124 0.68092465 0.678296 0.6664349 0.66341066 0.6530682 0.64856046 0.6381481 0.63376033 0.62462544 0.6190246 0.6106309 0.6043667 0.59651417 0.5897998 0.5835921 0.57533604 0.5691057 0.5609872 0.5550268 0.54676414 0.5423814 0.53267723 0.52859247 0.5187361 0.51561224 0.50494975 0.5026368 0.49132657 0.49003696 0.4778742 0.47771704 0.46459973 0.4649197 0.4515096 0.45285705 0.43860966 0.44052902 0.4259051 0.42887104 0.41340065 0.41745666 0.40110037 0.40541753 0.38900784 0.39391994 0.37712604 0.3829932 0.3654575 0.37183443 0.35400426 0.36120805 0.34276783 0.35107517 0.3317493 0.33990303 0.32094935 0.33017012 0.31036818 0.31973833 0.30000564 0.3101976 0.28986114 0.30032787 0.2799338 0.29096055 0.2702224 0.28131673 0.26072526 0.272218 0.25144053 0.26323834 0.24236599 0.25453418 0.23349918 0.24576467 0.22483738 0.23728229 0.21637759 0.22891776 0.20811659 0.2207567 0.20005096 0.2129439 0.19217706 0.20510472 0.18449105 0.19735995 0.17698894 0.1898632 0.16966656 0.18249169 0.16251957 0.17520589 0.15554354 0.1680395 0.14873381 0.16118002 0.14208572 0.1543459 0.13559438 0.14762193 0.12925488 0.14111722 0.12306217 0.13458116 0.11701114 0.12827766 0.111096576 0.12204372 0.105313204 0.1159781 0.09965567 0.1099552 0.09411859 0.10402909 0.08869647 0.09824829 0.083383836 0.092568435 0.078175105 0.08689725 0.07306469 0.08136143 0.068046965 0.07590879 0.06311626 0.07050971 0.058266886 0.065177806 0.05349312 0.059920006 0.048789218 0.054720115 0.044149425 0.04956957 0.03956796 0.04446869 0.035039026 0.03941515 0.030556818 0.034400307 0.02611552 0.029420603 0.021709302 0.024470782 0.017332332 0.019546112 0.012978764 0.014641792 0.008642754 0.009752617 0.0043184496 0.004873765 
22 0.14666666666666667 1.0 1.0057226 0.99063617 0.9942968 0.9808986 0.9839132 0.9707987 0.9714712 0.96034855 0.9589516 0.9495612 0.94653344 0.93845016 0.93540543 0.9270297 0.922351 0.9153146 0.91036004 0.9033201 0.89605814 0.8910618 0.8832251 0.8785557 0.8692173 0.8658182 0.85623884 0.8528657 0.8423583 0.83971494 0.82845664 0.82638276 0.81559473 0.8128858 0.8016734 0.7992411 0.78771746 0.7854653 0.7740878 0.77157503 0.75984347 0.7575867 0.74657345 0.7435167 0.7319936 0.7293809 0.7176843 0.7151951 0.70345426 0.70097464 0.6895127 0.6867345 0.67685455 0.6724893 0.6622683 0.65825325 0.64918596 0.6440401 0.63553214 0.62986314 0.62183255 0.61573505 0.6092689 0.60166824 0.5951548 0.5876743 0.581392 0.5737646 0.5688214 0.55994976 0.5553163 0.5462399 0.5424975 0.5326446 0.5295913 0.5191729 0.51703626 0.5058333 0.5048257 0.49263364 0.4918471 0.47958133 0.47993648 0.4666832 0.4675041 0.4539455 0.45586795 0.441374 0.44429347 0.42897388 0.43213966 0.41674992 0.4204938 0.40470627 0.40937555 0.39284667 0.39804867 0.38117436 0.38720348 0.36969203 0.3768595 0.35840207 0.3653699 0.34730634 0.3553226 0.33640626 0.34461924 0.32570285 0.33481687 0.31519675 0.32460842 0.3048882 0.31484544 0.2947771 0.30479142 0.28486297 0.29536027 0.275145 0.28592533 0.26562202 0.2768584 0.2562926 0.26771566 0.24715504 0.25870857 0.23820725 0.24992518 0.22944695 0.24122849 0.2208716 0.23297392 0.2124784 0.22469735 0.20426433 0.21645439 0.19622615 0.2084643 0.18836042 0.20054476 0.18066351 0.19277757 0.17313159 0.18511944 0.16576067 0.17768869 0.1585466 0.17034428 0.15148509 0.16310102 0.14457169 0.15603295 0.13780184 0.1489353 0.13117082 0.14210534 0.12467384 0.13531807 0.11830598 0.12868784 0.112062216 0.12210919 0.10593744 0.11561469 0.09992647 0.109268986 0.09402403 0.103018574 0.08822477 0.096773356 0.08252329 0.09066339 0.0769141 0.08463712 0.0713917 0.07866031 0.0659505 0.07275222 0.06058487 0.06691652 0.055289157 0.061136086 0.050057653 0.05540541 0.044884622 0.049723543 0.039764296 0.0440881 0.034690887 0.038489968 0.029658576 0.032927003 0.02466153 0.027393615 0.019693894 0.021884711 0.0147498045 0.016395958 0.009823383 0.010922194 0.004908745 0.0054585896 
23 0.15333333333333335 1.0 1.003216 0.99145174 0.9930418 0.982553 0.9837692 0.9733123 0.9728792 0.9637389 0.9616507 0.95384294 0.95034164 0.94363505 0.94040155 0.93312645 0.92861354 0.922329 0.9179475 0.911255 0.90453726 0.89991736 0.8929029 0.88832915 0.879956 0.87650394 0.8681723 0.8644555 0.85514635 0.8521981 0.8421499 0.8397459 0.83009166 0.8271133 0.8171345 0.81431484 0.8041458 0.8013652 0.79148114 0.7882789 0.7778921 0.7750705 0.7654056 0.7617545 0.75164706 0.7483453 0.73766285 0.73485714 0.724247 0.721304 0.71082497 0.70769966 0.69885474 0.6940577 0.6846697 0.6803914 0.6719899 0.6667137 0.6586927 0.65303725 0.6454421 0.63937426 0.63323617 0.6257366 0.61955833 0.6121358 0.606125 0.598583 0.59363866 0.5850887 0.5804592 0.57166314 0.5678115 0.5583161 0.55499107 0.5450569 0.54248756 0.53189427 0.5303961 0.5188366 0.5172596 0.5058919 0.50553167 0.4930674 0.49302417 0.48037013 0.48143855 0.46780655 0.46971866 0.4553826 0.45748615 0.4431038 0.44572377 0.43097523 0.4344376 0.4190015 0.4229572 0.40718672 0.41193366 0.3955346 0.40139252 0.38404843 0.3896423 0.37273103 0.37927544 0.36158484 0.36833978 0.35061187 0.3582919 0.33981374 0.3477808 0.32919168 0.3376451 0.31874657 0.32722577 0.3084789 0.31747758 0.2983888 0.30761945 0.28847614 0.29821497 0.27874035 0.28872812 0.26918057 0.27921984 0.25979576 0.27004927 0.2505844 0.2608448 0.24154481 0.2521643 0.23267503 0.24347907 0.22397284 0.23476416 0.21543573 0.22631226 0.20706101 0.21786427 0.19884574 0.20964983 0.1907868 0.20152752 0.1828808 0.1935439 0.17512424 0.1857178 0.1675134 0.17798012 0.16004437 0.17036909 0.15271312 0.16273695 0.14551544 0.15540637 0.138447 0.14809036 0.13150328 0.14091796 0.124679714 0.13380682 0.11797155 0.12676781 0.111373946 0.11987983 0.10488198 0.11307956 0.09849059 0.106285684 0.09219466 0.09962314 0.085988976 0.0930452 0.07986824 0.08651349 0.0738271 0.0800514 0.06786013 0.07365951 0.061961826 0.06732002 0.056126665 0.06103075 0.050349057 0.05478959 0.044623364 0.048593506 0.03894391 0.042433277 0.033304997 0.036308117 0.02770088 0.030212227 0.022125805 0.02414002 0.016573984 0.018087722 0.011039618 0.012050201 0.005516897 0.0060226433 
24 0.16 1.0 1.0004499 0.9921554 0.99146193 0.983982 0.9831915 0.97548634 0.97376144 0.9666753 0.9637337 0.95755666 0.9534889 0.94813883 0.94445443 0.9384306 0.9339045 0.92844146 0.9244421 0.9181814 0.91199076 0.90766084 0.9015482 0.8968906 0.88950485 0.88588184 0.8786482 0.87464625 0.86670524 0.86319554 0.85455424 0.85154194 0.8431725 0.8396977 0.831182 0.8276754 0.8191237 0.8154876 0.8073181 0.80314714 0.79434603 0.7906667 0.7826748 0.7780591 0.7696968 0.7653373 0.75620264 0.7525138 0.7434656 0.73960143 0.7306779 0.7266127 0.71919185 0.71356 0.7055616 0.7004555 0.6932785 0.68731135 0.6802346 0.67413926 0.667584 0.6609508 0.65560573 0.6477572 0.64245296 0.63456947 0.6292864 0.6213983 0.616922 0.608254 0.60410863 0.5951466 0.59162897 0.58208567 0.5790297 0.56908053 0.56659144 0.55614 0.55458397 0.5432726 0.54144514 0.5304864 0.5298463 0.5177892 0.517388 0.5051881 0.5057303 0.4926901 0.49397627 0.48030156 0.48171324 0.4680286 0.46991172 0.45587683 0.45843384 0.44385138 0.44682905 0.43195716 0.43568167 0.42019844 0.42488852 0.4085793 0.41301998 0.39710328 0.40235275 0.38577354 0.3912472 0.37459293 0.3809256 0.36356384 0.3701235 0.35268834 0.3596738 0.34196806 0.3489774 0.33140433 0.338902 0.32099816 0.3287008 0.31075016 0.31892824 0.30066058 0.30912325 0.29072946 0.2991938 0.28095642 0.2896472 0.27134085 0.27999157 0.2618818 0.27089506 0.25257808 0.26181486 0.24342816 0.25264195 0.23443031 0.24376881 0.22558255 0.23483661 0.21688262 0.22618738 0.20832804 0.21760762 0.19991612 0.20912263 0.19164394 0.20082256 0.18350838 0.19260606 0.17550614 0.18447715 0.16763374 0.17633928 0.15988748 0.16850829 0.15226354 0.16068527 0.14475793 0.15298878 0.13736649 0.14535454 0.13008495 0.13778979 0.12290889 0.13036712 0.11583375 0.12302933 0.10885488 0.11570056 0.10196751 0.108496405 0.09516677 0.10137461 0.08844768 0.09429606 0.081805184 0.08729041 0.07523414 0.08034913 0.06872934 0.07345727 0.06228549 0.0666152 0.05589725 0.05982024 0.049559217 0.05306842 0.04326593 0.04635124 0.037011903 0.039668154 0.030791588 0.033013675 0.024599424 0.026382042 0.018429806 0.019769775 0.0122771235 0.013171813 0.006135736 0.00658354 
25 0.16666666666666669 1.0 0.9974111 0.9927616 0.9897314 0.98521554 0.9822096 0.9773664 0.9739888 0.96921927 0.9650138 0.96078 0.9560118 0.95205504 0.9476047 0.94305116 0.93820465 0.93377596 0.929546 0.9242373 0.9183578 0.9144436 0.90885216 0.9044038 0.8978564 0.894127 0.8876231 0.8836228 0.87669116 0.87290126 0.86554533 0.86197245 0.8546903 0.8508469 0.8435782 0.8395353 0.8323844 0.82804847 0.82125866 0.81639755 0.8090141 0.8045937 0.7980728 0.7926481 0.78581935 0.780572 0.77318114 0.7683769 0.76107925 0.756074 0.7488693 0.74367464 0.7376564 0.7311901 0.7247162 0.7186314 0.71286 0.7060096 0.7001361 0.69333565 0.68799067 0.68062025 0.67617446 0.667874 0.6636171 0.655107 0.65074736 0.6423296 0.6385884 0.62955153 0.62615734 0.61678237 0.6138184 0.6040315 0.60156196 0.59130794 0.58929795 0.5786204 0.5773506 0.56597716 0.56442976 0.55338645 0.55281746 0.54085594 0.5405535 0.528393 0.52879053 0.5160047 0.5170259 0.5036977 0.50489354 0.49147835 0.49303788 0.47935256 0.48141235 0.46732596 0.46979037 0.45540375 0.45850295 0.4435908 0.44737118 0.43189156 0.43555555 0.42031014 0.42463747 0.40885034 0.41343644 0.39751554 0.40277413 0.38630873 0.39177895 0.37523264 0.38105488 0.36428955 0.3702125 0.35348144 0.35977778 0.34281 0.34932473 0.33227652 0.33917275 0.32188198 0.32903174 0.31162703 0.31882337 0.30151206 0.30892465 0.29153714 0.29889956 0.28170198 0.28938398 0.27200606 0.27988854 0.26244864 0.27031994 0.25302854 0.26101315 0.24374449 0.25168636 0.23459488 0.24259892 0.22557786 0.2335582 0.21669139 0.22463651 0.20793313 0.21585988 0.19930059 0.20716605 0.19079103 0.19855341 0.18240152 0.18995073 0.17412896 0.18160968 0.16597004 0.17328796 0.15792127 0.16507854 0.14997901 0.15693466 0.14213946 0.14885958 0.13439868 0.14090815 0.12675257 0.13303219 0.11919689 0.12518284 0.11172731 0.11744148 0.10433935 0.109774195 0.09702842 0.10215211 0.08978985 0.09460045 0.08261886 0.08710772 0.075510584 0.07966235 0.06846007 0.07226479 0.061462298 0.06491118 0.054512184 0.057598617 0.047604583 0.05031985 0.0407343 0.043072734 0.033896074 0.03585294 0.027084636 0.02865503 0.02029466 0.02147547 0.013520808 0.014309368 0.0067577125 0.007152486 
26 0.17333333333333334 1.0 0.9923169 0.99329025 0.9860565 0.98629224 0.9791672 0.9790092 0.9720487 0.97144485 0.96406025 0.9636034 0.9564437 0.9554896 0.94865423 0.9471088 0.9403622 0.93846685 0.9323409 0.9295701 0.9225465 0.92042506 0.91383964 0.9110391 0.9040603 0.90141964 0.8944271 0.8915747 0.8843395 0.8815124 0.8743342 0.87124133 0.86400247 0.8607704 0.85372275 0.8501087 0.8433961 0.8392654 0.832931 0.82825017 0.8215026 0.81707263 0.81125116 0.80574256 0.7997254 0.7942699 0.7880855 0.78266466 0.7766961 0.7709369 0.76497054 0.7590967 0.7540602 0.7471541 0.74182236 0.7351192 0.73044693 0.7230021 0.7181447 0.71081257 0.70639294 0.69856054 0.69480544 0.68625575 0.68286824 0.6739078 0.670362 0.6615261 0.6584775 0.6491199 0.64643997 0.6366983 0.6342525 0.6242702 0.6223671 0.6118441 0.61036795 0.59942853 0.5985198 0.5870316 0.58587354 0.5746612 0.5742233 0.5623249 0.5622083 0.55003 0.5504199 0.53778356 0.5386278 0.5255924 0.52672356 0.5134628 0.5147871 0.5014009 0.5030809 0.48941246 0.49151874 0.477503 0.48008552 0.46567765 0.46861935 0.45394117 0.45690662 0.44229805 0.44578716 0.43075246 0.43453008 0.41930816 0.42353275 0.40796864 0.41242602 0.3967371 0.40144575 0.38561633 0.39051303 0.37460884 0.37973335 0.3637168 0.36906728 0.3529421 0.35857448 0.3422863 0.34809884 0.3317506 0.33767748 0.32133597 0.327463 0.31104308 0.317107 0.3008723 0.3071951 0.29082367 0.29729113 0.280897 0.28737846 0.2710918 0.277635 0.26140738 0.26796558 0.25184268 0.2584578 0.24239653 0.2489746 0.23306741 0.23965015 0.22385362 0.23041552 0.21475321 0.22125886 0.20576403 0.21219327 0.1968837 0.2031563 0.18810967 0.19432339 0.17943916 0.18551837 0.17086925 0.17681451 0.16239677 0.16818677 0.15401848 0.15962169 0.1457309 0.15116274 0.13753042 0.1427632 0.12941329 0.13441524 0.121375635 0.12615438 0.11341342 0.1179573 0.10552253 0.109810024 0.097698696 0.10172581 0.08993757 0.093697354 0.082234696 0.085714534 0.074585535 0.07777703 0.06698546 0.06987903 0.05942978 0.06202018 0.05191372 0.05419422 0.04443246 0.046396986 0.03698113 0.038625583 0.029554801 0.030874979 0.02214852 0.023141539 0.014757302 0.015420593 0.0073761353 0.00770831 
27 0.18000000000000002 1.0 0.98868734 0.99374807 0.983325 0.9872266 0.97708017 0.98043764 0.97074085 0.97338355 0.9635593 0.96606725 0.956971 0.9584922 0.94966555 0.9506624 0.94225407 0.9425822 0.9346862 0.93425643 0.9261185 0.9256905 0.91804606 0.9168899 0.90926754 0.90786093 0.9002138 0.8986099 0.89090455 0.8891436 0.8817741 0.87946916 0.8719631 0.8695939 0.86242753 0.8595256 0.85277 0.84927213 0.8428736 0.8388416 0.83231205 0.8282423 0.82259333 0.81748277 0.81171954 0.80657166 0.8009688 0.7955176 0.79014826 0.78432965 0.7790368 0.77301663 0.7683139 0.7615875 0.7567793 0.7500513 0.7458306 0.738417 0.7340885 0.7266937 0.7226994 0.7148903 0.7113444 0.7030156 0.6999187 0.69107854 0.6878767 0.6790878 0.6762302 0.66705203 0.6645513 0.6549796 0.65264535 0.6428789 0.6410775 0.63075805 0.629345 0.6186251 0.6176135 0.6064877 0.6053564 0.59435356 0.59372544 0.5822299 0.58191866 0.570124 0.57015616 0.5580425 0.5583827 0.5459923 0.5467035 0.5339796 0.53478515 0.5220105 0.52307254 0.51009095 0.51158595 0.49822634 0.50004303 0.48642206 0.48839948 0.47468305 0.4767779 0.46301398 0.46553767 0.4514192 0.45421237 0.4399029 0.44298738 0.4284688 0.43179303 0.41712037 0.420631 0.40586087 0.40961468 0.39469317 0.3985795 0.38361984 0.38771155 0.37264323 0.37693363 0.36176533 0.36619434 0.35098785 0.35558555 0.3403122 0.345072 0.3297396 0.33446503 0.31927088 0.324174 0.3089066 0.3139209 0.29864714 0.30373076 0.28849256 0.2935778 0.27844262 0.28360468 0.26849693 0.27370387 0.25865477 0.26380998 0.24891518 0.25411242 0.23927705 0.24445507 0.22973894 0.23488435 0.22029926 0.22538412 0.21095617 0.2159391 0.20170766 0.20664248 0.1925515 0.19738108 0.18348525 0.18821752 0.17450635 0.17911889 0.165612 0.17008919 0.15679926 0.16114601 0.14806505 0.15224725 0.13940609 0.14341502 0.13081901 0.13465507 0.12230027 0.12594964 0.11384622 0.117294334 0.10545308 0.10869374 0.09711698 0.1001426 0.088833906 0.09163672 0.080599785 0.08317348 0.07241045 0.07474396 0.06426164 0.066351555 0.05614903 0.057990633 0.048068237 0.049655102 0.040014822 0.041343633 0.03198429 0.03305149 0.023972115 0.02477519 0.015973734 0.016510196 0.007984563 0.008253263 
28 0.18666666666666668 1.0 0.98624545 0.99415165 0.98142296 0.98805076 0.97578436 0.98169833 0.9699663 0.97509587 0.96343887 0.9682452 0.9576557 0.96114874 0.9507228 0.9538093 0.9440248 0.9462301 0.93679655 0.93841493 0.9292374 0.93036777 0.9217107 0.9220931 0.91374665 0.9135957 0.9052461 0.9048808 0.89665234 0.895954 0.8881885 0.886821 0.87887925 0.87748796 0.8699892 0.86796135 0.8608904 0.85824776 0.8515112 0.8483541 0.8417845 0.8382875 0.8324877 0.8280552 0.82219857 0.8176647 0.81225234 0.80712366 0.80189115 0.7964397 0.7914565 0.7856208 0.78088444 0.7746749 0.76999354 0.7636099 0.75945777 0.7524339 0.7483287 0.74115497 0.7372638 0.72978115 0.726186 0.71832055 0.71521604 0.7067812 0.70365393 0.69517106 0.69224113 0.6834981 0.6809074 0.67177004 0.66934144 0.6599947 0.65806234 0.64817965 0.6466172 0.6363324 0.6350328 0.6244602 0.62319773 0.6125704 0.61162853 0.60066986 0.6000477 0.58876544 0.5883374 0.57686377 0.5766447 0.56497127 0.5651829 0.5530942 0.5533562 0.54123855 0.54167926 0.52941 0.5302863 0.5176141 0.51868606 0.5058562 0.506969 0.49414128 0.49544472 0.4824741 0.4841385 0.47085917 0.47275177 0.4593008 0.46137813 0.4478029 0.45011547 0.43636924 0.43883204 0.42500326 0.42774138 0.41370812 0.41651726 0.4024867 0.40547472 0.39134172 0.39446893 0.3802755 0.38351408 0.36929008 0.37273237 0.35838735 0.36195382 0.34756887 0.35114852 0.3368359 0.3405109 0.32618952 0.32995662 0.31563047 0.31952134 0.30515933 0.3090044 0.29477635 0.29874364 0.28448159 0.2884839 0.27427483 0.27821726 0.26415563 0.26816556 0.25412333 0.25811812 0.2441771 0.24816132 0.23431578 0.23825096 0.2245381 0.22841538 0.21484254 0.21868354 0.20522738 0.2089893 0.19569074 0.19938877 0.18623053 0.18983582 0.1768445 0.18035789 0.16753022 0.17094713 0.15828513 0.1615701 0.14910646 0.15226454 0.13999136 0.14301953 0.13093679 0.13382052 0.1219396 0.12466876 0.11299653 0.11556384 0.104104206 0.10650059 0.09525911 0.097481266 0.086457655 0.08850118 0.07769618 0.079549134 0.068970904 0.07063131 0.060278 0.0617427 0.051613558 0.05287609 0.04297363 0.04403129 0.034354195 0.035204016 0.025751213 0.026391001 0.017160593 0.017588004 0.00857823 0.00879233 
29 0.19333333333333336 1.0 0.9865742 0.994501 0.98196554 0.98876584 0.97681373 0.9827947 0.97119504 0.97658813 0.96512204 0.9701471 0.9599887 0.9634731 0.9532775 0.9565679 0.9471051 0.94943374 0.9401197 0.9420733 0.933152 0.9344896 0.9261268 0.9266859 0.9187076 0.9186661 0.91070396 0.9104342 0.9027169 0.9019946 0.89464843 0.893352 0.8857763 0.88451135 0.8773328 0.875478 0.86872303 0.86625755 0.85982 0.85685563 0.8507388 0.84727836 0.8417274 0.83753186 0.8319071 0.8276226 0.82264304 0.81755704 0.8125831 0.807342 0.8028159 0.79698426 0.792413 0.7864908 0.78196144 0.77586865 0.7718489 0.765125 0.76127034 0.7542669 0.75042814 0.7433017 0.7397303 0.73223656 0.72917974 0.7210788 0.71797806 0.7098356 0.7068145 0.6985142 0.69580585 0.6871218 0.68455064 0.67566544 0.67351633 0.6641522 0.66240436 0.6525891 0.6510056 0.6409828 0.6395087 0.6293402 0.62802386 0.61766773 0.61676127 0.60597205 0.60508364 0.5942593 0.593572 0.5825358 0.5822853 0.57080734 0.5706174 0.5590799 0.55897176 0.5473589 0.54768735 0.53564984 0.53611803 0.52395797 0.52439606 0.5122882 0.5129881 0.50064534 0.5016493 0.48903388 0.4902226 0.47745818 0.4787674 0.46592236 0.46744654 0.4544302 0.45610392 0.4429853 0.44494057 0.4315911 0.43358812 0.42025065 0.42242405 0.40896684 0.41126832 0.39774233 0.40013134 0.38657948 0.3891724 0.37548044 0.378194 0.36444712 0.36722532 0.3534811 0.35630196 0.3425839 0.3454973 0.3317566 0.33480984 0.32100013 0.32401693 0.31031525 0.31345296 0.29970238 0.30289036 0.28916177 0.29230994 0.27869347 0.2819108 0.26829726 0.2715139 0.25797272 0.26117855 0.24771926 0.25089836 0.23753603 0.24068023 0.22742201 0.23055317 0.21737602 0.22045223 0.20739666 0.21042779 0.19748233 0.20044596 0.18763131 0.19052729 0.17784168 0.18066077 0.16811137 0.17082897 0.15843816 0.16105731 0.14881971 0.1513357 0.1392535 0.14165285 0.1297369 0.13201031 0.12026715 0.12241036 0.11084141 0.11284406 0.10145669 0.10331558 0.09210992 0.093821384 0.082797945 0.0843517 0.07351752 0.074911 0.06426533 0.065495655 0.05503799 0.056099344 0.045832053 0.046721675 0.036644034 0.037359215 0.027470397 0.028009033 0.018307576 0.018667586 0.00915198 0.009332362 
30 0.2 1.0 0.987508 0.9948023 0.98305964 0.98938394 0.97830695 0.98374444 0.97274345 0.9778836 0.96709496 0.9718016 0.9624163 0.965499 0.95589304 0.9589769 0.9500944 0.9522366 0.94339526 0.94527984 0.9368687 0.9381087 0.9301535 0.9307256 0.92322624 0.9231333 0.9156968 0.915335 0.90827596 0.907334 0.90044636 0.89913404 0.8921408 0.8907392 0.88398457 0.8821536 0.87581396 0.87338185 0.86738205 0.86442876 0.85883206 0.85529923 0.850068 0.8459986 0.84066814 0.8365322 0.831949 0.82690555 0.8222089 0.81712455 0.8130333 0.807195 0.8028352 0.79712296 0.7928385 0.78691465 0.7831051 0.7765762 0.77299535 0.7661141 0.7623558 0.7555346 0.7521235 0.74484426 0.74186 0.7340495 0.7310773 0.72315687 0.72017694 0.71217287 0.70941997 0.701104 0.6985579 0.6899567 0.68771696 0.6787375 0.67694235 0.66745275 0.6657391 0.6561088 0.6545824 0.64471185 0.64321166 0.63326806 0.63224435 0.6217835 0.62066674 0.6102641 0.60933137 0.5987157 0.5981729 0.58714396 0.58672696 0.57555443 0.5751646 0.56395245 0.56396085 0.5523433 0.55247766 0.54073197 0.5407892 0.5291234 0.52948546 0.5175222 0.5181459 0.505933 0.5067185 0.49435997 0.49519014 0.48280728 0.4838474 0.4712788 0.47245917 0.45977822 0.4612378 0.44830903 0.4497908 0.43687448 0.43854043 0.42547762 0.4272529 0.41412124 0.41597137 0.40280798 0.40486312 0.39154017 0.39369714 0.38032004 0.3825883 0.36914945 0.3714169 0.35803014 0.36039388 0.3469636 0.34946162 0.33595115 0.3384223 0.3249938 0.32758012 0.3140924 0.316739 0.30324757 0.30587018 0.29245976 0.29514495 0.2817292 0.28442493 0.27105588 0.27373827 0.26043963 0.2631107 0.2498801 0.25253132 0.23937674 0.2420266 0.22892879 0.2315402 0.21853533 0.22111286 0.2081953 0.21072021 0.19790743 0.20038104 0.18767032 0.1900796 0.17748241 0.17981166 0.16734199 0.16959076 0.1572472 0.1594097 0.14719608 0.14926186 0.13718651 0.13914578 0.12721626 0.12906732 0.11728301 0.1190133 0.1073843 0.10899159 0.09751761 0.09899869 0.0876803 0.0890263 0.077869676 0.079077624 0.06808295 0.069150224 0.05831728 0.059238642 0.04856977 0.049342353 0.038837463 0.039458793 0.029117366 0.029585445 0.01940646 0.01971944 0.009701693 0.0098585365 
31 0.2066666666666667 1.0 0.98812455 0.99506116 0.98401076 0.98991627 0.9793716 0.98456407 0.9739633 0.97900385 0.96883327 0.97323513 0.9643367 0.96725786 0.9581267 0.9610723 0.95256877 0.95467913 0.9462115 0.94807917 0.9402249 0.94127387 0.9336698 0.93426466 0.92719567 0.9270537 0.9200498 0.919643 0.9131462 0.9120352 0.90568024 0.9042332 0.89795214 0.89624006 0.89002454 0.8880591 0.88232887 0.8796939 0.8742878 0.8711485 0.8660417 0.8624269 0.85756314 0.8535333 0.84870535 0.8444724 0.840303 0.83524877 0.83103657 0.82586735 0.8222768 0.8163332 0.812447 0.80665135 0.80294573 0.7968273 0.7935223 0.78686637 0.7837038 0.7767741 0.77339953 0.7665562 0.7636496 0.75621825 0.75357723 0.74576604 0.74320984 0.73520535 0.73271805 0.7245421 0.72214955 0.7137821 0.71162605 0.7029311 0.70102626 0.6919951 0.6905733 0.68097985 0.67958087 0.6698911 0.6687157 0.6587347 0.65757823 0.64751625 0.6467866 0.6362414 0.6354414 0.62491566 0.62428534 0.6135445 0.6131951 0.6021333 0.601946 0.5906872 0.59057903 0.5792114 0.5793675 0.5677109 0.5680469 0.55619043 0.55641794 0.54465485 0.5451704 0.53310853 0.53384584 0.521556 0.52248335 0.5100015 0.5109028 0.498449 0.49954748 0.48690242 0.48812816 0.47536546 0.47684056 0.46384168 0.46533254 0.45233434 0.4540068 0.44084665 0.44260105 0.42938155 0.43120134 0.41794175 0.41995308 0.4065298 0.40862077 0.39514813 0.3973557 0.38379887 0.3859992 0.37248394 0.37476873 0.3612051 0.36357233 0.349964 0.35233203 0.3387619 0.34122512 0.32760003 0.33011785 0.31647936 0.31897524 0.30540064 0.3079437 0.2943645 0.2969174 0.2833714 0.28590208 0.27242148 0.2749475 0.2615148 0.26402637 0.2506513 0.25315347 0.23983064 0.24229826 0.22905236 0.23147988 0.21831584 0.22069375 0.20762031 0.20995097 0.19696485 0.1992312 0.18634836 0.18854047 0.17576966 0.17788681 0.16522738 0.16726029 0.15472008 0.1566619 0.14424616 0.14608815 0.1338039 0.13554475 0.1233915 0.1250179 0.11300707 0.11451778 0.102648586 0.104039945 0.092313975 0.09357887 0.08200107 0.08313617 0.07170763 0.07271028 0.061431374 0.06229708 0.051169943 0.051895823 0.040920936 0.041504696 0.030681921 0.031121666 0.020450424 0.020744514 0.010223953 0.010371335 
32 0.21333333333333335 1.0 0.9885936 0.9952868 0.98474544 0.99038064 0.98014057 0.98527986 0.97498435 0.97998327 0.97030944 0.9744898 0.9658037 0.968799 0.96006554 0.9629105 0.9545932 0.95682424 0.9485478 0.9505406 0.94301677 0.94406015 0.93668425 0.9373839 0.93055284 0.930513 0.9238318 0.92344904 0.91726303 0.9161937 0.9102648 0.90874916 0.9029995 0.9011176 0.8953142 0.89330167 0.8880384 0.8853042 0.8803329 0.8771283 0.8723593 0.86877716 0.8641508 0.8602543 0.855868 0.85156345 0.8476801 0.8427085 0.8388819 0.8336935 0.8303735 0.82452273 0.82102734 0.8152005 0.811918 0.8057315 0.8028007 0.79612017 0.7932867 0.78637147 0.7833846 0.7764902 0.7739216 0.7664814 0.7641537 0.75635004 0.75411403 0.7461013 0.7440787 0.73574036 0.73378605 0.7252724 0.7234861 0.7147027 0.7131219 0.7040365 0.70294577 0.6932791 0.69219816 0.68243563 0.68158144 0.6715115 0.67070705 0.6605118 0.66008437 0.6494417 0.64898735 0.63830644 0.63803625 0.62711096 0.6270043 0.6158602 0.61597455 0.60455924 0.6047635 0.5932127 0.5935552 0.58182544 0.58240217 0.57040197 0.5708875 0.55894685 0.55969393 0.5474644 0.5483827 0.5359589 0.53708076 0.52443445 0.525508 0.512895 0.5141473 0.50134444 0.50271684 0.48978633 0.49135566 0.47822428 0.47983983 0.46666157 0.4684253 0.45510146 0.45692745 0.44354695 0.4454415 0.43200088 0.43405113 0.42046592 0.42258647 0.40894458 0.41116807 0.39743924 0.39967313 0.38595203 0.38824934 0.3744849 0.37680608 0.36303967 0.36540458 0.351618 0.35403928 0.34022132 0.34269208 0.3288509 0.33130994 0.31750783 0.31999052 0.30619305 0.30868074 0.29490736 0.29736495 0.28365132 0.28611144 0.27242538 0.27487472 0.2612298 0.2636597 0.25006473 0.25246075 0.23893009 0.24127555 0.22782572 0.23012383 0.21675128 0.21900125 0.20570631 0.2078891 0.19469021 0.1968028 0.18370225 0.1857415 0.17274158 0.17469516 0.16180721 0.16367193 0.15089807 0.15266718 0.14001296 0.14168447 0.12915061 0.13071074 0.11830962 0.11975855 0.10748851 0.10882165 0.09668575 0.09789791 0.08589972 0.086987205 0.075128704 0.07608879 0.06437098 0.06519992 0.053624734 0.054319665 0.042888127 0.04344687 0.03215927 0.0325801 0.021436255 0.021717712 0.01071715 0.0108581865 
33 0.22 1.0 0.9888862 0.9954763 0.9851703 0.9907722 0.9806173 0.9858858 0.975732 0.9808153 0.97138965 0.9755593 0.9668005 0.9701167 0.9616711 0.96448666 0.95617825 0.95866865 0.9504381 0.95266235 0.94516915 0.9464679 0.9391283 0.9400855 0.9332694 0.9335158 0.92706484 0.9267596 0.9207108 0.91981804 0.91412175 0.91269255 0.9072908 0.90538466 0.89984614 0.8978963 0.8929174 0.8902295 0.8855738 0.8823867 0.8778864 0.8743704 0.8698864 0.8661834 0.8621429 0.8578286 0.85416937 0.8493092 0.8458059 0.8406285 0.8374058 0.83179003 0.8286212 0.8227975 0.8197819 0.81365466 0.81096137 0.8043655 0.8017886 0.7949341 0.7923055 0.78536457 0.7830085 0.77566135 0.7736101 0.7658288 0.76385564 0.7558713 0.75427824 0.74579346 0.7443191 0.7355999 0.7341921 0.72529525 0.72398084 0.7148842 0.714078 0.7043715 0.70361096 0.6937619 0.6932009 0.68306005 0.6825643 0.6722707 0.672164 0.6613986 0.6613057 0.65044844 0.65056473 0.63942486 0.6395938 0.6283325 0.6288258 0.6171758 0.617685 0.6059594 0.6065463 0.5946877 0.59554285 0.5833649 0.5841816 0.57199544 0.5730478 0.56058335 0.56173915 0.54913276 0.550503 0.5376476 0.5389583 0.52613175 0.5276276 0.51458883 0.5161779 0.50302255 0.5047529 0.49143633 0.49325213 0.4798335 0.48176718 0.46821728 0.47019523 0.4565907 0.4586557 0.4449567 0.44712508 0.433318 0.43555743 0.42167726 0.42399094 0.4100369 0.41239503 0.39839926 0.40079373 0.38676652 0.38912562 0.37514064 0.37759084 0.36352348 0.36597452 0.35191673 0.3544177 0.3403219 0.34283358 0.32874042 0.33124146 0.3171735 0.31967226 0.30562222 0.30808133 0.29408753 0.29655915 0.28257015 0.28503385 0.27107078 0.27350068 0.2595899 0.261984 0.2481279 0.25045887 0.23668493 0.23897007 0.22526115 0.22749256 0.2138565 0.21601516 0.20247082 0.20456174 0.19110388 0.19311975 0.17975523 0.18168032 0.16842441 0.17026037 0.15711083 0.15885246 0.14581378 0.14745851 0.13453247 0.13606536 0.123266034 0.1246894 0.112013526 0.11332133 0.10077391 0.10196303 0.0895461 0.09061241 0.07832893 0.079269595 0.0671212 0.06793331 0.055921648 0.056602243 0.044728972 0.045276023 0.03354184 0.033953756 0.022358892 0.02263438 0.011178744 0.011316765 
34 0.22666666666666668 1.0 0.98805285 0.99563575 0.9844689 0.99110264 0.97993743 0.9863985 0.97529966 0.98152125 0.97122514 0.97646904 0.96657205 0.9712404 0.96199656 0.965834 0.9564677 0.9602489 0.95101464 0.95448434 0.9459652 0.94853985 0.94019717 0.94241524 0.93457997 0.93611044 0.9288405 0.9296258 0.9226804 0.9229619 0.91645485 0.9161194 0.9100303 0.9090994 0.9028022 0.9019031 0.89620346 0.89453197 0.8891925 0.8869877 0.8817594 0.87927216 0.8739487 0.87138754 0.86669886 0.863336 0.8589332 0.8551202 0.8509791 0.84674263 0.8426716 0.83820623 0.83440876 0.829514 0.8258163 0.82066905 0.8172783 0.8116748 0.80840945 0.80253446 0.7993198 0.7932517 0.79019636 0.7838303 0.7811404 0.7742738 0.7716465 0.76458627 0.7625093 0.7547716 0.7528594 0.74483377 0.7428925 0.73477685 0.73283386 0.72460514 0.72319627 0.7143226 0.71299845 0.7039337 0.7027791 0.6934425 0.6923702 0.68285334 0.6821956 0.67217046 0.67156637 0.6613981 0.66103137 0.6505406 0.6501283 0.63960207 0.63960946 0.6285868 0.628543 0.61749893 0.6174853 0.60634255 0.60663515 0.59512174 0.59541965 0.58384055 0.584359 0.5725028 0.5730661 0.5611124 0.56190974 0.54967314 0.55040544 0.53818876 0.5391166 0.5266627 0.52766514 0.51509863 0.5161984 0.5034998 0.5047249 0.49186954 0.49319422 0.48021108 0.48157176 0.46852738 0.46999788 0.45682144 0.45835695 0.44509605 0.44671446 0.43335387 0.43502548 0.42159748 0.42335802 0.40982932 0.41161117 0.39805168 0.39975178 0.3862667 0.3881147 0.37447643 0.37628543 0.36268273 0.3645564 0.35088742 0.35280517 0.33909208 0.3409822 0.32729822 0.32919365 0.31550717 0.31736806 0.3037202 0.30561963 0.29193842 0.29384878 0.28016275 0.28204364 0.26839408 0.27025476 0.2566331 0.25843668 0.24488045 0.2466592 0.2331366 0.23487541 0.22140191 0.22308305 0.20967668 0.21131277 0.19796105 0.1995416 0.18625505 0.18776156 0.17455868 0.17599776 0.1628718 0.16424012 0.15119417 0.15248914 0.13952549 0.14073169 0.12786539 0.1289873 0.11621342 0.11724401 0.10456904 0.10550753 0.09293169 0.09377383 0.081300706 0.08204377 0.06967542 0.070317574 0.058055095 0.058593437 0.046438962 0.046871796 0.034826223 0.03515222 0.023216046 0.02343418 0.011607591 0.011716894 
35 0.23333333333333334 1.0 0.9863508 0.9957673 0.98288965 0.99137664 0.9783593 0.98682547 0.9739333 0.98211145 0.9700937 0.97723246 0.96538955 0.97218657 0.9613092 0.96697223 0.95574 0.96158797 0.95054966 0.9560327 0.94568896 0.95030546 0.94017166 0.9444056 0.9347682 0.9383326 0.9294452 0.93208635 0.9234518 0.9256668 0.91756636 0.9190742 0.9115043 0.912309 0.90446633 0.9053719 0.8981769 0.8982639 0.89147466 0.89098585 0.88426083 0.8835393 0.8766328 0.87592566 0.86983 0.86814666 0.8622593 0.8602041 0.85468435 0.8521002 0.84645903 0.843837 0.8386826 0.83541703 0.8303094 0.8268428 0.82204145 0.8181169 0.8134398 0.8092423 0.8047142 0.800222 0.7957602 0.79105884 0.78702974 0.7817563 0.77776927 0.77231747 0.76904535 0.7627458 0.7596818 0.75304484 0.7498629 0.74321806 0.73995566 0.7332691 0.73057 0.7232017 0.72063005 0.7130195 0.7105847 0.70272636 0.7003906 0.692326 0.69043666 0.68182236 0.6800249 0.67121917 0.6696875 0.6605204 0.65885913 0.6497298 0.64857286 0.6388512 0.63758475 0.6278886 0.626614 0.6168456 0.6159153 0.6057261 0.60483986 0.5945338 0.5938581 0.5832724 0.58259076 0.5719454 0.57152337 0.56055665 0.5600643 0.54910946 0.54882795 0.5376073 0.53738844 0.52605355 0.5258966 0.51445156 0.5144609 0.5028045 0.5029037 0.49111545 0.49124902 0.4793875 0.47965604 0.4676235 0.46793082 0.45582634 0.45623598 0.44399875 0.44444755 0.4321433 0.43273178 0.42026255 0.42086685 0.40835887 0.4088468 0.39643455 0.3971324 0.3844918 0.38512465 0.37253267 0.3732552 0.36055908 0.36136714 0.3485729 0.34935045 0.3365759 0.33737832 0.32456958 0.3253542 0.31255552 0.31341702 0.30053508 0.30143875 0.28850952 0.28940278 0.27648002 0.27738264 0.26444766 0.26531422 0.25241333 0.25329125 0.24037796 0.24124545 0.22834225 0.22918342 0.21630688 0.2171417 0.2042724 0.2050881 0.1922393 0.19301523 0.18020795 0.1809556 0.16817868 0.16889694 0.15615168 0.1568385 0.14412713 0.14476697 0.13210511 0.1327047 0.12008564 0.12063749 0.10806869 0.10857433 0.09605416 0.09650956 0.08404191 0.08444472 0.072031744 0.072381265 0.060023446 0.060317107 0.048016753 0.048253275 0.036011383 0.036189817 0.024007019 0.024126649 0.012003337 0.01206334 
36 0.24000000000000002 1.0 0.98687804 0.99587196 0.98338693 0.99159616 0.9788307 0.9871698 0.9744402 0.9825902 0.9707999 0.9778551 0.9659523 0.9729622 0.9623236 0.96790963 0.95651394 0.96269566 0.9514766 0.9573187 0.9467535 0.9517775 0.94140947 0.94607097 0.936082 0.94019824 0.9311809 0.9341587 0.9252511 0.92795175 0.9195838 0.92157733 0.9138705 0.91503537 0.906848 0.908326 0.9007867 0.90144974 0.89435333 0.8944071 0.8872462 0.8871988 0.87967575 0.87982595 0.8732678 0.8722896 0.86579496 0.8645911 0.8584751 0.8567321 0.8503187 0.84871405 0.8429311 0.84053886 0.83468896 0.83220863 0.8266327 0.8237254 0.81823987 0.8150915 0.8098141 0.8063093 0.800964 0.7973813 0.79251945 0.7883102 0.7834324 0.77909887 0.77512175 0.76975 0.7659397 0.7602667 0.75625354 0.75065196 0.7463827 0.74090886 0.737253 0.7310407 0.7275366 0.72105074 0.7176465 0.7109422 0.70762146 0.7007186 0.69788426 0.6903832 0.6876539 0.67993957 0.67749304 0.66939104 0.6666834 0.65874124 0.6566618 0.6479936 0.64571667 0.6371516 0.6348089 0.6262188 0.624251 0.61519855 0.6133301 0.60409445 0.6024137 0.5929099 0.591153 0.58164823 0.5801699 0.5703129 0.5687546 0.5589073 0.5575701 0.54743457 0.54616356 0.535898 0.53461546 0.52430075 0.52325916 0.512646 0.51166075 0.5009367 0.49997756 0.4891759 0.48839155 0.47736642 0.47658333 0.46551117 0.4648397 0.45361283 0.4529681 0.44167408 0.44121504 0.42969748 0.4292573 0.4176855 0.41708648 0.40564057 0.4053137 0.39356497 0.393138 0.3814609 0.38115543 0.3693305 0.3691456 0.35717577 0.35694993 0.3449986 0.34481582 0.33280087 0.33261964 0.3205843 0.320516 0.3083505 0.30835077 0.29610106 0.2961118 0.2838374 0.28388542 0.27156094 0.27159047 0.25927287 0.25934288 0.24697441 0.2470623 0.23466669 0.23475656 0.22235069 0.22247328 0.21002737 0.21015961 0.19769758 0.19782045 0.18536212 0.1854942 0.1730217 0.17316225 0.16067697 0.16082482 0.1483285 0.14846396 0.13597684 0.1361117 0.12362244 0.12374849 0.11126573 0.11138625 0.09890706 0.09901847 0.086546786 0.08664702 0.07418517 0.07427457 0.061822485 0.06189866 0.049458947 0.04952097 0.037094753 0.037142053 0.024730092 0.024762165 0.01236512 0.012381279 
37 0.24666666666666667 1.0 0.98825926 0.9959494 0.9846977 0.99176073 0.9803033 0.987431 0.97598755 0.98295736 0.9723643 0.97833717 0.9674811 0.9735681 0.96387184 0.9686477 0.9580735 0.9635741 0.9530218 0.95834535 0.94854444 0.95295995 0.9431731 0.9474163 0.937932 0.9417132 0.9330432 0.93584967 0.9271041 0.9298248 0.92152995 0.92363805 0.91621435 0.91728884 0.909245 0.9107769 0.9032857 0.9041023 0.8970205 0.89726514 0.88991797 0.89026564 0.8826546 0.8831043 0.87629056 0.8757819 0.86899483 0.8682992 0.86184907 0.86065716 0.85393924 0.85285705 0.8466751 0.84490013 0.8388033 0.83678794 0.8307557 0.8285221 0.8225407 0.82010436 0.8142698 0.8115366 0.8056145 0.802821 0.79737616 0.7939595 0.7884583 0.7849545 0.7802799 0.7758084 0.77121866 0.76652366 0.7618091 0.75710285 0.7520393 0.7475487 0.7430551 0.73786384 0.7335653 0.72805125 0.72381026 0.7181137 0.7138993 0.7080542 0.7042458 0.69787574 0.6941803 0.6875814 0.68409765 0.6771743 0.67351955 0.6666575 0.6635325 0.6560342 0.6526906 0.64530754 0.6419754 0.6344808 0.63143957 0.62355703 0.6205598 0.61253947 0.609764 0.6014314 0.5985564 0.59023595 0.58758575 0.57895625 0.57626027 0.5675954 0.56510705 0.5561567 0.55374753 0.544643 0.54225487 0.53305745 0.5308633 0.52140313 0.51924706 0.50968283 0.50761205 0.4978996 0.4959809 0.48605618 0.48415557 0.47415546 0.4723475 0.46220013 0.46045056 0.45019287 0.44860575 0.43813628 0.43657827 0.4260329 0.42437035 0.4138852 0.4124623 0.4016956 0.40021536 0.3894664 0.3881138 0.37719983 0.37597105 0.3648981 0.36366075 0.3525633 0.35138482 0.3401974 0.33905068 0.3278024 0.32677877 0.31538013 0.3144432 0.3029324 0.302037 0.29046094 0.28962594 0.27796733 0.2771455 0.26545316 0.264703 0.25291994 0.25221378 0.24036908 0.23970126 0.22780192 0.22719665 0.21521974 0.2146565 0.20262377 0.20209017 0.19001517 0.1895256 0.17739502 0.17694966 0.16476437 0.16436367 0.1521242 0.15175147 0.13947546 0.13914098 0.12681901 0.12651661 0.114155725 0.11388825 0.10148639 0.10125138 0.08881177 0.08860768 0.0761326 0.07596009 0.06344959 0.06330689 0.050763413 0.050649893 0.03807473 0.0379901 0.025384184 0.025328178 0.0126924 0.012664479 
38 0.25333333333333335 1.0 0.9889036 0.9960027 0.9852879 0.9918763 0.98110366 0.98761785 0.9768982 0.9832243 0.97324526 0.97869265 0.96837896 0.9740204 0.9646688 0.969205 0.958986 0.96424425 0.953896 0.9591359 0.9496981 0.95387805 0.9442605 0.94846904 0.9391306 0.94290715 0.93413246 0.9371911 0.928176 0.9313197 0.92269063 0.9252919 0.91778475 0.91910684 0.9109066 0.91276395 0.9050355 0.9062627 0.8989234 0.8996028 0.89180845 0.8927841 0.8849536 0.8858068 0.87854177 0.878671 0.8714682 0.87137717 0.86450326 0.8639258 0.856892 0.85631764 0.84970266 0.84855354 0.84228146 0.8406346 0.8342047 0.83256185 0.82616293 0.8243367 0.81802267 0.8159606 0.80960673 0.8074351 0.8015709 0.7987619 0.7928297 0.7899428 0.7847124 0.78097975 0.7757756 0.77187485 0.7666885 0.76263016 0.75706875 0.753248 0.74820364 0.7437306 0.73895663 0.73408043 0.729335 0.72429997 0.7195353 0.7143918 0.7099383 0.70435864 0.70004535 0.694203 0.6900227 0.6839277 0.67975694 0.6735355 0.6697353 0.6630294 0.6590279 0.652412 0.648555 0.6416863 0.638016 0.63085526 0.627147 0.6199218 0.6164979 0.6088888 0.60536605 0.59775925 0.5943984 0.5865361 0.58318055 0.5752224 0.5720615 0.56382084 0.56075776 0.55233455 0.549366 0.5407664 0.5379063 0.5291192 0.52629036 0.5173959 0.5147332 0.50559926 0.5030441 0.49373212 0.4912296 0.4817972 0.47936115 0.4697972 0.46745947 0.45773485 0.45551533 0.44561273 0.44342795 0.4334334 0.43122113 0.42119947 0.4191612 0.4089133 0.4068775 0.3965774 0.39465958 0.38419405 0.38238668 0.37176558 0.36998692 0.35929427 0.35757965 0.34678224 0.3451209 0.33423167 0.33268553 0.32164457 0.32018963 0.309023 0.3076308 0.29636887 0.2950455 0.28368405 0.28239605 0.27097037 0.26977265 0.2582296 0.25708675 0.24546349 0.24438255 0.23267363 0.23166616 0.21986164 0.21891451 0.20702907 0.20613678 0.1941774 0.1933459 0.1813081 0.18053864 0.16842255 0.1677171 0.15552211 0.15486942 0.14260808 0.14201407 0.12968175 0.12914294 0.11674437 0.11626235 0.103797115 0.10337055 0.09084117 0.09046881 0.077877685 0.07756007 0.06490778 0.064643756 0.05193256 0.051721737 0.038953103 0.0387953 0.025970487 0.025865626 0.012985769 0.012933407 
39 0.26 1.0 0.9893413 0.99603605 0.9856316 0.99195135 0.98151994 0.9877426 0.9774867 0.9834067 0.97363484 0.9789407 0.96888167 0.9743418 0.9650095 0.9696073 0.95954674 0.9647347 0.9545191 0.9597216 0.95042056 0.95456594 0.94510645 0.9492657 0.9399925 0.943819 0.9349687 0.93822414 0.92908424 0.9324797 0.9236336 0.92658424 0.91890216 0.9205367 0.91218966 0.9143361 0.9064159 0.9079815 0.9003993 0.9014724 0.89339685 0.89480823 0.88684386 0.8879886 0.88044876 0.8810135 0.8735588 0.8738829 0.86675966 0.8665968 0.85938025 0.85915565 0.8522683 0.8515599 0.84518695 0.8438101 0.83712626 0.83590704 0.8292815 0.8278516 0.8213211 0.8196448 0.81310713 0.81128776 0.80518615 0.8027819 0.7966358 0.7941284 0.7885849 0.785329 0.7797348 0.7763852 0.77095276 0.7672988 0.76156676 0.7580716 0.75271267 0.7487056 0.7436867 0.7392028 0.73418194 0.72956526 0.72455144 0.7197953 0.7149741 0.709895 0.7052289 0.69986695 0.6952735 0.68971336 0.68523705 0.67943674 0.6752084 0.66903967 0.66468495 0.65852463 0.6543823 0.6478943 0.64382 0.63715124 0.633006 0.62629825 0.6224697 0.6153379 0.6113827 0.604273 0.60051674 0.59310627 0.58939445 0.58184046 0.57828695 0.5704783 0.5670389 0.5590226 0.5556795 0.5474762 0.54421985 0.53584164 0.5326102 0.5241219 0.5210844 0.5123196 0.50935984 0.5004375 0.49754873 0.48847824 0.48564914 0.4764446 0.47373015 0.46433917 0.46171138 0.4521646 0.44958296 0.43992344 0.43736848 0.42761832 0.42519242 0.4152517 0.41287196 0.40282613 0.4005483 0.390344 0.38815972 0.37780777 0.37567845 0.36521974 0.36316037 0.3525823 0.35058835 0.33989772 0.3380157 0.3271682 0.3253733 0.31439593 0.31267563 0.3015831 0.29993588 0.28873175 0.28713506 0.275844 0.27434757 0.2629218 0.26148885 0.24996717 0.24861202 0.236982 0.23570473 0.22396818 0.22276512 0.21092753 0.20979467 0.1978619 0.19680075 0.184773 0.18378484 0.17166258 0.1707502 0.15853234 0.15769012 0.14538392 0.1446139 0.13221896 0.13151921 0.11903905 0.118411034 0.10584577 0.105288595 0.09264067 0.09215347 0.07942527 0.079008475 0.066201076 0.06585404 0.052969586 0.05269215 0.03973227 0.039524335 0.026490597 0.02635223 0.013246023 0.013176897 
40 0.26666666666666666 1.0 0.9895884 0.99604994 0.9857456 0.9919868 0.9816381 0.9878073 0.97773135 0.98350805 0.97363096 0.97908604 0.969101 0.9745384 0.9650077 0.9698622 0.95980823 0.9650548 0.9549184 0.96011376 0.95073885 0.95503664 0.9456098 0.9498212 0.9405412 0.94446534 0.9354352 0.9389673 0.9296995 0.9333252 0.9242788 0.92753744 0.91956764 0.9216026 0.9131059 0.9155194 0.90744877 0.90928674 0.90147156 0.90290356 0.89460576 0.89636916 0.8883022 0.8896828 0.8818899 0.88284403 0.8751882 0.8758524 0.86858577 0.86870784 0.8613673 0.8614102 0.8543317 0.85395956 0.84747726 0.8463563 0.8394796 0.8386006 0.8318078 0.830693 0.8240449 0.8226343 0.81605923 0.8144251 0.8081957 0.8060664 0.79986006 0.7975592 0.7918088 0.78890467 0.78309256 0.78010404 0.7745332 0.7711587 0.7654416 0.76207006 0.7565597 0.7528398 0.7476994 0.7434695 0.7383095 0.733961 0.72886896 0.7243161 0.7192861 0.71453685 0.7097038 0.7046251 0.6997905 0.69458306 0.6899478 0.68441284 0.6799202 0.6741167 0.669621 0.6636969 0.65942496 0.65315574 0.6488464 0.64249563 0.6381072 0.63171905 0.6276757 0.62082845 0.6166253 0.60982627 0.6058936 0.5987151 0.5948541 0.5874976 0.5837576 0.5761762 0.5725751 0.5647536 0.56121427 0.5532324 0.54978234 0.54161525 0.5381955 0.5299047 0.52667046 0.51810354 0.5149334 0.5062143 0.5031195 0.49423972 0.49121037 0.48218232 0.47927085 0.47004482 0.46720642 0.45782977 0.45504162 0.44553983 0.4428239 0.43317753 0.43055326 0.42074546 0.41819844 0.40824616 0.40578833 0.39568213 0.3932974 0.3830559 0.38074574 0.3703699 0.36813298 0.3576266 0.35546532 0.3448284 0.34277204 0.33197767 0.3300015 0.31907678 0.31718147 0.30612805 0.30430597 0.29313377 0.29137248 0.28009617 0.2784385 0.26701754 0.26542908 0.25390002 0.25239816 0.24074578 0.23932087 0.22755699 0.2262151 0.21433572 0.21307212 0.20108408 0.1998975 0.18780409 0.18669584 0.17449777 0.17347044 0.16116714 0.1602204 0.14781415 0.14694668 0.13444076 0.13365173 0.12104889 0.12033974 0.10764045 0.10701055 0.09421733 0.09366608 0.08078139 0.08030918 0.0673345 0.06694102 0.053878505 0.053563744 0.04041523 0.040179174 0.026946511 0.02678933 0.013474163 0.013395616 
41 0.2733333333333334 1.0 0.98961025 0.99604535 0.98576236 0.9919848 0.98171395 0.98781484 0.9777547 0.9835323 0.9735554 0.97913396 0.9691484 0.9746167 0.9649186 0.9699776 0.9600152 0.9652139 0.9552294 0.96032286 0.9509276 0.955302 0.94586164 0.95014894 0.9408982 0.9448613 0.9357085 0.93943703 0.9301866 0.9338742 0.92482513 0.92817086 0.9198801 0.92232543 0.9137579 0.91633636 0.90818954 0.91020215 0.90220124 0.90392166 0.8955647 0.8974938 0.8894495 0.8909175 0.8830393 0.88419205 0.8764879 0.8773167 0.8700204 0.87029105 0.86292475 0.86311466 0.85600513 0.8557872 0.84922725 0.8483088 0.8414099 0.8406792 0.83378965 0.83289886 0.8261741 0.8249679 0.8184387 0.81688684 0.81057894 0.80865616 0.8025123 0.8002766 0.7943883 0.79174894 0.7858555 0.78307414 0.7774108 0.7742532 0.7685489 0.7652872 0.75975055 0.7561775 0.7509295 0.7469254 0.7416534 0.7375323 0.73235536 0.72799987 0.7228664 0.71832955 0.7134214 0.7085232 0.70356685 0.69858265 0.6938803 0.68850964 0.6838522 0.67830616 0.67372924 0.6679743 0.66359496 0.65751606 0.6530896 0.6469336 0.6424438 0.63622916 0.6320441 0.625405 0.62108135 0.6144633 0.61041224 0.6034066 0.5994261 0.5922371 0.5883637 0.5809573 0.5772084 0.56956965 0.56589085 0.5580766 0.55446535 0.5464808 0.5429213 0.5347845 0.5313761 0.5229905 0.5196443 0.51110125 0.5078201 0.49911934 0.49592623 0.48704737 0.48395047 0.4748879 0.4718678 0.46264356 0.45967698 0.45031688 0.4474434 0.4379105 0.4351061 0.42542702 0.42271358 0.41286895 0.41023797 0.40023893 0.39767706 0.3875395 0.3850624 0.3747732 0.37237102 0.3619426 0.35962006 0.34905016 0.34682292 0.33609846 0.33395466 0.32308993 0.32102707 0.3100271 0.30803916 0.29691237 0.29499626 0.2837482 0.28193477 0.27053702 0.26880002 0.2572812 0.25563395 0.24398316 0.24241513 0.23064522 0.22916763 0.21726975 0.21587673 0.20385905 0.20254864 0.19041541 0.18918921 0.17694116 0.17580119 0.16343853 0.1623885 0.14990978 0.1489461 0.13635714 0.13547994 0.12278285 0.12199349 0.1091891 0.108487256 0.09557809 0.09496344 0.081952006 0.08142494 0.06831301 0.06787355 0.05466328 0.054311566 0.041004963 0.04074107 0.027340213 0.027164418 0.013671177 0.013583309 
42 0.28 1.0 0.98990464 0.9960214 0.9859765 0.9919438 0.9819134 0.98776364 0.978013 0.9834776 0.9735834 0.97908247 0.96933717 0.974575 0.96492785 0.9699521 0.9603346 0.965211 0.95559907 0.96034867 0.9511278 0.9553626 0.94613135 0.95025015 0.94122416 0.9450089 0.93599576 0.9396365 0.9306636 0.93413085 0.9252653 0.92848986 0.9201028 0.9227117 0.91424865 0.9167945 0.90871745 0.9107366 0.9027427 0.90453666 0.8962627 0.8981933 0.8902944 0.8917052 0.88387305 0.88507134 0.8774421 0.8782908 0.87107325 0.87136275 0.86401755 0.86428654 0.8572258 0.8570616 0.85050315 0.8496876 0.84286135 0.8421642 0.8352418 0.8344914 0.82780635 0.82666904 0.82020545 0.81869733 0.8123493 0.8105765 0.80446935 0.80230695 0.7962897 0.7938891 0.78794426 0.7853237 0.77957666 0.77661127 0.7708862 0.7677528 0.76213914 0.75874925 0.7533431 0.74960154 0.7441685 0.7403109 0.7349726 0.73087865 0.7256039 0.721306 0.71626294 0.7115945 0.706481 0.7017456 0.6968937 0.69176096 0.6868839 0.68164223 0.67689854 0.67139125 0.6668208 0.6610098 0.65638345 0.6504998 0.64582855 0.63986325 0.6354593 0.62910223 0.6245682 0.6182187 0.6139568 0.607215 0.603023 0.59609324 0.59197366 0.5848557 0.58084446 0.5735046 0.5695541 0.5620424 0.5581601 0.5504714 0.5466629 0.5387941 0.5350921 0.5270129 0.52337414 0.5151302 0.51154315 0.5031487 0.4996734 0.49107066 0.48767218 0.47889882 0.47558063 0.46663564 0.4633745 0.45428377 0.45112827 0.44184574 0.43873903 0.42932418 0.4263211 0.41672164 0.41379884 0.4040408 0.4011872 0.39128423 0.38852507 0.37845454 0.37577364 0.3655544 0.36296096 0.35258633 0.3500824 0.33955303 0.33713993 0.32645705 0.3241269 0.31330103 0.3110524 0.30008754 0.29792324 0.28681916 0.2847595 0.2734985 0.27152586 0.26012814 0.25825173 0.2467106 0.24492058 0.23324846 0.23155919 0.21974427 0.21814966 0.20620057 0.20469847 0.19261986 0.19121283 0.17900468 0.1776936 0.16535755 0.16414915 0.15168092 0.15057042 0.13797733 0.13696559 0.12424923 0.123337895 0.11049911 0.10968801 0.09672943 0.096018635 0.08294265 0.082332656 0.069141224 0.068632394 0.0553276 0.054920174 0.04150423 0.041198414 0.027673546 0.02746974 0.013837991 0.013736094 
43 0.2866666666666667 1.0 0.99105656 0.99597806 0.9870314 0.9918638 0.98289603 0.98765355 0.979015 0.98334396 0.9742698 0.97893167 0.97018975 0.97441334 0.9655405 0.9697859 0.9611807 0.9650464 0.9564082 0.9601917 0.9517473 0.9552191 0.9467612 0.9501259 0.9418468 0.94490945 0.93654484 0.9395674 0.93135536 0.93409723 0.92583275 0.9284969 0.92044675 0.92276424 0.9147915 0.91689724 0.9092297 0.91089416 0.9032415 0.90475327 0.8968333 0.8984729 0.89096636 0.8920517 0.884496 0.88548833 0.8781318 0.8787816 0.8717901 0.87193054 0.864718 0.8649341 0.8580007 0.85779154 0.85129964 0.8505022 0.8437836 0.84306556 0.83609414 0.8354813 0.828816 0.82774895 0.8212954 0.8198685 0.813413 0.8118399 0.8056748 0.8036632 0.79742974 0.7953387 0.78921765 0.7868666 0.7809005 0.7782475 0.7723141 0.76948184 0.76360726 0.7605703 0.7548006 0.7515137 0.74569887 0.74231297 0.73656905 0.73296905 0.7273228 0.72348297 0.71805954 0.713856 0.7083256 0.70408934 0.6988057 0.6941844 0.6888156 0.68414265 0.6789285 0.67396563 0.668902 0.6636549 0.6585173 0.6532123 0.64803314 0.64263946 0.6376944 0.6319382 0.62686 0.6211106 0.6163021 0.6101585 0.60542274 0.599084 0.5943849 0.58788925 0.58328754 0.5765763 0.57200885 0.5651474 0.56066656 0.5536048 0.54921424 0.5419508 0.5376167 0.5301878 0.5259275 0.51831806 0.5140943 0.50634414 0.5022595 0.49426845 0.49023825 0.48209348 0.47815225 0.46982172 0.4659511 0.45745575 0.4537029 0.44499815 0.44127694 0.4324515 0.42884994 0.4198184 0.41630903 0.40710148 0.40366283 0.39430344 0.39097467 0.38142687 0.3781864 0.3684745 0.36533806 0.355449 0.35240412 0.34235305 0.33941168 0.32918933 0.3263456 0.31596062 0.3132139 0.30266958 0.30002648 0.28931892 0.28679055 0.2759114 0.2734905 0.26244968 0.2601413 0.24893653 0.24673326 0.23537467 0.23329003 0.22176681 0.21979699 0.20811568 0.20625918 0.19442399 0.19268408 0.18069446 0.17907128 0.16692981 0.16543142 0.15313275 0.15175447 0.13930598 0.13804965 0.12545224 0.12431939 0.11157421 0.11056529 0.09767461 0.096790075 0.08375613 0.08299664 0.06982147 0.06918766 0.055873346 0.05536569 0.041914437 0.04153332 0.027947448 0.027693346 0.013975071 0.013848008 
44 0.29333333333333333 1.0 0.9914752 0.99592024 0.9873601 0.99175406 0.98313975 0.98749787 0.9792724 0.9831483 0.97420484 0.9787019 0.97029483 0.97415537 0.9654034 0.96950555 0.9612737 0.9647493 0.956464 0.95988363 0.9516096 0.9549056 0.9466339 0.94981253 0.9417117 0.94460154 0.9363339 0.93927014 0.9312838 0.9338159 0.9256428 0.9282363 0.92003274 0.9225293 0.91457504 0.91669255 0.9089896 0.9107242 0.90299284 0.9046223 0.8966534 0.89838517 0.89089584 0.89201105 0.88437843 0.88549846 0.87808615 0.87884605 0.87177885 0.87205255 0.8646869 0.8651167 0.85805416 0.85803765 0.8513763 0.8508144 0.8439952 0.84344625 0.8362348 0.8359325 0.8291183 0.82827264 0.82168716 0.8204663 0.81378794 0.8125132 0.8061911 0.80441314 0.7978925 0.7961662 0.78981984 0.7877723 0.78155553 0.7792317 0.7730823 0.77054477 0.7644258 0.7617119 0.7556173 0.7527336 0.7465907 0.7436105 0.7375345 0.7343434 0.7284215 0.7249331 0.7192441 0.7153806 0.709567 0.70568687 0.70012283 0.6958531 0.69015855 0.6858806 0.68037677 0.6757706 0.6704113 0.6655245 0.66008955 0.65514386 0.6496815 0.64463025 0.6393822 0.63398534 0.6286138 0.62321085 0.6181207 0.6123086 0.6073033 0.6012805 0.5962877 0.5901284 0.5852311 0.57885444 0.5739741 0.5674606 0.562692 0.5559491 0.5512958 0.544322 0.5396817 0.5325817 0.5280298 0.52073044 0.5162053 0.5087705 0.50441664 0.49670434 0.49238357 0.48453438 0.48031506 0.4722631 0.4681291 0.459893 0.4558881 0.44742662 0.44343662 0.43486658 0.4310109 0.42221543 0.41846266 0.40947586 0.40579233 0.39665052 0.39308935 0.38374212 0.3802752 0.37075335 0.3674016 0.357687 0.354424 0.34454575 0.34139246 0.33133245 0.32828456 0.31804985 0.31510696 0.30470076 0.30187243 0.29128802 0.2885758 0.27781445 0.27522057 0.26428288 0.2618078 0.2506962 0.24833456 0.23705725 0.23482084 0.22336891 0.22125578 0.20963405 0.20764291 0.19585557 0.19398989 0.18203634 0.18029526 0.16817926 0.16657172 0.15428723 0.15280835 0.14036316 0.13901527 0.12640993 0.1251942 0.11243049 0.111347705 0.09842772 0.097478464 0.084404536 0.083589405 0.07036385 0.06968361 0.056308582 0.055763736 0.042241648 0.04183261 0.02816596 0.02789322 0.014084439 0.013948052 
45 0.30000000000000004 1.0 0.9911723 0.9958469 0.9869743 0.99161303 0.9826559 0.98729473 0.9787971 0.9828887 0.9733999 0.9783914 0.9696645 0.9737996 0.96452904 0.96910995 0.9606267 0.96431947 0.9557788 0.959425 0.9507263 0.9544234 0.94576234 0.9493121 0.94083244 0.9440881 0.93537474 0.9387488 0.9304612 0.93329155 0.92470723 0.92771393 0.9188729 0.9220135 0.9136116 0.9161881 0.9080091 0.9102355 0.9020087 0.9041537 0.8957342 0.89794075 0.89009356 0.8915949 0.88353145 0.8851143 0.8773171 0.8784976 0.87105 0.8717432 0.86393553 0.8648498 0.85739803 0.85781616 0.8507444 0.85064125 0.8435073 0.8433241 0.8356745 0.83586377 0.8287246 0.82825965 0.82139117 0.820511 0.8134843 0.81261736 0.80602795 0.8045784 0.79768777 0.7963939 0.7897604 0.7880636 0.78155184 0.77958757 0.7732009 0.7709658 0.76460516 0.7621986 0.7558031 0.75328624 0.7468535 0.74422914 0.737878 0.73502785 0.7289092 0.7256829 0.71982527 0.71619517 0.7102137 0.70656544 0.700853 0.6967946 0.69092077 0.6868838 0.68125165 0.67683405 0.67135656 0.66664666 0.661108 0.65632296 0.6507811 0.64586425 0.64053035 0.63527215 0.62983733 0.6245481 0.61941934 0.61369383 0.6086716 0.6027111 0.5976882 0.59160167 0.5866813 0.5803674 0.57545626 0.5690103 0.5642426 0.5575323 0.55291337 0.54593563 0.54129267 0.5342223 0.52968687 0.5223946 0.5178819 0.5104547 0.50615007 0.498405 0.49411362 0.48624787 0.48207438 0.47398567 0.46991315 0.46162096 0.45768824 0.44915617 0.44522238 0.43659392 0.43280834 0.42393675 0.42026368 0.41118738 0.40758 0.39834842 0.3948731 0.3854226 0.38204396 0.37241268 0.36915484 0.35932142 0.35614526 0.34615162 0.34308526 0.3329061 0.3299469 0.31958777 0.31673443 0.30619946 0.30346355 0.2927441 0.29011795 0.27922457 0.27671862 0.2656439 0.26325363 0.25200498 0.24972627 0.2383108 0.2361538 0.22456436 0.22252804 0.21076868 0.20885152 0.19692677 0.19513203 0.18304166 0.18136711 0.16911641 0.16757165 0.15515405 0.15373342 0.14115764 0.13986368 0.12713028 0.12596354 0.11307503 0.11203621 0.09899498 0.098084666 0.084893204 0.08411168 0.070772804 0.07012081 0.056636885 0.056114763 0.042488538 0.042096645 0.02833087 0.028069582 0.014166989 0.014036347 
46 0.3066666666666667 1.0 0.9922223 0.99575895 0.98793906 0.99144244 0.98353815 0.98704696 0.97959447 0.982569 0.97396797 0.9780051 0.9701123 0.9733521 0.9649262 0.96860653 0.9608951 0.9637654 0.9560341 0.9588254 0.9508579 0.95378363 0.94577223 0.9486371 0.9407296 0.943383 0.9353107 0.9380185 0.9301505 0.932541 0.9243943 0.9269479 0.9184764 0.92123663 0.9132011 0.915405 0.9073879 0.9094506 0.9013986 0.90337133 0.8951448 0.89716506 0.8893347 0.89083 0.8828539 0.8843641 0.8766483 0.87776583 0.87030977 0.8710335 0.8631493 0.86416554 0.85654753 0.8571607 0.84987175 0.85001767 0.8426463 0.84273523 0.8348506 0.8353125 0.8278745 0.82774836 0.8205275 0.8200422 0.8126077 0.81219316 0.80516607 0.8042008 0.79684025 0.7960647 0.788982 0.78778434 0.78070444 0.77935964 0.7724327 0.7707905 0.76384103 0.76207685 0.7550216 0.7532188 0.7461298 0.74421674 0.73714626 0.73507077 0.7282791 0.72578144 0.7191778 0.7163493 0.7096271 0.706775 0.7002787 0.69705933 0.690432 0.68720305 0.6807325 0.67720723 0.67090315 0.66707283 0.660734 0.656801 0.65047836 0.64639306 0.64020205 0.63585025 0.62958187 0.62517405 0.61916804 0.6143659 0.60847986 0.60342747 0.597547 0.5923604 0.58657664 0.58116645 0.5753763 0.5698474 0.5642178 0.5584052 0.55291325 0.54684186 0.5413332 0.53515935 0.52972424 0.52335984 0.5179751 0.51144546 0.506286 0.49941856 0.49426988 0.48728135 0.48225924 0.47503623 0.4701328 0.4626856 0.45792162 0.45023197 0.44548112 0.43767786 0.43309465 0.42502582 0.42056715 0.4122785 0.40789828 0.3994386 0.39520076 0.38650876 0.3823945 0.37349182 0.3695101 0.3603905 0.356505 0.34720773 0.34344646 0.33394626 0.3303201 0.3206091 0.3171114 0.30719912 0.30384165 0.2937193 0.29049006 0.28017265 0.2770887 0.26656216 0.26361817 0.2528909 0.25008357 0.23916197 0.23650125 0.2253784 0.22286564 0.21154332 0.20917606 0.1976599 0.19544312 0.18373123 0.18166152 0.16976051 0.16784874 0.15575092 0.15399289 0.14170563 0.14010367 0.12762786 0.12618272 0.113520846 0.11223369 0.09938779 0.0982595 0.08523193 0.08426308 0.071056515 0.07024803 0.056864798 0.056217246 0.042660024 0.04217396 0.028445458 0.028121304 0.014224362 0.014062273 
47 0.31333333333333335 1.0 0.9929772 0.99565804 0.9885728 0.99124557 0.98407686 0.9867591 0.9799952 0.98219526 0.97420114 0.97755057 0.970251 0.9728217 0.9649182 0.9680054 0.96077025 0.9630985 0.95588267 0.9580978 0.9505426 0.9530003 0.9453595 0.94780296 0.9402233 0.9425029 0.93477726 0.9370973 0.92934406 0.93158346 0.9236269 0.9259587 0.9176131 0.9202205 0.9123694 0.9143663 0.90626806 0.90839386 0.90029347 0.90230083 0.89406437 0.8960851 0.88810176 0.8897446 0.88172334 0.88327736 0.87543625 0.8766815 0.86901325 0.86995536 0.86185056 0.86309725 0.85513276 0.8561057 0.8484028 0.8489792 0.84119064 0.8417165 0.8335265 0.83431643 0.8264248 0.8267779 0.8190089 0.8190999 0.81113166 0.8112817 0.8036561 0.8033224 0.79540104 0.7952215 0.7875544 0.7869784 0.7792113 0.7785929 0.77102566 0.7700644 0.76238084 0.761393 0.753578 0.75257856 0.7447591 0.74362105 0.735756 0.73452073 0.7269735 0.72527784 0.7178149 0.7158927 0.7083494 0.7063659 0.6989965 0.6966979 0.68921787 0.68688947 0.6795031 0.6769414 0.66970485 0.6668545 0.6596466 0.6566299 0.64943844 0.6462686 0.6391532 0.6357718 0.62861794 0.62514085 0.6181913 0.61437696 0.6075475 0.6034817 0.59667873 0.5924566 0.5857384 0.58130324 0.57457554 0.5700234 0.5634654 0.5586189 0.5521851 0.54709154 0.5406602 0.5354433 0.5290536 0.5236762 0.51737577 0.51179236 0.50571996 0.49979392 0.49373052 0.48768315 0.48175985 0.47546232 0.46967384 0.46313384 0.45748374 0.45070013 0.4450952 0.43816364 0.43273306 0.42552698 0.4202338 0.4127927 0.40760142 0.39996353 0.39492184 0.38704208 0.38214916 0.37403116 0.36928532 0.36093357 0.3563029 0.34775218 0.34326267 0.33448982 0.3301616 0.3211495 0.31697476 0.3077341 0.30372402 0.2942467 0.29038414 0.28069034 0.2770002 0.26706806 0.2635423 0.253383 0.25002146 0.23963827 0.236449 0.22583707 0.22282484 0.21198255 0.20914324 0.19807795 0.19541878 0.18412651 0.18164258 0.17013149 0.16783533 0.15609616 0.15398467 0.14202382 0.14009918 0.12791778 0.12618104 0.113781385 0.112234175 0.09961796 0.09826145 0.08543086 0.08426586 0.07122345 0.07025112 0.056999106 0.056220252 0.0427612 0.042176552 0.028513122 0.028123159 0.014258257 0.014063254 
48 0.32 1.0 0.9931252 0.9955461 0.9885742 0.9910262 0.98396426 0.986437 0.97971404 0.98177505 0.9737787 0.9770369 0.96980065 0.9722193 0.9642141 0.967319 0.9600079 0.96233284 0.95507705 0.9572576 0.9495264 0.9520903 0.9442833 0.94682795 0.93908113 0.9414675 0.93353486 0.93600625 0.9278637 0.9304413 0.92219913 0.92477006 0.9160576 0.91898984 0.9109087 0.9130982 0.9044864 0.90709263 0.89852774 0.9009708 0.8923282 0.89473057 0.8862719 0.8883696 0.87999123 0.88188607 0.8735621 0.8752778 0.8670599 0.8685431 0.8599287 0.86168015 0.85307956 0.85468733 0.84627515 0.8475631 0.83909863 0.840306 0.83161956 0.83291477 0.8243446 0.8253882 0.816833 0.8177251 0.8090437 0.80992454 0.80151355 0.8019857 0.7933667 0.7939077 0.7854975 0.78568995 0.7771095 0.7773318 0.76902246 0.76883304 0.7602895 0.7601931 0.751534 0.7514119 0.74280196 0.7424893 0.7337843 0.7334253 0.72508216 0.72422004 0.71585333 0.71487373 0.70649356 0.70538664 0.6971354 0.69575936 0.6874033 0.68599224 0.67770773 0.67608607 0.66791695 0.6660415 0.65799546 0.6558595 0.6478174 0.6455409 0.637549 0.6350868 0.6271117 0.6244983 0.6166719 0.61377674 0.6060653 0.6029234 0.59527063 0.5919397 0.58436006 0.5808271 0.5732481 0.56958735 0.5621855 0.558222 0.55093914 0.5467329 0.53947604 0.5351219 0.5278867 0.52339095 0.51628983 0.511542 0.50466603 0.49957722 0.49270755 0.48749876 0.48078933 0.47530884 0.46875086 0.46300977 0.4565913 0.45060396 0.44427282 0.43809384 0.43193406 0.42548192 0.41947407 0.41277078 0.4068947 0.39996305 0.39424205 0.3870614 0.38150978 0.37406856 0.36868003 0.36098737 0.35573328 0.34782067 0.34272447 0.33457133 0.3296575 0.32124233 0.31650543 0.30783665 0.30328667 0.2943573 0.28997034 0.28080738 0.27661806 0.26719 0.26318467 0.2535083 0.24969181 0.23976545 0.23614256 0.22596471 0.22254348 0.21210928 0.20888396 0.19820248 0.19518216 0.18424758 0.18142585 0.17024794 0.16763884 0.1562069 0.15380791 0.14212783 0.13994107 0.12801413 0.12604083 0.11386922 0.112111144 0.09969651 0.098155074 0.08549946 0.08417561 0.071281515 0.0701766 0.057046145 0.056161083 0.042796828 0.04213248 0.028537037 0.028093878 0.014270265 0.014048661 
49 0.32666666666666666 1.0 0.9929577 0.99542296 0.98826367 0.99078435 0.9835348 0.9860807 0.9791153 0.98130876 0.9730364 0.97646517 0.9690325 0.9715466 0.96319264 0.9665499 0.9589276 0.9614718 0.95395344 0.9563092 0.94819164 0.95105916 0.94288975 0.9457185 0.93762195 0.94028443 0.9319748 0.934754 0.9260657 0.9291245 0.92045623 0.9233931 0.9141876 0.9175571 0.9091321 0.9116142 0.90239453 0.9055616 0.89645326 0.8993972 0.890282 0.89311844 0.88413614 0.8867233 0.877953 0.8802095 0.8713852 0.8735751 0.86480784 0.8668182 0.8577065 0.85993683 0.85073155 0.85292935 0.8438538 0.84579414 0.8367163 0.8385296 0.8294208 0.8311344 0.82197595 0.8236071 0.81437314 0.8159465 0.80667514 0.8081516 0.79909045 0.80022126 0.7910559 0.79215467 0.7831672 0.78395104 0.7747366 0.7756097 0.7667509 0.76713 0.7579353 0.7585116 0.7492303 0.7497541 0.74058527 0.7408572 0.73155653 0.7318209 0.7229386 0.72264504 0.71364385 0.7133298 0.704393 0.7038753 0.69503284 0.694282 0.68535036 0.6845501 0.6756769 0.6746803 0.6658974 0.6646731 0.65611625 0.6545292 0.64597046 0.64424956 0.635723 0.63383496 0.6253866 0.62328655 0.6149388 0.61260533 0.6043721 0.60179263 0.5936555 0.5908497 0.5827785 0.57977796 0.5717214 0.5685789 0.56070995 0.55725414 0.5495023 0.54580534 0.53810465 0.5342343 0.52653605 0.52254283 0.5150244 0.51073295 0.5034371 0.49880654 0.49151322 0.4867658 0.47965196 0.47461286 0.46766505 0.46235 0.45553967 0.44997954 0.44329548 0.43750384 0.43098447 0.42492542 0.4185683 0.41224676 0.40604606 0.39947048 0.39342508 0.38659924 0.3807375 0.37363574 0.36794582 0.3605828 0.35503963 0.34744322 0.34206674 0.3342199 0.3290386 0.3209158 0.3159257 0.3075339 0.30274332 0.29407722 0.2894554 0.28054887 0.27613926 0.26695198 0.26273513 0.25328973 0.24927497 0.2395653 0.23575346 0.22578196 0.22218436 0.21194302 0.20855157 0.19805174 0.19487728 0.18411152 0.18114574 0.17012571 0.16738372 0.15609771 0.15357734 0.14203097 0.13973403 0.12792893 0.1258565 0.11379506 0.11194891 0.099632844 0.09801435 0.08544581 0.084055915 0.07123745 0.070077516 0.057011325 0.05608226 0.04277096 0.042073656 0.02851991 0.028054766 0.0142617375 0.014029155 
50 0.33333333333333337 1.0 0.99266845 0.9952887 0.98786557 0.99052006 0.9829317 0.98569065 0.9783155 0.9807972 0.97239995 0.97583634 0.96805304 0.97080487 0.96222174 0.9656997 0.9577109 0.9605175 0.9526198 0.9552553 0.94679666 0.94991 0.9414213 0.94447863 0.93601733 0.93895817 0.9302772 0.93334585 0.924332 0.9276388 0.91868305 0.9218344 0.9123489 0.9159298 0.90712595 0.90992254 0.90041345 0.9038101 0.8943818 0.8975899 0.8882047 0.89125985 0.8819579 0.8848174 0.87568194 0.8782606 0.8690565 0.8715873 0.862403 0.8647954 0.8553562 0.85788304 0.84834105 0.85084844 0.84133965 0.8436899 0.83423674 0.83640575 0.82697004 0.8289946 0.8194889 0.8214548 0.81185955 0.81378525 0.8041851 0.8059847 0.79651195 0.798052 0.7885039 0.78998613 0.7805862 0.78178626 0.7721807 0.7734516 0.7641893 0.76498145 0.75541264 0.75637525 0.74675 0.7476325 0.7381115 0.73875284 0.72913265 0.72973615 0.7204421 0.7205821 0.711178 0.71129084 0.70197505 0.70186234 0.6926261 0.6922968 0.6829821 0.68259454 0.6733462 0.6727559 0.6635803 0.6627814 0.6538172 0.6526717 0.6437235 0.6424275 0.63350123 0.6320495 0.6232364 0.62153876 0.6127931 0.6108962 0.60225576 0.600123 0.59158444 0.58922035 0.5807433 0.5781895 0.56976444 0.5670319 0.55876184 0.55574906 0.5476031 0.5443426 0.5362657 0.5328141 0.5247568 0.5211654 0.51329404 0.50939834 0.5017263 0.4975148 0.48987243 0.48551694 0.47805342 0.47340673 0.4661041 0.46118647 0.45402473 0.44885832 0.4418406 0.43642467 0.4295718 0.42388794 0.41719794 0.4112506 0.4047301 0.3985152 0.39215818 0.38568437 0.37951493 0.37276077 0.36676756 0.3597472 0.35391545 0.34664643 0.34099194 0.33346134 0.32800695 0.3201949 0.31494015 0.30685002 0.30180237 0.29342976 0.2885658 0.2799372 0.27529144 0.26637548 0.2619332 0.2527478 0.24851732 0.23905733 0.23504171 0.22530738 0.22151566 0.21150121 0.20792702 0.19764218 0.19429538 0.18373364 0.18060797 0.169779 0.16688827 0.15578172 0.15312421 0.14174521 0.13932276 0.127673 0.12548725 0.11356857 0.11162126 0.09943545 0.09772814 0.08527719 0.083810955 0.07109736 0.069873594 0.056899518 0.055919275 0.042687263 0.041951478 0.02846419 0.027973354 0.0142339 0.013988451 
51 0.34 1.0 0.99215347 0.9951468 0.9872485 0.9902399 0.9820968 0.98527604 0.97728074 0.98025197 0.97156054 0.97516453 0.9668375 0.97001046 0.9610448 0.9647867 0.9562673 0.95949006 0.9510514 0.9541176 0.945183 0.9486663 0.9397335 0.94313306 0.93418664 0.9375151 0.9283538 0.9318095 0.9223949 0.92601347 0.9166981 0.92012435 0.91030544 0.9141394 0.9048854 0.908056 0.8982392 0.90187174 0.8921071 0.8955841 0.88591874 0.88919073 0.8795732 0.88268924 0.87318426 0.87607753 0.86651164 0.8693534 0.8597851 0.86251485 0.8527943 0.8555599 0.8457527 0.84848666 0.8386227 0.8412934 0.8315559 0.8339785 0.8243005 0.8265402 0.81679994 0.8189772 0.8091542 0.81128794 0.80149823 0.80347127 0.793733 0.79552597 0.7857449 0.7874509 0.7777993 0.7792452 0.7694275 0.7709079 0.76142055 0.7624382 0.7526999 0.75383544 0.74408114 0.7450992 0.73544025 0.7362289 0.72651976 0.7272242 0.7177423 0.7180848 0.70852214 0.70881075 0.6993625 0.69940186 0.6900286 0.68985826 0.68042344 0.6801802 0.67082924 0.67036784 0.6610791 0.66042167 0.65132296 0.6503422 0.6412853 0.64013 0.63109124 0.6297858 0.6208968 0.6193103 0.61046267 0.6087046 0.5999555 0.59796965 0.58932817 0.5871065 0.5785255 0.57611644 0.56762993 0.5650007 0.5566339 0.55376077 0.5455284 0.5423981 0.53425276 0.5309143 0.52281034 0.5193111 0.5113948 0.5075901 0.4998481 0.4957534 0.48807034 0.4838028 0.47629488 0.4717404 0.4643847 0.45956826 0.45235476 0.44728863 0.44023156 0.43490377 0.4280094 0.42241603 0.41568074 0.40982786 0.40326965 0.39714172 0.3907521 0.38436022 0.37815577 0.371486 0.36545587 0.3585218 0.35266277 0.3454703 0.33979246 0.33233443 0.32685453 0.31911707 0.3138375 0.30582115 0.30074832 0.29244968 0.28756848 0.27900574 0.27433956 0.26549247 0.26103216 0.25191298 0.2476648 0.23827052 0.23424028 0.22456834 0.22076163 0.21080972 0.2072223 0.196998 0.19363804 0.18313658 0.18000008 0.16922884 0.1663278 0.15527822 0.15261114 0.14128819 0.13885689 0.12726226 0.12506868 0.113203935 0.11124959 0.099116765 0.09740331 0.085004315 0.083532825 0.07087015 0.06964198 0.056717888 0.05573409 0.04255112 0.04181262 0.028373463 0.027880818 0.014188548 0.013942181 
52 0.3466666666666667 1.0 0.99140376 0.994999 0.9863998 0.9899475 0.9810283 0.9848424 0.976012 0.97968066 0.9704832 0.974459 0.9653888 0.96917444 0.9596335 0.9638239 0.9545904 0.95840436 0.94925094 0.9529128 0.94333607 0.9473463 0.93781334 0.941702 0.93212444 0.9359769 0.9261989 0.93016833 0.92022586 0.92427343 0.9144829 0.9182896 0.90803254 0.9122141 0.90241677 0.90604436 0.8958386 0.8997779 0.8896079 0.89341223 0.88340783 0.886945 0.87696725 0.8803739 0.87046593 0.87369674 0.8637491 0.8669113 0.8569518 0.8600155 0.8500155 0.8530075 0.8429516 0.8458852 0.83569413 0.83864695 0.8286663 0.83129096 0.82142115 0.8238156 0.81390345 0.8162193 0.80624443 0.80850065 0.7986097 0.80065835 0.7907532 0.79269105 0.7827885 0.7845977 0.7748173 0.7763772 0.76648 0.76802856 0.7584606 0.759551 0.74979925 0.7509437 0.74122614 0.74220616 0.73258394 0.7333377 0.7237242 0.72433794 0.7148637 0.71520656 0.70569 0.70594335 0.6965761 0.6965481 0.68725973 0.68702096 0.6776952 0.6773619 0.6681447 0.6675711 0.65841377 0.657649 0.6486679 0.6475959 0.63868695 0.63741237 0.62852407 0.627099 0.61840236 0.6166564 0.6079809 0.6060856 0.59750634 0.59538746 0.5869262 0.5845629 0.57616436 0.57361317 0.5653553 0.5625394 0.5543684 0.55134296 0.54331887 0.54002523 0.532108 0.52858776 0.52073425 0.51703215 0.5093695 0.5053601 0.49784708 0.49357337 0.4861474 0.48167387 0.47441912 0.4696635 0.4625506 0.45754436 0.45057288 0.44531858 0.438514 0.43298835 0.42634165 0.42055598 0.4140612 0.4080238 0.40170974 0.39539433 0.38924965 0.38267004 0.3767036 0.36985353 0.36405393 0.35694745 0.351323 0.34395456 0.33850938 0.33087763 0.3256216 0.31771952 0.31265768 0.30448315 0.2996198 0.29117152 0.28650033 0.27778763 0.27332008 0.26433456 0.2600667 0.25081548 0.24675119 0.23723355 0.23338115 0.22359203 0.21995322 0.20989417 0.20646645 0.1961433 0.19293298 0.18234277 0.17934771 0.16849598 0.16572632 0.15460636 0.1520605 0.14067736 0.13835678 0.12671249 0.12461925 0.11271523 0.11085053 0.09868914 0.097054444 0.08463777 0.08323411 0.0705647 0.06939321 0.056473527 0.055535167 0.04236785 0.041663453 0.028251285 0.027781416 0.014127458 0.01389248 
53 0.35333333333333333 1.0 0.99132085 0.99484235 0.9862223 0.9896376 0.98057616 0.9843827 0.9753573 0.97907454 0.96998936 0.9737101 0.96451545 0.96828634 0.9587448 0.9628003 0.9534235 0.957249 0.9479316 0.9516295 0.9419311 0.94593894 0.9363268 0.9401744 0.9304523 0.93433315 0.924404 0.9284124 0.9183977 0.9224093 0.9125846 0.91632134 0.90602094 0.9101458 0.9002207 0.90388024 0.893645 0.8975221 0.8872963 0.8910689 0.8810839 0.88451827 0.8745237 0.877868 0.8678871 0.8711158 0.861096 0.86425954 0.8541766 0.8572971 0.8472833 0.8502265 0.84014755 0.8430459 0.83272254 0.8357533 0.8257397 0.82834715 0.8184828 0.82082564 0.81094563 0.81318724 0.80322045 0.8054304 0.79559654 0.7975539 0.78761667 0.78955626 0.7796543 0.78143644 0.77163607 0.7731932 0.76331264 0.7648256 0.75527054 0.7563327 0.74663734 0.7477137 0.7380802 0.7389679 0.7294365 0.73009473 0.72061455 0.72109365 0.71165854 0.71196425 0.7025063 0.7027062 0.69343156 0.69331944 0.6841126 0.6838038 0.6745774 0.6741592 0.66505367 0.6643859 0.6553332 0.6544841 0.6455827 0.6444541 0.63565284 0.6342963 0.62550586 0.6240113 0.6154645 0.61359966 0.6050282 0.6030622 0.59458834 0.5923997 0.5840491 0.5816131 0.57332116 0.5707035 0.56259274 0.559672 0.5516166 0.54851985 0.5406227 0.5372483 0.5294656 0.52585894 0.51816285 0.5143532 0.5068527 0.5027327 0.4953526 0.49099916 0.48372737 0.4791544 0.4720489 0.46720028 0.46023 0.45513877 0.4483077 0.44297194 0.4363149 0.43070194 0.42419785 0.418331 0.4119753 0.40586144 0.39968947 0.3932956 0.3872954 0.38063595 0.3748077 0.36788505 0.36221835 0.35504547 0.34955776 0.34211993 0.3368085 0.32911113 0.32398582 0.3160219 0.31108764 0.30285507 0.29811317 0.28961363 0.28506592 0.27630052 0.27194846 0.2629188 0.2587633 0.24947158 0.2455152 0.23596199 0.23221357 0.22239321 0.21885243 0.20876852 0.20543435 0.19509117 0.19196834 0.1813645 0.17845315 0.16759188 0.1648994 0.15377669 0.151302 0.13992238 0.13766688 0.1260324 0.123998135 0.11211024 0.1102982 0.09815942 0.09657105 0.084183455 0.082819685 0.07018592 0.069047794 0.05617038 0.055258773 0.04214042 0.041456115 0.028099632 0.027643178 0.014051622 0.013823352 
54 0.36000000000000004 1.0 0.99268234 0.9946789 0.9874957 0.9893139 0.9814736 0.983902 0.9760488 0.9784401 0.97078735 0.9729253 0.9649156 0.9673548 0.9590329 0.9617255 0.9534078 0.95603454 0.9477101 0.9502791 0.94155216 0.94445634 0.9358492 0.93856347 0.9297059 0.93259776 0.92348003 0.9265564 0.9174051 0.92043674 0.9114763 0.91423625 0.9046951 0.90795225 0.8987308 0.90158224 0.8920326 0.8951237 0.8855273 0.88857436 0.87930393 0.8819318 0.87257504 0.8751937 0.8657574 0.8683579 0.8588352 0.86142224 0.8516947 0.8543846 0.8448243 0.847243 0.8375229 0.83999556 0.82985294 0.8326404 0.8229236 0.8251758 0.8156141 0.8176 0.8080515 0.8099115 0.8001593 0.8021087 0.79252505 0.7941902 0.78436106 0.78615475 0.7763593 0.77800107 0.7682515 0.76972795 0.75990385 0.76133436 0.7518165 0.7528194 0.74315053 0.7441822 0.73455316 0.735422 0.72590584 0.7265381 0.71707785 0.71753 0.7079984 0.7083972 0.69881994 0.6991394 0.6897695 0.6897562 0.68040824 0.6802476 0.6708796 0.67061347 0.66134965 0.66085386 0.65162206 0.65096897 0.6418354 0.64095896 0.6319444 0.6308243 0.62178224 0.6205654 0.61183363 0.6101828 0.6013283 0.59967715 0.5909253 0.5890493 0.5804125 0.57830006 0.56970304 0.5674303 0.5590429 0.55644125 0.548079 0.545334 0.5371358 0.5341098 0.5260093 0.52277 0.51478034 0.511316 0.50352955 0.49974942 0.4920453 0.4880719 0.48048502 0.4762851 0.46885866 0.46439087 0.45710123 0.45239112 0.4452385 0.4402878 0.43331257 0.428083 0.4212591 0.4157789 0.40910876 0.4033777 0.39689744 0.39088178 0.38458234 0.37829342 0.37216538 0.3656152 0.35965243 0.35284957 0.34707457 0.3399992 0.33440182 0.32706675 0.32166857 0.31405497 0.3088577 0.30096665 0.29596558 0.2878047 0.28301036 0.27457199 0.26997924 0.26127157 0.2568856 0.24790648 0.24373104 0.23447977 0.23052104 0.2209946 0.21725366 0.20745419 0.20393145 0.19386175 0.19056137 0.18022057 0.1771455 0.16653396 0.16368777 0.15280527 0.15018871 0.13903789 0.13665292 0.12523526 0.12308364 0.11140078 0.10948393 0.09753796 0.09585765 0.08365028 0.082207546 0.06974126 0.068537116 0.055814415 0.05484987 0.041873313 0.041149266 0.027921496 0.027438525 0.013962535 0.013721001 
55 0.3666666666666667 1.0 0.993838 0.9945107 0.9885649 0.9889803 0.98216426 0.98340595 0.976533 0.97778475 0.9713754 0.97211385 0.9651075 0.9663904 0.95911235 0.9606116 0.9531835 0.95477456 0.94728035 0.94887656 0.9409643 0.94291484 0.93516254 0.93688667 0.92875147 0.93078935 0.9223474 0.9246203 0.91620374 0.91837674 0.9101603 0.91205627 0.9031618 0.9056563 0.8970339 0.89917433 0.89021534 0.8926079 0.8835549 0.8859548 0.8773195 0.87921256 0.8704248 0.87237895 0.86342746 0.8654518 0.85637605 0.858429 0.84901667 0.8513085 0.84216845 0.8440883 0.8347044 0.83676654 0.82679 0.82934123 0.8199165 0.8218107 0.8125547 0.81417334 0.8049684 0.8064274 0.7969115 0.79857147 0.78926903 0.79060405 0.7809218 0.7825239 0.7728836 0.77432954 0.76468825 0.76602 0.75631714 0.75759417 0.74818784 0.749051 0.73949134 0.7403896 0.730856 0.7316092 0.7222057 0.7227091 0.7133741 0.71368873 0.7041744 0.7045475 0.69497204 0.6952851 0.6859482 0.68590105 0.67654717 0.67639536 0.6670268 0.6667677 0.6574925 0.65701824 0.6477603 0.647147 0.63794076 0.63715416 0.6280899 0.62704 0.6179153 0.61680496 0.60806173 0.6064495 0.5974903 0.5959742 0.5871263 0.5853798 0.5766429 0.57466704 0.56595457 0.5638369 0.555365 0.55289024 0.5444155 0.5418282 0.5335262 0.530652 0.5224332 0.51936287 0.51128006 0.5079622 0.50009173 0.49645153 0.48862627 0.48483232 0.47713333 0.47310624 0.46556205 0.461275 0.4538687 0.4493405 0.44206822 0.43730462 0.43021187 0.42516932 0.4182249 0.41293672 0.40614945 0.400609 0.39401537 0.38818836 0.3817825 0.37567714 0.369439 0.36307773 0.35700515 0.3503926 0.34451297 0.33762428 0.3319197 0.3247754 0.3192789 0.31184864 0.30655813 0.29884672 0.29375124 0.28577244 0.2808912 0.2726287 0.26794922 0.25941837 0.2549501 0.24614447 0.24189211 0.23281004 0.2287767 0.21941812 0.21560611 0.20597187 0.2023828 0.19247444 0.18911159 0.17892908 0.17579806 0.16533901 0.16243945 0.15170756 0.14904177 0.13803802 0.13560835 0.124333784 0.12214158 0.11059822 0.108645156 0.09683475 0.09512278 0.08304681 0.08157697 0.06923786 0.06801105 0.05541137 0.054428697 0.04157083 0.04083322 0.027719751 0.027227726 0.013861635 0.013615581 
56 0.37333333333333335 1.0 0.9948024 0.9943381 0.98941875 0.9886378 0.9826872 0.9828962 0.97684723 0.9771106 0.9717278 0.97127837 0.96511364 0.9653966 0.9589981 0.9594626 0.95278656 0.9534736 0.94668233 0.94742715 0.9402102 0.9413203 0.9342919 0.9351506 0.92763704 0.9289154 0.92106086 0.922612 0.91482544 0.916238 0.90865576 0.9097909 0.90146583 0.9032681 0.89516395 0.8966673 0.8882305 0.88998616 0.881419 0.8832222 0.875135 0.8763733 0.8680847 0.8694372 0.86091757 0.8624118 0.8537392 0.8552949 0.8461864 0.8480845 0.8393261 0.84077877 0.83171684 0.83337563 0.8235934 0.8258734 0.81673586 0.8182702 0.8093071 0.81056446 0.801681 0.8027546 0.79348266 0.79483896 0.78581566 0.78681624 0.7773079 0.77868503 0.76922905 0.77044404 0.7609491 0.7620921 0.7525472 0.7536282 0.744367 0.74505115 0.73564243 0.7363602 0.7269684 0.7275544 0.7183022 0.7186331 0.70946026 0.7095956 0.7001615 0.7004414 0.6909371 0.6911701 0.68192714 0.68178123 0.672491 0.6722746 0.6629759 0.66265 0.6534358 0.65290743 0.6437 0.64304686 0.6338548 0.6330685 0.62403506 0.62297255 0.6138546 0.61275935 0.6040756 0.60242933 0.5934609 0.591983 0.5831324 0.581421 0.572678 0.5707441 0.5620145 0.55995303 0.5514874 0.5490488 0.54055876 0.53803235 0.52972126 0.5269049 0.5186662 0.5156675 0.5075842 0.5043216 0.4964562 0.49286845 0.4850195 0.48130965 0.4735937 0.46964672 0.4620806 0.45788136 0.45045343 0.4460153 0.43871787 0.43405035 0.42693338 0.42198846 0.4150163 0.4098316 0.4030189 0.39758193 0.39096394 0.38524154 0.37881562 0.3728127 0.36655033 0.3602977 0.35419962 0.347699 0.34179673 0.335019 0.32928813 0.32226023 0.316743 0.30942532 0.30411607 0.29651695 0.2914001 0.2835378 0.2786392 0.2704907 0.26579213 0.2573785 0.25289267 0.24420404 0.23993625 0.23097035 0.22692128 0.21768041 0.2138532 0.20433725 0.20073456 0.19094402 0.18756828 0.17750382 0.17436272 0.16401987 0.16110972 0.15049537 0.14781979 0.13693357 0.1344952 0.12333776 0.121137485 0.10971127 0.10775106 0.09605744 0.09433928 0.08237963 0.0809046 0.068681225 0.067450106 0.054965645 0.0539795 0.041236293 0.04049611 0.027496608 0.027002875 0.013750029 0.013503122 
57 0.38 1.0 0.99551237 0.9941616 0.9898983 0.9882872 0.9830763 0.98237425 0.9770277 0.9764201 0.9716444 0.97042197 0.96491724 0.96437734 0.9586484 0.95828354 0.9522622 0.952138 0.9459802 0.94593805 0.9393699 0.9396812 0.9332504 0.9333648 0.926469 0.9269864 0.91975355 0.9205435 0.91332525 0.91403365 0.90697044 0.9074544 0.8997144 0.90080327 0.8931951 0.8940781 0.88616866 0.8872764 0.8792219 0.880396 0.87272173 0.8734347 0.86555797 0.86639035 0.8582706 0.8592608 0.85097295 0.852044 0.84334546 0.84473795 0.8363145 0.83734083 0.828634 0.8298506 0.8204676 0.8222657 0.8134299 0.81458414 0.80586934 0.8068044 0.7981262 0.798925 0.7898887 0.7909442 0.7821101 0.78286076 0.77355367 0.7746732 0.76540214 0.76638037 0.7570487 0.757981 0.748582 0.749474 0.7403022 0.7408584 0.7315492 0.73213315 0.722826 0.7232975 0.71408254 0.71435064 0.7051925 0.705292 0.69588506 0.69612086 0.68663925 0.6868369 0.6775756 0.6774396 0.6681217 0.66792876 0.65859026 0.6583041 0.649029 0.64856553 0.6392877 0.6387131 0.62944394 0.6287469 0.61960626 0.61866707 0.609445 0.60847384 0.59963274 0.5981677 0.5890736 0.58774906 0.57875484 0.5772185 0.5683197 0.56657666 0.5576913 0.5558243 0.5471764 0.5449623 0.5362913 0.53399163 0.52548474 0.5229133 0.51447964 0.5117284 0.50343776 0.5004383 0.4923487 0.48904416 0.480978 0.4775475 0.46961024 0.46594974 0.45815775 0.4542525 0.44659534 0.44245747 0.43492854 0.4305664 0.42321447 0.41858113 0.41137385 0.40650356 0.3994561 0.39433572 0.38747934 0.3820797 0.37541428 0.36973763 0.36323884 0.35731176 0.35097998 0.3448044 0.33867148 0.33221796 0.3262612 0.31955484 0.31381372 0.3068176 0.30128744 0.2940088 0.28867704 0.28113106 0.27602226 0.26818714 0.2632851 0.25517976 0.25049755 0.24211177 0.2376546 0.22898602 0.22475521 0.21580546 0.21180454 0.20257302 0.1988054 0.18929175 0.18575999 0.17596468 0.17267653 0.16259494 0.15954776 0.14918566 0.14638324 0.13574 0.13318513 0.12226118 0.11995528 0.108752415 0.1066976 0.09521698 0.09341546 0.081658155 0.08011122 0.06807923 0.066787906 0.054483548 0.053449027 0.04087443 0.040097818 0.027255228 0.026737157 0.013629296 0.013370195 
58 0.3866666666666667 1.0 0.9960502 0.9939823 0.99020755 0.987931 0.9832914 0.98184353 0.97703195 0.9757174 0.97138166 0.9695501 0.96454215 0.963339 0.9581191 0.9570816 0.9515569 0.9507755 0.9450964 0.94441813 0.93834656 0.93800706 0.9320252 0.9315398 0.92511666 0.92501384 0.9182608 0.91842693 0.9116378 0.9117766 0.90509826 0.9050605 0.8977759 0.8982763 0.8910378 0.89142185 0.88392 0.88449484 0.8768387 0.877493 0.87012047 0.87041426 0.8628447 0.8632566 0.85543674 0.85601777 0.84802145 0.848696 0.84032047 0.84128916 0.83311695 0.8337955 0.82536757 0.8262131 0.8171586 0.81854033 0.80994254 0.8107754 0.8022483 0.8029167 0.79438895 0.7949627 0.7861145 0.78691185 0.7782259 0.7787628 0.7696207 0.7705142 0.76139915 0.7621648 0.75297284 0.75371337 0.7444421 0.7451588 0.73606396 0.73650014 0.72728556 0.7277364 0.71851486 0.7188668 0.70969397 0.7098905 0.70075756 0.7008068 0.6914443 0.69161516 0.6821787 0.68231505 0.6730633 0.6729061 0.6635932 0.6633879 0.6540473 0.6537603 0.64446634 0.6440231 0.6347218 0.6341764 0.62488157 0.62422 0.61502725 0.6141543 0.6048873 0.6039793 0.595044 0.59369546 0.58454335 0.58330315 0.57423615 0.57280296 0.5638229 0.5621954 0.5532316 0.55148125 0.54273134 0.5406613 0.5318918 0.52973634 0.5211188 0.5187074 0.5101668 0.5075756 0.49916703 0.49634203 0.48811948 0.485008 0.47681788 0.4735748 0.4655103 0.46204385 0.45412168 0.45041668 0.44262654 0.4386949 0.43103123 0.42688015 0.41939026 0.4149742 0.4076291 0.40297893 0.39579386 0.39089623 0.38389802 0.37872812 0.3719193 0.36647666 0.3598367 0.35414398 0.34767234 0.34173232 0.33546138 0.329244 0.32315257 0.31668136 0.31080583 0.3040468 0.29838315 0.29134288 0.28588152 0.27857208 0.2733361 0.2657371 0.26071197 0.25284052 0.24803944 0.2398851 0.23531306 0.22687365 0.22253248 0.21380897 0.20970255 0.20069395 0.19682616 0.18753152 0.18390486 0.17432462 0.17094685 0.16107628 0.15794548 0.14778954 0.14490972 0.13446747 0.13184144 0.12111318 0.11874268 0.107729815 0.10561715 0.094320536 0.092467986 0.08088853 0.07929756 0.06743701 0.06610879 0.053969197 0.052905038 0.040488333 0.039689403 0.02699767 0.026464675 0.01350047 0.013233886 
59 0.39333333333333337 1.0 0.9964746 0.9938019 0.9904015 0.98757225 0.98338914 0.98130876 0.9769162 0.97500885 0.9709942 0.96867025 0.9640425 0.96229047 0.9574633 0.9558671 0.9507233 0.94939786 0.94408226 0.9428803 0.937191 0.936312 0.9306658 0.9296907 0.9236292 0.92301404 0.91663104 0.9162797 0.9098112 0.9094854 0.9030861 0.9026289 0.89569616 0.8957079 0.8887372 0.88872033 0.8815284 0.88166404 0.8743119 0.8745368 0.86737293 0.86733663 0.8599857 0.8600614 0.8524566 0.8527093 0.844923 0.84527826 0.8371491 0.8377664 0.8297709 0.830172 0.8219537 0.8224932 0.81370217 0.81472826 0.806307 0.80687565 0.7984782 0.7989337 0.79050195 0.7909009 0.7821916 0.78277576 0.77419335 0.774557 0.7655394 0.76624316 0.75724876 0.7578331 0.74875015 0.7493257 0.74015504 0.74071974 0.7316792 0.73201424 0.7228765 0.7232083 0.7140591 0.7143011 0.70516056 0.7052918 0.6961784 0.69617975 0.68686074 0.68696433 0.67757696 0.677645 0.6684105 0.66822135 0.6589255 0.65869313 0.6493656 0.64905995 0.63976634 0.6393217 0.6300198 0.6294782 0.620185 0.61952966 0.61031467 0.60947603 0.60019773 0.59931755 0.5903247 0.5890545 0.57988465 0.5786873 0.56959057 0.5682163 0.55920094 0.55764216 0.5486484 0.54696554 0.5381647 0.53618705 0.5273726 0.5253076 0.5166356 0.5143281 0.5057384 0.5032496 0.49478266 0.49207306 0.48377883 0.48079976 0.47254866 0.46943095 0.46130323 0.45796797 0.44998085 0.44641224 0.43855536 0.4347653 0.42703357 0.42302877 0.41546828 0.41120428 0.40378898 0.3992936 0.39203894 0.3872986 0.38022637 0.37522116 0.36833656 0.3630633 0.3563494 0.35082704 0.3442825 0.33851457 0.3321718 0.32612804 0.31996703 0.3136697 0.30772388 0.30114198 0.2954077 0.2885472 0.28301746 0.2758878 0.27058434 0.26316637 0.25807613 0.25038543 0.24552162 0.23754764 0.23291479 0.22465566 0.2202562 0.21171223 0.20754991 0.19872011 0.1947992 0.18568216 0.18200518 0.17260121 0.16917564 0.15948018 0.15630491 0.14632201 0.14340097 0.13312966 0.1304657 0.11990615 0.11750123 0.1066545 0.104511 0.09337779 0.091498025 0.08007909 0.07846459 0.06676151 0.06541355 0.053428162 0.052348144 0.040082186 0.039271295 0.026726728 0.026185729 0.0133649465 0.013094348 
60 0.4 1.0 0.99683577 0.9936192 0.99053013 0.98720896 0.9834185 0.9807671 0.97672844 0.97429115 0.9705305 0.967779 0.9634658 0.9612282 0.9567273 0.9546365 0.9498072 0.9480017 0.9429829 0.94132143 0.9359479 0.93459344 0.92921585 0.9278155 0.92204905 0.9209854 0.9149064 0.9141009 0.9078865 0.9071598 0.9009735 0.90016 0.8935158 0.8930993 0.8863328 0.88597566 0.87903184 0.878787 0.87167895 0.87153125 0.8645156 0.86420643 0.8570159 0.8568106 0.8493643 0.84934187 0.84171104 0.8417983 0.8338638 0.83417815 0.82630813 0.8264797 0.8184234 0.818701 0.81012857 0.8108407 0.8025525 0.80289704 0.79458714 0.79486847 0.78649247 0.78675354 0.778147 0.7785508 0.7700383 0.770259 0.7613347 0.76187676 0.75297517 0.7534029 0.74440366 0.7448363 0.7357435 0.7361758 0.7271695 0.72742045 0.7183432 0.71856934 0.7094795 0.70962167 0.70050204 0.7005766 0.6914741 0.6914335 0.6821535 0.68219167 0.67285186 0.67285067 0.66363424 0.66341 0.65413517 0.6538694 0.6445619 0.6442285 0.6349442 0.63448715 0.6251967 0.62464523 0.61536837 0.6147027 0.60548216 0.6046597 0.5953894 0.5945163 0.5854871 0.5842728 0.57510984 0.57392955 0.56482965 0.56348693 0.55446506 0.55294544 0.54395264 0.5423057 0.53348666 0.5315684 0.52274334 0.52073425 0.51204383 0.5098042 0.5012031 0.49877906 0.49029297 0.48765996 0.4793344 0.476448 0.46817788 0.46514434 0.4569962 0.45375028 0.4457423 0.44226715 0.43438813 0.43069643 0.42294192 0.4190396 0.41145447 0.4072983 0.39985913 0.39547417 0.38819662 0.38356897 0.37646946 0.37158456 0.36467105 0.3595228 0.35278183 0.34738564 0.3408144 0.3351752 0.32880643 0.32289347 0.31670833 0.31054273 0.30457133 0.29812518 0.29236412 0.28564307 0.28008804 0.27309886 0.26776993 0.26049486 0.2553804 0.2478336 0.24294667 0.2351176 0.23046216 0.22234942 0.21792836 0.2095317 0.20534854 0.19666709 0.19272652 0.18375833 0.18006265 0.17080815 0.16736455 0.15781936 0.15462744 0.14479478 0.14185832 0.13173729 0.12905902 0.11864976 0.116231896 0.10553513 0.10338 0.09239634 0.09050626 0.07923636 0.07761295 0.06605818 0.064702764 0.052864812 0.05177877 0.039659273 0.038843825 0.026444597 0.025900546 0.013223823 0.012951686 
61 0.4066666666666667 1.0 0.9970913 0.9934349 0.99057364 0.9868424 0.9833368 0.9802204 0.97644216 0.9735666 0.96997905 0.9668789 0.9627948 0.96015507 0.9558926 0.953393 0.9488001 0.9465904 0.94179577 0.9397452 0.9346053 0.9328552 0.9276727 0.9259183 0.92036766 0.9189323 0.9130798 0.9118952 0.9058652 0.9048048 0.8987682 0.8976591 0.8912246 0.8904561 0.8838335 0.8831937 0.8764315 0.8758699 0.8689429 0.8684829 0.8615612 0.86103064 0.85394734 0.85351133 0.8461736 0.84592307 0.8384032 0.83826417 0.8304738 0.8305328 0.82274294 0.82272726 0.8147861 0.814846 0.8064355 0.80688727 0.79869014 0.79884964 0.7905891 0.79073155 0.78237754 0.7825317 0.7739905 0.7742485 0.76577204 0.7658808 0.7570146 0.75742733 0.7485833 0.7488869 0.73993886 0.74025834 0.73120713 0.7315407 0.72254217 0.7227329 0.713684 0.7138341 0.70477295 0.70484346 0.6957181 0.69576025 0.6866424 0.6865837 0.6773153 0.6773133 0.667992 0.6679485 0.6587262 0.6584888 0.64921093 0.6489339 0.6396211 0.6392835 0.6299852 0.6295373 0.62023485 0.6196953 0.6104116 0.60975736 0.6005108 0.59972364 0.5904396 0.5895942 0.5805133 0.5793692 0.5701912 0.56904894 0.5599255 0.5586339 0.54958546 0.5481245 0.53911155 0.5375212 0.52866495 0.5268247 0.5179698 0.51603574 0.50730896 0.5051551 0.496523 0.4941836 0.4856595 0.4831223 0.474749 0.47197214 0.46366522 0.4607343 0.4525479 0.44941 0.4413645 0.43800047 0.4300825 0.42650712 0.4187129 0.41493136 0.407306 0.40327474 0.39579606 0.39153883 0.3842224 0.3797253 0.3725841 0.36783588 0.36087924 0.35587236 0.3490901 0.34383667 0.3372253 0.3317307 0.32532275 0.31955647 0.31333447 0.30731606 0.3013067 0.29501164 0.28921202 0.28264534 0.27705377 0.27021945 0.26485425 0.2577363 0.2525871 0.24519819 0.24027798 0.2326076 0.22791992 0.21996696 0.21551512 0.20727879 0.20306611 0.19454566 0.19057721 0.18177015 0.17804804 0.16895492 0.16548601 0.15610263 0.15288734 0.143216 0.14025795 0.13029778 0.12759963 0.11735074 0.11491486 0.10437769 0.10220643 0.091381446 0.08947714 0.078364864 0.07672914 0.06533082 0.0639651 0.05228219 0.051187847 0.03922188 0.038400147 0.026152797 0.025604542 0.013077863 0.0128036 
62 0.4133333333333334 1.0 0.99704146 0.99325 0.99032897 0.9864746 0.9829625 0.97967166 0.97587466 0.9728391 0.969158 0.9659749 0.9618621 0.959077 0.95480114 0.9521434 0.94754565 0.94517183 0.9403706 0.93816036 0.9330292 0.931107 0.92590654 0.9240096 0.9184681 0.91686624 0.91104096 0.9096749 0.9036411 0.9024335 0.8963714 0.8951402 0.88874257 0.88779294 0.881157 0.88038987 0.8736595 0.8729291 0.8660442 0.8654088 0.85845375 0.85782707 0.85073423 0.8501822 0.8428454 0.8424724 0.8349658 0.8346959 0.82695913 0.82685107 0.8190603 0.81893635 0.8110386 0.8109501 0.8026318 0.8028908 0.7947318 0.7947569 0.7865013 0.786547 0.7781802 0.7782598 0.7697555 0.7698939 0.7614358 0.761448 0.75262636 0.75292104 0.74413043 0.74431175 0.7354189 0.73561907 0.7266192 0.726842 0.7178722 0.7179796 0.70898557 0.709031 0.700032 0.69999534 0.69090503 0.6908719 0.6817858 0.68166 0.67245597 0.6723591 0.6631137 0.6629686 0.65380627 0.6534881 0.64427835 0.6439172 0.63467366 0.6342556 0.6250231 0.62450314 0.6152732 0.61465955 0.60545784 0.60472494 0.59554535 0.5946992 0.58549803 0.5845825 0.57555294 0.574375 0.56528586 0.5640769 0.5550369 0.5536886 0.5447239 0.5432105 0.5342895 0.53264314 0.52386534 0.5219871 0.51321876 0.5112429 0.5025991 0.5004115 0.4918688 0.48949358 0.48105273 0.47849008 0.4701924 0.46740195 0.45918205 0.45623028 0.448129 0.4449762 0.4370175 0.4336409 0.42580792 0.42222568 0.41451484 0.4107319 0.4031889 0.39916098 0.39176443 0.38751444 0.3802799 0.37579387 0.36873063 0.3640009 0.3571196 0.3521372 0.34543025 0.34020463 0.33366734 0.328205 0.32187006 0.3161402 0.30999115 0.30401224 0.29807186 0.29182312 0.28608915 0.27957493 0.27404785 0.26726985 0.26196638 0.25491005 0.24982066 0.24249777 0.23763518 0.23003535 0.22540246 0.21752512 0.21312575 0.20496948 0.20080642 0.19237088 0.18844947 0.17973177 0.17605379 0.16705471 0.1636265 0.15434223 0.15116505 0.14159693 0.13867405 0.12882143 0.12615529 0.116018385 0.1136115 0.10319047 0.10104511 0.09034039 0.08845875 0.07747087 0.07585461 0.06458464 0.06323516 0.05168448 0.050603144 0.03877315 0.037961155 0.025853429 0.025311664 0.012928114 0.012657081 
63 0.42000000000000004 1.0 0.9965702 0.993066 0.9896828 0.9861083 0.9821899 0.97912496 0.97492206 0.97211397 0.9679665 0.96507347 0.9605713 0.95800143 0.95336246 0.950896 0.9459569 0.9437552 0.9386247 0.93657714 0.9311411 0.9293598 0.9238445 0.9221013 0.9162835 0.91479975 0.90872633 0.9074533 0.90115446 0.90005994 0.89372945 0.89261794 0.88602126 0.8851254 0.87825656 0.87758046 0.8706749 0.86998147 0.8629461 0.8623265 0.8551619 0.8546139 0.84735024 0.846842 0.8393564 0.83900905 0.83138007 0.83111346 0.8233059 0.8231537 0.81525064 0.8151281 0.80717564 0.80703515 0.7987183 0.7988735 0.7906807 0.79064167 0.7823302 0.7823382 0.7739112 0.77396196 0.76545745 0.7655115 0.7570502 0.7569857 0.74819297 0.7483834 0.73964375 0.7397035 0.73087394 0.7309449 0.72201335 0.7221067 0.71319646 0.7131879 0.70428914 0.7041877 0.6953017 0.6951053 0.68610907 0.68593997 0.6769543 0.6766911 0.6676282 0.66735804 0.65827376 0.65794027 0.64893246 0.64843744 0.63939756 0.6388491 0.629783 0.6291749 0.620123 0.61941475 0.610379 0.60956836 0.6005769 0.5996358 0.5906566 0.5896169 0.5806365 0.5795119 0.57067925 0.5693208 0.5604692 0.55904394 0.55024034 0.5486816 0.5399582 0.5382341 0.52956504 0.527702 0.5191674 0.51708573 0.5085704 0.506386 0.49799514 0.49560338 0.48732144 0.48473874 0.47655445 0.47379288 0.46574628 0.4627667 0.4548098 0.45166123 0.44382086 0.44047752 0.4327823 0.42921665 0.42164496 0.4178799 0.41042757 0.40646854 0.39918277 0.39498392 0.387843 0.3834274 0.37644672 0.37180054 0.3649855 0.3601049 0.35346714 0.348342 0.34187597 0.33651364 0.33021253 0.32462153 0.318519 0.31266746 0.3067468 0.3006533 0.29493403 0.28858098 0.28306082 0.2764525 0.27113348 0.2642699 0.25916722 0.2520352 0.24713981 0.23975062 0.23507461 0.22741832 0.22296396 0.2150405 0.21081169 0.2026195 0.19861828 0.19015758 0.18638937 0.17765711 0.17412329 0.16512053 0.16182686 0.15255022 0.14949836 0.13994867 0.13714144 0.12731837 0.124757804 0.11466185 0.11235064 0.10198165 0.09992168 0.089280345 0.087473735 0.07656052 0.07500874 0.0638248 0.062529214 0.05107581 0.050037697 0.038316175 0.037536636 0.025548557 0.025028449 0.012775611 0.012515401 
64 0.4266666666666667 1.0 0.99619305 0.9928817 0.98912793 0.98574156 0.98150915 0.9785776 0.9740591 0.9713881 0.96686375 0.96417123 0.9593671 0.9569251 0.9520102 0.9496479 0.9444527 0.9423378 0.9369617 0.934993 0.9293352 0.92761165 0.9218625 0.92019194 0.91417766 0.9127321 0.9064894 0.9052303 0.8987443 0.89768475 0.8911612 0.89009374 0.8833732 0.8824555 0.8754276 0.8747683 0.8677603 0.8670305 0.859916 0.8592404 0.85193634 0.8513964 0.84403026 0.84349674 0.83593005 0.83554 0.82785535 0.8275246 0.81971234 0.81944895 0.8114994 0.8113116 0.8033691 0.8031112 0.7948606 0.79484624 0.7866824 0.7865154 0.77821106 0.7781174 0.76969224 0.769651 0.76120794 0.76111495 0.75271076 0.7525081 0.74380493 0.74382937 0.735201 0.7350777 0.7263716 0.726252 0.717449 0.71735144 0.70856017 0.7083751 0.6996306 0.6993221 0.6906077 0.6901918 0.68134844 0.6809834 0.67215663 0.67169636 0.662833 0.66233 0.6534649 0.6528838 0.64408845 0.6433575 0.63454556 0.6337506 0.62492 0.6240628 0.6152499 0.6142939 0.6055104 0.6044437 0.5957204 0.59451216 0.5857913 0.58449924 0.5757975 0.574405 0.56582665 0.56422955 0.555673 0.55397314 0.5454631 0.54363596 0.5352106 0.53321844 0.52485824 0.52272093 0.5144861 0.5121439 0.5039381 0.50148803 0.49340603 0.4907539 0.48278826 0.47994217 0.47206953 0.4690537 0.4613128 0.45808926 0.4504496 0.44704983 0.43952435 0.4359364 0.4285576 0.42475003 0.41749203 0.41349185 0.40634996 0.40216306 0.3951856 0.39076492 0.38392994 0.37929878 0.37262133 0.36776605 0.36124772 0.35616815 0.3498214 0.34450668 0.338328 0.33278316 0.32676378 0.32099926 0.31517342 0.3091567 0.30350766 0.2972572 0.2918011 0.28530264 0.280037 0.27329487 0.26822317 0.26123577 0.25637195 0.24912737 0.2444625 0.23697168 0.23251742 0.22477074 0.22052823 0.2125267 0.2085004 0.20024168 0.1964328 0.18791792 0.18433161 0.17555761 0.17219487 0.16316305 0.16002898 0.15073651 0.14783335 0.13828036 0.1356103 0.12579696 0.123361744 0.113288686 0.11109091 0.10075796 0.09879934 0.088207215 0.08648959 0.07563891 0.07416362 0.06305554 0.061823897 0.05045957 0.04947273 0.037853517 0.037112467 0.02523989 0.024745472 0.012621209 0.0123738395 
65 0.43333333333333335 1.0 0.9959097 0.99269897 0.98866415 0.98537767 0.9809197 0.9780345 0.9732868 0.97066766 0.9658502 0.9632755 0.9582508 0.9558562 0.95074344 0.9484081 0.9430327 0.9409296 0.9353815 0.9334188 0.9276112 0.92587405 0.9199606 0.9182937 0.9121503 0.910676 0.90433025 0.9030193 0.8964102 0.89532197 0.88866687 0.88758224 0.88079816 0.87979853 0.8726699 0.8719692 0.8649149 0.86409277 0.85695297 0.8561675 0.84877646 0.848192 0.8407737 0.84016454 0.83256596 0.8320838 0.8243907 0.82394826 0.8161774 0.8157565 0.8078054 0.8075071 0.7996177 0.79919875 0.791057 0.7908301 0.7827363 0.7823998 0.7741425 0.77390665 0.7655229 0.76534957 0.75700575 0.7567273 0.7484164 0.74803865 0.73946226 0.7392828 0.7308009 0.7304585 0.72191036 0.721565 0.7129248 0.71260124 0.703962 0.7035665 0.6950087 0.6944599 0.68594855 0.6852808 0.676622 0.6760285 0.6673921 0.66670233 0.65806943 0.6573017 0.64868623 0.6478263 0.63927317 0.63827556 0.629721 0.6286492 0.6200835 0.6189468 0.6104021 0.6091683 0.600666 0.5993134 0.59088653 0.589382 0.5809485 0.57937413 0.5709796 0.56928986 0.56099415 0.5591292 0.5508958 0.5488924 0.54070395 0.53857964 0.5304803 0.52819127 0.5201678 0.5177277 0.50982016 0.5071893 0.4993203 0.49657664 0.48883054 0.4858903 0.47826815 0.47513095 0.46759692 0.4642993 0.45689073 0.45339614 0.44609997 0.44242233 0.4352377 0.4313788 0.42434245 0.42026657 0.4133482 0.40908664 0.40228087 0.3978402 0.39119613 0.3865284 0.3800243 0.3751525 0.3688029 0.3637138 0.3575163 0.35221368 0.34618175 0.34065357 0.3347857 0.32903498 0.3233203 0.31735942 0.31183264 0.30562854 0.3002731 0.29384395 0.2886721 0.28200743 0.27701682 0.27012065 0.26531643 0.2581855 0.25357968 0.2462038 0.24178806 0.23417746 0.22996278 0.22210842 0.21809505 0.20999871 0.20619123 0.19785032 0.19424912 0.18566532 0.1822756 0.17344585 0.17026804 0.16119403 0.15823254 0.14891203 0.14616954 0.13660206 0.13408032 0.124266356 0.12196663 0.11190717 0.10983206 0.09952678 0.09767771 0.087127484 0.08550605 0.07471161 0.07331909 0.062281504 0.06111904 0.049839504 0.0489081 0.037387975 0.036688566 0.024929294 0.024462663 0.012465841 0.0122323595 
66 0.44 1.0 0.99570704 0.99251884 0.9882794 0.98501897 0.98040986 0.97749877 0.972593 0.96995676 0.96491444 0.9623912 0.9572105 0.9548006 0.94955283 0.9471834 0.9416879 0.9395379 0.93387514 0.93186253 0.9259607 0.9241557 0.918131 0.91641587 0.91019446 0.90864146 0.90224224 0.90083086 0.89414644 0.8929825 0.88624096 0.8850949 0.8782916 0.87716645 0.86997896 0.86919564 0.862135 0.861181 0.8540545 0.85312104 0.84568 0.8450144 0.8375795 0.83685946 0.82926285 0.828655 0.82098585 0.8203995 0.8127008 0.8120917 0.8041694 0.80373025 0.79592234 0.7953139 0.7873092 0.7868414 0.77884376 0.7783115 0.7701273 0.76972306 0.7614053 0.76107496 0.7528546 0.7523661 0.74417174 0.7435954 0.7351681 0.73476195 0.7264481 0.72586477 0.7174952 0.71690285 0.70844585 0.7078755 0.6994078 0.6987817 0.69042933 0.689621 0.68133116 0.68039244 0.6719365 0.6710955 0.6626671 0.6617295 0.65334404 0.65229404 0.643945 0.6427886 0.634494 0.6332127 0.62493163 0.6235661 0.6152815 0.6138484 0.6055879 0.6040594 0.5958543 0.594199 0.5860846 0.584267 0.57613623 0.57426345 0.56619173 0.5641883 0.55619043 0.5540417 0.5461466 0.54382366 0.5359721 0.5335346 0.5257764 0.52317464 0.5155029 0.5127442 0.5051787 0.50224364 0.49472666 0.49167347 0.4842781 0.48103425 0.47377038 0.47032654 0.46314594 0.45955107 0.4524893 0.4487085 0.44177046 0.4377997 0.43097082 0.42682546 0.42014587 0.41578674 0.4092222 0.40468457 0.39822924 0.3935199 0.38722345 0.38229394 0.37613463 0.37100777 0.36499974 0.35966265 0.35379955 0.3482599 0.34255585 0.33680078 0.33125663 0.32528675 0.31988978 0.31371924 0.30850405 0.30209973 0.29705015 0.2904298 0.2855542 0.27871105 0.2740072 0.2669451 0.26241973 0.2551337 0.2507971 0.24327855 0.23912261 0.23138145 0.22741659 0.21944423 0.2156699 0.20746876 0.20388962 0.19545697 0.19207251 0.18341075 0.18022628 0.17133212 0.1683474 0.15922308 0.15644178 0.14708568 0.144511 0.13492197 0.13255511 0.12273407 0.120575845 0.11052408 0.10857708 0.09829416 0.096559495 0.08604647 0.08452554 0.07378319 0.072477065 0.061506514 0.06041625 0.04921866 0.04834517 0.036921844 0.03626593 0.024618303 0.0241807 0.012310275 0.012091302 
67 0.4466666666666667 1.0 0.99516785 0.9923417 0.98752534 0.9846661 0.97956216 0.9769716 0.971604 0.969257 0.9637386 0.9615206 0.95589316 0.95376104 0.94809014 0.94597685 0.94009644 0.9381665 0.93213624 0.9303286 0.9241079 0.9224616 0.9161153 0.91456413 0.90806955 0.9066346 0.9000092 0.8986717 0.8917871 0.8906738 0.8837259 0.88263965 0.87568974 0.8745677 0.8672558 0.86645657 0.8592906 0.85830486 0.85109437 0.85011125 0.84258723 0.8418743 0.83436704 0.8335927 0.82595986 0.82526517 0.81758475 0.81689036 0.8092194 0.80846715 0.80058587 0.7999941 0.792249 0.7914702 0.7835984 0.7828942 0.77499104 0.774265 0.76620436 0.7655814 0.75739247 0.75684243 0.74878544 0.7480471 0.73999935 0.73919433 0.73098624 0.73028326 0.72218126 0.72131294 0.7131716 0.71228254 0.70407856 0.7031912 0.69497055 0.69403833 0.6859375 0.684823 0.6767997 0.6755447 0.6673755 0.66620266 0.6580651 0.6567965 0.6487208 0.64732563 0.6393012 0.63778967 0.6298112 0.6281881 0.6202389 0.6185206 0.61058193 0.608787 0.60088456 0.5989869 0.59114355 0.5891203 0.58137333 0.57918704 0.5714373 0.56918705 0.56151015 0.5591203 0.55149424 0.5489869 0.5414873 0.53878695 0.53133386 0.5285207 0.5211587 0.51818836 0.5109206 0.50779027 0.50061756 0.49732673 0.4902147 0.48679826 0.47979698 0.4762053 0.46933818 0.46554843 0.4587654 0.45482826 0.4481535 0.44404548 0.43749422 0.4332008 0.42676607 0.42229506 0.41599995 0.4113291 0.40514436 0.40030378 0.39423087 0.38922012 0.3833002 0.37807915 0.3722916 0.36688194 0.36123452 0.35562965 0.35012165 0.34432343 0.33896455 0.33296457 0.3277591 0.32155436 0.3164931 0.31009412 0.30520347 0.29858527 0.29385582 0.28702927 0.28245947 0.2754276 0.27101955 0.26378182 0.25954533 0.25209346 0.24803278 0.24036421 0.23647463 0.22859572 0.22488588 0.21678968 0.2132586 0.20494786 0.20160057 0.19307202 0.1899075 0.181164 0.1781877 0.16922563 0.16643654 0.15725881 0.15465961 0.14526543 0.14285995 0.13324744 0.13103631 0.1212068 0.11919075 0.10914549 0.10732711 0.09706552 0.09544564 0.08496892 0.08354866 0.072857715 0.07163812 0.060733974 0.059716 0.04859977 0.047784217 0.036457177 0.03584476 0.024308287 0.023899704 0.012155195 0.011950729 
68 0.45333333333333337 1.0 0.9945145 0.9921681 0.9866375 0.9843201 0.9786023 0.97645473 0.9705193 0.9685706 0.9624908 0.96066636 0.95448655 0.9527407 0.94654095 0.94479233 0.938429 0.9368199 0.93032706 0.928822 0.9222006 0.9207972 0.9140509 0.91274434 0.90590376 0.904662 0.8977486 0.8965488 0.889422 0.8884034 0.88120544 0.8802245 0.8730833 0.8720109 0.8645549 0.86376107 0.8564537 0.8554739 0.848142 0.84714794 0.839532 0.83878213 0.83118093 0.83037513 0.82269156 0.82192576 0.81422 0.8134328 0.8057703 0.80489504 0.7970618 0.79631144 0.78861964 0.7876808 0.77994233 0.779002 0.7711902 0.7702741 0.76235837 0.761496 0.753462 0.7526667 0.7447886 0.74378526 0.73589253 0.7348508 0.7268912 0.7258624 0.7179875 0.71681917 0.7089241 0.7077204 0.6997984 0.6985653 0.69062006 0.6893531 0.6815199 0.6800833 0.6723411 0.670755 0.66290575 0.66136783 0.65355396 0.6519212 0.64417887 0.6424147 0.6347371 0.6328478 0.62520576 0.62322015 0.6156241 0.6135314 0.60596406 0.60378134 0.59626645 0.5939697 0.586514 0.5840963 0.5767379 0.5741611 0.56682456 0.564164 0.55691177 0.5541049 0.54688025 0.54398406 0.5369034 0.5338014 0.5267724 0.5235572 0.5166149 0.5132516 0.5064106 0.5028849 0.49612692 0.49245757 0.4857745 0.48196983 0.47538215 0.47142223 0.46496952 0.46081522 0.45445064 0.4501494 0.44388035 0.43942538 0.43327484 0.42864382 0.42262247 0.41780552 0.4119091 0.4069112 0.4011202 0.3959617 0.3902887 0.38495797 0.3794305 0.37390092 0.36850044 0.36279157 0.35751668 0.35163096 0.3464908 0.3404202 0.33541772 0.32916042 0.32430413 0.31785288 0.31313956 0.3064988 0.30194265 0.29509947 0.29070088 0.28365624 0.27940083 0.2721705 0.2680664 0.26064372 0.25670496 0.24907729 0.24529979 0.23747277 0.23385674 0.22583172 0.22238345 0.21415572 0.21087411 0.20244637 0.19933672 0.19070537 0.18776624 0.17893438 0.17617147 0.16713512 0.16454653 0.15530936 0.15289679 0.14345887 0.1412265 0.13158545 0.12953368 0.119690925 0.11782034 0.10777715 0.10609028 0.09584599 0.09434342 0.08389933 0.08258201 0.071939066 0.07080794 0.059967123 0.059023067 0.047985427 0.04722911 0.03599592 0.035427973 0.024000542 0.023621641 0.012001251 0.01181163 
69 0.46 1.0 0.99388355 0.99199915 0.98577505 0.98398334 0.97766846 0.97595125 0.9694626 0.9679019 0.96127295 0.9598339 0.9531128 0.95174617 0.9450265 0.9436374 0.93679756 0.9355064 0.9285562 0.927352 0.9203332 0.9191729 0.912028 0.9109679 0.9037817 0.9027357 0.8955327 0.8944752 0.8871033 0.8861851 0.8787331 0.87786424 0.87052613 0.8695114 0.8619045 0.86112535 0.85366935 0.85270494 0.84524375 0.84424895 0.8365321 0.8357563 0.82805187 0.8272258 0.81948125 0.8186564 0.810915 0.81004685 0.80238205 0.80139625 0.7935996 0.7927034 0.7850537 0.7839674 0.77634984 0.7751871 0.76745456 0.7663616 0.7585787 0.7574899 0.7495983 0.74857116 0.74085927 0.7396045 0.73185563 0.730589 0.7228655 0.7215238 0.71386456 0.71240824 0.7047476 0.70324147 0.6955893 0.6940229 0.6863418 0.6847517 0.67717505 0.6754274 0.667956 0.6660493 0.6585097 0.65661687 0.6491169 0.6471297 0.639711 0.63758725 0.63024724 0.6279892 0.6206752 0.6183351 0.6110838 0.6086247 0.601421 0.5988577 0.591723 0.58903384 0.5819591 0.5791531 0.57217723 0.56921524 0.562286 0.55922025 0.55238736 0.5491681 0.5423405 0.5390588 0.5323929 0.5288926 0.52228403 0.51866937 0.5121434 0.50838953 0.5019723 0.49805328 0.49170756 0.4876609 0.48140475 0.47721276 0.47103733 0.46670923 0.46067023 0.45615083 0.4502041 0.44553804 0.4396745 0.43487144 0.4291222 0.42415166 0.41854432 0.41337934 0.40788266 0.40255523 0.39715937 0.3916801 0.38640848 0.38075474 0.37562165 0.36978006 0.36476883 0.358757 0.35385716 0.34768647 0.34291694 0.33656955 0.3319264 0.32540727 0.3209032 0.31420073 0.30983847 0.30295113 0.29873273 0.2916596 0.28759506 0.28032744 0.27638987 0.26895592 0.26515943 0.25754634 0.25390893 0.24610007 0.24260947 0.23461853 0.2312796 0.22310312 0.21992008 0.21155535 0.20852669 0.19997668 0.19710813 0.18836866 0.18565828 0.17673288 0.1741866 0.1650709 0.162686 0.15338436 0.15116133 0.14167489 0.13961849 0.12994418 0.12805432 0.11819391 0.1164712 0.106425785 0.1048727 0.09464156 0.09325836 0.08284295 0.08163037 0.07103176 0.06999064 0.059209723 0.058340885 0.04737865 0.046682622 0.03554034 0.03501766 0.023696583 0.023347896 0.011849199 0.01167469 
70 0.4666666666666667 1.0 0.9938193 0.9918344 0.98554295 0.98365486 0.977327 0.97546035 0.9689813 0.9672497 0.96063507 0.9590219 0.9523451 0.9507759 0.9441152 0.94251055 0.93575513 0.9342247 0.92738056 0.9259174 0.91903955 0.9175874 0.9105906 0.9092336 0.9022295 0.90085495 0.89384997 0.89245033 0.88530576 0.8840186 0.8768039 0.8755587 0.8684747 0.8670695 0.8597494 0.8585499 0.8513839 0.8499989 0.84283423 0.84141535 0.83401865 0.83279824 0.8254217 0.82414657 0.81674904 0.8154592 0.80807996 0.8067352 0.79945016 0.79797363 0.7905723 0.7891734 0.78191876 0.78033364 0.7731475 0.77145344 0.7641412 0.7625319 0.7551841 0.75356805 0.74612534 0.74456114 0.7372997 0.73551035 0.7282108 0.72641486 0.7191737 0.7172739 0.710089 0.7080868 0.7009119 0.69885284 0.6916979 0.6895714 0.68238956 0.68024176 0.67316306 0.67086345 0.66388774 0.66143584 0.65440625 0.65195847 0.6449714 0.6424309 0.6355302 0.6328527 0.6260338 0.6232234 0.6164232 0.6135428 0.6068133 0.6038105 0.5971331 0.59402627 0.5874176 0.58418995 0.57764244 0.57430136 0.5678493 0.5643604 0.5579554 0.55436695 0.54806215 0.544321 0.5380105 0.53422266 0.52807975 0.5240719 0.5179828 0.5138689 0.5078596 0.5036139 0.4977095 0.49330696 0.4874685 0.4829485 0.4771998 0.47253877 0.46686414 0.46207815 0.4565335 0.45156708 0.44611052 0.441006 0.43562457 0.43039545 0.42512468 0.41973597 0.41460055 0.4090282 0.40399432 0.39827275 0.3933333 0.38747036 0.3826493 0.37662178 0.3719288 0.3657278 0.361149 0.35478932 0.35031253 0.34380713 0.33945152 0.3327822 0.3285429 0.32171556 0.31760505 0.31060815 0.30662972 0.2994611 0.2956147 0.28827545 0.2845726 0.27705237 0.27346423 0.26579303 0.26233435 0.25449863 0.25118655 0.24317046 0.23999256 0.23180977 0.22877124 0.2204179 0.21752189 0.20899619 0.20624098 0.19754604 0.19493748 0.18606883 0.18360479 0.17456603 0.17225157 0.1630391 0.1608718 0.15148953 0.14946951 0.13991882 0.13805066 0.12832855 0.12661192 0.11672023 0.115155615 0.105095476 0.10368516 0.09345586 0.09219996 0.081803 0.08070216 0.07013853 0.06919341 0.058464073 0.05767539 0.046781283 0.0461495 0.035091814 0.0346174 0.023397332 0.023080863 0.011699502 0.011541125 
71 0.4733333333333334 1.0 0.99419427 0.99167407 0.98580045 0.9833352 0.9774461 0.97498244 0.9689471 0.9666148 0.9604474 0.9582314 0.9520492 0.9498312 0.9436739 0.9414132 0.93517077 0.93297654 0.92666936 0.92452013 0.9181942 0.916043 0.90961075 0.90754414 0.901123 0.8990226 0.8925851 0.8904773 0.8839181 0.8819073 0.87530077 0.87331164 0.86682093 0.86468923 0.85798424 0.8560392 0.8494928 0.84736055 0.840811 0.8386523 0.83188945 0.8299135 0.8231861 0.82114315 0.81439584 0.81234044 0.8056181 0.80350435 0.7968814 0.79463404 0.78789073 0.78572863 0.77912784 0.7767872 0.7702571 0.76780903 0.7611654 0.7587932 0.7520989 0.74973893 0.74296594 0.7406454 0.7340377 0.731512 0.72488177 0.7223379 0.71575266 0.7131224 0.70659494 0.70386493 0.6973525 0.69456476 0.6880644 0.6852214 0.6787018 0.6758341 0.66942173 0.6664025 0.66007775 0.65692604 0.65054286 0.6474042 0.64106554 0.63783664 0.6315855 0.6282229 0.6220481 0.61856264 0.6124007 0.60885555 0.6027653 0.59910136 0.5930567 0.5892998 0.5833106 0.5794508 0.573524 0.56955403 0.5637155 0.5596095 0.5537998 0.5496171 0.5439052 0.5395768 0.53385663 0.5294887 0.5239335 0.5193527 0.5138407 0.50916904 0.5037348 0.49893785 0.4935964 0.48865932 0.4833831 0.47833365 0.47313604 0.4679612 0.462837 0.45754224 0.45253614 0.44707716 0.44214797 0.43656638 0.43170798 0.4260104 0.42125982 0.41540968 0.41077346 0.4047648 0.40022555 0.39407638 0.38962364 0.383345 0.37899587 0.37257138 0.3683376 0.36175624 0.357627 0.35090035 0.3468682 0.34000453 0.3360813 0.3290696 0.32525373 0.3180965 0.314397 0.30708608 0.30350292 0.29603937 0.29257753 0.28495735 0.2816242 0.27384105 0.27061388 0.26269156 0.25958154 0.25151 0.2485298 0.2402975 0.23744087 0.22905523 0.22632408 0.21778439 0.21518186 0.20648624 0.20401046 0.19516203 0.19281878 0.18381305 0.18159994 0.17244063 0.17036138 0.1610461 0.15909936 0.14963083 0.14781684 0.13819622 0.13651894 0.12674364 0.12520272 0.11527456 0.11387028 0.10379042 0.10252471 0.09229266 0.09116566 0.08078276 0.079794995 0.06926222 0.06841427 0.057732537 0.057024952 0.046195216 0.04562843 0.034651775 0.0342262 0.023103738 0.022819877 0.0115526365 0.0114106005 
72 0.48000000000000004 1.0 0.99457574 0.99151933 0.98606557 0.98302656 0.97757447 0.9745208 0.9689248 0.96600133 0.9602744 0.95746726 0.9517693 0.94891775 0.94325054 0.9403519 0.93460697 0.9317689 0.92598015 0.9231679 0.9173721 0.9145479 0.9086561 0.90590817 0.900044 0.8972478 0.8913497 0.8885658 0.88256174 0.8798614 0.8738307 0.8711337 0.8652018 0.86238176 0.8562558 0.85360473 0.8476392 0.8448018 0.83882725 0.8359721 0.8298018 0.82711464 0.82099354 0.8182287 0.81208676 0.80931354 0.80320174 0.80036813 0.7943596 0.7913918 0.7852578 0.7823837 0.7763869 0.773343 0.7674182 0.7642691 0.75824165 0.75516117 0.7490677 0.74601847 0.7398611 0.73684037 0.7308319 0.7276261 0.72161 0.718375 0.7123896 0.7090866 0.70316 0.69976014 0.693853 0.6903951 0.6844919 0.68099093 0.67507565 0.6715471 0.6657424 0.6620631 0.6563309 0.65253854 0.6467431 0.64297295 0.6372238 0.6333659 0.627705 0.6237171 0.61812735 0.6140262 0.6084438 0.60429287 0.59878254 0.5945169 0.589046 0.584698 0.57926935 0.57483613 0.5694716 0.564931 0.559648 0.55498254 0.54971063 0.5449907 0.5398146 0.5349555 0.52976894 0.5248769 0.519853 0.51475495 0.5097641 0.50458974 0.49967527 0.49438137 0.489548 0.48413008 0.47936174 0.47383603 0.46913615 0.46349952 0.4588734 0.45312083 0.44860145 0.44270024 0.43824777 0.43223822 0.4278529 0.4217351 0.41745546 0.4111914 0.4070061 0.4006076 0.3965154 0.3899842 0.38597193 0.3793218 0.37539938 0.36862105 0.36480218 0.35788256 0.35415977 0.34710705 0.3434774 0.33629522 0.33276317 0.3254479 0.32201537 0.3145658 0.31123853 0.30364984 0.30042446 0.2927009 0.28958738 0.2817198 0.2787213 0.27070758 0.2678076 0.25966516 0.2568713 0.24859355 0.2459141 0.23749381 0.23492847 0.226367 0.22391449 0.21521421 0.21287781 0.20403655 0.20181414 0.19283518 0.19073261 0.1816113 0.17962591 0.17036606 0.16850017 0.15910071 0.15735407 0.1478165 0.14618954 0.13651466 0.13501076 0.1251965 0.12381509 0.113863304 0.112604655 0.1025164 0.10138207 0.0911571 0.09014721 0.079786755 0.078901745 0.06840672 0.06764706 0.057018362 0.056384496 0.045623053 0.045115355 0.03422217 0.033841 0.022817107 0.022562895 0.011409252 0.011282075 
73 0.4866666666666667 1.0 0.9949276 0.99137056 0.9862959 0.9827297 0.9776762 0.9740766 0.96888036 0.96541077 0.96008575 0.9567314 0.9514705 0.94803774 0.94281065 0.9393291 0.9340306 0.9306047 0.9252808 0.9218638 0.91654664 0.9131057 0.90769994 0.9043296 0.89896697 0.8955347 0.8901217 0.8867203 0.88121897 0.8778855 0.8723745 0.86902976 0.86360085 0.86015207 0.85455126 0.85125184 0.84580886 0.8423282 0.8368678 0.8333804 0.82774603 0.82440776 0.8188311 0.8154094 0.80981225 0.80638474 0.8008214 0.797333 0.7918748 0.7882534 0.7826697 0.7791453 0.77368826 0.77000797 0.7646263 0.7608408 0.7553645 0.751643 0.74609 0.74241406 0.7368117 0.7331533 0.7276811 0.7238601 0.718392 0.7145339 0.7090875 0.7051741 0.6997837 0.6957802 0.6904136 0.68635166 0.6809833 0.676888 0.67151326 0.66738874 0.6621248 0.6578534 0.6526464 0.64828163 0.6430106 0.638673 0.6334499 0.6290272 0.62389094 0.6193438 0.61427325 0.6096226 0.604553 0.5998633 0.594867 0.59006566 0.58510387 0.58022946 0.57529825 0.5703546 0.5654883 0.56044084 0.5556484 0.5504882 0.54569197 0.54049647 0.53579426 0.5304657 0.52575105 0.52039593 0.5158409 0.51028717 0.50575644 0.5001394 0.49568343 0.48995292 0.48556748 0.47972772 0.47540715 0.46946406 0.4652033 0.45916212 0.45497477 0.4488222 0.44473115 0.43844458 0.43441176 0.4280296 0.42406046 0.41757762 0.41371223 0.40708905 0.40330058 0.39656433 0.3928649 0.38600394 0.3823787 0.3754084 0.3718613 0.36477828 0.3613239 0.35411415 0.35074845 0.3434166 0.34014052 0.3326863 0.329498 0.321924 0.3188285 0.31113032 0.30812997 0.3003061 0.29739493 0.28945208 0.28664425 0.2785691 0.2758643 0.267658 0.26504517 0.25671965 0.25420335 0.24575494 0.24333933 0.23476486 0.23245524 0.22375032 0.2215426 0.21271233 0.21060961 0.20165189 0.19965194 0.19057004 0.18867879 0.17946784 0.17768249 0.16834639 0.1666678 0.15720674 0.15563586 0.14605007 0.14458737 0.13487749 0.13352582 0.12369015 0.12244889 0.11248923 0.11135849 0.10127592 0.10025697 0.09005143 0.089144364 0.07881695 0.07802221 0.06757371 0.06689163 0.05632296 0.055753846 0.04506592 0.044610143 0.033803854 0.0334617 0.022538004 0.02230985 0.011269633 0.011155521 
74 0.49333333333333335 1.0 0.99493486 0.99122673 0.98617697 0.98244274 0.97743744 0.9736475 0.9685018 0.96484023 0.9595716 0.95602053 0.9508443 0.9471877 0.9420482 0.9383412 0.9331373 0.9294803 0.92426944 0.9206044 0.9154173 0.9117129 0.90644455 0.90280503 0.89759755 0.89388025 0.8886092 0.8849379 0.8796018 0.8759772 0.8706476 0.8669976 0.8617351 0.85799843 0.8525926 0.848979 0.84372574 0.8399386 0.83466166 0.83087665 0.8254556 0.8217924 0.8164355 0.8126853 0.8073113 0.8035547 0.7982211 0.7943999 0.7891745 0.78522027 0.7798772 0.7760153 0.77078706 0.7667842 0.76164037 0.7575265 0.7522968 0.74824166 0.7429333 0.73892903 0.7335884 0.72958803 0.7243598 0.7202182 0.7150067 0.710819 0.7056285 0.7013899 0.6962519 0.6919304 0.6868238 0.6824401 0.67733246 0.67291856 0.66781324 0.6633653 0.6583715 0.6537799 0.6488307 0.6441621 0.63915557 0.63451153 0.62955725 0.6248278 0.61996007 0.61511064 0.6103066 0.60535973 0.6005539 0.595575 0.5908468 0.585756 0.581062 0.5759027 0.5712324 0.56601495 0.5614133 0.5560925 0.5515598 0.5461354 0.5415902 0.53614354 0.53169376 0.5261168 0.5216557 0.5160553 0.511754 0.505959 0.50167733 0.4958279 0.49162292 0.48566225 0.48152086 0.47546208 0.47138938 0.46522757 0.46121028 0.45495892 0.45101756 0.4446563 0.4408048 0.4343201 0.4305228 0.42395046 0.42021754 0.4135478 0.40991968 0.40311247 0.39954922 0.39264482 0.3891698 0.38214532 0.37874296 0.3716144 0.3682836 0.36105254 0.3578076 0.3504603 0.3473011 0.3398382 0.33676875 0.32918683 0.32620004 0.31850678 0.31561008 0.3077987 0.3049916 0.29706332 0.29433757 0.28630126 0.28367457 0.2755133 0.2729824 0.26470014 0.26225892 0.25386265 0.25151303 0.24300155 0.24074365 0.23211773 0.229962 0.22121203 0.21915197 0.21028534 0.20832387 0.19933854 0.1974734 0.18837258 0.18660973 0.1773884 0.17572486 0.16638696 0.16482243 0.15536925 0.15390559 0.14433628 0.14297414 0.13328905 0.13203071 0.12222862 0.12107338 0.111156024 0.11010402 0.10007233 0.09912446 0.08897861 0.08813501 0.07787595 0.077136956 0.06676544 0.066131346 0.0556482 0.0551192 0.04452533 0.044101723 0.03339795 0.033080004 0.022267181 0.022055212 0.011134156 0.011028175 
75 0.5 1.0 0.9947913 0.9910879 0.98591036 0.9821658 0.9770494 0.9732332 0.9679747 0.96428967 0.95890933 0.9553346 0.95007265 0.94636756 0.94114095 0.93738806 0.93210024 0.9283955 0.92311555 0.9193894 0.91414666 0.9103692 0.905049 0.9013344 0.8960894 0.89228433 0.8869595 0.8832186 0.8778479 0.87413645 0.8687863 0.8650375 0.8597356 0.85592103 0.8505021 0.8467866 0.84151345 0.8376336 0.83232784 0.82846147 0.823038 0.8192696 0.8139162 0.81005746 0.80468833 0.8008245 0.79550093 0.79157025 0.7863566 0.78229403 0.7769679 0.77299535 0.7677723 0.7636737 0.75854176 0.7543286 0.749119 0.74495953 0.7396675 0.73556596 0.730258 0.7261474 0.7209341 0.7167034 0.7115195 0.7072335 0.7020683 0.6977373 0.6926222 0.6882143 0.6831379 0.67866415 0.6735866 0.6690865 0.66402054 0.65948087 0.654528 0.649847 0.64492685 0.6401845 0.6352133 0.6304931 0.6255797 0.62077254 0.6159469 0.6110225 0.6062593 0.6012427 0.5964758 0.59143305 0.58675027 0.5815933 0.5769449 0.5717232 0.5670932 0.5618228 0.55726683 0.55189174 0.54740185 0.5419301 0.5374205 0.5319378 0.527527 0.5219147 0.5174961 0.5118609 0.5076045 0.5017764 0.49753723 0.49166125 0.48750317 0.48151553 0.47741693 0.47133932 0.46731564 0.46113276 0.45716304 0.45089605 0.44700822 0.44062936 0.43682772 0.43033293 0.4265845 0.42000696 0.41632655 0.40965182 0.40608087 0.39926776 0.3957529 0.38885513 0.3854313 0.37841433 0.37506545 0.36794573 0.36466524 0.35744977 0.3542524 0.3469269 0.34381604 0.3363776 0.33336076 0.3258024 0.32286713 0.31520182 0.3123581 0.30457643 0.30182105 0.2939268 0.29124928 0.2832536 0.28067517 0.27255744 0.2700721 0.261839 0.25944555 0.25109893 0.24879682 0.240338 0.23812339 0.2295569 0.22744542 0.21875642 0.21673922 0.20793734 0.20601724 0.19710043 0.19527502 0.18624654 0.18452203 0.17537649 0.17374977 0.16449115 0.16296062 0.15359138 0.15216005 0.14267807 0.14134678 0.13175212 0.13052264 0.12081445 0.11968608 0.109866 0.10883883 0.0989077 0.097982295 0.087940514 0.08711707 0.07696539 0.076244235 0.06598332 0.06536465 0.05499526 0.0544792 0.044002216 0.043589048 0.033005167 0.032695122 0.022005115 0.02179845 0.011003059 0.010899767 
76 0.5066666666666667 1.0 0.99506456 0.990955 0.98604786 0.98190063 0.97706395 0.9728365 0.9678432 0.9637622 0.95863724 0.9546774 0.94967985 0.9455817 0.9406053 0.93647456 0.9314274 0.9273557 0.9223175 0.91822463 0.91322553 0.909081 0.9039947 0.89992416 0.8949144 0.8907538 0.8856342 0.8815695 0.876412 0.8723707 0.86723286 0.863157 0.8580361 0.85392785 0.8487032 0.8446829 0.8395815 0.8354215 0.83026403 0.8261434 0.82088506 0.8168479 0.8116501 0.80753475 0.80231065 0.79820335 0.7930154 0.7888532 0.78376347 0.77948403 0.77427846 0.77009517 0.76496434 0.7606863 0.7556435 0.75125694 0.7461308 0.7418066 0.7365858 0.73233503 0.72710407 0.7228416 0.71767384 0.7133261 0.70818806 0.703788 0.69865924 0.694227 0.68913245 0.6846426 0.6795847 0.6750347 0.66996723 0.6654027 0.66034573 0.65574646 0.65079397 0.6460656 0.64112395 0.6363599 0.631368 0.62662894 0.621692 0.6168726 0.61201507 0.60709065 0.60228693 0.59728277 0.5924659 0.5874489 0.58271515 0.57758874 0.5728847 0.5677023 0.56300527 0.55778927 0.55316585 0.54784966 0.5432831 0.5378834 0.5332862 0.5278903 0.5233908 0.5178705 0.51336217 0.5078239 0.5034751 0.49775052 0.49341395 0.4876504 0.48339567 0.47752357 0.47332108 0.46737018 0.46324632 0.45719033 0.45311713 0.4469841 0.44299647 0.43675175 0.43284494 0.4264934 0.42263836 0.4162093 0.4124248 0.4058997 0.40222862 0.39556482 0.3919411 0.385205 0.38167483 0.37482056 0.37136808 0.3644118 0.36102593 0.35397914 0.35067412 0.34352294 0.3403068 0.33304363 0.32992727 0.32254168 0.319508 0.3120175 0.30907896 0.30147165 0.29862252 0.29090458 0.28813267 0.2803169 0.27764708 0.26970908 0.26713288 0.25908175 0.25660324 0.24843554 0.24605174 0.23777102 0.23547451 0.22708887 0.22490059 0.21638973 0.21429871 0.20567429 0.20368336 0.19494323 0.19305028 0.1841973 0.1824087 0.17343722 0.17175004 0.16266374 0.16107525 0.15187761 0.15039213 0.1410796 0.13969828 0.13027054 0.12899472 0.1194512 0.11828025 0.1086224 0.10755654 0.09778497 0.09682461 0.08693975 0.08608521 0.07608758 0.07533923 0.065229304 0.06458732 0.05436579 0.053830292 0.043497898 0.04306919 0.0326265 0.032304835 0.021752464 0.021538075 0.010876671 0.010769547 
77 0.5133333333333334 1.0 0.99577135 0.99082834 0.986606 0.98164785 0.9774977 0.97245824 0.9681233 0.9632593 0.9587714 0.9540506 0.94968265 0.9448319 0.9404569 0.9356029 0.9311333 0.92636335 0.92188925 0.91711277 0.91266865 0.907851 0.903294 0.89857745 0.894085 0.889292 0.88464695 0.8799942 0.8753075 0.8706836 0.86599934 0.86136 0.85664743 0.8520229 0.84720886 0.84267193 0.8379416 0.8333067 0.8284808 0.8239269 0.8190081 0.81453216 0.8096469 0.805122 0.8001874 0.7956961 0.7907743 0.786254 0.7814037 0.77679545 0.7718169 0.7673199 0.7623711 0.7578272 0.75295293 0.7483168 0.7433399 0.7387885 0.7336948 0.7292418 0.7241331 0.7196764 0.71458507 0.71009195 0.70501876 0.7004882 0.6954067 0.69086474 0.6857882 0.6812213 0.67616874 0.6715576 0.6664794 0.6618733 0.65679353 0.65216815 0.6471731 0.6424419 0.63742524 0.63269436 0.62762225 0.6229252 0.61789715 0.61313426 0.60816735 0.6033213 0.5983918 0.5934862 0.58852583 0.5836287 0.57874393 0.57374877 0.5688833 0.56384623 0.55897015 0.55392087 0.54911155 0.54397273 0.53920436 0.53400165 0.5291877 0.5240077 0.5192853 0.51399064 0.50925404 0.50395066 0.49936637 0.49388763 0.48930687 0.48380163 0.47930002 0.47369272 0.4692332 0.46356097 0.459181 0.45340645 0.44907215 0.44322932 0.4389816 0.43302965 0.42885575 0.42280766 0.4186829 0.4125635 0.408511 0.4022974 0.39836133 0.39200956 0.38811263 0.38170025 0.37789866 0.3713697 0.36764947 0.36101824 0.35736415 0.3506462 0.34707132 0.34025386 0.33677176 0.32984164 0.3264668 0.31940988 0.31612083 0.30895898 0.3057709 0.29848936 0.29539442 0.28800148 0.28498638 0.27749577 0.27458838 0.26697275 0.2641629 0.2564329 0.25373036 0.24587673 0.24327622 0.23530477 0.23279531 0.22471759 0.22232588 0.21411574 0.21182884 0.20349982 0.20132077 0.19287044 0.19079757 0.18222821 0.18026848 0.17157374 0.1697244 0.1609077 0.15916504 0.15023074 0.14860056 0.13954352 0.13802746 0.12884673 0.12744579 0.118141085 0.116854966 0.10742726 0.10625633 0.09670598 0.09565056 0.085977964 0.08503863 0.07524394 0.07442121 0.06450464 0.06379881 0.053760815 0.053171974 0.043013204 0.04254178 0.03226256 0.03190885 0.02150964 0.021273889 0.0107552 0.01063742 
78 0.52 1.0 0.99656564 0.9907066 0.9872534 0.981405 0.9780241 0.972095 0.9684999 0.9627764 0.9590059 0.953449 0.94978726 0.94411266 0.9404137 0.934767 0.93094677 0.9254119 0.9215716 0.91604704 0.91222495 0.90667224 0.9027094 0.89728725 0.8933736 0.8878917 0.8837809 0.87848544 0.874327 0.8690681 0.864892 0.85963947 0.85538757 0.85019916 0.8458449 0.84074694 0.8364336 0.83128256 0.8268317 0.82180566 0.8172673 0.81231594 0.80778146 0.8028131 0.7982037 0.79329693 0.78867406 0.783767 0.77918625 0.774223 0.76950014 0.76466477 0.7599236 0.75509185 0.75040984 0.7455041 0.74069643 0.7359011 0.73095423 0.7262826 0.72131294 0.7166484 0.7116482 0.7069981 0.70200133 0.69733155 0.6923075 0.68764836 0.68259734 0.67794836 0.6729073 0.6682313 0.663147 0.6584969 0.6533962 0.648745 0.6437072 0.6389753 0.63388216 0.6291877 0.6240328 0.6193819 0.61425847 0.6095578 0.6044753 0.5997152 0.5946519 0.5898539 0.58474064 0.5799738 0.5749271 0.5700748 0.5650363 0.56015676 0.55508906 0.55021954 0.5452103 0.5402631 0.5352776 0.5302874 0.52524126 0.52029234 0.51533073 0.5102779 0.5052954 0.50024414 0.4954056 0.49019095 0.48534703 0.4801184 0.47534952 0.47002652 0.46528944 0.45991537 0.45525813 0.44978502 0.4451679 0.43963557 0.43510535 0.42946714 0.4250036 0.41927984 0.41486293 0.40907383 0.4047301 0.39884925 0.39462468 0.38860634 0.38441285 0.37834525 0.37424865 0.36806625 0.3640548 0.35776958 0.35382387 0.34745544 0.3435875 0.3371242 0.3333529 0.3267761 0.32311964 0.31641147 0.31284413 0.30603063 0.30257028 0.29563397 0.29227075 0.28522182 0.28194162 0.2747946 0.27162814 0.2643527 0.26128837 0.25389653 0.25094926 0.24342653 0.24058929 0.23294316 0.2302015 0.22244687 0.21983287 0.21193817 0.20943731 0.20141752 0.19903296 0.19088545 0.18861604 0.18034248 0.17819555 0.16978914 0.16776241 0.15922597 0.1573148 0.14865352 0.1468652 0.1380724 0.13640898 0.12748314 0.12594533 0.116886355 0.11547412 0.10628264 0.1049967 0.095672585 0.09451312 0.08505681 0.08402464 0.074435934 0.07353179 0.06381059 0.06303478 0.053181384 0.052534103 0.042548973 0.042030744 0.03191399 0.03152516 0.021277066 0.021017902 0.010638856 0.010509391 
79 0.5266666666666667 1.0 0.9974128 0.99059075 0.98795795 0.9811739 0.9786133 0.9717493 0.9689442 0.9623168 0.9593138 0.9528764 0.9499692 0.94342786 0.94045305 0.9339711 0.9308476 0.92450595 0.92134565 0.9150322 0.9118776 0.9055498 0.90222585 0.8960585 0.8927675 0.8865581 0.8830259 0.8770485 0.8734609 0.86752945 0.86390233 0.8580007 0.8542509 0.8484621 0.84460825 0.83891344 0.83505726 0.8293545 0.8253181 0.81978506 0.8156649 0.8102049 0.8060577 0.8006138 0.7963658 0.7910115 0.7867227 0.7813978 0.7771209 0.77177244 0.76733893 0.76213527 0.7576351 0.752486 0.74802864 0.7428244 0.7382175 0.73315024 0.72838116 0.7234633 0.71866256 0.7137634 0.7088841 0.7040503 0.69915855 0.6943238 0.6893857 0.6845836 0.6795862 0.67482966 0.66982687 0.66506165 0.65999734 0.6552794 0.6501833 0.64548284 0.6404269 0.6356716 0.63052624 0.62584573 0.62063175 0.6160049 0.61080897 0.6061491 0.6009731 0.596278 0.5911031 0.5863917 0.5811472 0.5764899 0.5713021 0.5665726 0.5613811 0.5566397 0.5514003 0.546691 0.54150116 0.53672653 0.5315428 0.5267463 0.52148664 0.5167501 0.5115674 0.50673807 0.5015272 0.49671003 0.4916341 0.48666608 0.48157534 0.47660622 0.47158626 0.46653047 0.4615318 0.45643884 0.45151916 0.4463314 0.44144654 0.43620825 0.43140975 0.42606947 0.42133015 0.41591513 0.41121942 0.4057454 0.40112367 0.39556032 0.39105952 0.38536015 0.3808825 0.375145 0.37076518 0.36491504 0.36062354 0.3546705 0.3504445 0.34441158 0.34026122 0.33413848 0.33008844 0.32385147 0.3199233 0.31355083 0.30971476 0.30323678 0.29951316 0.29290962 0.28928697 0.28256968 0.27903295 0.27221727 0.26879993 0.26185268 0.25854164 0.25147632 0.24829178 0.24108851 0.23802158 0.23068962 0.22772253 0.22028002 0.21745014 0.20986015 0.20715141 0.19943038 0.19684608 0.18899114 0.18653058 0.17854287 0.1762139 0.16808599 0.16588673 0.15762098 0.1555458 0.14714828 0.14520596 0.13666837 0.13486144 0.12618172 0.12451058 0.11568883 0.11415377 0.10519018 0.10379217 0.09468628 0.09342539 0.08417763 0.083055 0.07366474 0.07268121 0.06314814 0.062304143 0.052628346 0.05192409 0.042105887 0.041542016 0.031581286 0.03115821 0.021055086 0.020773087 0.01052781 0.01038695 
80 0.5333333333333333 1.0 0.99830747 0.99047935 0.9887142 0.9809517 0.97925895 0.9714171 0.9694504 0.9618755 0.95968854 0.9523268 0.9502214 0.94277096 0.940568 0.9332079 0.930829 0.92363757 0.92120403 0.9140599 0.9116193 0.9044747 0.90183544 0.89488196 0.8922588 0.8852816 0.88237303 0.8756734 0.8727012 0.8660574 0.8630229 0.8564333 0.8532297 0.84680104 0.8434892 0.8371605 0.83380276 0.8275116 0.8239306 0.81785405 0.8141921 0.8081878 0.80446666 0.79851264 0.79466385 0.78882843 0.7849109 0.77913505 0.7751984 0.7694323 0.7653237 0.75972 0.7554958 0.7499981 0.7457999 0.74026626 0.73589295 0.7305245 0.7259659 0.7207725 0.71617174 0.71101016 0.70628285 0.7012373 0.6964803 0.6914538 0.6866306 0.6816595 0.67674357 0.6718542 0.6669167 0.6620378 0.65702033 0.6522102 0.6471437 0.64237106 0.6373215 0.6325205 0.6273469 0.6226582 0.6174087 0.61278415 0.6075384 0.6028981 0.5976507 0.5930001 0.5877343 0.58309 0.57773423 0.5731677 0.56785774 0.563233 0.55790716 0.55328596 0.5478932 0.5433265 0.53797334 0.53335446 0.52798915 0.5233699 0.5179136 0.5133728 0.507985 0.503363 0.4979388 0.49334055 0.48804176 0.48330548 0.47798207 0.47325775 0.46799988 0.46319738 0.45794988 0.4531244 0.4479547 0.44303885 0.43789777 0.4329408 0.42788494 0.4228303 0.4178257 0.41270742 0.40774316 0.40257224 0.397682 0.3924249 0.38765696 0.38226548 0.37751254 0.3720941 0.36743933 0.36191094 0.35734725 0.3517161 0.34721705 0.34150976 0.3370845 0.33129215 0.32697046 0.32106337 0.31686994 0.3108237 0.306725 0.30057332 0.2965922 0.29031244 0.2864357 0.2800413 0.2762532 0.26976022 0.2660968 0.25946936 0.2559162 0.24916907 0.24575149 0.23885958 0.23556693 0.22854123 0.22535253 0.21821429 0.21517196 0.20787908 0.20496576 0.19753595 0.19475488 0.18718521 0.18453635 0.17682722 0.17431879 0.16646232 0.16409284 0.15609087 0.1538539 0.14571325 0.14361896 0.13532984 0.13338122 0.124941014 0.12313818 0.114547156 0.11289078 0.10414867 0.10263993 0.09374597 0.09238488 0.08333944 0.08212737 0.07292951 0.0718675 0.062516585 0.061605137 0.052101094 0.0513405 0.041683458 0.04107444 0.031264104 0.030807145 0.020843454 0.020538863 0.010421942 0.010269803 
81 0.54 1.0 0.99897206 0.9903724 0.98924875 0.98073864 0.97968817 0.97109866 0.9697561 0.96145254 0.9598769 0.9518002 0.9502922 0.9421418 0.9405152 0.9324772 0.93065745 0.92280644 0.92091984 0.9131295 0.91122633 0.9034464 0.9013266 0.893757 0.89164007 0.8840613 0.8816334 0.8743593 0.87186366 0.8646509 0.862076 0.8549361 0.8521625 0.84521484 0.8423328 0.83548695 0.8325265 0.82575244 0.8225421 0.8160112 0.8127251 0.80626315 0.8028949 0.79650825 0.7929958 0.7867463 0.7831459 0.7769773 0.77333504 0.7672011 0.7633813 0.7574176 0.7534482 0.7476268 0.743672 0.73782843 0.73368376 0.72802246 0.72368133 0.7182088 0.7138201 0.7083873 0.7038395 0.6985579 0.6939679 0.68872046 0.6840538 0.6788749 0.67409295 0.669021 0.6642066 0.6591588 0.6542547 0.6492882 0.64432406 0.63940895 0.6344442 0.629521 0.62441033 0.6196244 0.6144363 0.60971886 0.60452497 0.59980446 0.5945927 0.589881 0.5846387 0.5799484 0.5746043 0.57000667 0.5647002 0.56005573 0.55472624 0.55009544 0.54468787 0.5401258 0.5347504 0.5301468 0.5247468 0.5201583 0.51465964 0.5101603 0.5047232 0.5001528 0.49467546 0.49013585 0.48477432 0.4801093 0.474718 0.47007322 0.46474284 0.46002758 0.45470017 0.44997245 0.44472077 0.4399078 0.43468106 0.4298337 0.42469013 0.41975015 0.4146514 0.40965727 0.40459675 0.39955506 0.3945673 0.3894436 0.384577 0.37932298 0.37446612 0.3691933 0.36443326 0.35905463 0.3543863 0.3489071 0.34430245 0.33875084 0.33421707 0.32858598 0.3241564 0.31841263 0.31411365 0.30823097 0.30402696 0.2980411 0.29395643 0.2878433 0.28386354 0.2776376 0.27374706 0.26742432 0.26365978 0.25720358 0.25355008 0.24697562 0.2434617 0.23674062 0.23335457 0.22649883 0.22321774 0.21625046 0.21311939 0.20599578 0.20299679 0.19573501 0.19287139 0.18546842 0.18274038 0.17519625 0.17261215 0.1649188 0.16247746 0.15463631 0.15233079 0.14434908 0.14219037 0.1340574 0.13204873 0.12376156 0.12190282 0.11346185 0.111753896 0.1031586 0.10160274 0.09285209 0.09144832 0.08254265 0.081292465 0.072230585 0.07113511 0.061916225 0.06097603 0.051599886 0.050815243 0.041281894 0.040653616 0.030962583 0.030491179 0.020642275 0.020328049 0.010321303 0.010164364 
82 0.5466666666666667 1.0 0.9984763 0.9902731 0.988647 0.98054045 0.9789867 0.97080207 0.96898633 0.9610582 0.9590331 0.95130885 0.9493391 0.9415541 0.93948525 0.9317941 0.92955726 0.9220289 0.91973704 0.9122585 0.9099573 0.90248305 0.89999634 0.8927025 0.8902241 0.8829169 0.8801801 0.8731263 0.8703393 0.8633308 0.86047786 0.8535303 0.85052055 0.8437248 0.8406296 0.8339144 0.8307582 0.82409894 0.8207364 0.81427854 0.8108657 0.8044532 0.8009778 0.7946228 0.79103434 0.7847873 0.7811358 0.7749467 0.7712721 0.765101 0.76128614 0.75525016 0.75131875 0.74539405 0.74149436 0.7355327 0.73147845 0.725666 0.72145885 0.7157939 0.71155995 0.7059164 0.70156264 0.6960334 0.69165146 0.6861448 0.68171656 0.67625064 0.6717361 0.6663508 0.6618213 0.65644515 0.6518576 0.6465337 0.6419055 0.6366164 0.63200074 0.6266931 0.6219659 0.61676383 0.61198765 0.6068285 0.6020597 0.596887 0.59211534 0.58693933 0.582157 0.5769854 0.5721283 0.56702524 0.56221217 0.5570587 0.5522414 0.54708576 0.54221517 0.5371064 0.53227574 0.52712053 0.52227944 0.5171282 0.5122169 0.5071293 0.5022812 0.49712387 0.49225208 0.48711184 0.48235053 0.47709322 0.47231826 0.46706802 0.46235508 0.45703617 0.4523369 0.44699773 0.4423715 0.43695268 0.43235916 0.42690107 0.422388 0.41684288 0.41237605 0.4067782 0.40235272 0.39670697 0.39235103 0.38662928 0.38238505 0.37654522 0.37231776 0.36645478 0.36231652 0.35635808 0.3523053 0.34625512 0.34226403 0.33614606 0.33222067 0.3260309 0.32220075 0.3159098 0.31219667 0.30578282 0.30215576 0.2956501 0.2921298 0.28551173 0.2820854 0.2753678 0.272022 0.2652185 0.261984 0.25506392 0.25192758 0.2449042 0.2418905 0.23473951 0.23183796 0.22456999 0.2217607 0.21439582 0.21171696 0.20421714 0.20165324 0.19403411 0.19158766 0.18384697 0.18151802 0.17365584 0.171451 0.16346093 0.16137925 0.15326245 0.1512976 0.14306058 0.1412218 0.13285553 0.13114542 0.12264751 0.12106572 0.11243673 0.11098382 0.102223404 0.10090044 0.092007756 0.09081449 0.081790015 0.08072764 0.07157039 0.070639744 0.061349124 0.06055054 0.051126443 0.05046011 0.040902577 0.040369112 0.030677764 0.030277556 0.020452239 0.020185515 0.0102262385 0.010093042 
83 0.5533333333333333 1.0 0.99807614 0.99017984 0.9881433 0.9803543 0.97838753 0.97052354 0.968321 0.9606878 0.9582969 0.95084727 0.9484966 0.941002 0.93856835 0.9311523 0.9285727 0.9212982 0.9186715 0.9114399 0.90880936 0.9015774 0.89878935 0.891711 0.88893366 0.8818407 0.87885356 0.87196666 0.8689439 0.86208886 0.8590107 0.8522075 0.849011 0.8423226 0.8390599 0.8324342 0.8291254 0.82254237 0.8190668 0.8126472 0.8091435 0.80274874 0.799199 0.792847 0.7892125 0.782942 0.77926624 0.77303374 0.7693501 0.7631223 0.7593334 0.75320774 0.7493319 0.74328995 0.7394606 0.73336893 0.72941667 0.7234448 0.71938044 0.7135175 0.7094447 0.70358694 0.69942987 0.6936532 0.68947923 0.68371624 0.67952406 0.67377603 0.66952324 0.6638326 0.6595806 0.65388584 0.6496048 0.6439358 0.6396306 0.63398236 0.62970054 0.6240256 0.61966395 0.61406535 0.6096813 0.6041017 0.5997365 0.59413457 0.58977914 0.58416396 0.579816 0.5741898 0.5697919 0.5642121 0.5598632 0.5542307 0.54989463 0.5442457 0.5398795 0.53425705 0.5299371 0.5242647 0.51994693 0.51426864 0.50990736 0.50426877 0.4999715 0.49426517 0.4899593 0.48425776 0.4800562 0.47424653 0.4700466 0.46423146 0.46009362 0.45421258 0.45009822 0.44418985 0.44014543 0.43416324 0.43015876 0.42413276 0.42020565 0.41409847 0.4102187 0.4040603 0.40022463 0.3940183 0.39024875 0.3839725 0.3803053 0.37392285 0.3702793 0.36386943 0.36030748 0.35381228 0.35032985 0.3437514 0.3403288 0.3336868 0.33032516 0.3236186 0.32034358 0.31354678 0.31037593 0.30347142 0.30037814 0.29339257 0.29039428 0.2833103 0.28039578 0.27322468 0.27038255 0.26313576 0.2603911 0.2530436 0.25038517 0.24294832 0.24039686 0.23285 0.23039593 0.22274871 0.22037522 0.21264455 0.21038318 0.20253761 0.20037536 0.19242802 0.19036663 0.18231586 0.1803553 0.17220125 0.17034641 0.16208428 0.16033445 0.15196511 0.15031455 0.14184384 0.14030027 0.13172059 0.1302859 0.121595494 0.12026915 0.11146868 0.11025101 0.10134029 0.10023207 0.09121043 0.09021128 0.081079274 0.08019005 0.07094695 0.07016824 0.060813595 0.06014559 0.050679352 0.050122105 0.040544372 0.040098302 0.0304088 0.030074213 0.02027278 0.020049833 0.010136465 0.010025151 
84 0.56 1.0 0.997785 0.9900936 0.9877513 0.98018205 0.9779046 0.9702657 0.9677748 0.9603448 0.9576828 0.9504195 0.9477787 0.9404901 0.93777907 0.9305569 0.92771804 0.92062 0.9177389 0.91067976 0.9077973 0.9007363 0.89771944 0.8907897 0.88778305 0.8808403 0.87766844 0.87088823 0.8676924 0.8609336 0.8576882 0.8509766 0.847648 0.84101737 0.83763885 0.831056 0.8276416 0.82109267 0.8175469 0.8111275 0.8075735 0.8011605 0.79757285 0.7911919 0.7875439 0.7812217 0.77755046 0.77125 0.7675832 0.7612769 0.7575366 0.7513024 0.74750054 0.7413267 0.73758405 0.73134977 0.72751164 0.72137165 0.71745884 0.71139234 0.70748705 0.701412 0.69745386 0.69143057 0.687464 0.6814481 0.67748874 0.6714646 0.6674673 0.6614801 0.6574963 0.6514947 0.6475085 0.6415082 0.63751185 0.6315208 0.62755626 0.6215324 0.6175167 0.61154306 0.6075293 0.60155267 0.5975672 0.5915614 0.58759576 0.581569 0.57762706 0.5715757 0.5676058 0.5615813 0.5576641 0.5515859 0.54769677 0.54158944 0.5376915 0.5315919 0.527745 0.5215932 0.51775956 0.51159346 0.5077413 0.5015926 0.49780416 0.4915905 0.4878069 0.48158726 0.4779013 0.4715828 0.46791244 0.46157712 0.45796812 0.4515702 0.4479936 0.44156203 0.43805173 0.43155256 0.42808893 0.42154178 0.4181515 0.4115297 0.40818754 0.4015163 0.39822087 0.39150152 0.38826865 0.3814854 0.37834558 0.37146792 0.3683585 0.3614491 0.35841376 0.35142887 0.34846735 0.34140727 0.33850393 0.33138427 0.32853737 0.32135993 0.31859162 0.3113342 0.30865774 0.3013071 0.29870045 0.29127866 0.28875607 0.28124887 0.27880058 0.27121776 0.26883477 0.26118535 0.25888687 0.25115162 0.24892841 0.24111666 0.23898569 0.23108043 0.22903351 0.221043 0.21906617 0.21100439 0.20912272 0.20096463 0.19916761 0.19092377 0.18921252 0.18088183 0.1792561 0.17083885 0.16930205 0.16079488 0.15934655 0.15074998 0.149385 0.14070418 0.13942881 0.13065754 0.12947302 0.1206101 0.11951575 0.11056193 0.10955791 0.10051307 0.09959983 0.090463586 0.08964062 0.08041353 0.07968147 0.07036296 0.069722176 0.060311954 0.059762444 0.050260555 0.049802277 0.040208835 0.039842073 0.030156853 0.029881813 0.020104678 0.019921452 0.010052372 0.009960911 
85 0.5666666666666667 1.0 0.99759567 0.9900128 0.9874635 0.9800209 0.97753036 0.9700245 0.9673393 0.960024 0.9571826 0.9500197 0.9471777 0.9400119 0.9371087 0.9300009 0.9269841 0.91998696 0.9169299 0.9099704 0.9069119 0.8999514 0.89677745 0.8899303 0.88676345 0.87990725 0.87661505 0.8698825 0.86657465 0.85985637 0.8565018 0.849829 0.84642243 0.8398006 0.8363567 0.8297713 0.826298 0.81974137 0.81616724 0.8097109 0.8061454 0.7996802 0.79608923 0.78964925 0.78601944 0.7796183 0.7759795 0.76958746 0.7659614 0.7595569 0.7558862 0.7495266 0.7458155 0.7394969 0.7358548 0.7294677 0.72575337 0.7194392 0.7156847 0.7094115 0.70567703 0.6993846 0.6956252 0.68935865 0.68559647 0.6793337 0.67560136 0.66930974 0.66555846 0.659287 0.6555596 0.6492653 0.64555913 0.63924485 0.6355396 0.6292256 0.6255582 0.6192077 0.6155146 0.609191 0.60552233 0.59917563 0.5955427 0.58916163 0.5855563 0.57914895 0.5755809 0.56913763 0.5655615 0.5591277 0.555606 0.54911906 0.5456393 0.5391118 0.5356423 0.52910584 0.5256909 0.5191012 0.51570845 0.50909793 0.5057103 0.49909595 0.49577084 0.4890952 0.48578697 0.47909576 0.47587752 0.46909752 0.4659076 0.4591005 0.45597062 0.44910467 0.44601512 0.43910998 0.43608284 0.42911643 0.4261417 0.41912395 0.41621855 0.4091325 0.4062757 0.39914212 0.39633417 0.3891527 0.38640368 0.37916425 0.37649882 0.36917672 0.36654845 0.35919008 0.35662848 0.34920427 0.34671134 0.33921927 0.33678323 0.32923505 0.32685116 0.3192516 0.31693885 0.30926883 0.30703634 0.29928675 0.29711694 0.2893053 0.28720936 0.27932447 0.27729434 0.2693442 0.2673731 0.25936452 0.2574661 0.2493853 0.24755235 0.23940659 0.2376525 0.22942832 0.22774604 0.21945049 0.21782912 0.20947304 0.20793128 0.19949599 0.19802596 0.18951926 0.18812133 0.17954285 0.17821684 0.16956677 0.16831455 0.15959094 0.15841232 0.14961536 0.1485059 0.13964003 0.13860452 0.12966491 0.1287041 0.11968998 0.118803024 0.10971523 0.10890213 0.09974063 0.09900168 0.08976618 0.08910073 0.07979186 0.07920025 0.06981764 0.06930009 0.059843518 0.05939991 0.049869478 0.04949964 0.039895505 0.039599594 0.029921582 0.029699735 0.019947698 0.019799955 0.009973843 0.0099001145 
86 0.5733333333333334 1.0 0.99750024 0.98993856 0.9872723 0.97987247 0.97725683 0.96980226 0.96700704 0.9597282 0.956788 0.94965076 0.9466853 0.9395703 0.93654996 0.9294871 0.92636347 0.91940165 0.91623646 0.90931416 0.90614456 0.899225 0.89595515 0.8891345 0.8858656 0.879043 0.875685 0.86895066 0.8655827 0.8588579 0.8554422 0.84876496 0.84532446 0.83867204 0.8352042 0.8285794 0.82508534 0.8184874 0.81491965 0.80839616 0.8048506 0.79830587 0.79473954 0.7882168 0.7846293 0.7781292 0.774544 0.76804316 0.7644758 0.7579589 0.754373 0.7478766 0.74426734 0.73779637 0.7342636 0.7277184 0.72413284 0.71764284 0.71404886 0.70756984 0.70400596 0.69749945 0.6939348 0.6874319 0.6838672 0.67736715 0.67385274 0.6673054 0.6637877 0.65724677 0.6537604 0.6471912 0.6437479 0.63713896 0.63370544 0.62709 0.6236974 0.6170443 0.61364895 0.6070021 0.6036516 0.59696335 0.5936538 0.586928 0.5836518 0.57689625 0.57366896 0.56686807 0.56365013 0.5568434 0.5536803 0.54682237 0.5437129 0.53680485 0.5337234 0.526791 0.523766 0.51678073 0.51378554 0.506774 0.5038063 0.4967709 0.49386325 0.48677132 0.48389086 0.4767753 0.47397676 0.46678275 0.46402436 0.45679373 0.45409292 0.4468081 0.4441552 0.4368259 0.43423083 0.42684707 0.42431 0.41687155 0.41439906 0.4068993 0.4044757 0.39693028 0.3945576 0.3869644 0.38464683 0.37700164 0.37475845 0.36704195 0.36484262 0.35708523 0.35494512 0.34713146 0.345055 0.33718053 0.33516023 0.3272324 0.32526034 0.31728697 0.31537917 0.3073442 0.305506 0.29740402 0.2956219 0.28746635 0.2857489 0.27753112 0.27587163 0.2675982 0.26599252 0.2576676 0.25612375 0.24773917 0.24625206 0.23781285 0.23639248 0.22788858 0.22652924 0.21796626 0.21665965 0.20804581 0.20680489 0.19812717 0.19694644 0.18821022 0.18708941 0.1782949 0.17723392 0.16838111 0.1673804 0.15846878 0.15752853 0.14855783 0.14767429 0.13864815 0.13782471 0.12873968 0.12797658 0.118832335 0.11812859 0.10892601 0.10828155 0.09902064 0.09843557 0.08911613 0.08858971 0.07921238 0.07874477 0.06930933 0.06890055 0.059406877 0.05905669 0.049504943 0.04921313 0.03960344 0.03937005 0.029702278 0.02952736 0.019801375 0.019684933 0.009900644 0.009842559 
87 0.5800000000000001 1.0 0.99749315 0.9898693 0.9871715 0.9797343 0.9770775 0.96959555 0.96677065 0.95945334 0.9564923 0.9493082 0.94629425 0.9391605 0.9360946 0.9290107 0.9258483 0.9188591 0.9156508 0.9087062 0.9054877 0.8985523 0.89524525 0.8883978 0.88508236 0.8782431 0.8748702 0.8680885 0.8647079 0.8579343 0.85450107 0.8477809 0.8443469 0.8376285 0.83417314 0.8274775 0.8239952 0.8173282 0.8137947 0.8071808 0.80367994 0.79703563 0.79351485 0.78689295 0.7833653 0.776753 0.7732351 0.766616 0.7631178 0.7564822 0.75298816 0.7463518 0.74284726 0.73622495 0.73280185 0.72610193 0.7226418 0.7159829 0.71254283 0.705868 0.702465 0.69575745 0.69237375 0.68565136 0.6822674 0.6755499 0.672234 0.6654532 0.6621467 0.65536135 0.65209097 0.6452745 0.6420662 0.63519275 0.6319998 0.62511617 0.6219653 0.6150449 0.611911 0.604979 0.60190845 0.59491843 0.59189224 0.5848634 0.5818739 0.57481396 0.57188296 0.56477004 0.56186366 0.5547317 0.5518789 0.5446991 0.5419104 0.53467214 0.5319271 0.5246508 0.52196294 0.5146352 0.51198286 0.5046253 0.50202113 0.49462104 0.4920741 0.48462245 0.48211157 0.47462952 0.47219187 0.46464217 0.46225536 0.45466042 0.45232838 0.4446842 0.4424066 0.43471348 0.4324888 0.42474818 0.42258677 0.41478828 0.41268644 0.4048337 0.40278077 0.39488438 0.39288458 0.38494024 0.38299164 0.3750012 0.37311816 0.36506718 0.36323455 0.35513812 0.35335782 0.3452139 0.34349278 0.33529443 0.33362916 0.3253796 0.3237592 0.31546935 0.31390736 0.30556357 0.30406108 0.2956621 0.2942102 0.28576487 0.2843694 0.27587178 0.27452773 0.26598266 0.2646882 0.25609744 0.25485528 0.24621597 0.24502315 0.23633812 0.23520137 0.22646378 0.2253788 0.21659282 0.21555394 0.20672509 0.20573951 0.19686046 0.19592535 0.18699881 0.18611342 0.17714 0.17630404 0.16728386 0.16649659 0.15743029 0.15669225 0.14757912 0.14688723 0.13773021 0.13708666 0.12788342 0.12728795 0.1180386 0.11749017 0.1081956 0.10769409 0.09835429 0.097899646 0.08851449 0.08810587 0.078676075 0.078313544 0.06883888 0.068522215 0.059002757 0.058731724 0.04916756 0.048941858 0.039333124 0.03915268 0.029499304 0.02936413 0.019665947 0.019576006 0.009832896 0.00978805 
88 0.5866666666666667 1.0 0.9974136 0.9898057 0.98699456 0.97960734 0.9768342 0.96940553 0.9664749 0.9592006 0.9561447 0.9489932 0.94585216 0.93878365 0.9355936 0.9285725 0.92529327 0.9183601 0.9150302 0.90814704 0.9048047 0.8979336 0.89451355 0.8877202 0.8842838 0.8775074 0.87404794 0.86729544 0.86383647 0.8570848 0.85356647 0.8468757 0.8433816 0.8366687 0.8331645 0.82646406 0.8229291 0.81626207 0.8126988 0.8060631 0.802549 0.7958675 0.79233277 0.7856755 0.78215015 0.7754874 0.7719795 0.7653036 0.76181763 0.7551242 0.7516719 0.7449496 0.7414976 0.7347799 0.73141825 0.72461545 0.72123194 0.71445644 0.711128 0.7043031 0.7010198 0.6941556 0.6909125 0.6840141 0.6807693 0.6738788 0.6707267 0.66374993 0.660618 0.6536275 0.6505377 0.64351183 0.6405076 0.63340294 0.63042015 0.623301 0.62036055 0.61320615 0.6103035 0.60311836 0.60030246 0.59303784 0.5902715 0.58296466 0.5802374 0.5728988 0.570241 0.56284046 0.56022346 0.55278957 0.5502262 0.54274625 0.5402597 0.5327105 0.53028584 0.5226823 0.52031547 0.51266176 0.51033705 0.50264883 0.5003972 0.49264354 0.49044624 0.4826458 0.48049456 0.47265565 0.4705691 0.46267307 0.46065 0.45269796 0.45072725 0.44273037 0.44082206 0.43277013 0.43090993 0.4228173 0.42102712 0.41287172 0.4111355 0.40293336 0.40124723 0.39300212 0.39137262 0.38307792 0.38149607 0.3731607 0.37163526 0.36325026 0.36178392 0.3533466 0.35192546 0.34344953 0.34208378 0.333559 0.33225015 0.32367483 0.32240766 0.3137969 0.31258252 0.30392507 0.30276018 0.29405922 0.29293978 0.2841992 0.28312805 0.27434486 0.2733188 0.26449603 0.26351628 0.25465253 0.2537154 0.24481426 0.24391946 0.234981 0.23413135 0.2251526 0.2243455 0.21532887 0.21456178 0.20550965 0.20478326 0.19569473 0.19500916 0.18588395 0.18523765 0.17607713 0.17547 0.16627406 0.16570397 0.15647453 0.1559424 0.14667837 0.14618193 0.13688537 0.13642532 0.12709536 0.12667097 0.11730808 0.1169182 0.10752337 0.107167825 0.097741 0.09741955 0.087960765 0.08767259 0.07818247 0.07792734 0.06840589 0.0681835 0.058630813 0.058440756 0.048857033 0.048698973 0.03908433 0.03895808 0.02931249 0.029218007 0.019541299 0.0194785 0.009770541 0.009739251 
89 0.5933333333333334 1.0 0.9974126 0.98974633 0.98689693 0.979489 0.976672 0.9692286 0.96626055 0.95896566 0.9558795 0.9487006 0.94549304 0.9384339 0.9351768 0.92816615 0.92482287 0.91789776 0.91449493 0.90762925 0.90420824 0.89736104 0.8938682 0.8870936 0.88357234 0.8768274 0.87331367 0.86656284 0.86305285 0.8563004 0.85271955 0.84604037 0.84250486 0.8357833 0.8322445 0.82552946 0.82195187 0.81527925 0.8116911 0.8050331 0.8015071 0.7947913 0.7912389 0.7845542 0.78102386 0.77432215 0.7708123 0.7640955 0.76060534 0.7538745 0.7504444 0.74365944 0.7402355 0.7334506 0.73012257 0.7232483 0.71990865 0.7130528 0.7098005 0.7028643 0.6996619 0.692683 0.68953675 0.6825092 0.6793565 0.672343 0.6693048 0.6621848 0.6591734 0.6520345 0.649068 0.64189255 0.6390323 0.6317589 0.628923 0.6216338 0.61883795 0.61151737 0.60877687 0.6014097 0.59877723 0.5913109 0.5887308 0.58122116 0.5786799 0.57114047 0.56867754 0.5610689 0.55866045 0.5510066 0.54864985 0.5409536 0.5386849 0.53090984 0.5287196 0.52087545 0.518742 0.5108504 0.5087642 0.5008348 0.49884567 0.4908286 0.48888987 0.4808317 0.47894782 0.4708442 0.4690154 0.460866 0.45911297 0.4508971 0.4491931 0.4409374 0.43930355 0.43098688 0.42939603 0.42104548 0.4195316 0.41111308 0.40964758 0.40118963 0.39977518 0.39127502 0.38992116 0.38136917 0.3800598 0.37147194 0.37021023 0.3615832 0.36039004 0.35170284 0.35054833 0.34183076 0.34072888 0.33196676 0.330924 0.32211068 0.32110745 0.31226245 0.31130782 0.3024218 0.30150825 0.29258865 0.29171687 0.28276277 0.28193262 0.27294397 0.27215457 0.2631321 0.26238742 0.25332692 0.25261712 0.24352826 0.2428559 0.2337359 0.23310016 0.22394966 0.22334956 0.21416926 0.21360534 0.20439455 0.20386122 0.19462524 0.19412565 0.18486115 0.18439312 0.17510203 0.17466559 0.16534762 0.16493936 0.15559769 0.15521897 0.14585201 0.14550139 0.13611032 0.13578717 0.12637235 0.12607557 0.116637886 0.11636619 0.10690664 0.10665989 0.09717835 0.096956186 0.08745277 0.08725433 0.07772962 0.07755455 0.068008654 0.06785647 0.058289584 0.05815985 0.04857215 0.048464485 0.03885608 0.038770214 0.029141104 0.029076925 0.019426946 0.01938435 0.009713336 0.009692133 
90 0.6000000000000001 1.0 0.99748945 0.9896914 0.98687685 0.97937953 0.9765893 0.96906495 0.96612674 0.9587482 0.9556956 0.9484299 0.9452159 0.9381104 0.9348425 0.92779046 0.92443556 0.9174704 0.914043 0.9071508 0.9036966 0.8968322 0.8933079 0.886515 0.882946 0.8761997 0.8726645 0.86588687 0.8623555 0.8555768 0.8519592 0.8452701 0.8417144 0.8349671 0.8314114 0.82466817 0.82106113 0.81437385 0.81076944 0.8040845 0.8005514 0.7938005 0.79023117 0.7835221 0.7799829 0.7732499 0.7697307 0.76298416 0.7594783 0.7527251 0.74930245 0.7424732 0.73905784 0.7322287 0.7289116 0.7219919 0.7186695 0.7117631 0.70855623 0.70154256 0.6983873 0.69133055 0.6882439 0.6811273 0.67802566 0.6709331 0.66796446 0.6607481 0.65781003 0.6505726 0.64767885 0.64040667 0.6376372 0.6302506 0.62750524 0.6201045 0.6173935 0.6099685 0.60732806 0.5998428 0.59732926 0.5897275 0.5872666 0.57962275 0.57719815 0.56952864 0.56718874 0.5594452 0.5571714 0.5493726 0.54714674 0.5393108 0.5371825 0.52926 0.5272249 0.51922005 0.51723915 0.50919116 0.5072609 0.49917322 0.4973625 0.48916626 0.48740098 0.47917032 0.4774677 0.46918535 0.46752745 0.4592113 0.4576404 0.44924816 0.4477226 0.43929586 0.43784758 0.4293543 0.4279436 0.4194235 0.41809633 0.40950325 0.40821862 0.39959356 0.39836124 0.38969424 0.38852662 0.37980524 0.3786792 0.3699264 0.3688399 0.3600576 0.3590496 0.35019866 0.34922343 0.34034944 0.33942494 0.33050978 0.3296476 0.32067952 0.31985584 0.31085846 0.3100803 0.30104643 0.30030206 0.2912432 0.29053834 0.2814486 0.2807805 0.27166238 0.27103218 0.26188433 0.26129916 0.25211424 0.251558 0.24235187 0.24183023 0.23259698 0.23210531 0.2228493 0.2223887 0.21310858 0.21268246 0.20337458 0.20297128 0.19364703 0.19327281 0.18392564 0.18357775 0.17421016 0.17388892 0.16450028 0.16420096 0.15479574 0.15452021 0.14509621 0.14484411 0.13540146 0.13517079 0.12571113 0.12550038 0.11602495 0.11583286 0.1063426 0.10616909 0.09666378 0.09650843 0.08698818 0.08685013 0.07731548 0.07719424 0.06764537 0.06754043 0.05797752 0.057888363 0.04831162 0.048237834 0.038647342 0.038588606 0.028984368 0.028940551 0.01932237 0.01929335 0.009661022 0.009646587 
91 0.6066666666666667 1.0 0.9975978 0.989641 0.9869026 0.9792791 0.97655934 0.9689149 0.96605057 0.958549 0.9555756 0.9481819 0.9450158 0.9378143 0.9345913 0.92744654 0.92413646 0.9170793 0.9136883 0.9067132 0.9032882 0.89634854 0.8928563 0.885986 0.8824361 0.875626 0.8721312 0.8652691 0.8617784 0.8549158 0.851327 0.8445665 0.8410534 0.8342218 0.8307108 0.8238819 0.82031 0.8135475 0.80998904 0.8032189 0.7997399 0.79289657 0.7893733 0.7825809 0.779094 0.7722722 0.76880485 0.761971 0.7585111 0.7516776 0.7483194 0.74139225 0.7380424 0.73111546 0.72786504 0.7208474 0.71759665 0.7105885 0.70747644 0.7003391 0.69727916 0.6900993 0.6871171 0.67986953 0.67686546 0.66964996 0.6667931 0.6594409 0.656617 0.64924246 0.64646244 0.639055 0.6364128 0.62887865 0.62626 0.6187136 0.6161251 0.6085601 0.6060528 0.5984182 0.59605235 0.588288 0.5859749 0.57816976 0.5758902 0.56806356 0.5658732 0.5579695 0.5558537 0.5478877 0.5458162 0.5378181 0.535851 0.52776086 0.5258979 0.51771605 0.5159046 0.5076837 0.505925 0.49766377 0.49604163 0.48765633 0.486075 0.4776613 0.47614843 0.46767873 0.46620128 0.45770854 0.4563265 0.44775072 0.44641018 0.43780518 0.43654683 0.42787188 0.42664602 0.41795072 0.4168127 0.40804163 0.4069408 0.39814445 0.39709622 0.3882591 0.38727787 0.37838545 0.37744272 0.36852336 0.36761287 0.35867265 0.35784742 0.3488332 0.34803534 0.3390048 0.3382553 0.3291873 0.3285016 0.3193805 0.3187316 0.30958414 0.30897745 0.29979807 0.29921854 0.29002208 0.28947946 0.28025585 0.27974507 0.27049923 0.27002308 0.26075193 0.2603202 0.2510137 0.25060508 0.24128427 0.24090685 0.23156336 0.2312099 0.22185071 0.22152346 0.21214601 0.21185108 0.20244898 0.20216973 0.19275932 0.19250445 0.1830767 0.18284306 0.17340082 0.17318887 0.16373137 0.16353545 0.154068 0.15389039 0.14441039 0.14425135 0.1347582 0.13461483 0.12511112 0.124981575 0.115468755 0.11535178 0.10583079 0.10572633 0.09619686 0.09610444 0.08656661 0.08648541 0.07693969 0.076869115 0.06731573 0.06725518 0.057694357 0.057643306 0.048075218 0.04803325 0.038457938 0.03842467 0.028842147 0.028817445 0.019227477 0.019211192 0.009613551 0.009605468 
92 0.6133333333333334 1.0 0.9976981 0.98959744 0.9869688 0.97919214 0.9765858 0.9687847 0.96604043 0.9583757 0.955532 0.94796586 0.94493586 0.93755573 0.9344778 0.92714596 0.92399025 0.916737 0.91350955 0.9063296 0.9030712 0.8959241 0.89261097 0.88552123 0.8821551 0.87512153 0.87182057 0.8647254 0.8614376 0.8543335 0.85095555 0.8439463 0.8406542 0.8335642 0.8302818 0.8231878 0.819854 0.8128176 0.80950713 0.80245394 0.79923314 0.7920973 0.78884184 0.7817481 0.77853644 0.7714068 0.7682222 0.7610739 0.7579021 0.7507496 0.7476898 0.74043435 0.7373928 0.7301286 0.72718984 0.71983254 0.71690655 0.7095467 0.7067674 0.6992712 0.6965511 0.6890065 0.6863717 0.6787529 0.67610544 0.66851056 0.66601205 0.6582798 0.6558242 0.64806086 0.6456535 0.63785404 0.63559014 0.6276595 0.62542444 0.6174774 0.61528134 0.60730803 0.6051976 0.59715146 0.59518427 0.58700794 0.5851008 0.57687753 0.5750081 0.5667604 0.5649827 0.5566567 0.5549589 0.5465665 0.5449141 0.53648984 0.53494424 0.52642685 0.52498645 0.5163775 0.51498973 0.50634193 0.50501025 0.4963201 0.49512598 0.48631203 0.4851574 0.47631773 0.47523424 0.46633714 0.4652869 0.4563703 0.45541555 0.4464171 0.44550303 0.4364775 0.4356436 0.42655143 0.4257476 0.4166388 0.4159197 0.40673947 0.40605518 0.3968534 0.39621922 0.3869804 0.38640907 0.37712035 0.37658355 0.3672731 0.36676383 0.35743847 0.35700825 0.3476163 0.34720835 0.3378064 0.33744174 0.32800856 0.32770076 0.31822258 0.31794506 0.30844823 0.30820557 0.29868525 0.29846284 0.28893346 0.28874004 0.2791925 0.2790228 0.26946223 0.26931888 0.2597423 0.25963414 0.25003242 0.24993849 0.24033232 0.24025969 0.2306417 0.2305836 0.22096024 0.22091833 0.21128763 0.21126759 0.20162354 0.20160857 0.19196764 0.19196609 0.18231958 0.1823281 0.172679 0.17269795 0.16304557 0.16306885 0.15341891 0.15344866 0.14379868 0.14383501 0.13418446 0.13422427 0.12457591 0.124617174 0.114972636 0.11501388 0.105374254 0.10541536 0.09578036 0.09582068 0.08619056 0.086229116 0.07660446 0.076640606 0.06702167 0.06705468 0.057441756 0.05747104 0.04786433 0.047889393 0.038288973 0.038309384 0.028715275 0.028730858 0.019142823 0.019153405 0.009571204 0.009576549 
93 0.62 1.0 0.9976784 0.9895587 0.98694444 0.9791148 0.97653025 0.9686689 0.96596956 0.9582218 0.9554433 0.947774 0.94483256 0.93732625 0.9343521 0.9268791 0.9238473 0.9164332 0.913347 0.9059891 0.90288556 0.8955475 0.892407 0.8851089 0.88193154 0.8746739 0.8715708 0.86424303 0.86116415 0.85381687 0.85066736 0.8433959 0.8403405 0.83298075 0.829946 0.8225718 0.819503 0.81216973 0.8091358 0.80177486 0.7988389 0.79138774 0.78843176 0.7810088 0.77810633 0.77063847 0.7677741 0.7602773 0.7574366 0.7499255 0.74720085 0.7395836 0.73688865 0.72925204 0.7266632 0.7189311 0.71636647 0.7086212 0.70620453 0.6983226 0.6959722 0.6880357 0.68577445 0.6777608 0.6754995 0.6674982 0.6653842 0.65724814 0.65518427 0.6470109 0.64500195 0.6367868 0.63492 0.626576 0.6247449 0.6163788 0.61459315 0.6061953 0.6044967 0.5960257 0.5944676 0.5858702 0.5843759 0.575729 0.5742764 0.5656022 0.56424075 0.55548984 0.5542093 0.54539216 0.5441591 0.5353092 0.5341807 0.52524096 0.5242143 0.5151876 0.5142144 0.5051492 0.50423205 0.49512562 0.49433887 0.48511702 0.48436996 0.47512332 0.47444555 0.46514454 0.46449912 0.45518062 0.45462552 0.44523153 0.44471538 0.4352972 0.43485588 0.42537755 0.42496476 0.41547245 0.41513762 0.40558186 0.4052792 0.3957056 0.3954485 0.38584358 0.38564286 0.37599564 0.37582505 0.36616156 0.36601418 0.3563412 0.35626405 0.34653443 0.3464746 0.33674094 0.3367178 0.3269606 0.32698599 0.31719312 0.3172421 0.30743828 0.30751464 0.29769588 0.29778582 0.28796557 0.28807697 0.2782471 0.27837443 0.2685402 0.2686855 0.25884458 0.25901574 0.24915993 0.24933714 0.23948592 0.23967531 0.22982223 0.23001748 0.22016852 0.22037078 0.21052442 0.21073854 0.20088962 0.20109989 0.19126374 0.19147752 0.18164639 0.18186039 0.17203721 0.17225142 0.16243581 0.16264437 0.15284179 0.1530466 0.14325477 0.14345548 0.13367432 0.13386801 0.124100044 0.12428461 0.11453152 0.11470545 0.10496832 0.10513134 0.09541002 0.09556141 0.08585619 0.08599485 0.0763064 0.076431654 0.0667602 0.06687129 0.057217155 0.057313416 0.047676813 0.04775774 0.038138736 0.03820387 0.028602464 0.028651593 0.019067554 0.019100495 0.009533551 0.0095500685 
94 0.6266666666666667 1.0 0.9976859 0.98952377 0.9869531 0.97904533 0.97650975 0.9685652 0.9659399 0.95808417 0.95539963 0.94760287 0.94477844 0.93712187 0.93427855 0.9266418 0.92375946 0.91616344 0.9132426 0.9056873 0.9027618 0.89521396 0.8922669 0.8847441 0.88177556 0.8742783 0.8713898 0.8638171 0.8609612 0.85336107 0.8504522 0.84291077 0.8401003 0.8324668 0.8296851 0.82202965 0.81922954 0.81159985 0.8088431 0.80117786 0.7985236 0.7907642 0.7881019 0.78035945 0.7777575 0.7699639 0.7674087 0.75957817 0.7570549 0.74920255 0.7467957 0.7388376 0.7364687 0.7284836 0.72622097 0.718141 0.7159114 0.7078103 0.7057256 0.6974916 0.6954771 0.68718547 0.6852605 0.6768921 0.6749778 0.66661185 0.66483974 0.65634507 0.6546271 0.646092 0.644433 0.63585293 0.63433164 0.62562805 0.6241476 0.6154176 0.6139864 0.60522187 0.6038765 0.595041 0.5938303 0.5848751 0.58372957 0.5747245 0.5736229 0.5645892 0.563576 0.55446947 0.5535357 0.5443653 0.54347974 0.53427684 0.5334912 0.52420413 0.5235152 0.51414734 0.5135114 0.5041064 0.5035248 0.49408138 0.49362087 0.4840723 0.4836511 0.4740792 0.47372362 0.46410197 0.46377772 0.45414066 0.45390004 0.44419515 0.44399133 0.43426543 0.43413013 0.4243514 0.42424312 0.41445294 0.4144154 0.40456995 0.40456194 0.39470232 0.39473486 0.38484988 0.38493267 0.3750125 0.37512118 0.36518994 0.36531806 0.35538208 0.3555718 0.3455887 0.34579152 0.3358096 0.3360432 0.32604453 0.3263191 0.31629324 0.31658548 0.30655548 0.3068688 0.29683098 0.29715246 0.28711948 0.28745633 0.27742064 0.2777672 0.2677342 0.26809186 0.25805986 0.25843546 0.24839723 0.24877255 0.238746 0.23912647 0.22910583 0.22948545 0.21947636 0.2198559 0.20985721 0.21024062 0.20024799 0.20062107 0.19064835 0.19101748 0.18105784 0.18141966 0.17147611 0.17183045 0.16190271 0.16224416 0.15233722 0.15266728 0.14277923 0.1430973 0.1332283 0.13353166 0.12368399 0.12397062 0.11414584 0.11441414 0.1046134 0.10486299 0.095086224 0.09531635 0.085563846 0.08577346 0.07604579 0.076234125 0.06653159 0.06669791 0.057020772 0.057164386 0.047512863 0.047633246 0.038007375 0.038104065 0.02850383 0.02857661 0.019001743 0.019050442 0.009500627 0.009525016 
95 0.6333333333333334 1.0 0.99776393 0.98949337 0.98703086 0.97898465 0.9765601 0.9684746 0.9659803 0.9579639 0.95542645 0.94745314 0.94479424 0.93694305 0.9342744 0.9264343 0.9237409 0.91592747 0.91320753 0.9054232 0.90270746 0.89492226 0.8921955 0.8844251 0.8816881 0.8739324 0.87127715 0.86344475 0.86082655 0.85296273 0.85030496 0.8424869 0.8399284 0.83201784 0.8294925 0.82155615 0.8190236 0.8111023 0.8086165 0.8006568 0.7982752 0.7902202 0.78783756 0.77979296 0.77747416 0.7693756 0.76710814 0.75896865 0.7567375 0.7485724 0.74645495 0.73818743 0.73611206 0.72781414 0.72584206 0.7174529 0.7155182 0.7071041 0.70530874 0.6967681 0.69504374 0.6864453 0.6848077 0.6761361 0.6745161 0.6658407 0.6643559 0.6555595 0.6541292 0.6452927 0.643923 0.6350407 0.63380194 0.6248037 0.62360746 0.61458194 0.61343586 0.60437566 0.6033121 0.5941851 0.59324914 0.58401036 0.5831382 0.5738517 0.5730234 0.5637092 0.56296456 0.553583 0.5529148 0.54347336 0.54285246 0.5333802 0.5328534 0.52330375 0.52286726 0.513244 0.51285857 0.503201 0.5028667 0.4931748 0.49295178 0.4831654 0.4829804 0.47317284 0.47304907 0.46319708 0.46310282 0.45323807 0.45322043 0.44329575 0.4433123 0.43337008 0.43344867 0.42346096 0.4235647 0.41356832 0.4137358 0.40369198 0.40388635 0.39383185 0.39406213 0.38398778 0.38426232 0.37415957 0.37445658 0.36434707 0.36466023 0.3545501 0.3549172 0.34476838 0.345145 0.33500177 0.33540434 0.32524994 0.32568702 0.31551272 0.3159629 0.3057898 0.30625603 0.29608086 0.2965513 0.2863857 0.2868669 0.27670392 0.27719006 0.26703525 0.26752737 0.25737932 0.25788352 0.24773581 0.24823534 0.23810436 0.23860405 0.22848462 0.22897868 0.21887617 0.21936545 0.20927863 0.20976615 0.19969162 0.20016457 0.19011474 0.19057871 0.18054752 0.18099925 0.17098959 0.17142881 0.16144046 0.16186215 0.15189973 0.15230513 0.14236692 0.1427553 0.13284157 0.13321044 0.12332324 0.12367061 0.11381143 0.11413581 0.10430568 0.1046066 0.09480549 0.09508221 0.08531037 0.08556184 0.07581983 0.07604531 0.066333376 0.06653215 0.056850508 0.057021905 0.047370713 0.047514185 0.03789348 0.038008615 0.02841831 0.028504899 0.01894468 0.019002572 0.009472083 0.009501054 
96 0.64 1.0 0.9979104 0.9894655 0.9871758 0.9789294 0.9766779 0.96839243 0.9660888 0.9578552 0.9555214 0.94731843 0.94487685 0.9367827 0.93433756 0.9262487 0.9237895 0.9157171 0.9132392 0.90518856 0.9027201 0.8946636 0.8921911 0.88414294 0.8816667 0.8736271 0.87123114 0.8631168 0.8607584 0.85261256 0.8502234 0.8421149 0.8398221 0.83162457 0.8293648 0.82114196 0.8188817 0.8106677 0.8084549 0.8002023 0.79809034 0.7897463 0.78763634 0.77930015 0.77725387 0.76886445 0.7668699 0.75843954 0.7564815 0.748026 0.746176 0.7376242 0.7358163 0.72723466 0.72552377 0.71685773 0.71518475 0.70649385 0.70495206 0.6961434 0.69467026 0.68580675 0.6844136 0.6754842 0.6741124 0.66517615 0.6639296 0.6548829 0.6536886 0.6446048 0.6434693 0.6343421 0.6333285 0.624095 0.6231227 0.6138638 0.61294013 0.60364884 0.60280156 0.59345025 0.5927215 0.58326817 0.5826001 0.57310283 0.572476 0.5629544 0.5624048 0.55282307 0.55234474 0.5427089 0.5422752 0.53261197 0.5322654 0.52253246 0.5222684 0.51247036 0.5122541 0.5024258 0.5022563 0.49239877 0.4923299 0.48238927 0.4823562 0.47239736 0.4724202 0.46242297 0.46247247 0.45246607 0.45258504 0.4425266 0.44267648 0.43260455 0.43280983 0.42269975 0.4229283 0.41281217 0.41309732 0.4029416 0.40325084 0.393088 0.39342883 0.38325116 0.3836309 0.3734309 0.37382966 0.36362708 0.3640392 0.35383943 0.35429883 0.34406775 0.34453365 0.33431184 0.3347997 0.32457143 0.32508865 0.31484625 0.31537294 0.30513602 0.305675 0.29544047 0.29598102 0.28575924 0.28630745 0.27609208 0.276642 0.26643857 0.26699105 0.25679845 0.2573589 0.24717128 0.24772431 0.23755674 0.23810697 0.22795443 0.22849636 0.21836394 0.21889836 0.2087849 0.20931411 0.19921686 0.19972956 0.18965939 0.19016047 0.18011206 0.18059833 0.17057444 0.17104568 0.16104606 0.16149771 0.15152644 0.1519596 0.14201511 0.14242882 0.13251163 0.13290377 0.123015456 0.123384155 0.11352613 0.113869995 0.10404313 0.10436161 0.094565965 0.09485847 0.08509412 0.08535959 0.07562706 0.07586485 0.06616428 0.0663737 0.05670525 0.056885675 0.04724944 0.047400367 0.03779632 0.037917353 0.028345354 0.028436335 0.018896002 0.018956799 0.009447732 0.00947814 
97 0.6466666666666667 1.0 0.9981222 0.9894429 0.987385 0.97888434 0.9768613 0.96832514 0.9662624 0.9577659 0.9556816 0.94720733 0.9450243 0.93665016 0.9344654 0.926095 0.9239026 0.9155425 0.913335 0.90499336 0.90279657 0.89444816 0.89225036 0.88390756 0.8817088 0.87337214 0.871249 0.8628426 0.86075467 0.85231954 0.8502046 0.8418035 0.83977884 0.831295 0.8293008 0.82079476 0.81880236 0.8103032 0.80835456 0.79982096 0.797968 0.7893485 0.7874969 0.7788864 0.77709436 0.76843506 0.7666917 0.75799507 0.7562852 0.7475669 0.7459569 0.7371509 0.7355791 0.72674763 0.7252645 0.7163575 0.7149093 0.7059809 0.7046531 0.6956182 0.6943543 0.68526983 0.6840764 0.6749361 0.6737644 0.6646174 0.6635595 0.65431404 0.6533027 0.64402634 0.64306986 0.6337546 0.632909 0.62349904 0.6226917 0.61326003 0.6124971 0.6030377 0.60234314 0.5928323 0.5922458 0.5826441 0.58211344 0.5724732 0.5719792 0.5623198 0.5618948 0.5521841 0.55182385 0.54206616 0.5417463 0.5319661 0.5317251 0.521884 0.5217171 0.51182 0.51169634 0.50177413 0.50169164 0.4917464 0.4917537 0.48173684 0.4817768 0.47174546 0.47183552 0.46177223 0.46188536 0.45181713 0.45199215 0.4418801 0.4420824 0.43196106 0.43221217 0.42205992 0.42233205 0.41217658 0.41249838 0.4023109 0.4026542 0.3924628 0.39283353 0.38263202 0.38303676 0.37281844 0.3732393 0.36302188 0.3634537 0.3532421 0.35371527 0.3434789 0.3439563 0.33373198 0.33422825 0.32400116 0.32452264 0.3142861 0.31481466 0.30458656 0.30512473 0.2949022 0.29544047 0.28523275 0.28577685 0.2755778 0.2761218 0.26593712 0.26648188 0.25631022 0.25686055 0.2466968 0.24723876 0.23709647 0.23763424 0.22750883 0.22803752 0.21793345 0.21845393 0.20836993 0.20888387 0.19881782 0.19931528 0.18927668 0.189762 0.17974608 0.18021633 0.17022552 0.17068046 0.16071455 0.16115023 0.15121269 0.15163 0.14171945 0.14211737 0.1322343 0.13261111 0.12275677 0.12311076 0.11328633 0.113616146 0.10382247 0.10412772 0.09436466 0.09464479 0.08491235 0.08516642 0.07546504 0.07569245 0.06602215 0.06622232 0.056583162 0.056755513 0.047147512 0.04729158 0.037714656 0.037830144 0.028284034 0.0283708 0.01885509 0.018913042 0.009427264 0.009456235 
98 0.6533333333333333 1.0 0.9983892 0.98942345 0.98765254 0.9788458 0.9771031 0.9682677 0.9664955 0.9576899 0.9559024 0.94711304 0.94523454 0.9365378 0.93465716 0.9259649 0.92407995 0.91539496 0.9134967 0.90482867 0.9029392 0.8942666 0.8923766 0.8837095 0.88181895 0.8731579 0.8713343 0.8626125 0.8608176 0.8520738 0.85025495 0.8415425 0.8398043 0.83101916 0.8293047 0.8205043 0.81879216 0.8099986 0.80832386 0.7995025 0.79791427 0.78901654 0.78742653 0.7785413 0.77700424 0.7680773 0.76658374 0.757625 0.75615925 0.7471848 0.74580675 0.73675734 0.73541206 0.7263429 0.72507405 0.715942 0.7147031 0.7055551 0.70442224 0.6951825 0.6941057 0.68482465 0.68380696 0.6744819 0.6734845 0.6641546 0.6632559 0.6538431 0.65298367 0.6435477 0.6427373 0.6332687 0.6325554 0.6230064 0.62232584 0.6127611 0.6121192 0.6025329 0.60194945 0.5923222 0.5918338 0.58212906 0.5816894 0.5719538 0.5715453 0.5617965 0.56144726 0.5516574 0.55136466 0.5415365 0.5412786 0.531434 0.53124505 0.52135 0.52122486 0.5112846 0.5111972 0.5012378 0.50118524 0.49120963 0.49123392 0.48120016 0.48125347 0.47120938 0.47130597 0.46123725 0.46135312 0.45128375 0.4514531 0.44134882 0.44154152 0.4314324 0.43166652 0.42153436 0.42178726 0.41165465 0.4119501 0.4017931 0.4021073 0.39194956 0.39228705 0.3821239 0.3824903 0.37231588 0.37269586 0.36252534 0.36291438 0.35275212 0.3531765 0.34299588 0.34342304 0.33325645 0.3336999 0.32353354 0.3239985 0.31382686 0.31429705 0.30413613 0.3046143 0.29446104 0.29493883 0.28480124 0.2852841 0.2751564 0.27563855 0.2655262 0.2660083 0.25591022 0.25639662 0.2463081 0.2467865 0.23671943 0.23719381 0.22714382 0.22760978 0.21758084 0.21803933 0.20803006 0.20848215 0.19849102 0.1989285 0.1889633 0.18938988 0.17944638 0.17985931 0.16993983 0.17033902 0.16044314 0.1608253 0.15095583 0.1513217 0.14147738 0.14182588 0.13200729 0.13233718 0.12254501 0.12285473 0.113090046 0.11337849 0.10364185 0.10390867 0.09419988 0.09444461 0.08476359 0.08498545 0.075332426 0.0755309 0.06590583 0.066080436 0.056483243 0.05663351 0.047064096 0.047189638 0.03764782 0.03774838 0.028233849 0.028309366 0.018821605 0.01887203 0.009410514 0.0094357 
99 0.66 1.0 0.9980179 0.98940766 0.9873075 0.9788144 0.9767596 0.96822095 0.9661696 0.9576281 0.95558786 0.9470364 0.9449376 0.93644655 0.9343687 0.9258593 0.9238064 0.9152752 0.9132308 0.9046951 0.90268433 0.8941195 0.892133 0.88354903 0.8815847 0.87298447 0.8711096 0.8624263 0.8606013 0.8518751 0.8500506 0.84133166 0.8396038 0.8307964 0.82911474 0.82027 0.8186128 0.80975294 0.80815667 0.79924583 0.7977461 0.7887492 0.7872711 0.7782636 0.77685595 0.76778954 0.7664419 0.75732744 0.7560257 0.74687785 0.74567807 0.73644125 0.73529196 0.7260181 0.7249548 0.7156088 0.71459335 0.7052137 0.70431536 0.6948334 0.6940006 0.68446815 0.6837092 0.67411834 0.67339367 0.6637844 0.6631675 0.6534665 0.6529006 0.6431652 0.6426581 0.63288057 0.63247585 0.6226131 0.6222517 0.61236286 0.6120503 0.6021302 0.60188514 0.59191537 0.5917675 0.5817185 0.5816265 0.5715399 0.5714877 0.5613797 0.56139123 0.55123794 0.5513118 0.5411149 0.5412288 0.5310106 0.5311947 0.5209253 0.52117604 0.51085883 0.5111499 0.50081146 0.5011421 0.4907831 0.4911912 0.4807738 0.4812122 0.47078362 0.47126722 0.46081248 0.46131614 0.45086035 0.45141658 0.4409272 0.44150713 0.43101296 0.4316329 0.42111748 0.42175457 0.41124073 0.41191736 0.4013825 0.40207517 0.3915427 0.39225662 0.38172114 0.38246053 0.37191764 0.37266785 0.36213198 0.36288735 0.35236397 0.35314932 0.34261337 0.3433981 0.3328799 0.3336749 0.32316333 0.32397363 0.31346333 0.31427386 0.30377963 0.3045915 0.29411188 0.29491693 0.2844598 0.28526264 0.274823 0.27561772 0.26520112 0.26598847 0.2555938 0.25637746 0.24600065 0.24676849 0.23642126 0.2371766 0.22685519 0.22759321 0.21730204 0.21802318 0.20776135 0.20846713 0.19823268 0.19891417 0.18871555 0.18937612 0.1792095 0.1798463 0.16971402 0.1703267 0.16022864 0.16081375 0.15075283 0.1513107 0.14128609 0.14181587 0.13182788 0.13232772 0.12237768 0.12284595 0.11293495 0.11337044 0.10349914 0.10390133 0.09406969 0.094437964 0.08464605 0.084979534 0.075227655 0.07552566 0.06581393 0.06607587 0.0564043 0.056629624 0.04699819 0.04718642 0.03759502 0.037745822 0.028194202 0.028307453 0.018795153 0.018870756 0.009397281 0.009435062 
100 0.6666666666666667 1.0 0.99766797 0.9893959 0.98698074 0.9787911 0.97643775 0.9681862 0.9658661 0.95758194 0.9552971 0.94697905 0.9446629 0.93637824 0.93410397 0.9257801 0.92355716 0.9151854 0.9129899 0.9045948 0.9024559 0.8940089 0.891917 0.88342834 0.8813783 0.8728538 0.8709152 0.862286 0.8604173 0.85172534 0.84987813 0.84117264 0.83943707 0.83062834 0.82896036 0.8200931 0.81846887 0.8095675 0.808025 0.79905206 0.797617 0.78854734 0.787154 0.7780539 0.77674717 0.76757216 0.76634014 0.7571027 0.755932 0.74664605 0.74559265 0.7362026 0.7352153 0.7257728 0.72488034 0.7153572 0.71452844 0.70495605 0.7042565 0.69456995 0.6939444 0.68419915 0.6836609 0.67384404 0.6733515 0.6635051 0.6631305 0.6531825 0.65286857 0.6428767 0.6426306 0.6325879 0.6324496 0.6223165 0.62223107 0.6120627 0.6120349 0.6018267 0.6018746 0.5916089 0.59175694 0.5814093 0.5816196 0.5712282 0.57148623 0.5610658 0.56139123 0.5509222 0.5513155 0.5407976 0.5412355 0.53069204 0.5312014 0.5206057 0.5211854 0.5105386 0.51116 0.5004908 0.501157 0.4904623 0.4912078 0.48045322 0.48122948 0.47046354 0.47128713 0.46049318 0.46133697 0.45054215 0.4514384 0.44061038 0.44153032 0.4306978 0.4316572 0.42080432 0.42177892 0.4109298 0.41194183 0.40107414 0.40209892 0.39123717 0.39228165 0.38141873 0.38248602 0.37161863 0.3726945 0.36183667 0.36291343 0.35207263 0.35317507 0.34232625 0.34342542 0.3325973 0.33370128 0.32288548 0.3239998 0.31319052 0.31430066 0.3035121 0.304618 0.29384992 0.29494268 0.28420362 0.28528792 0.27457288 0.27564242 0.26495728 0.26601315 0.25535646 0.2564019 0.24577005 0.2467926 0.2361976 0.2372003 0.2266387 0.22761622 0.21709295 0.21804518 0.20755984 0.20848906 0.19803894 0.19893515 0.18852977 0.18939626 0.17903186 0.17986575 0.1695447 0.1703454 0.16006778 0.16083154 0.15060061 0.15132746 0.14114265 0.14183211 0.13169336 0.13234286 0.12225222 0.12286005 0.11281866 0.11338365 0.10339213 0.10391359 0.09397208 0.09444912 0.08455793 0.08498968 0.075149104 0.075534776 0.065745026 0.06608389 0.056345116 0.05663652 0.046948783 0.047192235 0.037555434 0.037750497 0.02816448 0.028310968 0.018775322 0.01887311 0.009387361 0.0094362395 
101 0.6733333333333333 1.0 0.9973832 0.98938787 0.9867177 0.978775 0.9761807 0.96816224 0.9656266 0.9575502 0.9550703 0.9469397 0.9444514 0.93633133 0.93390167 0.92572576 0.9233698 0.91512376 0.9128101 0.904526 0.90228873 0.89393306 0.89176124 0.88334566 0.8812315 0.8727644 0.87078035 0.86218995 0.8602925 0.85162294 0.849764 0.8410639 0.83932793 0.8305135 0.8288637 0.8199723 0.818381 0.8094409 0.8079492 0.7989198 0.7975428 0.7884096 0.78709126 0.7779108 0.77669245 0.767424 0.7662914 0.7569496 0.75589025 0.74648815 0.7455591 0.73604006 0.7351888 0.72560585 0.724856 0.71518594 0.7145127 0.7047808 0.7042469 0.6943908 0.6939363 0.6840163 0.6836599 0.67365766 0.673356 0.66331536 0.6631399 0.6529897 0.6528816 0.64268094 0.64264727 0.63238937 0.63246745 0.62211543 0.62225336 0.6118592 0.6120611 0.6016211 0.6019052 0.5914012 0.5917873 0.5811999 0.581653 0.5710172 0.5715237 0.5608534 0.56143004 0.5507086 0.5513568 0.540583 0.5412792 0.5304766 0.53124464 0.5203897 0.5212307 0.51032215 0.5112053 0.5002741 0.5012059 0.4902457 0.491258 0.4802368 0.4812799 0.4702475 0.47133923 0.46027774 0.46138933 0.45032752 0.45149106 0.44039673 0.4415837 0.4304853 0.4317109 0.4205932 0.42183197 0.41072026 0.41199443 0.40086636 0.40215 0.39103132 0.3923334 0.38121504 0.38253766 0.37141725 0.37274644 0.3616378 0.36296427 0.35187647 0.35322517 0.34213296 0.3434759 0.33240706 0.33375046 0.32269847 0.32404795 0.31300694 0.31434888 0.30333212 0.30466503 0.29367366 0.29498854 0.2840313 0.28533253 0.27440462 0.2756858 0.26479325 0.26605573 0.25519684 0.25644365 0.24561496 0.24683344 0.23604721 0.23724008 0.22649315 0.22765455 0.21695235 0.21808189 0.20742434 0.20852512 0.19790868 0.19896954 0.18840487 0.1894292 0.17891245 0.17989735 0.16943088 0.17037554 0.15995967 0.16086027 0.1504983 0.15135449 0.14104624 0.14185789 0.13160296 0.13236696 0.1221679 0.12288247 0.11274051 0.113404505 0.103320226 0.10393281 0.093906485 0.09446668 0.0844987 0.08500559 0.07509632 0.07554896 0.06569873 0.06609639 0.056305345 0.05664728 0.04691558 0.047201224 0.037528835 0.037757702 0.028144507 0.028316395 0.018761994 0.018876735 0.0093806945 0.009438048 
102 0.68 1.0 0.9971546 0.98938257 0.9865099 0.97876465 0.97597855 0.9681469 0.9654425 0.95753 0.9548984 0.9469148 0.9442939 0.9363018 0.9337535 0.9256918 0.923236 0.91508543 0.9126836 0.9044834 0.90217423 0.8938863 0.8916574 0.88329494 0.88113683 0.87270975 0.8706972 0.86213154 0.86021894 0.8515608 0.84969985 0.8409982 0.83926946 0.83044434 0.8288164 0.8198998 0.81834173 0.80936515 0.8079216 0.79884094 0.7975168 0.7883277 0.78707534 0.777826 0.7766836 0.76733637 0.76628786 0.75685924 0.7558939 0.74639523 0.7455702 0.7359447 0.7352062 0.7255081 0.7248752 0.7150859 0.7145399 0.7046786 0.70427907 0.6942865 0.6939699 0.68391013 0.68369997 0.6735497 0.6734001 0.6632057 0.66318893 0.65287834 0.65293366 0.6425681 0.64270246 0.63227516 0.63252324 0.6219999 0.6223128 0.61174256 0.6121242 0.6015034 0.6019715 0.59128255 0.5918531 0.5810803 0.58172137 0.5708969 0.5715954 0.5607325 0.56150174 0.5505872 0.5514309 0.5404611 0.5413548 0.5303545 0.53131956 0.5202673 0.5213068 0.5101997 0.51128066 0.5001517 0.50128424 0.49012336 0.49133766 0.48011473 0.48135886 0.47012573 0.47141933 0.4601564 0.46146885 0.45020673 0.45157066 0.4402766 0.4416633 0.43036595 0.43179008 0.42047468 0.42190996 0.41060272 0.41207132 0.40074986 0.40222496 0.39091602 0.39240813 0.38110098 0.3826119 0.37130457 0.3728202 0.3615266 0.36303633 0.35176682 0.35329607 0.34202498 0.34354666 0.33230084 0.33381915 0.32259414 0.3241154 0.31290454 0.3144155 0.30323175 0.30473003 0.29357544 0.2950517 0.28393528 0.28539395 0.2743109 0.27574533 0.26470193 0.26611397 0.25510797 0.25650054 0.24552865 0.24688876 0.23596354 0.23729378 0.22641219 0.22770627 0.21687417 0.2181315 0.20734903 0.20857342 0.1978363 0.19901563 0.18833548 0.18947329 0.17884609 0.1799395 0.16936764 0.17041562 0.15989962 0.16089836 0.15044148 0.15139039 0.14099272 0.141892 0.13155276 0.13239886 0.12212109 0.12291214 0.112697124 0.11343201 0.10328031 0.10395813 0.09387007 0.09448972 0.08446584 0.08502644 0.07506702 0.07556757 0.06567303 0.06611272 0.056283277 0.056661308 0.046897158 0.04721295 0.037514076 0.03776712 0.028133426 0.028323472 0.018754601 0.018881455 0.009376996 0.009440408 
103 0.6866666666666668 1.0 0.9969786 0.9893792 0.98636013 0.97875816 0.97583556 0.9681375 0.96531695 0.957518 0.9547856 0.94690025 0.94420034 0.93628496 0.93367124 0.9256728 0.92316896 0.9150646 0.9126269 0.9044607 0.9021299 0.893862 0.891626 0.883269 0.8811159 0.87268245 0.8706874 0.86210287 0.860219 0.85153097 0.8497129 0.84096724 0.8392888 0.8304123 0.82884735 0.8198669 0.81838405 0.80933136 0.8079758 0.79880637 0.7975733 0.7882924 0.7871448 0.77779007 0.77676064 0.76729983 0.7663727 0.75682217 0.7559866 0.7463576 0.7456694 0.73590666 0.7353147 0.7254697 0.72498643 0.7150472 0.7146603 0.70463955 0.7044037 0.69424725 0.69409764 0.6838706 0.6838353 0.67351 0.673542 0.66316587 0.6633338 0.65283847 0.6530844 0.6425281 0.64285725 0.63223517 0.63267857 0.62195987 0.62247294 0.6117025 0.6122894 0.6014634 0.60214096 0.5912426 0.5920211 0.5810405 0.58189267 0.5708572 0.57177126 0.56069297 0.5616788 0.5505478 0.55161005 0.54042196 0.54153615 0.5303155 0.53150016 0.5202286 0.52148813 0.5101612 0.51146233 0.50011355 0.5014691 0.4900855 0.49152192 0.48007718 0.48154286 0.47008854 0.47160405 0.46011958 0.46165356 0.45017028 0.4517543 0.44024053 0.44184694 0.4303303 0.43197268 0.4204395 0.4220913 0.410568 0.4122507 0.40071562 0.40240216 0.39088228 0.39258435 0.38106775 0.38278624 0.3712719 0.37299323 0.36149448 0.36320698 0.35173526 0.35346368 0.34199402 0.34371287 0.33227047 0.3339822 0.3225644 0.3242751 0.31287545 0.3145731 0.3032033 0.30488425 0.2935477 0.2952027 0.28390822 0.28554112 0.27428457 0.27588907 0.26467633 0.26625428 0.2550831 0.25663707 0.24550456 0.24702169 0.23594022 0.23742272 0.22638968 0.22783099 0.21685247 0.21825162 0.20732814 0.20868966 0.19781625 0.19912727 0.18831629 0.18958017 0.17882778 0.1800418 0.16935022 0.17051326 0.15988308 0.16099103 0.15042585 0.15147802 0.140978 0.14197478 0.13153899 0.1324764 0.12210824 0.122984454 0.112685226 0.11349912 0.103269376 0.104019925 0.093860105 0.09454611 0.084456846 0.08507736 0.07505901 0.075613044 0.065666005 0.0661526 0.056277245 0.056695584 0.046892125 0.047241572 0.037510045 0.037790067 0.028130399 0.028340718 0.018752582 0.01889297 0.009375986 0.009446167 
104 0.6933333333333334 1.0 0.99682325 0.9893784 0.9862311 0.9787567 0.97571343 0.9681358 0.96521264 0.9575161 0.9546938 0.94689834 0.9441284 0.9362833 0.93361056 0.9256715 0.9231232 0.91506374 0.9125917 0.90446055 0.9021071 0.8938626 0.8916164 0.8832705 0.88111705 0.8726849 0.8706993 0.8621064 0.86024094 0.8515356 0.8497481 0.84097314 0.83932966 0.83041954 0.8288998 0.81987536 0.8184475 0.80934125 0.808052 0.79881763 0.7976511 0.7883051 0.78723544 0.77780426 0.7768592 0.7673155 0.7664785 0.75683933 0.7561013 0.7463763 0.74578965 0.7359268 0.7354441 0.7254913 0.72511846 0.71507025 0.7148019 0.7046641 0.7045488 0.6942732 0.694246 0.683898 0.6839915 0.67353874 0.6737043 0.6631959 0.6634991 0.6528698 0.6532552 0.6425607 0.643032 0.632269 0.6328538 0.6219949 0.62265307 0.6117387 0.61247456 0.60150063 0.60233015 0.5912809 0.5922089 0.5810798 0.5820832 0.5708974 0.57196635 0.560734 0.5618752 0.5505897 0.5518086 0.5404646 0.5417364 0.53035885 0.53169954 0.52027255 0.521688 0.51020575 0.5116625 0.50015855 0.50167197 0.49013096 0.49172413 0.480123 0.4817447 0.4701347 0.4718064 0.460166 0.46185556 0.4502169 0.4519552 0.4402873 0.44204763 0.43037713 0.4321722 0.42048633 0.42228916 0.41061476 0.4124463 0.40076226 0.4025954 0.39092875 0.39277628 0.38111398 0.38297606 0.3713178 0.37318134 0.36154002 0.36339265 0.35178038 0.35364592 0.34203866 0.34389365 0.33231458 0.33415928 0.3226079 0.32444865 0.3129183 0.3147442 0.30324548 0.30505165 0.2935891 0.29536644 0.2839488 0.28570095 0.2743243 0.27604496 0.26471516 0.26640642 0.25512102 0.2567851 0.24554145 0.24716565 0.23597607 0.23756237 0.22642443 0.227966 0.21688609 0.21838178 0.20736061 0.20881543 0.1978475 0.19924805 0.1883463 0.1896959 0.1788565 0.18015255 0.16937762 0.17061877 0.15990914 0.1610913 0.15045054 0.15157275 0.14100128 0.14206427 0.13156083 0.13256028 0.12212864 0.123062655 0.11270415 0.11357165 0.103286795 0.10408673 0.09387601 0.09460701 0.08447121 0.085132405 0.07507182 0.07566213 0.06567725 0.06619568 0.056286905 0.056732625 0.04690019 0.047272515 0.03751651 0.037814867 0.028135253 0.028359344 0.018755822 0.018905401 0.009377606 0.009452387 
105 0.7000000000000001 1.0 0.9966856 0.9893809 0.986119 0.9787618 0.97560924 0.9681434 0.96512556 0.9575264 0.95461965 0.94691145 0.9440735 0.9362992 0.9335668 0.9256903 0.92309445 0.91508543 0.912574 0.9044852 0.9021012 0.8938903 0.8916228 0.8833013 0.8811348 0.8727189 0.87072766 0.8621436 0.8602792 0.851576 0.8497993 0.8410167 0.8393869 0.83046633 0.82896835 0.8199254 0.81852704 0.80939454 0.8081431 0.79887414 0.7977445 0.7883649 0.7873417 0.7778672 0.7769727 0.7673816 0.76659954 0.7569086 0.75623053 0.7464486 0.7459249 0.73600215 0.7355881 0.72556967 0.72526526 0.71515155 0.7149574 0.7047482 0.7047084 0.69436014 0.6944081 0.68398756 0.6841611 0.673631 0.6738802 0.6632907 0.6636778 0.65296704 0.65343934 0.6426603 0.64321995 0.6323708 0.63304186 0.62209886 0.6228457 0.61184466 0.61267173 0.6016085 0.6025313 0.5913906 0.5924085 0.5811911 0.58228546 0.57101035 0.572173 0.56084836 0.5620828 0.5507054 0.552018 0.54058146 0.54194754 0.5304768 0.5319094 0.5203914 0.5218983 0.51032543 0.511873 0.5002789 0.50188476 0.49025187 0.49193624 0.4802443 0.48195606 0.47025627 0.47201815 0.4602877 0.4620669 0.45033857 0.45216528 0.44040883 0.44225714 0.4304984 0.4323803 0.42060718 0.42249537 0.41073504 0.41265014 0.4008819 0.4027969 0.39104754 0.39297625 0.38123184 0.38317364 0.3714346 0.37337708 0.3616556 0.36358553 0.35189465 0.3538353 0.34215146 0.34408113 0.3324258 0.3343431 0.32271743 0.32462883 0.313026 0.31492156 0.30335122 0.30522516 0.2936928 0.29553613 0.28405038 0.28586644 0.27442357 0.27620625 0.26481205 0.26656383 0.2552154 0.2569382 0.24563326 0.24731466 0.2360652 0.2377068 0.22651076 0.22810568 0.21696955 0.2185163 0.2074411 0.20894544 0.19792494 0.19937286 0.18842061 0.18981539 0.17892762 0.18026687 0.16944544 0.17072773 0.15997359 0.16119477 0.15051156 0.15167055 0.14105882 0.14215666 0.1316148 0.13264681 0.122179 0.12314335 0.11275084 0.11364645 0.10332977 0.104155615 0.093915224 0.094669804 0.08450662 0.085189156 0.07510339 0.07571274 0.06570494 0.06624008 0.0563107 0.056770768 0.046920057 0.04730439 0.037532426 0.037840407 0.028147206 0.02837854 0.018763797 0.018918216 0.009381596 0.009458792 
106 0.7066666666666667 1.0 0.9965654 0.98938537 0.9860246 0.9787709 0.975522 0.9681573 0.9650558 0.95754516 0.9545626 0.9469351 0.9440354 0.93632793 0.9335399 0.92572415 0.9230827 0.9151245 0.91257215 0.9045295 0.90211195 0.8939398 0.89164627 0.8833561 0.8811688 0.8727789 0.8707725 0.8622089 0.8603333 0.85164654 0.849866 0.8410926 0.8394599 0.8305474 0.82905257 0.8200117 0.8186221 0.8094859 0.80825 0.79897064 0.79785335 0.7884664 0.78746283 0.77797365 0.77710116 0.76749295 0.7667353 0.7570247 0.75637406 0.74656945 0.746074 0.7361276 0.73574626 0.7256996 0.7254255 0.71528584 0.71512663 0.7048868 0.7048815 0.6945028 0.69458395 0.68413424 0.6843441 0.67378145 0.674069 0.6634449 0.6638692 0.65312475 0.6536363 0.6428214 0.64342004 0.6325351 0.6332422 0.62226623 0.6230506 0.6120149 0.6128811 0.6017815 0.6027439 0.5915661 0.59261984 0.581369 0.58249915 0.57119036 0.57239074 0.5610303 0.5623013 0.55088913 0.5522381 0.54076684 0.542169 0.53066355 0.5321298 0.52057934 0.522119 0.5105144 0.5120934 0.5004687 0.50210744 0.4904422 0.4921581 0.48043504 0.48217702 0.47044718 0.47223935 0.46047863 0.46228713 0.45052928 0.4523842 0.44059914 0.44247547 0.43068808 0.43259683 0.42079607 0.42271012 0.4109229 0.41286215 0.40106857 0.4030061 0.39123282 0.39318377 0.38141552 0.38337883 0.37161645 0.37358 0.36183548 0.3637855 0.35207236 0.35403165 0.34232682 0.34427547 0.33259863 0.3345336 0.3228875 0.32481527 0.31319317 0.31510508 0.30351532 0.30540472 0.29385364 0.29571164 0.2842078 0.28603753 0.2745774 0.27637315 0.26496214 0.26672652 0.2553616 0.25709638 0.24577539 0.2474685 0.23620312 0.23785597 0.22664435 0.2282498 0.21709865 0.21865518 0.20756558 0.20907958 0.19804467 0.19950163 0.18853547 0.18993871 0.17903748 0.18038478 0.16955021 0.17084013 0.16007315 0.16130145 0.15060581 0.15177137 0.14114764 0.14225186 0.13169813 0.13273601 0.12225674 0.12322644 0.11282291 0.11372352 0.103396095 0.1042265 0.09397574 0.09473448 0.084561266 0.0852476 0.0751521 0.07576485 0.06574768 0.06628579 0.056347407 0.05681005 0.046950705 0.047337193 0.037556984 0.037866704 0.028165646 0.028398292 0.018776102 0.0189314 0.009387752 0.009465386 
107 0.7133333333333334 1.0 0.99646026 0.9893927 0.9859446 0.9787856 0.97544944 0.96817935 0.96500057 0.9575746 0.95452046 0.946972 0.9440117 0.9363722 0.93352765 0.9257758 0.92308503 0.91518354 0.912585 0.904596 0.902137 0.8940137 0.8916837 0.8834373 0.8812171 0.8728674 0.8708314 0.8623046 0.8604018 0.85174954 0.84994715 0.8412027 0.839547 0.8306646 0.8291507 0.82013583 0.8187307 0.809617 0.8083702 0.7991085 0.7979755 0.7886109 0.78759676 0.77812475 0.7772427 0.7676504 0.76688355 0.7571885 0.75653005 0.7467394 0.74623615 0.7363035 0.7359167 0.72588134 0.72559863 0.71547323 0.7153081 0.7050797 0.70506656 0.69470096 0.6947715 0.68433756 0.6845385 0.6739897 0.67426926 0.66365784 0.6640721 0.65334225 0.6538439 0.64304316 0.64363116 0.632761 0.6334534 0.62249595 0.6232658 0.61224824 0.61310047 0.6020182 0.6029671 0.591806 0.59284127 0.5816118 0.5827227 0.5714358 0.5726183 0.5612782 0.5625294 0.5511392 0.5524675 0.5410188 0.5423998 0.53091717 0.53235924 0.5208344 0.5223484 0.51077056 0.5123225 0.5007257 0.50233877 0.49069986 0.49238834 0.48069304 0.48240614 0.47070527 0.47246835 0.4607365 0.46251538 0.45078674 0.45261088 0.4408559 0.44270113 0.43094388 0.43282077 0.4210506 0.4229319 0.41117597 0.41308135 0.40131983 0.40322223 0.39148208 0.39339808 0.38166252 0.3835904 0.37186095 0.37378943 0.3620772 0.3639917 0.35231104 0.35423404 0.34256226 0.34447557 0.33283055 0.33472964 0.3231157 0.32500735 0.3134174 0.31529418 0.30373535 0.30558944 0.29406923 0.2958923 0.28441873 0.28621352 0.2747835 0.27654475 0.26516315 0.2668938 0.25555736 0.25725904 0.24596567 0.24762663 0.23638774 0.23800912 0.22682312 0.22839785 0.21727139 0.21879779 0.20773211 0.20921728 0.19820483 0.19963376 0.18868908 0.19006519 0.17918439 0.18050575 0.16969028 0.17095537 0.16020624 0.16141087 0.15073179 0.15187477 0.14126638 0.14234945 0.1318095 0.13282739 0.122360624 0.12331166 0.11291921 0.11380251 0.10348472 0.10429919 0.09405659 0.0948008 0.08463426 0.085307464 0.07521718 0.07581822 0.065804765 0.066332646 0.056396447 0.056850284 0.046991646 0.04737081 0.037589785 0.037893638 0.028190276 0.028418528 0.018792534 0.018944904 0.009395973 0.00947214 
108 0.7200000000000001 1.0 0.99636716 0.9894026 0.98587626 0.9788053 0.9753888 0.96820885 0.9649576 0.9576139 0.95449 0.947021 0.944 0.9364309 0.9335271 0.92584413 0.92309904 0.9152614 0.91260934 0.90468323 0.9021734 0.8941103 0.8917329 0.88354325 0.8812762 0.87298256 0.8709013 0.8624289 0.86048156 0.8518828 0.8500386 0.8413448 0.8396447 0.83081543 0.8292593 0.82029533 0.81884974 0.8097849 0.80850077 0.79928476 0.79810786 0.7887953 0.78774107 0.7783171 0.77739424 0.76785064 0.76704174 0.75739634 0.756696 0.7469546 0.746408 0.73652595 0.7360963 0.7261108 0.7257806 0.7157095 0.7154987 0.7053225 0.7052607 0.69495016 0.69496816 0.68459284 0.68474215 0.67425084 0.67447823 0.6639246 0.6642838 0.6536143 0.6540602 0.6433203 0.64385074 0.633043 0.633673 0.6227824 0.6234892 0.612539 0.6133281 0.6023129 0.6031979 0.5921044 0.59307027 0.58191353 0.5829541 0.5717407 0.57285327 0.56158584 0.56276464 0.5514493 0.55270433 0.54133105 0.5426376 0.5312312 0.5325956 0.52115 0.5225847 0.5110874 0.51255816 0.50104344 0.5025764 0.4910182 0.49262497 0.48101166 0.48264182 0.47102386 0.47270355 0.4610547 0.46274963 0.45110425 0.4528433 0.4411724 0.44293272 0.43125907 0.43305036 0.42136416 0.42315927 0.41148758 0.4133059 0.40162918 0.40344363 0.39178884 0.39361745 0.3819664 0.38380706 0.37216166 0.3740037 0.36237442 0.36420265 0.35260448 0.354441 0.3428516 0.34468022 0.33311555 0.33493015 0.32339603 0.32520372 0.3136928 0.31548712 0.30400553 0.3057782 0.29433393 0.29607666 0.2846777 0.28639323 0.27503645 0.2767199 0.26540986 0.26706445 0.25579754 0.25742492 0.24619913 0.24778786 0.23661421 0.23816535 0.22704239 0.22854884 0.21748324 0.21894315 0.20793632 0.2093577 0.1984012 0.1997685 0.18887742 0.19019414 0.17936452 0.18062904 0.16986199 0.17107283 0.16036938 0.16152239 0.15088618 0.15198013 0.14141189 0.14244889 0.13194597 0.13292052 0.122487925 0.123398475 0.11303721 0.113882996 0.103593305 0.10437322 0.09415565 0.0948683 0.0847237 0.085368425 0.0752969 0.07587261 0.065874696 0.066380344 0.05645652 0.056891277 0.0470418 0.04740504 0.03762997 0.037921067 0.028220449 0.028439132 0.018812668 0.018958654 0.009406043 0.009479017 
109 0.7266666666666667 1.0 0.9962838 0.9894144 0.98581815 0.97882897 0.9753385 0.96824425 0.9649246 0.957661 0.9544698 0.9470798 0.9439982 0.9365012 0.93353623 0.92592597 0.92312264 0.9153546 0.9126432 0.9047878 0.9022193 0.8942261 0.89179105 0.88367003 0.88134503 0.8731203 0.870981 0.86257744 0.8605704 0.85204196 0.8501396 0.8415144 0.8397514 0.8309954 0.8293771 0.82048535 0.8189779 0.8099849 0.80864006 0.7994945 0.79824954 0.7890146 0.7878942 0.77854574 0.7775542 0.76808834 0.76720876 0.7576429 0.75687003 0.74720985 0.746588 0.7367896 0.73628455 0.72638255 0.7259708 0.7159891 0.7156972 0.7056097 0.7054629 0.69524467 0.6951728 0.6848943 0.68495303 0.6745591 0.67469454 0.6642392 0.6645028 0.6539351 0.654284 0.64364696 0.64407754 0.63337505 0.6338997 0.62311965 0.62371963 0.61288106 0.6135624 0.60265946 0.60343534 0.5924551 0.59330624 0.5822681 0.5831921 0.5720987 0.57309467 0.561947 0.5630064 0.5518131 0.55294704 0.5416973 0.54288137 0.5315996 0.53283787 0.52152 0.5228269 0.5114587 0.5127996 0.5014157 0.5028197 0.49139103 0.49286735 0.4813847 0.48288265 0.47139674 0.47294438 0.4614271 0.46298903 0.45147574 0.45308095 0.4415426 0.4431692 0.43162763 0.43328485 0.42173073 0.42339128 0.4118518 0.41353506 0.4019907 0.40366942 0.3921473 0.3938413 0.38232142 0.3840281 0.37251288 0.37422207 0.36272153 0.36441755 0.35294712 0.354652 0.34318942 0.34488878 0.3334482 0.33513427 0.32372323 0.3254037 0.3140142 0.31568375 0.3043208 0.3059703 0.2946428 0.2962644 0.28497982 0.28657618 0.27533153 0.27689806 0.26569763 0.26723805 0.25607768 0.25759378 0.24647139 0.2479519 0.2368783 0.23832427 0.22729807 0.22870229 0.21773024 0.21909095 0.20817441 0.2095004 0.19863014 0.19990543 0.18909697 0.19032526 0.17957446 0.18075438 0.17006214 0.17119223 0.16055954 0.16163565 0.15106614 0.15208717 0.14158146 0.14254992 0.13210502 0.13301517 0.12263628 0.12348665 0.11317473 0.11396471 0.103719845 0.10444842 0.094271086 0.09493687 0.08482792 0.08543037 0.07538981 0.075927794 0.06595619 0.06642875 0.05652652 0.05693289 0.04710024 0.04743979 0.03767679 0.03794892 0.028255604 0.02846005 0.018836124 0.018972617 0.009417778 0.009485999 
110 0.7333333333333334 1.0 0.9962108 0.98942643 0.9857698 0.9788532 0.9752978 0.96828085 0.96490103 0.95770997 0.95445967 0.9471412 0.9440061 0.9365752 0.9335557 0.9260124 0.92315614 0.91545355 0.91268694 0.9048992 0.90227497 0.8943499 0.89185864 0.8838061 0.8814232 0.8732686 0.87106925 0.86273783 0.8606684 0.8522143 0.85024995 0.8416986 0.8398678 0.8311912 0.8295042 0.82069266 0.8191147 0.8102035 0.8087882 0.7997241 0.79839957 0.7892551 0.78805596 0.77879685 0.77772295 0.7683498 0.76738364 0.7579145 0.7570529 0.74749124 0.74677616 0.7370806 0.7364807 0.72668284 0.7261693 0.7162984 0.71590346 0.7059276 0.70567304 0.69557095 0.6953849 0.68522865 0.68517214 0.6749011 0.6749185 0.66458863 0.66472936 0.6542915 0.65451473 0.64401 0.64431125 0.6337444 0.6341333 0.6234949 0.62395716 0.6132619 0.61380357 0.60304546 0.6036794 0.59284586 0.5935486 0.58266324 0.5834363 0.57249784 0.57334226 0.56234974 0.5632541 0.5522191 0.5531959 0.5421061 0.54313123 0.53201073 0.5330861 0.52193314 0.5230749 0.51187336 0.5130468 0.5018315 0.50306845 0.49180755 0.49311498 0.48180154 0.48312905 0.47181347 0.4731902 0.46184328 0.46323338 0.451891 0.45332363 0.44195652 0.44341055 0.4320398 0.43352407 0.42214072 0.42362788 0.4122592 0.4137687 0.4023951 0.40389976 0.3925483 0.3940694 0.38271862 0.38425323 0.3729059 0.37444463 0.36310998 0.36463648 0.35333058 0.35486686 0.34356755 0.34510088 0.3338206 0.33534214 0.32408953 0.3256072 0.314374 0.31588373 0.30467382 0.30616584 0.2949886 0.2964553 0.2853181 0.28676218 0.27566198 0.27707928 0.26601988 0.26741466 0.25639144 0.2577654 0.2467763 0.24811861 0.23717411 0.23848578 0.22758444 0.22885832 0.21800691 0.21924126 0.20844111 0.20964547 0.19888659 0.20004453 0.18934293 0.19045839 0.17980967 0.18088156 0.17028637 0.17131346 0.16077256 0.1617507 0.15126775 0.15219586 0.14177148 0.14265247 0.13228323 0.13311118 0.12280251 0.12357616 0.113328815 0.114047684 0.10386163 0.10452475 0.094400436 0.095006466 0.08494471 0.085493214 0.07549391 0.07598382 0.066047505 0.06647793 0.05660496 0.056975108 0.047165725 0.047475044 0.037729256 0.037977174 0.028295001 0.028481277 0.01886241 0.01898678 0.009430927 0.009493084 
111 0.7400000000000001 1.0 0.9961478 0.98944 0.9857312 0.97888035 0.97526723 0.96832174 0.9648876 0.9577646 0.95445883 0.94720966 0.9440236 0.9366574 0.933584 0.92610854 0.9231989 0.91556346 0.91274 0.90502286 0.9023402 0.8944872 0.89193606 0.88395715 0.8815105 0.8734331 0.8711675 0.8629157 0.8607761 0.8524054 0.85036886 0.8419028 0.83999264 0.8314083 0.8296399 0.8209225 0.8192605 0.8104458 0.80894524 0.79997873 0.79855806 0.7895217 0.78822577 0.77907526 0.77790004 0.76863974 0.76756716 0.75821567 0.75724316 0.7478034 0.7469724 0.73740333 0.73668444 0.7270159 0.7263756 0.7166415 0.7161175 0.70628035 0.70589066 0.695933 0.69560474 0.6855996 0.68539786 0.6752807 0.6751498 0.66497636 0.66496277 0.65468705 0.65475273 0.64441293 0.644552 0.6341544 0.63437414 0.6239115 0.62420136 0.61368465 0.6140514 0.60347396 0.6039301 0.59327966 0.59379745 0.583102 0.58368695 0.572941 0.5735961 0.5627969 0.56350815 0.5526698 0.5534507 0.54255986 0.54338694 0.5324671 0.53334004 0.52239174 0.5233285 0.51233375 0.5132996 0.5022931 0.50332266 0.49227 0.49336815 0.48226434 0.4833805 0.47227612 0.47344106 0.46230537 0.46348277 0.45235205 0.45357102 0.44241607 0.44365662 0.43249735 0.4337681 0.42259586 0.42386913 0.41271147 0.41400683 0.40284404 0.40413448 0.39299348 0.39430165 0.38315958 0.38448253 0.3733422 0.37467107 0.36354116 0.36485925 0.35375625 0.35508558 0.34398726 0.34531677 0.33423394 0.33555353 0.3244961 0.3258142 0.3147734 0.31608716 0.3050656 0.30636466 0.29537246 0.29664946 0.2856936 0.28695124 0.27602872 0.27726346 0.26637754 0.26759407 0.25673965 0.2579399 0.24711472 0.24828796 0.23750238 0.23864983 0.22790226 0.22901674 0.21831396 0.21939383 0.20873708 0.20979273 0.19917119 0.20018575 0.18961588 0.19059362 0.1800707 0.18101078 0.17053522 0.17143643 0.16100897 0.16186748 0.1514915 0.15230614 0.14198233 0.1427566 0.13248098 0.13320862 0.12298697 0.12366698 0.1134998 0.114131846 0.10401897 0.10460222 0.09454397 0.09507706 0.0850743 0.085557 0.07560942 0.076040685 0.06614884 0.066527784 0.056692 0.05701794 0.04723839 0.047510818 0.037787475 0.03800583 0.028338717 0.028502803 0.018891577 0.019001145 0.009445518 0.009500267 
112 0.7466666666666667 1.0 0.99610555 0.9894556 0.98570603 0.9789115 0.9752514 0.9683684 0.9648871 0.95782685 0.9544712 0.9472874 0.9440487 0.9367506 0.93361956 0.92621696 0.9232475 0.9156872 0.91279703 0.90516174 0.90240926 0.89464116 0.8920161 0.88412595 0.88159984 0.8736167 0.87126815 0.8631139 0.86088717 0.85261804 0.85048926 0.84212965 0.84011984 0.8316492 0.82977855 0.8211772 0.81940645 0.81071407 0.8091011 0.8002603 0.79871863 0.7898164 0.7883957 0.7793827 0.7780769 0.7689597 0.7677499 0.7585478 0.75743186 0.7481473 0.74717027 0.7377588 0.7368875 0.72738254 0.72658175 0.7170189 0.71633047 0.70666826 0.7061107 0.6963309 0.6958268 0.68600726 0.68562573 0.6756975 0.67538106 0.66540205 0.6651996 0.65512115 0.6549922 0.644855 0.64479417 0.634604 0.6346181 0.62436825 0.6244483 0.614148 0.6143008 0.6039436 0.6041824 0.593755 0.59405035 0.5835825 0.5839421 0.5734263 0.573853 0.5632865 0.5637654 0.55316323 0.55370915 0.5430566 0.54364586 0.5329667 0.53359836 0.5228936 0.5235874 0.5128374 0.51355714 0.50279814 0.50358135 0.4927758 0.49362755 0.48277044 0.48363802 0.47278205 0.47369823 0.4628106 0.46373788 0.45285606 0.45382482 0.4429184 0.44390866 0.4329975 0.4340182 0.4230933 0.42411622 0.4132057 0.4142515 0.4033346 0.40437493 0.39347985 0.39453998 0.3836413 0.3847182 0.37381878 0.3749038 0.36401215 0.3650875 0.35422117 0.35531053 0.34444565 0.34553847 0.33468536 0.33577096 0.32494006 0.32602757 0.3152095 0.3162967 0.3054934 0.30656952 0.2957915 0.29684913 0.28610352 0.28714597 0.27642912 0.2774531 0.26676795 0.2677788 0.25711975 0.25811973 0.2474841 0.2484625 0.23786071 0.23881897 0.22824915 0.22917998 0.21864909 0.21955101 0.20906009 0.20994459 0.19948179 0.20033126 0.18991373 0.19073294 0.18035553 0.18114398 0.17080675 0.17156334 0.16126694 0.16198781 0.15173563 0.15241985 0.14221239 0.14286394 0.13269675 0.13330923 0.12318823 0.123760656 0.11368635 0.11421863 0.10419063 0.10468207 0.094700575 0.09514986 0.08521568 0.08562268 0.07573546 0.07609925 0.066259384 0.066579185 0.05678696 0.05706209 0.04731767 0.047547687 0.03785099 0.038035378 0.028386408 0.02852499 0.018923398 0.01901595 0.009461436 0.00950767 
113 0.7533333333333334 1.0 0.9960996 0.9894713 0.9856993 0.9789431 0.9752588 0.968416 0.96490455 0.95789045 0.9545013 0.9473671 0.9440801 0.9368464 0.93365854 0.9263289 0.92329705 0.9158152 0.91285145 0.90530574 0.9024765 0.8948011 0.89208984 0.8843017 0.88168055 0.87380815 0.8713626 0.8633209 0.8609941 0.8528404 0.8506 0.8423672 0.84023863 0.8319017 0.8299109 0.82144445 0.8195403 0.8109959 0.80924314 0.80055636 0.79887193 0.7901264 0.78855205 0.77970636 0.7782414 0.7692967 0.7679188 0.75889784 0.75760484 0.7485101 0.7473586 0.7381339 0.7370765 0.7277696 0.72677845 0.7174176 0.71653074 0.70707816 0.7063255 0.6967516 0.6960442 0.6864383 0.6858477 0.6761386 0.6756025 0.6658526 0.66543317 0.65558076 0.65522534 0.6453233 0.6450303 0.63508034 0.634861 0.6248523 0.6246926 0.6146392 0.6145455 0.6044414 0.6044299 0.594259 0.59430426 0.58409226 0.5841988 0.57394123 0.574109 0.56380606 0.56402284 0.5536869 0.55396754 0.54358387 0.54390514 0.53349704 0.53385925 0.52342653 0.5238512 0.5133723 0.5138187 0.5033345 0.5038435 0.49331313 0.49389476 0.48330817 0.4839029 0.47331965 0.47396332 0.46334752 0.46399897 0.45339176 0.45408684 0.44345233 0.44416845 0.43352917 0.43427706 0.42362216 0.4243714 0.41373122 0.41450563 0.40385625 0.40462387 0.3939971 0.3947869 0.38415366 0.38496363 0.37432575 0.37514555 0.36451316 0.3653243 0.35471576 0.35554585 0.34493333 0.34576884 0.33516565 0.33599725 0.32541245 0.32625142 0.31567356 0.31651616 0.30594867 0.30678445 0.2962375 0.29705822 0.2865398 0.2873502 0.27685523 0.27765167 0.2671835 0.26797244 0.25752434 0.25830898 0.24787731 0.24864563 0.23824213 0.2389968 0.22861844 0.22935134 0.21900585 0.21971625 0.20940399 0.21010455 0.19981247 0.2004842 0.19023088 0.1908796 0.18065882 0.18128406 0.17109588 0.17169686 0.16154161 0.16211449 0.1519956 0.15253961 0.14245738 0.14297706 0.13292652 0.13341516 0.12340255 0.12385935 0.113885015 0.11431006 0.10437344 0.104766175 0.09486734 0.09522655 0.08536625 0.08569195 0.07586967 0.07616099 0.06637712 0.06663331 0.056888092 0.057108577 0.0474021 0.047586504 0.037918635 0.038066473 0.0284372 0.028548343 0.018957287 0.019031528 0.009478389 0.009515454 
114 0.76 1.0 0.9961023 0.98948824 0.98570216 0.978977 0.9752754 0.96846694 0.9649314 0.95795846 0.95454043 0.9474522 0.9441201 0.9369485 0.93370634 0.92644805 0.9233552 0.91595125 0.9129147 0.9054586 0.9025522 0.8949708 0.89217234 0.88448805 0.88177025 0.874011 0.87146556 0.86354005 0.8611099 0.85307574 0.85071903 0.8426185 0.84036636 0.8321688 0.8300519 0.8217271 0.81968284 0.8112937 0.8093934 0.8008692 0.7990333 0.790454 0.78871626 0.7800483 0.77841413 0.7696527 0.76809555 0.75926757 0.75778526 0.74889326 0.74755466 0.73853004 0.73727334 0.7281784 0.7269827 0.7178386 0.71673787 0.70751095 0.70654744 0.69719577 0.6962683 0.68689346 0.68607616 0.67660415 0.6758309 0.66632825 0.66567403 0.65606594 0.6554653 0.6458175 0.64527303 0.6355832 0.63511074 0.62536323 0.62494344 0.6151578 0.61479646 0.604967 0.60468364 0.5947912 0.5945642 0.58463037 0.58446157 0.5744848 0.5743705 0.56435454 0.56428576 0.5542398 0.55423164 0.5441406 0.54416996 0.534057 0.53412545 0.52398914 0.52412 0.5139371 0.51408535 0.5039009 0.50411046 0.49388048 0.49416697 0.48387596 0.4841726 0.4738873 0.47423303 0.46391445 0.46426478 0.45395744 0.45435333 0.44401616 0.44443244 0.43409058 0.43454018 0.42418063 0.42463073 0.41428617 0.41476384 0.4044071 0.40487668 0.39454335 0.3950378 0.38469476 0.3852128 0.37486112 0.37539104 0.3650423 0.3655644 0.35523814 0.35578448 0.3454484 0.34600273 0.3356729 0.33622703 0.3259114 0.32647848 0.3161637 0.31673875 0.30642948 0.30700237 0.29670855 0.29727024 0.2870006 0.28755713 0.27730533 0.27785292 0.26762247 0.26816866 0.25795168 0.25850078 0.24829265 0.24883123 0.23864505 0.2391769 0.22900851 0.22952494 0.2193827 0.21988355 0.20976725 0.21026656 0.20016177 0.2006391 0.19056588 0.191028 0.18097919 0.18142596 0.17140129 0.17183204 0.16183177 0.16224273 0.15227021 0.15266083 0.14271617 0.14309153 0.13316923 0.13352244 0.12362896 0.123959325 0.11409488 0.1144026 0.10456655 0.10485129 0.09504352 0.09530416 0.08552531 0.085762 0.07601146 0.07622343 0.06650149 0.06668808 0.056994926 0.05715562 0.04749129 0.04762578 0.037990093 0.03809794 0.028490856 0.028571969 0.018993087 0.01904729 0.009496299 0.009523333 
115 0.7666666666666667 1.0 0.996114 0.9895064 0.9857134 0.9790133 0.9753003 0.9685214 0.9649669 0.958031 0.95458835 0.9475427 0.9441691 0.9370571 0.93376297 0.9265745 0.9234218 0.91609555 0.91298676 0.9056207 0.9026365 0.89515036 0.89226365 0.88468504 0.8818687 0.87422526 0.871577 0.86377144 0.8612339 0.853324 0.8508466 0.8428834 0.84050226 0.8324501 0.8302008 0.8220245 0.81983304 0.81160706 0.8095513 0.8011981 0.79920256 0.7907981 0.7888887 0.7804075 0.77859414 0.7700265 0.7682798 0.75965565 0.75797325 0.7492952 0.74775827 0.7389455 0.7374775 0.72860694 0.72719353 0.71827984 0.7169529 0.7079644 0.70677644 0.6976611 0.6964996 0.6873701 0.686312 0.6770918 0.6760658 0.66682625 0.6659212 0.6565739 0.65571195 0.6463349 0.64552194 0.6361095 0.63536644 0.6258979 0.6252002 0.61570024 0.6150535 0.60551685 0.60494316 0.59534776 0.59483033 0.5851932 0.58473027 0.5750533 0.57463795 0.5649281 0.56455433 0.5548179 0.5545011 0.5447226 0.5444401 0.53464246 0.5343972 0.5245774 0.5243943 0.5145275 0.5143574 0.5044929 0.50438255 0.49447352 0.49444425 0.48446944 0.48444706 0.4744806 0.47450712 0.464507 0.46453515 0.45454866 0.45462435 0.44460544 0.4447008 0.43467736 0.43480772 0.42476428 0.4248944 0.41486615 0.41502625 0.40498284 0.4051337 0.3951142 0.3952926 0.3852602 0.38546583 0.37542057 0.37564027 0.36559522 0.3658083 0.35578397 0.35602686 0.3459866 0.34624004 0.33620295 0.33646014 0.32643276 0.32670882 0.31667584 0.3169645 0.3069319 0.30722323 0.29720077 0.29748517 0.2874821 0.287767 0.27777565 0.27805698 0.26808113 0.2683675 0.25839823 0.25869516 0.24872664 0.24901927 0.23906603 0.23935938 0.2294161 0.2297009 0.21977648 0.22005303 0.21014681 0.21043062 0.20052676 0.20079598 0.19091593 0.19117835 0.18131395 0.18156962 0.17172042 0.17196894 0.16213496 0.16237253 0.15255715 0.15278354 0.1429866 0.14320745 0.13342287 0.13363098 0.12386553 0.12406047 0.11431417 0.11449627 0.10476834 0.10493742 0.09522761 0.0953827 0.08569151 0.0858329 0.07615961 0.07628662 0.066631444 0.0667435 0.05710656 0.057203233 0.047584485 0.047665525 0.038064763 0.038129777 0.028546924 0.028595878 0.019030496 0.019063238 0.009515013 0.009531303 
116 0.7733333333333334 1.0 0.9961344 0.9895261 0.9857335 0.9790527 0.9753342 0.9685803 0.9650108 0.9581094 0.95464516 0.9476404 0.9442265 0.93717396 0.9338287 0.9267104 0.92349756 0.91625035 0.91306686 0.9057942 0.9027295 0.8953424 0.8923632 0.88489544 0.8819753 0.8744538 0.87169707 0.86401784 0.8613663 0.85358804 0.8509822 0.84316486 0.8406464 0.83274865 0.83035785 0.8223399 0.8199911 0.81193894 0.8097172 0.8015462 0.79937977 0.7911621 0.7890686 0.7807869 0.7787822 0.770421 0.7684719 0.7600649 0.7581684 0.7497188 0.74796945 0.73938304 0.7376889 0.72905797 0.7274122 0.71874386 0.7171743 0.70844114 0.70701253 0.6981499 0.6967379 0.6878706 0.6865543 0.6776034 0.6763076 0.66734856 0.6661753 0.6571064 0.65596503 0.646877 0.64577746 0.6366607 0.6356284 0.6264577 0.6254633 0.6162681 0.61531657 0.6060921 0.6052085 0.5959299 0.5951022 0.5857817 0.58500457 0.5756475 0.5749109 0.5655275 0.5648284 0.5554218 0.5547761 0.5453305 0.54471546 0.5352537 0.5346738 0.5251914 0.5246735 0.5151437 0.51463413 0.5051106 0.50465935 0.49509218 0.49472615 0.48508844 0.48472634 0.47509933 0.47478625 0.46512485 0.46480995 0.45516497 0.45489973 0.44521964 0.44497368 0.43528882 0.4350793 0.42537242 0.42516184 0.41547033 0.4152925 0.40558252 0.40539438 0.39570877 0.3955511 0.38584903 0.38572237 0.37600315 0.37589303 0.36617094 0.3660555 0.35635224 0.35627234 0.3465469 0.34648055 0.33675468 0.33669636 0.3269754 0.3269422 0.31720886 0.31719315 0.30745476 0.3074472 0.29771292 0.29770288 0.2879831 0.2879795 0.27826497 0.27826357 0.26855826 0.26856884 0.25886273 0.25889197 0.24917807 0.24920964 0.23950393 0.23954408 0.22984003 0.22987886 0.22018602 0.22022459 0.21054156 0.21059664 0.20090632 0.20095475 0.19127993 0.19133046 0.18166204 0.18171492 0.17205225 0.17210743 0.16245021 0.16250385 0.1528555 0.15290765 0.14326775 0.1433246 0.13368654 0.13374078 0.12411148 0.12416273 0.11454215 0.11459097 0.10497812 0.10502452 0.09541898 0.09546211 0.08586429 0.08590461 0.07631362 0.07635051 0.066766545 0.066799544 0.057222605 0.05725134 0.047681365 0.047705706 0.038142383 0.038161963 0.028605204 0.028620051 0.019069383 0.019079361 0.009534465 0.009539361 
117 0.78 1.0 0.996381 0.98954594 0.9859951 0.9790924 0.97560734 0.96863985 0.96529216 0.9581888 0.9549372 0.9477396 0.9445334 0.9372928 0.9341479 0.9268489 0.923826 0.91640824 0.91341007 0.9059714 0.90308154 0.89553875 0.8927262 0.88511074 0.88234997 0.8746878 0.8720774 0.8642703 0.86175525 0.8538588 0.8513837 0.8434536 0.8410566 0.8330551 0.83077514 0.8226637 0.82042086 0.8122799 0.81015295 0.80190384 0.7998245 0.7915361 0.7895229 0.7811769 0.7792438 0.77082676 0.76894265 0.7604858 0.7586489 0.75015455 0.7484517 0.7398332 0.73817986 0.72952205 0.7279103 0.7192215 0.71767914 0.70893174 0.7075181 0.69865304 0.6972521 0.6883858 0.6870722 0.6781301 0.67683375 0.6678863 0.6667016 0.6576546 0.6564976 0.6474351 0.64631534 0.63722825 0.6361687 0.627034 0.62600803 0.6168527 0.6158652 0.6066844 0.6057591 0.5965293 0.5956534 0.5863876 0.5855575 0.5762593 0.575466 0.56614465 0.5653849 0.5560436 0.5553328 0.54595643 0.5452731 0.53588307 0.5352311 0.52582365 0.52522874 0.5157781 0.51519006 0.50574666 0.5052129 0.4957292 0.49527404 0.48572576 0.48527372 0.47573635 0.4753301 0.46576095 0.46535268 0.45579952 0.4554375 0.445852 0.44550818 0.4359184 0.4356087 0.42599857 0.42568812 0.41609246 0.4158129 0.40619996 0.40591127 0.39632094 0.39606148 0.38645533 0.3862255 0.37660298 0.37638965 0.36676368 0.3665464 0.35693735 0.35675436 0.34712374 0.34695473 0.33732274 0.33716264 0.3275341 0.32739887 0.31775764 0.3176406 0.30799308 0.30788523 0.29824027 0.298132 0.2884989 0.2883987 0.27876875 0.2786727 0.26904956 0.26896685 0.25934103 0.25927803 0.24964286 0.24958453 0.2399548 0.23990706 0.23027651 0.23023012 0.22060768 0.22056372 0.210948 0.2109223 0.20129713 0.20126808 0.19165473 0.19163065 0.18202044 0.18200162 0.17239392 0.17238033 0.16277479 0.16276303 0.15316269 0.15315276 0.14355724 0.14355513 0.13395804 0.13395679 0.12436472 0.12436416 0.11477688 0.11477758 0.105194114 0.1051961 0.09561602 0.09561856 0.08604219 0.08604576 0.0764722 0.076476276 0.06690564 0.066909775 0.05734209 0.05734601 0.047781117 0.047784705 0.0382223 0.038225234 0.028665213 0.02866754 0.01910942 0.019111045 0.009554494 0.009555214 
118 0.7866666666666667 1.0 0.9966465 0.98956543 0.98627657 0.9791315 0.97590035 0.9686986 0.96559393 0.9582672 0.955249 0.94783777 0.9448607 0.93741065 0.934488 0.9269864 0.9241746 0.91656536 0.9137739 0.90614796 0.90345365 0.8957346 0.89310986 0.8853258 0.88274616 0.87492186 0.87247825 0.8645232 0.8621642 0.8541302 0.8518066 0.8437433 0.841488 0.8333629 0.83121234 0.8229892 0.8208707 0.8126228 0.81060946 0.8022639 0.80029005 0.7919129 0.7899981 0.7815702 0.77972615 0.771236 0.7694343 0.7609107 0.75914985 0.75059456 0.7489544 0.74028796 0.7386912 0.72999114 0.72842914 0.7197044 0.7182047 0.709428 0.708044 0.69916224 0.69778633 0.6889073 0.68761045 0.6786635 0.67738014 0.668431 0.6672479 0.65821004 0.6570505 0.6480009 0.6468735 0.6378036 0.6367287 0.6276185 0.62657285 0.6174457 0.61643404 0.6072853 0.6063292 0.5971376 0.5962241 0.5870026 0.58613 0.5768804 0.57604057 0.5667712 0.56596094 0.5566751 0.5559082 0.5465921 0.54584986 0.5365224 0.53580743 0.5264659 0.5258024 0.51642275 0.51576453 0.50639296 0.5057845 0.49637657 0.49583974 0.48637357 0.48583907 0.47638392 0.47589156 0.46640766 0.46591303 0.4564447 0.45599234 0.44649506 0.44605976 0.43655863 0.43615478 0.42663535 0.42623112 0.4167252 0.41634953 0.406828 0.40644455 0.3969437 0.39658782 0.38707212 0.3867445 0.3772132 0.37690175 0.3673668 0.36705267 0.35753268 0.35725126 0.34771076 0.34744388 0.33790082 0.3376434 0.32810268 0.32786968 0.31831613 0.31810173 0.308541 0.3083368 0.298777 0.29857433 0.28902397 0.28883082 0.2792816 0.2790943 0.26954967 0.2693771 0.2598279 0.25967592 0.25011605 0.24997091 0.24041381 0.24028105 0.23072089 0.2305921 0.22103702 0.22091314 0.21136184 0.21125786 0.20169505 0.20159099 0.19203636 0.19193983 0.1823854 0.18229696 0.17274183 0.1726615 0.16310532 0.16302995 0.15347551 0.15340528 0.14385203 0.1437925 0.13423453 0.1341793 0.12462262 0.12457159 0.11501594 0.11496975 0.10541409 0.1053728 0.0958167 0.09577971 0.08622337 0.086191125 0.07663371 0.076605774 0.06704731 0.06702333 0.05746378 0.0574435 0.047882713 0.047866046 0.0383037 0.038290396 0.028726332 0.028716447 0.019150201 0.019143675 0.009574894 0.00957154 
119 0.7933333333333333 1.0 0.9969202 0.9895856 0.986566 0.9791718 0.97620076 0.9687591 0.9659032 0.9583479 0.9555688 0.9479386 0.94519615 0.93753165 0.93483585 0.92712736 0.9245315 0.91672623 0.91414535 0.9063286 0.90383416 0.89593494 0.89350104 0.8855456 0.88314986 0.875161 0.8728869 0.8647814 0.8625807 0.85440725 0.85223657 0.84403896 0.84192675 0.8336769 0.831657 0.8233213 0.8213282 0.81297255 0.81107295 0.802631 0.8007628 0.79229707 0.7904804 0.781971 0.78021574 0.77165306 0.7699332 0.7613436 0.7596583 0.7510429 0.7494638 0.7407513 0.7392096 0.73046905 0.7289549 0.72019637 0.71873665 0.7099336 0.70857596 0.69968086 0.69832695 0.6894385 0.6881548 0.6792067 0.6779328 0.6689857 0.6677999 0.65877575 0.6576093 0.648577 0.6474374 0.6383895 0.6372944 0.62821364 0.6271432 0.6180495 0.61700815 0.60789716 0.60690475 0.59775686 0.5968002 0.58762866 0.58670753 0.5775127 0.5766202 0.5674091 0.56654185 0.5573179 0.5564891 0.54723924 0.5464311 0.53717315 0.53638846 0.5271197 0.5263807 0.5170789 0.5163435 0.5070508 0.5063606 0.49703544 0.49640977 0.48703283 0.4864085 0.47704294 0.47645727 0.46706575 0.4664774 0.45710126 0.45655152 0.44714937 0.44661516 0.43721008 0.43670484 0.42728332 0.4267779 0.41736898 0.41689008 0.407467 0.40698144 0.39757726 0.39711758 0.38769966 0.3872667 0.37783405 0.37741715 0.36798033 0.36756223 0.35813835 0.35775125 0.3483079 0.34793591 0.33848888 0.33812705 0.32868105 0.32834327 0.31888428 0.31856564 0.3090983 0.30879104 0.29932296 0.29901937 0.289558 0.2892653 0.27980322 0.27951846 0.27005833 0.26978967 0.2603231 0.26007605 0.25059733 0.25035945 0.24088065 0.2406571 0.23117286 0.23095603 0.22147363 0.2212645 0.21178271 0.2115952 0.20209974 0.20191555 0.19242446 0.19225074 0.18275654 0.18259388 0.17309564 0.17294417 0.16344145 0.16329837 0.15379362 0.15365906 0.14415182 0.1440311 0.13451569 0.13440295 0.12488487 0.12478015 0.11525903 0.115162924 0.10563778 0.10555045 0.096020766 0.09594163 0.08640761 0.08633722 0.07679794 0.07673595 0.06719137 0.06713745 0.057587523 0.057541475 0.04798602 0.0479478 0.038386468 0.03835587 0.028788479 0.0287656 0.019191667 0.019176465 0.009595637 0.009587949 
120 0.8 1.0 0.997202 0.98960674 0.98686343 0.9792141 0.9765097 0.96882236 0.9662204 0.9584321 0.9558966 0.94804364 0.94553924 0.93765736 0.93519133 0.9272737 0.924896 0.916893 0.91452503 0.9065157 0.9042217 0.8961421 0.8939 0.88577265 0.88356125 0.8754077 0.8733029 0.8650476 0.863005 0.8546926 0.8526737 0.8443432 0.8423727 0.83399963 0.8321091 0.82366234 0.821793 0.8133316 0.81154376 0.80300766 0.80124235 0.79269093 0.7909697 0.78238165 0.7807122 0.7720802 0.77043873 0.76178676 0.7601728 0.7515016 0.74998015 0.7412252 0.73973423 0.73095757 0.7294865 0.7206991 0.71927464 0.71044993 0.70911425 0.7002104 0.6988735 0.6899807 0.6887052 0.67976105 0.67849123 0.6695516 0.668358 0.65935266 0.6581738 0.64916426 0.64800686 0.6389867 0.637866 0.62882006 0.62771887 0.61866456 0.6175878 0.6085203 0.6074856 0.5983874 0.5973818 0.5882661 0.5872903 0.5781563 0.577205 0.5680582 0.5671275 0.55797195 0.55707437 0.5478975 0.54701734 0.537835 0.5369741 0.5277845 0.52696335 0.51774603 0.5169272 0.5077196 0.5069411 0.49770522 0.49698424 0.4877029 0.48698232 0.47771266 0.4770268 0.4677345 0.4670459 0.4577683 0.45711446 0.4478141 0.44717464 0.4378718 0.43725866 0.4279414 0.42732847 0.41802278 0.417434 0.40811586 0.40752178 0.39822057 0.39765096 0.38833675 0.38779244 0.3784643 0.3779358 0.36860314 0.3680749 0.3587531 0.35825437 0.34891397 0.34843102 0.33908567 0.33861366 0.32926798 0.3288198 0.31946075 0.31903228 0.30966377 0.30924794 0.29987687 0.29946682 0.2900998 0.2897024 0.28033236 0.27994496 0.2705743 0.2702045 0.26082543 0.26047838 0.25108546 0.2507501 0.24135414 0.24103521 0.23163122 0.23132189 0.22191644 0.22161765 0.2122095 0.21193436 0.20251012 0.2022419 0.192818 0.19256333 0.18313286 0.1828923 0.17345437 0.17322832 0.16378224 0.16356811 0.15411614 0.1539142 0.14445575 0.14427094 0.13480073 0.13462777 0.12515074 0.12498973 0.115505464 0.11535706 0.10586454 0.10572897 0.09622763 0.09610442 0.086594366 0.086484075 0.07696441 0.07686673 0.067337394 0.067252114 0.057712957 0.05763994 0.048090734 0.048029963 0.038470365 0.038421676 0.028851474 0.028814992 0.019233698 0.019209418 0.009616663 0.009604439 
121 0.8066666666666668 1.0 0.997491 0.98962814 0.98716813 0.9792568 0.97682595 0.96888644 0.966545 0.95851743 0.95623213 0.94815016 0.94588983 0.93778497 0.9355548 0.9274222 0.92526764 0.91706234 0.91491157 0.9067056 0.9046168 0.89635247 0.8943066 0.8860032 0.88397956 0.8756582 0.8737263 0.86531776 0.86343646 0.8549823 0.85311854 0.84465206 0.84282607 0.8343274 0.8325684 0.8240086 0.8222645 0.813696 0.81202143 0.8033899 0.801729 0.7930906 0.79146546 0.7827984 0.78121525 0.7725135 0.7709508 0.7622363 0.76069397 0.75196695 0.75050265 0.7417057 0.7402653 0.73145294 0.7300249 0.72120875 0.71981907 0.71097344 0.7096588 0.70074725 0.6994265 0.6905303 0.68926144 0.6803228 0.6790557 0.67012507 0.6689219 0.6599372 0.65874356 0.64975935 0.6485819 0.6395917 0.6384429 0.6294344 0.6283002 0.6192876 0.61817265 0.6091515 0.6080715 0.5990261 0.5979682 0.5889116 0.5878779 0.578808 0.57779455 0.5687155 0.5677184 0.55863416 0.5576648 0.548564 0.54760826 0.53850514 0.53756434 0.5284576 0.5275509 0.51842135 0.51751494 0.50839657 0.5075259 0.4983831 0.4975627 0.4883811 0.4875602 0.47839046 0.4776006 0.4684112 0.46761817 0.4584433 0.45768124 0.44848675 0.44773772 0.4385414 0.43781593 0.42860729 0.4278825 0.4186843 0.41798145 0.40877238 0.40806547 0.3988714 0.39818758 0.38898128 0.38832113 0.3791019 0.37845755 0.36923316 0.3685907 0.3593749 0.35876045 0.349527 0.3489289 0.3396893 0.339103 0.32986164 0.32929894 0.32004383 0.31950146 0.3102357 0.30970734 0.3004371 0.2999167 0.29064775 0.29014176 0.2808675 0.28037366 0.27109614 0.27062154 0.2613334 0.2608827 0.2515791 0.25114274 0.24183296 0.24141523 0.23209475 0.23168965 0.2223642 0.22197267 0.21264108 0.2122752 0.20292507 0.20256978 0.19321594 0.19287737 0.18351339 0.18319227 0.17381711 0.1735138 0.16412684 0.16383915 0.15444225 0.15417057 0.14476305 0.14451191 0.13508894 0.13485363 0.12541957 0.12520035 0.115754634 0.11555216 0.10609382 0.105908304 0.09643678 0.09626796 0.0867832 0.086631596 0.07713273 0.076998144 0.067485034 0.06736733 0.057839777 0.057738867 0.04819661 0.04811249 0.03855519 0.03848778 0.028915165 0.028864613 0.019276192 0.019242525 0.009637921 0.009621003 
122 0.8133333333333334 1.0 0.9977878 0.98964936 0.9874808 0.9792993 0.9771495 0.96895015 0.9668774 0.9586023 0.95657516 0.9482561 0.9462478 0.93791187 0.9359255 0.92757004 0.9256474 0.91723084 0.9153057 0.90689474 0.9050193 0.8965619 0.8947202 0.88623285 0.8844057 0.8759078 0.8741568 0.86558706 0.863875 0.85527104 0.8535699 0.8449599 0.84328616 0.8346541 0.83303463 0.8243538 0.8227431 0.8140594 0.81250596 0.8037711 0.8022222 0.7934892 0.791968 0.78321403 0.78172475 0.77294576 0.7714694 0.7626847 0.7612214 0.7524311 0.7510314 0.7421852 0.7408028 0.7319472 0.73056936 0.7217173 0.7203699 0.7114958 0.7102092 0.70128286 0.69998527 0.6910787 0.68982357 0.68088347 0.67962563 0.6706974 0.6694915 0.66052055 0.65931946 0.65035325 0.6491626 0.64019555 0.639025 0.63004756 0.6288867 0.6199095 0.61876255 0.60978144 0.6086627 0.59966356 0.5985597 0.58955586 0.5884709 0.57945853 0.57838905 0.56937164 0.5683136 0.5592952 0.5582597 0.5492293 0.5482035 0.5391741 0.5381592 0.52912945 0.5281427 0.51909554 0.51810724 0.50907236 0.5081152 0.4990599 0.4981456 0.48905817 0.48814216 0.47906718 0.47817847 0.4690869 0.4681944 0.45911726 0.45825195 0.4491583 0.4483045 0.43920997 0.43837717 0.42927215 0.42843997 0.4193448 0.41853243 0.40942788 0.40861258 0.39952126 0.39872745 0.38962486 0.38885334 0.3797386 0.37898242 0.3698623 0.36910942 0.3599959 0.3592695 0.3501392 0.34942952 0.34029213 0.33959508 0.3304545 0.32978085 0.3206261 0.31997344 0.31080687 0.3101693 0.30099654 0.30036914 0.29119498 0.29058355 0.28140196 0.2808047 0.2716173 0.27104074 0.26184073 0.2612894 0.25207213 0.25153753 0.24231118 0.24179725 0.23255768 0.23205933 0.22281143 0.2223295 0.21307212 0.21261784 0.20333955 0.2028994 0.19361341 0.19319297 0.18389346 0.18349367 0.17417943 0.17380068 0.16447103 0.16411154 0.15476799 0.15442815 0.14507002 0.14475408 0.13537681 0.13508062 0.12568808 0.12541197 0.11600353 0.11574816 0.10632283 0.106088534 0.096645705 0.09643227 0.08697182 0.086779796 0.07730086 0.07713018 0.06763251 0.0674831 0.057966456 0.05783826 0.048302367 0.04819542 0.038639918 0.038554203 0.028978785 0.028914476 0.019318642 0.019275788 0.009659156 0.009637647 
123 0.8200000000000001 1.0 0.998092 0.98967177 0.9878001 0.97934395 0.9774807 0.9690169 0.9672171 0.95869094 0.956925 0.94836646 0.94661313 0.9380437 0.93630296 0.92772317 0.9260338 0.91740507 0.91570693 0.90708977 0.90542907 0.8967776 0.8951406 0.8864688 0.88483846 0.8761638 0.87459433 0.86586285 0.8643208 0.85556626 0.85402876 0.84527427 0.84375346 0.8349873 0.83350736 0.8247054 0.82322836 0.8144291 0.812997 0.80415857 0.8027222 0.793894 0.79247725 0.78363574 0.7822406 0.773384 0.7719943 0.76313895 0.7617554 0.75290096 0.7515667 0.7426702 0.741346 0.7324468 0.73111945 0.7222311 0.720926 0.7120232 0.71076554 0.7018234 0.7005499 0.6916318 0.6903914 0.68144864 0.68020123 0.671274 0.6700667 0.66110814 0.65990055 0.65095115 0.64974827 0.64080316 0.6396127 0.6306644 0.6294782 0.6205349 0.6193578 0.61041474 0.6092588 0.6003042 0.5991561 0.5902032 0.58906823 0.5801119 0.5789882 0.5700304 0.56891364 0.55995876 0.5588592 0.549897 0.54880345 0.5398452 0.5387582 0.52980345 0.52873886 0.5197717 0.51870364 0.50975 0.50870824 0.49973837 0.4987324 0.4897368 0.48872814 0.4797453 0.47876 0.46976385 0.46877444 0.45979244 0.4588262 0.449831 0.448875 0.4398795 0.43894175 0.4299379 0.429001 0.42000613 0.41908675 0.4100841 0.40916294 0.40017176 0.39927053 0.390269 0.3893885 0.3803757 0.37951043 0.3704918 0.36963102 0.36061716 0.35978135 0.35075164 0.34993312 0.34089512 0.3400899 0.33104745 0.3302653 0.32120848 0.32044783 0.31137806 0.31063378 0.30155602 0.3008239 0.29174215 0.29102764 0.28193632 0.28123793 0.2721383 0.2714622 0.2623479 0.26169804 0.25256494 0.25193423 0.24278918 0.24218117 0.23302041 0.23243082 0.22325839 0.22268805 0.21350291 0.21296208 0.20375372 0.20323057 0.19401059 0.19351017 0.18427326 0.18379657 0.17454146 0.17408898 0.16481495 0.16438517 0.15509345 0.15468696 0.1453767 0.14499737 0.13566442 0.13530868 0.12595634 0.12562452 0.11625217 0.11594508 0.10655162 0.10626958 0.09685441 0.09659737 0.08716024 0.086928725 0.07746881 0.07726285 0.06777983 0.06759939 0.058092996 0.057938103 0.048408005 0.04827874 0.038724557 0.038620923 0.029042335 0.028964557 0.019361043 0.019309197 0.009680367 0.009654364 
124 0.8266666666666668 1.0 0.99840343 0.9896932 0.98812675 0.97938687 0.97781867 0.9690812 0.967564 0.95877665 0.95728236 0.94847345 0.9469854 0.9381719 0.93668854 0.9278724 0.9264272 0.91757524 0.91611505 0.9072806 0.9058459 0.896989 0.8955683 0.8867005 0.8852783 0.8764155 0.87503874 0.86613435 0.8647729 0.8558572 0.85449386 0.8455844 0.8442275 0.8353162 0.8339875 0.82505286 0.82372034 0.81479466 0.8134946 0.8045418 0.80322874 0.79429466 0.79299265 0.78405327 0.7827632 0.773818 0.77252567 0.7635891 0.76229525 0.7533667 0.7521079 0.74315107 0.74189556 0.73294234 0.73167586 0.72274077 0.7214885 0.7125466 0.71132773 0.70235986 0.70112014 0.6921809 0.6909648 0.6820097 0.6807825 0.67184657 0.6706472 0.6616916 0.660487 0.6515449 0.65033966 0.6414067 0.6402054 0.631277 0.630075 0.6211561 0.61995786 0.6110439 0.6098599 0.6009406 0.5997576 0.5908463 0.58967066 0.5807611 0.57959205 0.57068497 0.5695181 0.56061804 0.55946314 0.5505604 0.54940784 0.5405121 0.5393618 0.5304731 0.5293389 0.5204435 0.5193042 0.51042324 0.50930536 0.50041246 0.49932322 0.49041104 0.48931795 0.48041907 0.47934556 0.47043645 0.46935827 0.46046323 0.45940417 0.4504993 0.44944897 0.4405447 0.4395098 0.4305993 0.42956537 0.42066312 0.4196444 0.41073602 0.40971664 0.400818 0.39981672 0.39090887 0.3899267 0.38100863 0.38004127 0.37111714 0.37015557 0.3612343 0.36029616 0.35136 0.35043952 0.34149408 0.34058744 0.33163646 0.33075234 0.32178694 0.3209248 0.3119454 0.3111006 0.3021117 0.30128103 0.29228562 0.29147395 0.28246704 0.2816734 0.27265579 0.27188572 0.26285163 0.26210874 0.2530544 0.2523329 0.2432639 0.242567 0.23347995 0.23280406 0.22370228 0.22304836 0.21393074 0.21330798 0.20416506 0.20356333 0.19440503 0.19382884 0.1846504 0.18410079 0.17490096 0.17437856 0.16515645 0.16466016 0.15541664 0.15494695 0.14568125 0.14524177 0.13595003 0.13553773 0.12622273 0.12583806 0.116499074 0.116142884 0.1067788 0.10645144 0.09706165 0.096763164 0.087347336 0.0870783 0.07763558 0.07739607 0.06792611 0.06771619 0.058218647 0.05803839 0.048512902 0.048362415 0.038808595 0.03868794 0.029105438 0.029014863 0.019403145 0.019342754 0.009701428 0.009671156 
125 0.8333333333333334 1.0 0.9987216 0.9897149 0.9884605 0.9794302 0.9781641 0.9691461 0.9679177 0.9588629 0.95764685 0.948581 0.9473649 0.9383006 0.9370802 0.928022 0.92682767 0.9177456 0.9165303 0.90747154 0.90626955 0.89720017 0.8960029 0.8869318 0.8857247 0.8766666 0.8754898 0.86640495 0.8652322 0.85614705 0.8549658 0.8458932 0.8447076 0.8356436 0.8344733 0.8253985 0.82421833 0.8151582 0.81399876 0.8049228 0.8037415 0.79469275 0.79351443 0.7844681 0.78329176 0.7742491 0.7730629 0.764036 0.7628411 0.75382894 0.7526554 0.7436282 0.7424508 0.7334339 0.7322378 0.7232463 0.72205615 0.71306545 0.71189564 0.7028916 0.701696 0.69272494 0.69154376 0.6825656 0.681369 0.6724137 0.6712332 0.6622694 0.66107863 0.65213287 0.6509357 0.6420042 0.6408032 0.6318835 0.6306766 0.62177086 0.6205629 0.61166644 0.6104657 0.60157025 0.60036355 0.59148246 0.5902776 0.5814031 0.58020025 0.5713322 0.5701274 0.56126994 0.56007135 0.5512163 0.5500162 0.5411713 0.5399695 0.531135 0.52994365 0.52110744 0.5199089 0.5110886 0.50990653 0.50107855 0.49991816 0.49107724 0.48991174 0.4810847 0.4799347 0.4711009 0.46994552 0.4611258 0.4599857 0.4511594 0.45002657 0.44120163 0.4400815 0.43125245 0.43013313 0.42131186 0.42020535 0.41137972 0.41027343 0.401456 0.40036607 0.3915406 0.39046806 0.38163343 0.38057515 0.37173444 0.37068295 0.36184347 0.36081365 0.35196045 0.3509484 0.34208524 0.34108755 0.33221772 0.33124205 0.32235777 0.32140416 0.31250525 0.3115699 0.30266 0.3017405 0.29282185 0.29192257 0.2829907 0.28211105 0.27316633 0.27231133 0.26334858 0.26252142 0.25353727 0.2527335 0.24373223 0.2429547 0.23393327 0.23317915 0.22414017 0.22341032 0.21435274 0.21365559 0.20457079 0.20389766 0.19479409 0.19414899 0.18502241 0.18440656 0.17525557 0.17466958 0.1654933 0.16493636 0.15573539 0.15520814 0.14598161 0.14548737 0.1362317 0.13576788 0.12648544 0.12605263 0.11674257 0.116341606 0.107002854 0.106634125 0.097266026 0.09692974 0.08753184 0.087228544 0.07780004 0.077529885 0.06807037 0.06783351 0.058342557 0.0581391 0.048616346 0.048446473 0.038891472 0.038755257 0.029167665 0.02906539 0.019444663 0.019376464 0.009722197 0.009688023 
126 0.8400000000000001 1.0 0.99904674 0.9897356 0.988801 0.9794716 0.97851646 0.9692083 0.96827835 0.9589459 0.95801795 0.94868463 0.9477511 0.9384248 0.93747884 0.9281668 0.92723507 0.9179107 0.91695225 0.9076569 0.9066997 0.89740556 0.896444 0.88715696 0.8861777 0.8769114 0.87594765 0.86666906 0.86569804 0.85643023 0.85544425 0.84619516 0.8451946 0.835964 0.834966 0.82573706 0.824723 0.8155145 0.8145088 0.80529654 0.8042604 0.79508346 0.7940421 0.78487545 0.7838263 0.7746726 0.7736061 0.7644753 0.7633928 0.75428355 0.75320834 0.7440976 0.74301183 0.73391765 0.7328058 0.7237439 0.72262955 0.71357644 0.71246874 0.70341545 0.7022772 0.69326115 0.69212806 0.6831136 0.6819609 0.6729729 0.6718243 0.6628393 0.6616753 0.6527128 0.65153736 0.6425937 0.64140594 0.6324819 0.6312833 0.6223776 0.6211728 0.61228085 0.6110762 0.6021918 0.6009744 0.5921105 0.59088945 0.58203703 0.5808134 0.5719714 0.5707409 0.5619137 0.5606839 0.551864 0.55062926 0.5418224 0.5405812 0.5317888 0.53055215 0.5217633 0.52051747 0.51174587 0.5105116 0.5017366 0.5005167 0.4917354 0.4905091 0.48174235 0.48052758 0.47175735 0.4705365 0.46178046 0.46057078 0.4518116 0.45060754 0.44185075 0.44065633 0.43189785 0.43070418 0.4219529 0.42076948 0.41201577 0.41083324 0.40208644 0.4009184 0.39216483 0.39101222 0.38225085 0.3811119 0.3723444 0.37121317 0.36244544 0.3613339 0.3525538 0.3514601 0.3426694 0.34159023 0.33279213 0.33173424 0.32292187 0.3218861 0.3130585 0.31204155 0.30320182 0.30220222 0.29335177 0.2923734 0.28350815 0.28255072 0.27367085 0.27273896 0.26383966 0.26293612 0.25401443 0.253136 0.24419501 0.24334416 0.23438123 0.23355597 0.22457287 0.22377403 0.21476977 0.21400471 0.20497172 0.20423348 0.19517854 0.19447055 0.18539001 0.18471354 0.17560595 0.17496182 0.16582614 0.16521373 0.15605035 0.15547048 0.1462784 0.14573394 0.13651003 0.135999 0.12674503 0.1262681 0.116983175 0.116541125 0.10722423 0.10681759 0.097467974 0.097096995 0.08771416 0.08737944 0.07796255 0.077664316 0.068212904 0.06795136 0.05846499 0.058240287 0.048718557 0.04853088 0.038973358 0.03882286 0.02922915 0.029116131 0.019485686 0.019410312 0.009742719 0.0097049605 
127 0.8466666666666667 1.0 0.9993788 0.9897567 0.98914826 0.97951376 0.97887516 0.9692713 0.9686457 0.9590296 0.95839655 0.94878906 0.94814384 0.93854976 0.9378845 0.92831206 0.9276486 0.9180761 0.9173806 0.9078423 0.90713656 0.89761066 0.8968918 0.8873816 0.8866376 0.87715536 0.8764119 0.86693203 0.8661701 0.8567119 0.8559289 0.8464953 0.845688 0.83628225 0.8354648 0.82607305 0.8252335 0.81586796 0.8150253 0.8056671 0.8047854 0.7954707 0.79457587 0.7852789 0.78436697 0.775092 0.7741552 0.7649101 0.76395077 0.7547334 0.7537672 0.74456203 0.7435783 0.73439616 0.73337924 0.72423595 0.72320884 0.71408165 0.71304786 0.70393324 0.702864 0.693791 0.69271785 0.68365496 0.68255776 0.6735253 0.67242044 0.66340214 0.66227764 0.65328556 0.6521436 0.64317566 0.6420139 0.6330726 0.63189477 0.6229765 0.6217872 0.6128873 0.6116914 0.60280526 0.6015897 0.5927303 0.5915052 0.5826625 0.58143073 0.5726021 0.5713587 0.56254894 0.5613009 0.5525031 0.5512462 0.54246473 0.5411972 0.53243375 0.53116477 0.5224102 0.5211302 0.51239413 0.51112056 0.50238556 0.50111914 0.49238446 0.49111032 0.48239085 0.48112407 0.4724047 0.47113112 0.46242598 0.4611593 0.45245466 0.45119172 0.44249073 0.4412345 0.43253413 0.43127838 0.42258486 0.42133662 0.4126428 0.4113962 0.4027079 0.4014737 0.39278015 0.39155948 0.3828594 0.38165152 0.37294564 0.37174615 0.36303875 0.3618569 0.3531386 0.35197434 0.34324512 0.34209546 0.33335823 0.33222884 0.32347777 0.3223702 0.31360367 0.3125154 0.30373576 0.3026662 0.29387394 0.2928263 0.28401804 0.28299257 0.27416795 0.2731686 0.26432353 0.26335278 0.2544846 0.25354043 0.24465099 0.24373545 0.23482257 0.23393454 0.22499917 0.22413935 0.2151806 0.21435544 0.2053667 0.20457087 0.19555728 0.19479357 0.18575215 0.18502198 0.17595112 0.17525537 0.16615403 0.16549239 0.15636063 0.155734 0.14657076 0.14598161 0.1367842 0.13623111 0.12700073 0.12648448 0.11722018 0.11674155 0.107442304 0.10700184 0.0976669 0.097264975 0.08789374 0.087530956 0.078122616 0.07779927 0.06835331 0.0680697 0.058585588 0.05834188 0.048819233 0.048615642 0.039054018 0.038890738 0.029289711 0.029167088 0.019526094 0.01944431 0.009762933 0.009721967 
128 0.8533333333333334 1.0 0.99970126 0.98977697 0.98948634 0.9795542 0.97922426 0.969332 0.9690037 0.95911044 0.9587646 0.94889 0.94852716 0.93867064 0.9382804 0.9284528 0.9280534 0.9182366 0.9178 0.9080223 0.9075641 0.8978101 0.89732975 0.8876002 0.8870878 0.8773928 0.8768671 0.86718816 0.8666329 0.85698646 0.8564048 0.8467879 0.84617203 0.8365927 0.8359549 0.826401 0.8257357 0.816213 0.81553316 0.80602896 0.80530185 0.79584897 0.79510117 0.7856732 0.78489894 0.7755019 0.77469605 0.7653352 0.76450014 0.7551732 0.75431794 0.74501616 0.74413687 0.7348642 0.7339447 0.7247173 0.72378004 0.7145759 0.71361876 0.7044399 0.70344335 0.6943095 0.6932998 0.6841848 0.6831476 0.67406595 0.67300975 0.66395307 0.6628724 0.6538462 0.6527431 0.64374554 0.6426146 0.6336511 0.63249934 0.62356293 0.6223952 0.6134812 0.61230016 0.60340595 0.6021986 0.59333724 0.5921152 0.58327514 0.58204174 0.5732197 0.57197046 0.56317097 0.56191194 0.553129 0.5518572 0.5430938 0.5418076 0.5330654 0.53177166 0.5230438 0.52173734 0.5130291 0.5117243 0.50302124 0.50171626 0.49302024 0.49170637 0.4830261 0.48171562 0.47303876 0.47172064 0.46305826 0.46174315 0.45308456 0.4517715 0.44311762 0.44180822 0.4331574 0.43184808 0.4232039 0.42189962 0.41325697 0.411955 0.40331668 0.40202495 0.39338288 0.3921026 0.38345554 0.38218713 0.37353456 0.3722754 0.3636199 0.362376 0.35371143 0.35248494 0.34380907 0.3425972 0.33391273 0.33272013 0.3240223 0.32285124 0.31413767 0.31298614 0.30425873 0.30312714 0.29438537 0.2932764 0.28451747 0.2834315 0.27465487 0.2735955 0.26479745 0.2637667 0.25494507 0.25394222 0.24509759 0.24412434 0.23525485 0.23431075 0.2254167 0.22450241 0.215583 0.21470405 0.20575355 0.20490612 0.19592822 0.1951146 0.18610683 0.1853286 0.1762892 0.17554714 0.16647515 0.16576943 0.1566645 0.1559959 0.1468571 0.14622784 0.13705271 0.13646191 0.12725118 0.12669958 0.11745229 0.11694081 0.10765587 0.10718505 0.097861715 0.097432 0.08806962 0.087681666 0.07827938 0.0779335 0.06849081 0.068187326 0.058703694 0.058442876 0.04891783 0.048699923 0.03913301 0.03895824 0.029349023 0.029217752 0.019565666 0.019478109 0.009782729 0.009738882 
129 0.8600000000000001 1.0 1.0000085 0.9897972 0.9898082 0.9795945 0.9795586 0.96939236 0.9693458 0.9591908 0.95911777 0.94899005 0.9488954 0.93879044 0.93866086 0.9285921 0.92844254 0.9183952 0.91820407 0.9082001 0.9079762 0.8980068 0.8977537 0.88781565 0.88752365 0.8776267 0.87730765 0.86744034 0.86708134 0.8572566 0.85686606 0.8470757 0.8466423 0.83689785 0.83643043 0.8267232 0.82622373 0.8165519 0.816027 0.80638427 0.80580443 0.79622024 0.7956131 0.7860601 0.7854178 0.775904 0.77522355 0.7657521 0.76503646 0.7556045 0.7548558 0.7454614 0.7446831 0.7353229 0.73449785 0.7251891 0.7243389 0.7150602 0.7141777 0.7049362 0.70401025 0.6948174 0.69387025 0.68470377 0.68372566 0.6745955 0.6735872 0.66449255 0.6634558 0.6543952 0.65333134 0.64430344 0.6432046 0.6342173 0.63309354 0.624137 0.6229925 0.61406255 0.61289847 0.60399395 0.6027974 0.5939313 0.592715 0.5838747 0.58264315 0.57382417 0.57257265 0.5637797 0.5625135 0.55374146 0.5524594 0.54370934 0.5424088 0.5336835 0.53236973 0.52366376 0.5223358 0.51365036 0.5123195 0.50364316 0.502305 0.4936422 0.49229434 0.4836475 0.48229912 0.47365904 0.47230268 0.46367678 0.4623193 0.45370072 0.45234376 0.4437308 0.44237447 0.43376705 0.43241075 0.42380935 0.42245567 0.41385773 0.41250703 0.4039121 0.4025696 0.3939724 0.39263937 0.38403857 0.3827166 0.37411055 0.37279856 0.36418825 0.3628895 0.35427162 0.35299003 0.34436056 0.34309345 0.33445498 0.33320597 0.3245548 0.32332698 0.3146599 0.31345192 0.30477017 0.30358315 0.29488555 0.29372168 0.28500587 0.28386596 0.27513102 0.27401802 0.2652609 0.26417655 0.25539535 0.25434005 0.24553429 0.24450925 0.23567754 0.23468322 0.22582498 0.22486196 0.21597646 0.21504927 0.20613183 0.20523821 0.19629094 0.19543263 0.18645364 0.18563229 0.17661975 0.17583619 0.16678914 0.16604379 0.15696163 0.1562554 0.14713706 0.14647177 0.13731526 0.13669053 0.12749605 0.12691274 0.117679246 0.117138244 0.10786469 0.10736656 0.098052196 0.09759751 0.08824158 0.08783094 0.078432664 0.078066476 0.06862526 0.06830393 0.058819175 0.05854299 0.049014233 0.04878345 0.03921024 0.039025135 0.029407015 0.029267965 0.019604359 0.019511603 0.0098020835 0.009755644 
130 0.8666666666666667 1.0 1.0003 0.9898172 0.99011606 0.9796345 0.9798775 0.96945214 0.9696734 0.95927024 0.95945585 0.94908905 0.9492487 0.93890876 0.9390272 0.9287296 0.9288175 0.9185517 0.91859347 0.90837526 0.90837437 0.8982005 0.89816284 0.88802767 0.88794535 0.8778568 0.8777334 0.8676882 0.86751544 0.85752195 0.8573135 0.8473582 0.8470984 0.8371973 0.8368926 0.82703924 0.8266982 0.8168842 0.8165074 0.80673236 0.8062938 0.7965839 0.7961118 0.78643894 0.78592354 0.77629757 0.77573836 0.76616 0.76556015 0.7560264 0.75538105 0.74589676 0.7452166 0.7357713 0.73503876 0.72565013 0.7248858 0.7155334 0.71472484 0.7054211 0.7045657 0.69531345 0.69442916 0.6852105 0.68429244 0.6751124 0.67415357 0.6650192 0.6640283 0.654931 0.6539091 0.64484787 0.6437839 0.63476986 0.6336768 0.6246971 0.62357974 0.61462957 0.6134869 0.6045674 0.603386 0.5945107 0.59330505 0.58445936 0.5832351 0.57441354 0.5731656 0.56437325 0.5631058 0.5543386 0.5530523 0.54430944 0.5430012 0.53428596 0.5329592 0.5242681 0.52292573 0.5142558 0.5129063 0.5042493 0.5028856 0.49424836 0.49287423 0.4842531 0.482875 0.4742635 0.47287697 0.4642795 0.46288803 0.4543011 0.45290875 0.44432828 0.4429339 0.43436104 0.43296665 0.4243993 0.4230049 0.41444302 0.41305247 0.40449217 0.403108 0.3945467 0.39316988 0.38460654 0.38324007 0.37467164 0.37331587 0.36474195 0.36339718 0.35481736 0.3534894 0.3448978 0.34358433 0.3349832 0.33368662 0.3250735 0.32379767 0.3151686 0.31391275 0.30526835 0.3040345 0.29537272 0.2941624 0.28548157 0.284296 0.2755948 0.27443632 0.2657123 0.2645822 0.25583395 0.25473392 0.24595964 0.24489047 0.23608924 0.2350521 0.22622263 0.225218 0.21635969 0.21539111 0.20650026 0.20556715 0.1966442 0.1957476 0.1867914 0.18593308 0.17694171 0.1761225 0.16709496 0.16631563 0.15725103 0.15651247 0.14740975 0.14671347 0.13757096 0.13691705 0.12773453 0.12712395 0.11790028 0.11733386 0.108068064 0.107546434 0.098237716 0.09776149 0.08840906 0.08797889 0.07858194 0.07819826 0.06875619 0.068419464 0.05893164 0.05864218 0.04910812 0.048866224 0.039285462 0.03909143 0.029463492 0.029317724 0.01964204 0.019544806 0.009820934 0.009772253 
131 0.8733333333333334 1.0 1.0005777 0.9898366 0.9904091 0.97967315 0.98018175 0.96950996 0.9699866 0.9593472 0.9597792 0.94918495 0.9495874 0.9390235 0.9393787 0.928863 0.9291777 0.91870356 0.9189687 0.90854543 0.9087584 0.8983888 0.8985579 0.8882338 0.88835233 0.87808055 0.87814575 0.8679293 0.86793596 0.8577801 0.85774714 0.8476332 0.84754056 0.8374887 0.83734083 0.8273468 0.827159 0.8172076 0.8169744 0.8070712 0.8067702 0.7969379 0.79659766 0.7868076 0.7864168 0.77668065 0.77624047 0.76655704 0.7660719 0.7564369 0.75589395 0.7463204 0.74573845 0.73620766 0.73556745 0.7260987 0.72542113 0.7159937 0.7152603 0.7058928 0.70510954 0.695796 0.6949767 0.6857034 0.6848482 0.6756152 0.67470896 0.66553134 0.6645902 0.65545195 0.6544759 0.64537716 0.64435273 0.63530695 0.6342502 0.62524146 0.624157 0.6151807 0.61406547 0.6051247 0.6039651 0.59507364 0.5938856 0.5850274 0.58381754 0.5749861 0.5737492 0.5649498 0.5636894 0.5549185 0.5536365 0.54489225 0.543585 0.534871 0.53354025 0.52485484 0.5235074 0.51484376 0.5134852 0.50483775 0.50345844 0.4948368 0.49344632 0.48484093 0.48344317 0.47485015 0.47344378 0.46486443 0.46344945 0.45488375 0.4534667 0.44490808 0.4434863 0.4349374 0.4335157 0.42497167 0.42354766 0.41501084 0.41359168 0.4050549 0.40364 0.3951038 0.39369434 0.38515747 0.38375756 0.3752159 0.37382758 0.36527893 0.3638992 0.3553466 0.3539835 0.3454188 0.34406987 0.33549544 0.33416215 0.32557648 0.32426342 0.31566182 0.3143687 0.30575138 0.30448115 0.29584506 0.29459858 0.28594276 0.28472167 0.2760444 0.27485046 0.2661499 0.26498377 0.2562591 0.2551239 0.24637197 0.24526794 0.23648833 0.23541741 0.22660808 0.2255706 0.21673113 0.21572974 0.20685735 0.20589294 0.1969866 0.19605966 0.18711877 0.18623108 0.17725374 0.17640616 0.16739134 0.166585 0.15753148 0.15676719 0.147674 0.14695294 0.13781877 0.13714157 0.12796564 0.12733321 0.11811449 0.11752774 0.10826515 0.10772471 0.09841748 0.09792403 0.08857135 0.08812553 0.07872659 0.07832888 0.06888307 0.068534 0.059040617 0.058740523 0.049199097 0.048948277 0.039358348 0.039157145 0.029518219 0.029367058 0.019678554 0.019577716 0.0098391995 0.009788721 
132 0.88 1.0 1.0008407 0.98985445 0.99068826 0.9797089 0.98047227 0.9695636 0.9702855 0.9594187 0.96008897 0.9492743 0.94991225 0.9391306 0.93971634 0.92898774 0.92952424 0.9188459 0.9193302 0.9087052 0.90912855 0.89856577 0.89893955 0.8884278 0.88874644 0.8782914 0.8785447 0.8681568 0.86834294 0.858024 0.8581675 0.84789324 0.84796983 0.8377646 0.8377762 0.82763827 0.82760745 0.8175143 0.8174288 0.8073929 0.8072336 0.7972742 0.7970708 0.7871582 0.78689706 0.77704513 0.7767308 0.766935 0.76657146 0.756828 0.75639516 0.74672425 0.7462484 0.7366238 0.7360843 0.7265268 0.725945 0.7164333 0.71578443 0.70634335 0.70564246 0.6962571 0.69551337 0.68617463 0.6853932 0.676096 0.6752538 0.6660213 0.66514164 0.6559506 0.6550329 0.6458839 0.6449117 0.63582134 0.6348135 0.625763 0.6247245 0.6157088 0.6146344 0.60565895 0.60453475 0.5956134 0.5944568 0.58557224 0.58439106 0.5755354 0.5743241 0.56550306 0.5642642 0.5554752 0.5542123 0.5454517 0.54416037 0.53543276 0.53411293 0.52541834 0.52408105 0.51540846 0.5140561 0.5054031 0.50402343 0.49540222 0.49401066 0.4854059 0.48400396 0.4754141 0.4740033 0.4654268 0.4640038 0.45544398 0.45401773 0.44546562 0.44403177 0.43549174 0.4340582 0.42552224 0.42408377 0.41555712 0.41412443 0.40559638 0.40416595 0.3956399 0.39421266 0.3856877 0.38426918 0.3757397 0.37433344 0.36579585 0.3643957 0.35585612 0.35447207 0.3459204 0.34455028 0.33598867 0.33463255 0.32606083 0.3247243 0.3161368 0.31482008 0.30621657 0.3049232 0.2963 0.29503053 0.286387 0.28514317 0.27647755 0.27526042 0.26657146 0.26538152 0.25666875 0.25551003 0.24676923 0.24564177 0.23687285 0.23577917 0.22697951 0.22591989 0.21708909 0.21606508 0.20720148 0.20621563 0.19731659 0.19636878 0.18743429 0.18652631 0.17755447 0.17668726 0.16767702 0.16685185 0.1578018 0.15701967 0.14792873 0.14719018 0.13805763 0.13736397 0.12818843 0.1275406 0.11832097 0.11771989 0.10845514 0.10790138 0.09859079 0.09808512 0.08872781 0.08827084 0.07886606 0.078458376 0.06900539 0.06864751 0.05914569 0.058837973 0.049286813 0.049029585 0.03942862 0.039222278 0.029570984 0.029415948 0.01971376 0.019610334 0.00985681 0.009805043 
133 0.8866666666666667 1.0 1.0010904 0.98987186 0.99095356 0.9797437 0.9807488 0.9696158 0.9705708 0.9594882 0.9603847 0.9493611 0.95022374 0.93923455 0.9400405 0.9291088 0.9298576 0.91898394 0.9196783 0.90886 0.9094851 0.8987373 0.89930767 0.88861585 0.88912696 0.87849575 0.8789299 0.8683772 0.86873686 0.85826033 0.8585754 0.8481452 0.84838617 0.83803195 0.8381988 0.82792073 0.82804304 0.8178116 0.817871 0.8077047 0.8076847 0.79760015 0.797532 0.787498 0.787366 0.7773984 0.77720886 0.76730144 0.767059 0.7572072 0.75688446 0.74711585 0.74674684 0.7370274 0.73659045 0.7269419 0.72645795 0.7168595 0.7162975 0.7067803 0.70616406 0.6967043 0.69603914 0.6866317 0.68592775 0.6765624 0.67578816 0.6664966 0.6656829 0.65643424 0.6555796 0.64637554 0.6454605 0.6363204 0.6353674 0.626269 0.6252825 0.61622125 0.6151941 0.6061773 0.60509497 0.5961371 0.59501886 0.5861008 0.5849555 0.57606834 0.57489014 0.56603986 0.5648304 0.5560152 0.55477965 0.5459945 0.5447277 0.53597784 0.5346778 0.5259651 0.52464676 0.51595634 0.5146193 0.5059516 0.5045807 0.49595082 0.49456787 0.48595402 0.48455736 0.4759612 0.47455597 0.4659724 0.46455115 0.45598748 0.454562 0.44600654 0.44457084 0.4360295 0.43459415 0.42605636 0.42461374 0.41608706 0.4146512 0.4061216 0.4046859 0.39615995 0.39472535 0.38620204 0.38477522 0.37624782 0.37483388 0.36629727 0.36488694 0.35635033 0.35495573 0.34640694 0.34502557 0.33646706 0.3350982 0.3265306 0.32518035 0.31659752 0.31526676 0.30666777 0.30536082 0.29674125 0.29545808 0.28681788 0.28556046 0.27689758 0.27566642 0.26698032 0.26577532 0.25706598 0.25589252 0.2471545 0.24601197 0.23724577 0.23613757 0.2273397 0.22626589 0.21743621 0.21639735 0.2075352 0.20653544 0.19763657 0.19667512 0.18774024 0.18681882 0.17784609 0.17696577 0.16795403 0.16711628 0.15806393 0.15726979 0.14817572 0.14742541 0.13828926 0.13758446 0.12840445 0.1277462 0.11852119 0.11791035 0.10863936 0.1080765 0.09875884 0.09824482 0.08887951 0.088414915 0.07900127 0.078586705 0.06912399 0.06876002 0.05924756 0.0589346 0.049371857 0.04911021 0.039496757 0.039286852 0.029622141 0.029464426 0.019747892 0.01964267 0.009873885 0.009821226 
134 0.8933333333333334 1.0 1.0013264 0.9898894 0.9912061 0.97977865 0.9810121 0.96966803 0.9708428 0.95955753 0.9606671 0.9494474 0.95052195 0.93933773 0.94035125 0.9292286 0.93017787 0.91912025 0.92001325 0.9090127 0.909829 0.89890605 0.89966303 0.88880044 0.8894952 0.8786961 0.8793031 0.868593 0.86911786 0.8584913 0.85897034 0.8483912 0.84879005 0.8382926 0.83860904 0.82819575 0.8284664 0.81810075 0.8183007 0.80800766 0.80812424 0.7979166 0.7979817 0.7878276 0.78782296 0.7777409 0.77767545 0.7676564 0.7675356 0.7575743 0.7573625 0.74749464 0.7472344 0.7374175 0.7370854 0.727343 0.7269599 0.7172712 0.71680003 0.70720214 0.70667547 0.69713587 0.69655496 0.6870725 0.6864521 0.6770121 0.6763127 0.66695464 0.66621417 0.6569003 0.6561167 0.64684904 0.6459998 0.63680094 0.63591164 0.626756 0.6258313 0.61671436 0.61574465 0.606676 0.6056467 0.5966409 0.59557235 0.5866092 0.58551157 0.5765808 0.575448 0.56655586 0.56538844 0.55653435 0.555339 0.54651624 0.5452871 0.5365016 0.5352346 0.5264904 0.5252051 0.51648265 0.5151751 0.5064784 0.50513047 0.49647766 0.49511766 0.48648039 0.48510394 0.47648653 0.47510165 0.46649617 0.46509185 0.45650926 0.45509967 0.44652575 0.44510335 0.43654567 0.435124 0.42656896 0.42513758 0.41659564 0.41517192 0.40662563 0.4052001 0.39665893 0.3952323 0.3866955 0.3852757 0.3767353 0.37532902 0.36677828 0.3653729 0.3568244 0.35543406 0.34687364 0.34549606 0.33692592 0.33555892 0.3269812 0.32563198 0.3170394 0.31570894 0.30710047 0.30579415 0.29716438 0.2958814 0.28723106 0.2859738 0.27730042 0.27606857 0.26737237 0.26616532 0.25744691 0.2562714 0.2475239 0.24637873 0.23760332 0.23649262 0.22768505 0.22660875 0.21776901 0.21672659 0.20785515 0.20685229 0.19794336 0.19697861 0.18803357 0.1871088 0.17812566 0.17724179 0.16821958 0.16737844 0.15831523 0.1575178 0.1484125 0.14765854 0.1385113 0.13780299 0.12861153 0.12794998 0.11871312 0.118099146 0.108815946 0.10825011 0.09891992 0.09840314 0.08902493 0.08855774 0.07913089 0.07871393 0.06923768 0.068871595 0.05934521 0.059030395 0.049453374 0.04919016 0.039562065 0.039350886 0.02967118 0.029512487 0.01978061 0.019674737 0.009890252 0.0098372735 
135 0.9 1.0 1.0015495 0.989906 0.9914457 0.97981185 0.981263 0.96971774 0.97110176 0.9596237 0.96093655 0.9495299 0.95080745 0.93943644 0.94064945 0.92934346 0.93048495 0.91925097 0.92033607 0.9091592 0.9101602 0.8990681 0.9000059 0.888978 0.88985074 0.8788888 0.8796634 0.86880064 0.86948675 0.8587137 0.8593529 0.84862804 0.849182 0.83854365 0.83900744 0.8284608 0.82887805 0.81837946 0.81871915 0.8082997 0.8085517 0.79822165 0.79841954 0.7881454 0.7882686 0.77807105 0.7781312 0.76799864 0.76800144 0.7579282 0.75782984 0.7478599 0.74771124 0.7377937 0.7375698 0.72772974 0.72745186 0.7176681 0.7172921 0.70760876 0.70717645 0.6975519 0.6970605 0.68749744 0.68696684 0.67744553 0.67682725 0.6673962 0.6667359 0.65734947 0.6566442 0.64730537 0.6465297 0.637264 0.6364467 0.62722534 0.6263713 0.6171895 0.6162866 0.60715646 0.6061895 0.59712625 0.5961172 0.5870989 0.58605915 0.57707447 0.5759975 0.5670529 0.5659384 0.5570343 0.5558905 0.54701865 0.5458385 0.5370059 0.5357838 0.5269962 0.5257557 0.5169894 0.5157236 0.50698566 0.50567317 0.49698487 0.49566054 0.48698705 0.48564354 0.4769922 0.4756407 0.46700034 0.46562606 0.4570114 0.4556309 0.44702542 0.44562966 0.43704236 0.43564773 0.4270622 0.42565542 0.41708496 0.4156869 0.40711057 0.4057085 0.39713898 0.39573377 0.38717023 0.38577086 0.37720424 0.37581894 0.367241 0.36585376 0.35728043 0.3559076 0.34732252 0.34596178 0.33736724 0.33601505 0.3274145 0.3260789 0.31746432 0.3161468 0.3075166 0.3062233 0.2975713 0.29630065 0.28762835 0.28638312 0.27768773 0.2764669 0.26774934 0.2665517 0.25781313 0.25664675 0.24787907 0.2467422 0.23794706 0.23684445 0.22801705 0.22694853 0.21808895 0.21705289 0.20816271 0.20716639 0.19823825 0.19727948 0.18831551 0.18739615 0.17839439 0.1775154 0.16847484 0.16763832 0.15855676 0.15776357 0.14864007 0.14788964 0.1387247 0.13801967 0.12881057 0.12815203 0.11889759 0.11828634 0.10898567 0.108422264 0.09907473 0.09856013 0.08916469 0.08869938 0.079255454 0.07884012 0.06934694 0.06898224 0.05943906 0.05912541 0.04953172 0.049269438 0.039624833 0.039414383 0.029718306 0.029560154 0.019812053 0.019706536 0.009905981 0.009853185 
136 0.9066666666666667 1.0 1.0017604 0.98992306 0.991673 0.9798459 0.9815006 0.96976846 0.9713486 0.959691 0.96119344 0.9496136 0.9510802 0.9395363 0.9409356 0.9294592 0.9307801 0.9193825 0.9206463 0.9093063 0.910479 0.89923054 0.9003364 0.8891555 0.8901941 0.87908113 0.88001215 0.8690076 0.8698439 0.858935 0.85972446 0.84886336 0.84956205 0.8387928 0.839394 0.82872343 0.8292785 0.81865525 0.81912607 0.8085884 0.8089681 0.79852295 0.79884666 0.78845894 0.78870344 0.7783965 0.77857584 0.76833564 0.7684564 0.7582764 0.7582864 0.74821895 0.7481775 0.73816323 0.7380441 0.72810936 0.7279333 0.71805745 0.7177741 0.70800745 0.7076676 0.6979594 0.6975563 0.6879135 0.6874714 0.6778697 0.6773325 0.66782796 0.6672484 0.65778846 0.6571628 0.64775115 0.6470508 0.6377161 0.6369732 0.6276834 0.62690246 0.617653 0.61681986 0.60762495 0.6067237 0.59759927 0.5966539 0.58757603 0.5865987 0.5775552 0.576539 0.5675368 0.5664807 0.55752087 0.55643415 0.5475074 0.54638237 0.53749645 0.5363258 0.52748793 0.5262991 0.517482 0.516265 0.50747854 0.5062089 0.49747756 0.49619663 0.4874791 0.48617655 0.47748315 0.47617325 0.4674897 0.46615392 0.4574987 0.45615613 0.4475102 0.4461499 0.43752417 0.43616545 0.42754057 0.42616734 0.41755942 0.41619635 0.40758067 0.40621156 0.3976043 0.3962299 0.38763028 0.3862608 0.37765858 0.37630388 0.36768922 0.3663297 0.3577221 0.35637647 0.34775722 0.34642285 0.33779454 0.33646673 0.32783404 0.32652152 0.31787565 0.3165804 0.30791935 0.30664828 0.29796508 0.2967161 0.2880128 0.28678864 0.27806246 0.27686158 0.268114 0.2669345 0.25816742 0.2570187 0.24822259 0.24710234 0.2382795 0.23719318 0.22833811 0.2272852 0.21839832 0.21737626 0.20846009 0.2074777 0.19852337 0.19757773 0.18858808 0.18768111 0.17865416 0.17778671 0.16872157 0.16789596 0.1587902 0.15800732 0.14886002 0.14811887 0.13893095 0.13823453 0.12900291 0.1283524 0.11907584 0.118471995 0.109149665 0.10859296 0.09922432 0.09871583 0.08929973 0.088839866 0.07937581 0.07896528 0.06945251 0.069091976 0.05952973 0.059219632 0.049607407 0.049348075 0.03968547 0.039477363 0.029763835 0.029607432 0.01984243 0.019738086 0.009921176 0.009868969 
137 0.9133333333333334 1.0 1.001947 0.9899387 0.991876 0.97987705 0.98171496 0.96981514 0.97157115 0.9597531 0.9614265 0.949691 0.9513289 0.9396289 0.94119704 0.9295669 0.93105114 0.9195052 0.92093235 0.9094437 0.9107739 0.89938253 0.90064275 0.88932186 0.89051306 0.8792617 0.8803364 0.8692021 0.8701763 0.8591432 0.8600712 0.84908503 0.8499179 0.8390277 0.8397563 0.82897127 0.82965434 0.8189158 0.8195089 0.8088613 0.8093606 0.7988079 0.79924953 0.7887557 0.7891142 0.7787047 0.7789968 0.76865494 0.7688878 0.7586065 0.75871944 0.7485595 0.7486206 0.7385138 0.7384947 0.7284697 0.7283914 0.7184271 0.7182331 0.70838606 0.7081361 0.6983467 0.6980296 0.68830895 0.68795407 0.6782729 0.67781526 0.6682386 0.66773856 0.65820605 0.65765965 0.6481753 0.64755 0.63814646 0.6374781 0.6281194 0.6274123 0.61809427 0.6173321 0.6080711 0.6072373 0.5980498 0.5971697 0.5880305 0.58711785 0.5780132 0.5770604 0.5679979 0.5670028 0.55798453 0.5569585 0.5479733 0.54690707 0.537964 0.53684855 0.5279568 0.5268237 0.5179516 0.5167878 0.50794846 0.5067265 0.4979474 0.49671444 0.4879484 0.48669177 0.4779514 0.47668818 0.46795648 0.46666425 0.4579636 0.45666417 0.4479727 0.44665337 0.43798387 0.43666685 0.42799702 0.42666322 0.41801217 0.4166898 0.40802926 0.4066991 0.39804834 0.39671078 0.38806933 0.38673598 0.37809226 0.37677404 0.36811703 0.3667913 0.35814372 0.35683134 0.3481722 0.34687024 0.3382025 0.33690503 0.32823455 0.3269512 0.31826836 0.31700143 0.3083039 0.30706117 0.29834107 0.29711947 0.28837988 0.2871827 0.27842027 0.27724507 0.26846224 0.2673066 0.2585057 0.25738016 0.24855064 0.24745235 0.23859699 0.2375322 0.22864471 0.2276127 0.21869378 0.21769078 0.20874411 0.2077805 0.19879568 0.19786783 0.18884842 0.18795826 0.17890228 0.17805068 0.16895722 0.16814668 0.15901318 0.15824452 0.14907011 0.14834182 0.13912794 0.13844363 0.12918663 0.12854739 0.11924611 0.11865269 0.10930632 0.108759165 0.09936721 0.09886737 0.08942872 0.08897659 0.07949078 0.079087116 0.069553345 0.0691988 0.059616342 0.05931138 0.04967971 0.049424615 0.039743394 0.03953868 0.029807327 0.029653462 0.019871447 0.01976879 0.009935692 0.009884336 
138 0.92 1.0 1.0021029 0.9899524 0.9920483 0.9799046 0.9818971 0.9698566 0.97176164 0.9598085 0.9616271 0.9497604 0.95154566 0.9397122 0.94142646 0.92966413 0.9312893 0.9196162 0.9211854 0.9095685 0.91103524 0.899521 0.90091604 0.8894738 0.8907992 0.879427 0.880627 0.86938065 0.87047577 0.85933477 0.86038494 0.8492894 0.8502404 0.8392447 0.84008557 0.8292006 0.82999706 0.8191573 0.81985885 0.8091147 0.80971956 0.7990729 0.79961944 0.789032 0.78949225 0.778992 0.7793852 0.76895297 0.7692864 0.75891495 0.7591202 0.748878 0.7490314 0.7388421 0.7389131 0.7288074 0.72881806 0.71877384 0.71866006 0.7087415 0.7085727 0.69871044 0.69847167 0.68868065 0.68840516 0.6786521 0.67826694 0.668625 0.6681983 0.65859926 0.65812546 0.6485749 0.64801854 0.638552 0.63795245 0.62853056 0.6278923 0.61851054 0.61781484 0.6084921 0.6077212 0.59847516 0.5976563 0.58845973 0.5876081 0.57844585 0.5775532 0.5684336 0.5674968 0.55842286 0.5574544 0.5484137 0.5474037 0.5384062 0.5373438 0.52840024 0.5273209 0.5183959 0.5172837 0.5083932 0.50721735 0.4983921 0.49720624 0.48839265 0.48718113 0.47839478 0.4771778 0.4683985 0.46714982 0.45840386 0.45714763 0.4484108 0.44713268 0.43841934 0.4371443 0.42842948 0.42713574 0.41844115 0.41716027 0.40845442 0.40716383 0.39846918 0.39716938 0.3884855 0.3871891 0.37850332 0.3772231 0.36852264 0.36723217 0.35854343 0.35726577 0.34856564 0.34729773 0.33858928 0.33732396 0.32861435 0.327362 0.31864077 0.31740403 0.30866855 0.30745593 0.29869765 0.2975055 0.28872803 0.2875598 0.27875966 0.27761215 0.26879254 0.2676628 0.25882658 0.25772637 0.2488618 0.24778762 0.23889814 0.23785691 0.22893557 0.22792631 0.21897405 0.21799208 0.20901354 0.20807067 0.199054 0.1981459 0.1890954 0.18822393 0.17913768 0.17830367 0.16918081 0.16838704 0.15922475 0.15847191 0.14926945 0.14855567 0.13931486 0.13864413 0.12936094 0.12873441 0.11940766 0.118825994 0.10945496 0.10891856 0.099502794 0.09901277 0.08955111 0.08910777 0.07959987 0.079204015 0.069649026 0.06930132 0.059698522 0.0593994 0.049748316 0.049498074 0.039798357 0.039597522 0.029848594 0.029697632 0.01989898 0.01979826 0.009949465 0.0098990835 
139 0.9266666666666667 1.0 1.0022279 0.98996544 0.99218965 0.9799307 0.9820485 0.9698958 0.9719212 0.95986074 0.96179616 0.94982564 0.95173067 0.93979055 0.94162375 0.92975545 0.9314955 0.9197204 0.9214066 0.9096855 0.911265 0.8996507 0.90115714 0.88961613 0.8910528 0.87958175 0.8808857 0.8695477 0.8707427 0.859514 0.86066616 0.8494806 0.85053045 0.8394477 0.8403823 0.8294152 0.8303074 0.8193832 0.8201768 0.80935174 0.81004673 0.7993209 0.7999575 0.7892906 0.78983843 0.779261 0.77974135 0.76923203 0.7696531 0.75920385 0.759489 0.7491764 0.74941075 0.73914975 0.73930043 0.7291239 0.7292132 0.7190989 0.7190563 0.7090748 0.70897824 0.6990516 0.6988822 0.68902934 0.6888261 0.679008 0.67868805 0.6689877 0.66862774 0.6589684 0.6585613 0.64895016 0.64845747 0.63893294 0.63839763 0.62891674 0.6283431 0.6189017 0.61826855 0.6088878 0.6081763 0.5988749 0.5981145 0.58886325 0.5880702 0.5788527 0.57801825 0.5688433 0.5679632 0.5588351 0.55792326 0.54882807 0.54787344 0.53882223 0.5378123 0.5288176 0.5277918 0.5188141 0.5177536 0.50881183 0.5076826 0.4988108 0.49767262 0.48881093 0.48764527 0.47881228 0.4776427 0.46881482 0.46761096 0.45881855 0.45760718 0.4488235 0.44758838 0.43882963 0.43759868 0.4288369 0.42758527 0.4188454 0.4176083 0.40885502 0.4076068 0.39886582 0.39760646 0.38887775 0.38762134 0.37889078 0.37765145 0.36890495 0.3676527 0.35892022 0.3576806 0.34893656 0.34770587 0.33895397 0.337724 0.32897246 0.3277543 0.31899193 0.3177887 0.30901244 0.30783328 0.2990339 0.29787457 0.28905636 0.28792045 0.27907977 0.2779633 0.26910406 0.2680035 0.25912926 0.25805762 0.24915533 0.2481085 0.23918223 0.23816778 0.22920996 0.22822668 0.21923846 0.21828055 0.20926774 0.2083486 0.19929773 0.1984122 0.18932842 0.18847844 0.17935976 0.17854613 0.16939177 0.16861735 0.15942435 0.1586899 0.14945753 0.14876068 0.13949123 0.13883637 0.12952544 0.1289137 0.11956011 0.118992165 0.10959522 0.10907145 0.099630736 0.099152215 0.08966661 0.089233615 0.07970282 0.07931611 0.06973932 0.06939962 0.05977608 0.05948382 0.049813062 0.049568538 0.039850228 0.039653964 0.02988754 0.029740006 0.019924965 0.019826531 0.009962464 0.009913233 
140 0.9333333333333333 1.0 1.0023232 0.9899788 0.99230134 0.9799572 0.98216933 0.96993536 0.97205037 0.95991325 0.96193457 0.949891 0.95188487 0.9398685 0.9417901 0.9298459 0.93167096 0.91982335 0.9215965 0.90980065 0.91146344 0.899778 0.90136665 0.88975537 0.89127535 0.87973285 0.88111246 0.86971045 0.8709782 0.85968816 0.8609158 0.84966606 0.8507889 0.8396442 0.8406475 0.82962257 0.8305863 0.8196012 0.820463 0.80958015 0.8103421 0.7995595 0.80026436 0.7895391 0.7901529 0.7795192 0.7800667 0.76949966 0.769989 0.7594806 0.7598269 0.749462 0.74975914 0.73944396 0.73965657 0.7294264 0.72957796 0.7194094 0.7194218 0.70939296 0.7093535 0.6993771 0.69926333 0.6893619 0.689217 0.6793472 0.6790796 0.6693333 0.6690275 0.65932 0.6589681 0.64930737 0.64886713 0.63929546 0.63881385 0.62928426 0.6287652 0.6192738 0.6186938 0.609264 0.6086032 0.599255 0.5985447 0.5892468 0.58850485 0.57923937 0.5784557 0.56923264 0.56840235 0.55922675 0.5583652 0.54922163 0.54831654 0.53921735 0.5382546 0.52921385 0.5282371 0.5192112 0.51819795 0.5092093 0.50812256 0.4992082 0.4981141 0.48920795 0.48808503 0.4792085 0.47808364 0.46920988 0.46804827 0.45921206 0.4580433 0.44921505 0.448021 0.43921885 0.4380302 0.42922345 0.42801264 0.41922885 0.41803452 0.40923503 0.40802824 0.399242 0.3980225 0.38924974 0.38803288 0.37925828 0.37805936 0.36926755 0.3680535 0.35927758 0.3580758 0.3492883 0.34809518 0.3392998 0.33810556 0.329312 0.3281286 0.3193249 0.31815577 0.30933848 0.30819356 0.29935274 0.29822695 0.28936768 0.28826496 0.2793832 0.27829874 0.2693994 0.26832896 0.2594162 0.25837427 0.24943359 0.24841525 0.23945156 0.23846504 0.22947006 0.22851397 0.21948911 0.21855652 0.20950869 0.20861453 0.19952875 0.19866703 0.1895493 0.18872206 0.17957029 0.17877816 0.16959172 0.16883789 0.15961356 0.1588986 0.14963579 0.14895695 0.13965839 0.13902044 0.12968133 0.12908542 0.119704604 0.119151376 0.109728165 0.10921785 0.099751994 0.09928577 0.089776084 0.089354165 0.07980039 0.07942352 0.069824904 0.06949383 0.059849586 0.059564717 0.049874425 0.04963606 0.039899386 0.039708048 0.029924452 0.02978061 0.019949593 0.019853625 0.009974783 0.009926791 
141 0.9400000000000001 1.0 1.0023892 0.98998976 0.9923837 0.9799793 0.98226064 0.9699686 0.9721491 0.9599578 0.9620431 0.9499468 0.9520087 0.9399357 0.9419257 0.9299244 0.9318155 0.91991305 0.92175555 0.9099016 0.9116311 0.89989007 0.90154564 0.8898785 0.89146644 0.87986696 0.88130856 0.86985534 0.8711826 0.8598438 0.86113435 0.84983224 0.8510163 0.8398208 0.8408819 0.82980937 0.83083445 0.8197981 0.82071835 0.8097869 0.8106072 0.79977584 0.8005402 0.78976494 0.790437 0.7797542 0.7803615 0.7697437 0.77029455 0.7597333 0.76013404 0.7497232 0.7500775 0.7397133 0.73998296 0.72970366 0.729913 0.7196943 0.7197578 0.7096852 0.7096993 0.6996764 0.6996149 0.68966794 0.68957853 0.6796597 0.67944205 0.6696519 0.6693989 0.6596444 0.65934604 0.6496373 0.6492486 0.6396305 0.63920206 0.62962407 0.6291593 0.61961806 0.61909145 0.6096124 0.6090029 0.59960717 0.59894794 0.58960235 0.58891237 0.57959795 0.5788666 0.56959397 0.56881523 0.5595904 0.5587812 0.54958725 0.5487338 0.5395846 0.53867143 0.52958226 0.52865684 0.5195805 0.51861745 0.50957906 0.50853807 0.49957815 0.49853134 0.48957765 0.48850086 0.4795776 0.47850072 0.469578 0.46846244 0.45957884 0.45845655 0.44958016 0.44843113 0.4395819 0.4384398 0.4295841 0.42841816 0.4195867 0.41843927 0.40958977 0.4084287 0.39959326 0.39841783 0.38959718 0.38842434 0.37960154 0.3784477 0.36960632 0.36843488 0.3596115 0.35845232 0.3496171 0.34846592 0.33962312 0.33846906 0.3296295 0.3284853 0.31963632 0.31850573 0.30964348 0.30853724 0.29965103 0.2985632 0.28965893 0.2885937 0.27966723 0.27861908 0.26967585 0.26863983 0.2596848 0.2586766 0.24969411 0.24870828 0.23970371 0.23874907 0.22971365 0.22878854 0.21972387 0.21882026 0.20973438 0.20886873 0.19974516 0.1989108 0.18975623 0.18895507 0.17976753 0.17900012 0.16977908 0.16904883 0.15979086 0.15909825 0.14980286 0.14914472 0.13981506 0.13919663 0.12982747 0.12924981 0.11984003 0.11930372 0.109852776 0.109358 0.099865675 0.0994136 0.0898787 0.08946952 0.07989186 0.079526365 0.06990513 0.06958403 0.059918504 0.059642162 0.04993196 0.049700707 0.03994548 0.03975984 0.02995906 0.029819492 0.019972684 0.019879568 0.0099863345 0.009939776 
142 0.9466666666666668 1.0 1.0024266 0.990001 0.99243736 0.98000175 0.98232305 0.97000223 0.9722193 0.9600025 0.9621218 0.9500025 0.9521032 0.94000226 0.94203204 0.93000185 0.9319303 0.92000127 0.92188543 0.9100005 0.9117683 0.89999956 0.9016944 0.88999844 0.89162767 0.87999725 0.8814747 0.86999583 0.8713567 0.85999435 0.8613229 0.84999275 0.8512137 0.83999103 0.84108627 0.8299892 0.8310524 0.81998736 0.8209442 0.8099854 0.81084156 0.7999833 0.8007864 0.78998125 0.790691 0.7799791 0.7806263 0.769977 0.7705704 0.7599748 0.7604121 0.7499725 0.75036645 0.7399703 0.74028015 0.7299681 0.7302186 0.7199658 0.7200648 0.7099636 0.7100164 0.69996136 0.69993776 0.68995917 0.6899117 0.67995703 0.67977643 0.6699549 0.6697422 0.6599528 0.6596961 0.64995074 0.6496019 0.6399488 0.6395627 0.6299468 0.6295262 0.619945 0.6194622 0.60994315 0.6093758 0.59994143 0.59932435 0.5899398 0.58929366 0.5799382 0.5792516 0.5699367 0.5692025 0.5599353 0.5591717 0.5499339 0.5491257 0.53993267 0.5390634 0.52993155 0.52905184 0.5199305 0.5190127 0.5099295 0.5089297 0.49992865 0.49892488 0.4899279 0.4888932 0.47992724 0.47889492 0.46992669 0.4688539 0.45992622 0.45884737 0.4499259 0.44881943 0.43992564 0.43882766 0.42992553 0.4288026 0.41992548 0.4188232 0.40992558 0.4088087 0.39992574 0.39879313 0.38992605 0.38879588 0.37992644 0.37881672 0.36992693 0.36879745 0.35992754 0.35881034 0.34992823 0.34881875 0.33992904 0.33881497 0.32992995 0.3288249 0.31993094 0.31883904 0.30993202 0.3088646 0.29993322 0.29888362 0.28993452 0.28890717 0.27993587 0.27892455 0.26993734 0.26893628 0.2599389 0.25896516 0.24994051 0.24898784 0.23994222 0.23902018 0.22994402 0.22905062 0.2199459 0.21907212 0.20994782 0.20911148 0.19994983 0.19914354 0.18995191 0.1891776 0.17995405 0.17921223 0.16995627 0.16925043 0.15995853 0.15928914 0.14996085 0.14932427 0.13996321 0.13936505 0.12996563 0.12940696 0.1199681 0.1194494 0.10997061 0.10949206 0.09997315 0.09953595 0.08997574 0.08957995 0.07997835 0.07962474 0.069980994 0.069670305 0.059983663 0.059716314 0.04998635 0.049762573 0.03998906 0.0398094 0.029991783 0.029856706 0.019994516 0.019904397 0.009997256 0.009952201 
143 0.9533333333333334 1.0 1.0024364 0.9900125 0.99246293 0.9800246 0.9823569 0.9700362 0.9722608 0.9600475 0.962172 0.9500584 0.9521691 0.9400689 0.9421097 0.9300791 0.9320163 0.9200889 0.92198604 0.91009843 0.9118765 0.9001076 0.90181357 0.8901165 0.8917594 0.8801251 0.8816111 0.8701334 0.8715015 0.8601414 0.86148214 0.8501491 0.85138136 0.8401565 0.84126097 0.83016366 0.83124083 0.8201706 0.8211402 0.8101772 0.81104684 0.80018353 0.8010032 0.7901896 0.79091614 0.7801955 0.78086233 0.7702011 0.77081776 0.7602064 0.7606609 0.7502115 0.750627 0.74021626 0.7405485 0.73022085 0.73049605 0.72022516 0.72034335 0.7102292 0.7103051 0.70023304 0.7002327 0.6902366 0.6902171 0.68024 0.680083 0.670243 0.6700579 0.6602459 0.6600191 0.6502485 0.64992857 0.64025086 0.63989663 0.630253 0.62986654 0.6202549 0.61980665 0.61025655 0.60972244 0.600258 0.5996748 0.59025913 0.58964944 0.5802601 0.5796109 0.5702608 0.5695645 0.5602613 0.55953753 0.55026156 0.5494932 0.54026157 0.539431 0.5302614 0.5294232 0.520261 0.5193842 0.51026034 0.50929785 0.50025946 0.49929547 0.49025837 0.48926267 0.48025703 0.47926667 0.47025552 0.469223 0.46025378 0.4592165 0.45025182 0.44918603 0.44024965 0.4391946 0.43024728 0.42916617 0.4202447 0.4191866 0.4102419 0.40916863 0.40023893 0.39914885 0.39023575 0.3891484 0.38023236 0.37916696 0.3702288 0.36914152 0.36022502 0.3591503 0.3502211 0.3491539 0.34021696 0.3391436 0.33021265 0.3291478 0.3202082 0.31915593 0.31020352 0.30917612 0.3001987 0.2991884 0.29019374 0.28920564 0.2801886 0.27921537 0.2701833 0.26921862 0.26017785 0.25924 0.25017226 0.24925436 0.24016653 0.23927857 0.23016065 0.22930065 0.22015464 0.21931227 0.21014851 0.20934312 0.20014226 0.19936572 0.1901359 0.18939002 0.18012941 0.17941464 0.17012282 0.1694429 0.16011614 0.15947133 0.15010935 0.14949569 0.14010248 0.13952589 0.13009551 0.12955706 0.120088466 0.119588576 0.11008135 0.109620124 0.10007417 0.09965278 0.09006693 0.089685395 0.08005963 0.079718746 0.07005229 0.069752775 0.0600449 0.059787124 0.050037473 0.0498217 0.040030017 0.03985677 0.030022534 0.029892266 0.020015033 0.019928128 0.010007519 0.00996408 
144 0.9600000000000001 1.0 1.0024186 0.9900223 0.9924614 0.9800442 0.98236305 0.9700657 0.97227436 0.9600868 0.96219397 0.9501076 0.9522069 0.9401279 0.9421584 0.9301478 0.9320737 0.9201673 0.9220576 0.91018647 0.9119562 0.9002052 0.9019047 0.89022344 0.8918626 0.88024133 0.8817189 0.87025875 0.8716172 0.8602758 0.8616118 0.8502924 0.8515205 0.84030855 0.8414069 0.83032423 0.83140033 0.8203395 0.82130784 0.8103543 0.81122327 0.80036867 0.8011916 0.79038256 0.7911124 0.780396 0.7810697 0.770409 0.77103627 0.76042145 0.7608814 0.7504335 0.7508591 0.7404451 0.7407893 0.7304561 0.7307455 0.7204667 0.7205942 0.71047676 0.7105663 0.70048636 0.7005002 0.69049543 0.69049525 0.68050396 0.68036216 0.6705121 0.6703468 0.6605196 0.6603151 0.65052664 0.65022856 0.64053315 0.6402041 0.6305392 0.6301808 0.6205447 0.620125 0.6105496 0.6100434 0.60055405 0.6 0.59055793 0.58998007 0.58056134 0.5799455 0.57056415 0.569902 0.5605665 0.5598789 0.5505683 0.54983634 0.54056954 0.5397747 0.53057027 0.52977085 0.52057046 0.5197325 0.5105701 0.50964314 0.5005692 0.49964327 0.49056786 0.48960996 0.48056597 0.4796164 0.47056356 0.4695706 0.46056062 0.45956427 0.45055717 0.44953188 0.44055322 0.43954068 0.43054876 0.42950952 0.42054382 0.41953006 0.41053838 0.4095091 0.40053242 0.39948544 0.390526 0.38948214 0.3805191 0.37949863 0.37051174 0.36946753 0.3605039 0.35947263 0.3504956 0.34947184 0.34048688 0.33945552 0.3304777 0.32945424 0.3204681 0.319457 0.31045806 0.30947205 0.3004476 0.29947847 0.29043677 0.28948936 0.28042555 0.27949208 0.2704139 0.2694872 0.2604019 0.2595016 0.25038955 0.249508 0.24037685 0.23952472 0.23036379 0.22953877 0.22035041 0.21954101 0.21033671 0.20956384 0.20032272 0.19957744 0.19030842 0.18959253 0.18029386 0.17960766 0.17027903 0.16962652 0.16026394 0.15964523 0.15024862 0.14965923 0.14023307 0.13967937 0.13021731 0.12970027 0.12020136 0.11972139 0.11018522 0.10974239 0.10016892 0.09976432 0.090152465 0.08978609 0.080135874 0.079808496 0.07011916 0.06983152 0.060102336 0.05985477 0.05008542 0.049878143 0.04006843 0.039901994 0.030051377 0.029926222 0.020034276 0.019950792 0.010017146 0.009975421 
145 0.9666666666666667 1.0 1.0023743 0.9900311 0.9924328 0.9800619 0.98234254 0.9700923 0.97226065 0.9601223 0.96218854 0.9501519 0.9522173 0.9401811 0.94218004 0.9302098 0.93210363 0.9202381 0.9221015 0.91026586 0.9120079 0.9002932 0.9019673 0.89031994 0.89193785 0.88034624 0.8817982 0.870372 0.87170506 0.8603972 0.86171377 0.8504219 0.8516307 0.840446 0.84152466 0.83046955 0.83153224 0.82049245 0.8214476 0.81051475 0.811372 0.80053645 0.80135214 0.79055756 0.7912808 0.78057796 0.7812501 0.77059776 0.77122724 0.76061684 0.7610746 0.75063527 0.7510641 0.74065304 0.74100226 0.7306701 0.73096806 0.72068644 0.72081834 0.71070206 0.71080065 0.700717 0.7007413 0.6907311 0.6907471 0.6807446 0.68061525 0.67075723 0.6706098 0.66076916 0.6605853 0.6507803 0.65050256 0.6407907 0.64048606 0.6308003 0.6304699 0.62080914 0.6204186 0.6108172 0.6103395 0.6008244 0.6003006 0.59083086 0.59028643 0.58083653 0.580256 0.5708414 0.5702155 0.5608454 0.5601965 0.55084866 0.5501562 0.54085106 0.5400953 0.5308527 0.5300957 0.5208535 0.5200583 0.5108535 0.5099662 0.5008527 0.49996912 0.49085113 0.48993558 0.48084873 0.47994485 0.47084555 0.46989733 0.46084157 0.4598914 0.4508368 0.44985723 0.44083124 0.43986693 0.4308249 0.4298331 0.42081782 0.41985413 0.41080996 0.40983042 0.40080133 0.3998034 0.39079198 0.3897976 0.3807819 0.37981248 0.37077105 0.36977604 0.36075953 0.35977793 0.3507473 0.34977314 0.34073433 0.33975106 0.33072072 0.3297448 0.32070643 0.31974247 0.3106915 0.30975303 0.30067593 0.2997536 0.2906597 0.28975895 0.2806429 0.27975497 0.27062547 0.2697425 0.26060748 0.25975043 0.25058892 0.24974926 0.24056982 0.23975885 0.2305502 0.22976537 0.22053006 0.21975882 0.21050943 0.20977399 0.20048833 0.19977903 0.19046678 0.18978547 0.18044479 0.17979151 0.1704224 0.1698014 0.16039962 0.15981087 0.15037647 0.14981507 0.14035296 0.13982564 0.13032913 0.12983687 0.120305 0.11984808 0.11028058 0.109858975 0.10025591 0.09987073 0.090230994 0.08988215 0.08020587 0.07989411 0.07018056 0.06990663 0.060155075 0.059919298 0.050129447 0.049932018 0.040103704 0.03994515 0.03007786 0.029958632 0.020051947 0.019972414 0.010025986 0.009986245 
146 0.9733333333333334 1.0 1.0023038 0.9900404 0.9923785 0.9800803 0.982295 0.9701197 0.9722206 0.9601585 0.9621563 0.95019686 0.9522008 0.94023454 0.9421743 0.93027174 0.93210644 0.9203083 0.9221185 0.9103443 0.912032 0.90037966 0.9020024 0.8904144 0.89198536 0.8804485 0.8818501 0.87048197 0.8717651 0.86051476 0.8617884 0.85054684 0.8517137 0.8405782 0.8416151 0.83060884 0.8316362 0.8206387 0.82155985 0.8106678 0.8114933 0.8006962 0.8014852 0.79072374 0.79142207 0.7807505 0.78140265 0.7707764 0.7713913 0.7608015 0.7612408 0.7508257 0.7512421 0.740849 0.74118894 0.73087144 0.73116404 0.72089297 0.72101575 0.7109136 0.71100855 0.7009333 0.7009561 0.690952 0.6909729 0.6809698 0.6808426 0.6709866 0.6708471 0.6610024 0.66082996 0.65101725 0.6507514 0.641031 0.640743 0.63104385 0.63073385 0.62105566 0.62068766 0.6110664 0.61061126 0.6010762 0.60057676 0.59108484 0.5905686 0.5810925 0.5805427 0.5710991 0.57050574 0.56110466 0.5604908 0.55110914 0.55045277 0.54111254 0.5403932 0.53111494 0.5303977 0.52111626 0.52036166 0.5111165 0.5102672 0.5011157 0.50027335 0.4911138 0.49023977 0.48111087 0.48025227 0.47110692 0.4702032 0.4611019 0.46019813 0.45109585 0.4501626 0.44108877 0.44017336 0.43108064 0.43013734 0.42107153 0.4201591 0.41106138 0.4101331 0.40105024 0.40010276 0.39103812 0.39009506 0.38102505 0.3801087 0.371011 0.37006727 0.36099598 0.3600664 0.35098004 0.3500578 0.3409632 0.34003046 0.33094546 0.33001974 0.32092682 0.3200127 0.3109073 0.31001902 0.30088696 0.3000142 0.29086578 0.29001442 0.2808438 0.28000432 0.270821 0.26998457 0.26079744 0.25998637 0.25077316 0.24997824 0.24074814 0.23998114 0.23072243 0.22998056 0.22069603 0.21996558 0.210669 0.20997366 0.20064132 0.19997066 0.19061306 0.1899688 0.18058422 0.17996638 0.17055485 0.16996776 0.16052493 0.15996847 0.15049455 0.14996335 0.1404637 0.13996485 0.13043241 0.12996683 0.12040071 0.11996863 0.110368654 0.10996993 0.10033624 0.09997199 0.09030352 0.08997359 0.080270514 0.079975665 0.07023726 0.069978155 0.060203772 0.059980754 0.0501701 0.04998332 0.040136274 0.039986264 0.030102316 0.029989501 0.020068264 0.019993015 0.010034148 0.009996557 
147 0.9800000000000001 1.0 1.0022079 0.9900493 0.99229825 0.98009795 0.9822221 0.970146 0.9721542 0.96019334 0.9620979 0.95023996 0.95215774 0.940286 0.9421421 0.93033123 0.9320824 0.9203758 0.92210865 0.91041964 0.9120296 0.9004627 0.90201074 0.890505 0.8920061 0.8805465 0.88187534 0.8705873 0.87179863 0.8606272 0.8618355 0.8506662 0.8517697 0.8407044 0.8416784 0.8307417 0.83171344 0.82077813 0.8216451 0.8108136 0.8115876 0.8008481 0.80159175 0.7908817 0.79153675 0.7809143 0.7815287 0.7709459 0.77152896 0.76097643 0.7613805 0.75100595 0.75139403 0.74103445 0.74134904 0.7310618 0.731334 0.72108805 0.7211873 0.7111132 0.71119094 0.70113724 0.70114493 0.69116014 0.6911732 0.68118185 0.68104446 0.67120236 0.6710595 0.66122174 0.66104954 0.6512399 0.6509753 0.6412568 0.6409754 0.6312725 0.63097346 0.6212869 0.62093234 0.6113001 0.61085916 0.60131204 0.60082936 0.5913227 0.5908274 0.58133215 0.58080614 0.57134026 0.5707729 0.56134707 0.5607626 0.5513526 0.550727 0.54135686 0.5406689 0.53135985 0.5306782 0.52136153 0.52064365 0.5113619 0.51054686 0.50136095 0.50055635 0.49135876 0.49052316 0.48135525 0.48053902 0.47135046 0.47048873 0.46134442 0.4604849 0.4513371 0.4504484 0.4413285 0.4404605 0.43131867 0.4304226 0.42130756 0.42044556 0.41129526 0.4104177 0.4012817 0.40038434 0.391267 0.39037478 0.38125107 0.38038778 0.37123394 0.37034175 0.36121568 0.36033827 0.3511963 0.3503265 0.34117576 0.3402942 0.3311541 0.33027926 0.3211314 0.3202681 0.31110764 0.31027058 0.30108282 0.3002608 0.291057 0.29025635 0.28103015 0.2802404 0.27100238 0.27021384 0.26097363 0.26020992 0.250944 0.2501952 0.24091348 0.2401919 0.2308821 0.23018473 0.22084989 0.22016172 0.21081689 0.21016315 0.20078312 0.20015256 0.19074862 0.19014296 0.18071342 0.18013239 0.17067754 0.17012583 0.16064104 0.1601182 0.15060394 0.15010425 0.14056626 0.14009714 0.13052806 0.13009037 0.12048937 0.12008324 0.110450216 0.11007546 0.10041064 0.10006832 0.09037068 0.090060584 0.08033037 0.08005319 0.07028975 0.07004621 0.060248867 0.06003922 0.050207745 0.05003214 0.04016643 0.040025383 0.030124959 0.030018868 0.020083372 0.020012613 0.010041705 0.010006367 
148 0.9866666666666667 1.0 1.0020869 0.99005663 0.9921931 0.9801126 0.98212355 0.97016793 0.97206277 0.9602226 0.96201366 0.9502766 0.9520892 0.94032985 0.94208395 0.9303823 0.9320326 0.920434 0.92207265 0.9104849 0.9120009 0.900535 0.90199286 0.8905842 0.8920004 0.88063246 0.8818741 0.8706799 0.8718053 0.86072636 0.8618566 0.85077184 0.8517998 0.8408164 0.84171534 0.83085984 0.8317643 0.8209023 0.8217045 0.81094366 0.8116554 0.80098397 0.80167216 0.79102314 0.7916253 0.7810612 0.7816286 0.771098 0.77164054 0.76113373 0.7614943 0.7511682 0.75152004 0.7412014 0.7414839 0.73123336 0.7314784 0.72126406 0.72133356 0.71129346 0.7113478 0.7013215 0.7013094 0.69134825 0.69134873 0.6813736 0.6812218 0.6713976 0.6712472 0.6614202 0.661245 0.65144145 0.6511752 0.64146125 0.64118373 0.6314796 0.63118964 0.6214965 0.62115353 0.61151195 0.61108327 0.60152596 0.6010588 0.5915385 0.5910633 0.58154947 0.581047 0.571559 0.57101756 0.56156707 0.56101215 0.5515736 0.55097914 0.5415786 0.54092294 0.5315821 0.530937 0.52158415 0.52090436 0.51158464 0.5108056 0.50158364 0.5008189 0.49158114 0.4907861 0.48157713 0.48080596 0.47157162 0.4707547 0.46156463 0.46075222 0.45155615 0.45071495 0.4415462 0.44072887 0.4315348 0.43068933 0.42152193 0.42071372 0.41150764 0.41068438 0.40149194 0.40064842 0.3914748 0.39063758 0.38145632 0.38065 0.37143642 0.37059978 0.36141518 0.36059418 0.35139263 0.35057944 0.34136876 0.34054255 0.3313436 0.3305239 0.32131717 0.32050884 0.31128952 0.31050804 0.30126065 0.30049384 0.2912306 0.29048485 0.28119937 0.28046355 0.27116704 0.2704305 0.2611336 0.26042145 0.2510991 0.2504005 0.24106358 0.24039139 0.23102705 0.23037805 0.22098957 0.22034754 0.21095115 0.2103427 0.20091185 0.20032498 0.19087167 0.19030797 0.1808307 0.18028985 0.17078893 0.17027567 0.16074643 0.16026025 0.15070324 0.15023796 0.14065938 0.14022273 0.13061489 0.13020766 0.12056983 0.12019205 0.110524245 0.110175654 0.100478165 0.1001598 0.09043164 0.090143204 0.0803847 0.08012689 0.07033741 0.07011085 0.060289793 0.060094777 0.05024191 0.050078508 0.040193804 0.040062547 0.030145511 0.030046782 0.020097082 0.02003124 0.0100485645 0.0100156935 
149 0.9933333333333334 1.0 1.0019419 0.990063 0.99206394 0.9801254 0.98200023 0.9701872 0.97194636 0.9602483 0.96190417 0.9503087 0.95199543 0.94036835 0.9420004 0.93042725 0.93195754 0.9204853 0.92201126 0.9105425 0.91194683 0.9005988 0.9019492 0.8906542 0.891969 0.8807086 0.8818471 0.87076205 0.8717862 0.86081445 0.8618519 0.8508658 0.8518035 0.840916 0.8417266 0.8309651 0.83178943 0.8210131 0.8217381 0.81105983 0.81169814 0.8011054 0.8017271 0.7911497 0.79168826 0.78119266 0.78170365 0.7712344 0.77172714 0.76127476 0.761583 0.75131375 0.7516213 0.74135137 0.74159354 0.73138756 0.73159796 0.7214223 0.72145504 0.7114556 0.71148026 0.7014874 0.70144886 0.6915177 0.6915 0.68154645 0.6813747 0.67157364 0.6714112 0.6615993 0.66141653 0.65162337 0.6513513 0.6416458 0.64136887 0.6316666 0.6313824 0.6216858 0.6213517 0.61170334 0.6112848 0.6017192 0.60126555 0.59173346 0.59127724 0.581746 0.58126557 0.57175684 0.5712403 0.56176597 0.5612401 0.5517734 0.5512098 0.5417792 0.5411555 0.5317833 0.5311747 0.5217856 0.5211442 0.5117862 0.51104414 0.5017852 0.5010612 0.49178243 0.49102923 0.48177797 0.48105317 0.47177184 0.47100133 0.461764 0.4610006 0.4517545 0.45096293 0.44174334 0.44097888 0.4317305 0.43093807 0.42171606 0.42096418 0.4117 0.4109336 0.40168232 0.4008955 0.39166304 0.39088368 0.38164222 0.38089585 0.37161982 0.37084162 0.36159593 0.36083442 0.35157052 0.35081717 0.3415436 0.34077603 0.33151525 0.33075398 0.3214855 0.32073537 0.31145433 0.31073147 0.30142176 0.30071315 0.2913879 0.29070026 0.2813527 0.28067398 0.27131626 0.27063504 0.26127857 0.26062116 0.25123966 0.2505944 0.24119961 0.24057996 0.23115842 0.23056082 0.22111614 0.22052328 0.21107282 0.21051262 0.2010285 0.20048809 0.19098319 0.19046424 0.18093698 0.18043892 0.17088987 0.17041767 0.16084194 0.16039485 0.15079321 0.15036464 0.14074375 0.1403417 0.13069358 0.13031879 0.12064276 0.120295234 0.11059134 0.11027068 0.100539364 0.10024659 0.09048688 0.09022158 0.080433935 0.08019674 0.07038059 0.0701722 0.060326885 0.060147475 0.050272875 0.05012252 0.040218607 0.040097814 0.030164136 0.030073263 0.02010951 0.02004892 0.01005478 0.010024543 
150 1.0 1.0 1.0017728 0.9900685 0.9919107 0.9801364 0.9818531 0.9702037 0.9718056 0.96027035 0.9617707 0.9503363 0.95187706 0.9404015 0.9418926 0.9304659 0.9318577 0.9205295 0.9219252 0.91059214 0.91186726 0.9006539 0.9018808 0.8907147 0.8919127 0.8807745 0.88179505 0.8708332 0.87174195 0.86089087 0.86182195 0.8509474 0.85178196 0.8410027 0.84171283 0.8310568 0.83178914 0.82110965 0.8217471 0.8111612 0.8117155 0.8012115 0.8017569 0.7912603 0.7917265 0.7813078 0.7817536 0.77135384 0.7717888 0.76139843 0.76164645 0.75144154 0.751698 0.74148315 0.7416789 0.73152316 0.7316935 0.7215616 0.72155255 0.7115984 0.7115886 0.70163363 0.7015646 0.69166714 0.69162744 0.681699 0.681504 0.67172915 0.67155176 0.6617575 0.66156465 0.6517842 0.6515043 0.64180905 0.6415311 0.6318322 0.6315525 0.6218535 0.6215276 0.611873 0.6114641 0.6018906 0.60145 0.5919064 0.59146863 0.5819204 0.5814625 0.5719325 0.57144165 0.5619427 0.56144667 0.55195105 0.5514194 0.5419575 0.54136735 0.5319621 0.53139216 0.52196485 0.5213642 0.51196563 0.5112626 0.50196457 0.5012838 0.49196166 0.49125293 0.48195687 0.4812813 0.4719502 0.47122908 0.46194166 0.46123034 0.4519313 0.45119262 0.4419191 0.44121104 0.43190506 0.43116912 0.42188922 0.42119727 0.4118716 0.41116586 0.40185222 0.40112576 0.39183104 0.39111328 0.38180816 0.3811258 0.37178358 0.37106785 0.3617573 0.3610593 0.35172936 0.35103986 0.34169978 0.34099475 0.33166862 0.3309698 0.32163587 0.32094824 0.31160158 0.31094155 0.30156577 0.30091953 0.2915285 0.29090306 0.28148976 0.2808721 0.27144966 0.2708276 0.26140815 0.26080924 0.25136533 0.2507772 0.24132124 0.24075767 0.2312759 0.23073325 0.22122934 0.22068898 0.21118164 0.21067302 0.20113283 0.2006422 0.19108295 0.19061184 0.18103206 0.1805798 0.17098019 0.17055188 0.1609274 0.16052207 0.15087374 0.15048446 0.14081925 0.14045428 0.130764 0.130424 0.12070802 0.120392844 0.11065138 0.11036065 0.10059413 0.100328684 0.09053632 0.09029576 0.080478005 0.08026293 0.070419244 0.07023027 0.060360085 0.060197387 0.05030059 0.050164197 0.040240813 0.04013121 0.030180808 0.030098358 0.020120632 0.020065662 0.010060345 0.010032927 

